Raman Spectrum Matching with Contrastive Representation Learning

Raman spectroscopy is an effective, low-cost, non-intrusive technique often used for chemical identification. Typical approaches are based on matching observations to a reference database, which requires careful preprocessing, or supervised machine learning, which requires a fairly large number of training observations from each class. We propose a new machine learning technique for Raman spectrum matching, based on contrastive representation learning, that requires no preprocessing and works with as little as a single reference spectrum from each class. On three datasets we demonstrate that our approach significantly improves or is on par with the state of the art in prediction accuracy, and we show how to compute conformal prediction sets with specified frequentist coverage. Based on our findings, we believe contrastive representation learning is a promising alternative to existing methods for Raman spectrum matching.

==> PGF_figures/augmentation_example_on_RRUFF_Actinolite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.664751in}{2.366698in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{2.366698in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.366698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{2.366698in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{2.366698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.718943in}}{\pgfqpoint{2.616140in}{0.647755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.167527in}{1.748386in}}{\pgfqpoint{2.545836in}{2.337255in}}{%
\pgfpathmoveto{\pgfqpoint{0.167527in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.167527in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.169319in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.171111in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.172903in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.174696in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.176488in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.178280in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.180072in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.181865in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.183657in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.185449in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.187241in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.189034in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.190826in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.192618in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.194410in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.196203in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.197995in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.199787in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.201579in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.203371in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.205164in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.206956in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.208748in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.210540in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.212333in}{1.759937in}}%
\pgfpathlineto{\pgfqpoint{0.214125in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{0.215917in}{1.759811in}}%
\pgfpathlineto{\pgfqpoint{0.217709in}{1.759801in}}%
\pgfpathlineto{\pgfqpoint{0.219502in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{0.221294in}{1.759718in}}%
\pgfpathlineto{\pgfqpoint{0.223086in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{1.759706in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{0.228463in}{1.759572in}}%
\pgfpathlineto{\pgfqpoint{0.230255in}{1.759682in}}%
\pgfpathlineto{\pgfqpoint{0.232047in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{0.233840in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{0.235632in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{0.237424in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{1.759399in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{0.244593in}{1.756678in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{1.756297in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{1.758089in}}%
\pgfpathlineto{\pgfqpoint{0.249970in}{1.755435in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{1.756037in}}%
\pgfpathlineto{\pgfqpoint{0.255347in}{1.754791in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{1.750177in}}%
\pgfpathlineto{\pgfqpoint{0.260723in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{1.750966in}}%
\pgfpathlineto{\pgfqpoint{0.264308in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{1.752656in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{1.750274in}}%
\pgfpathlineto{\pgfqpoint{0.269685in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{0.271477in}{1.752083in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{1.754262in}}%
\pgfpathlineto{\pgfqpoint{0.276854in}{1.755458in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{1.758140in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{0.285815in}{1.759056in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{0.289399in}{1.760704in}}%
\pgfpathlineto{\pgfqpoint{0.291192in}{1.760536in}}%
\pgfpathlineto{\pgfqpoint{0.292984in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{1.759684in}}%
\pgfpathlineto{\pgfqpoint{0.298360in}{1.759893in}}%
\pgfpathlineto{\pgfqpoint{0.300153in}{1.760073in}}%
\pgfpathlineto{\pgfqpoint{0.301945in}{1.760550in}}%
\pgfpathlineto{\pgfqpoint{0.303737in}{1.759801in}}%
\pgfpathlineto{\pgfqpoint{0.305529in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{0.307322in}{1.758374in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{1.758893in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{0.316283in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{0.318075in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{0.321660in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{0.323452in}{1.760704in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{1.761522in}}%
\pgfpathlineto{\pgfqpoint{0.327036in}{1.761381in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{1.762984in}}%
\pgfpathlineto{\pgfqpoint{0.332413in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{0.339582in}{1.767839in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{1.767599in}}%
\pgfpathlineto{\pgfqpoint{0.344959in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{1.765809in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{0.350336in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{1.760940in}}%
\pgfpathlineto{\pgfqpoint{0.353920in}{1.760020in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{1.759313in}}%
\pgfpathlineto{\pgfqpoint{0.357505in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{0.359297in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{1.759829in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{0.364674in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{0.366466in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{0.368258in}{1.759052in}}%
\pgfpathlineto{\pgfqpoint{0.370050in}{1.759200in}}%
\pgfpathlineto{\pgfqpoint{0.371843in}{1.760348in}}%
\pgfpathlineto{\pgfqpoint{0.373635in}{1.760211in}}%
\pgfpathlineto{\pgfqpoint{0.375427in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{1.762142in}}%
\pgfpathlineto{\pgfqpoint{0.379012in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{0.380804in}{1.764168in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{1.765637in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{1.764290in}}%
\pgfpathlineto{\pgfqpoint{0.386181in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{1.767607in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{1.768253in}}%
\pgfpathlineto{\pgfqpoint{0.391557in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{1.771477in}}%
\pgfpathlineto{\pgfqpoint{0.395142in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{1.776839in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{1.778716in}}%
\pgfpathlineto{\pgfqpoint{0.405895in}{1.779739in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{1.778807in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{1.779092in}}%
\pgfpathlineto{\pgfqpoint{0.413064in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{0.414856in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{1.774014in}}%
\pgfpathlineto{\pgfqpoint{0.418441in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{0.420233in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{1.771970in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{0.425610in}{1.774337in}}%
\pgfpathlineto{\pgfqpoint{0.427402in}{1.774688in}}%
\pgfpathlineto{\pgfqpoint{0.429194in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{0.432779in}{1.778324in}}%
\pgfpathlineto{\pgfqpoint{0.434571in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{1.781425in}}%
\pgfpathlineto{\pgfqpoint{0.438156in}{1.785158in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{1.789219in}}%
\pgfpathlineto{\pgfqpoint{0.443532in}{1.793080in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{1.793363in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{1.792280in}}%
\pgfpathlineto{\pgfqpoint{0.450701in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{1.786842in}}%
\pgfpathlineto{\pgfqpoint{0.454286in}{1.781840in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{0.457870in}{1.777767in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{1.776061in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{1.775270in}}%
\pgfpathlineto{\pgfqpoint{0.463247in}{1.778231in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{1.779086in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{1.780080in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{0.470416in}{1.783098in}}%
\pgfpathlineto{\pgfqpoint{0.472208in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{0.474001in}{1.787016in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.789588in}}%
\pgfpathlineto{\pgfqpoint{0.477585in}{1.788258in}}%
\pgfpathlineto{\pgfqpoint{0.479377in}{1.791114in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{1.794995in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.792982in}}%
\pgfpathlineto{\pgfqpoint{0.488338in}{1.791639in}}%
\pgfpathlineto{\pgfqpoint{0.490131in}{1.788406in}}%
\pgfpathlineto{\pgfqpoint{0.491923in}{1.787595in}}%
\pgfpathlineto{\pgfqpoint{0.493715in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{1.783795in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{0.499092in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{1.780124in}}%
\pgfpathlineto{\pgfqpoint{0.502676in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{0.504469in}{1.776768in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{1.775065in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{1.775614in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{1.775127in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{1.772846in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{1.771271in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{0.520599in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{0.524183in}{1.766826in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.765158in}}%
\pgfpathlineto{\pgfqpoint{0.527768in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{1.763184in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{1.762281in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{1.760017in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{1.761117in}}%
\pgfpathlineto{\pgfqpoint{0.538521in}{1.760602in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{1.759942in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{1.760391in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{1.760571in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{1.759985in}}%
\pgfpathlineto{\pgfqpoint{0.549275in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{0.551067in}{1.759316in}}%
\pgfpathlineto{\pgfqpoint{0.552859in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.757337in}}%
\pgfpathlineto{\pgfqpoint{0.558236in}{1.758617in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{1.757629in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{0.565405in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{1.758761in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{1.760878in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{0.581535in}{1.760380in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{1.761979in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{1.763645in}}%
\pgfpathlineto{\pgfqpoint{0.586912in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{1.765255in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{1.765870in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{0.597665in}{1.769455in}}%
\pgfpathlineto{\pgfqpoint{0.599458in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{0.604834in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{0.606627in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{0.610211in}{1.776625in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{1.775795in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.773680in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{1.764431in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{1.763337in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{1.762236in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{1.759752in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{1.760530in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{1.759600in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{1.759255in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{0.640679in}{1.759678in}}%
\pgfpathlineto{\pgfqpoint{0.642472in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{1.759390in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{1.759039in}}%
\pgfpathlineto{\pgfqpoint{0.655017in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{1.760682in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.760210in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{1.759094in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{1.758362in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{1.761046in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.761388in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{1.761555in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{1.761791in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{1.762951in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{1.763720in}}%
\pgfpathlineto{\pgfqpoint{0.681901in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{1.767232in}}%
\pgfpathlineto{\pgfqpoint{0.689070in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{0.690862in}{1.769919in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{1.770942in}}%
\pgfpathlineto{\pgfqpoint{0.694447in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{0.696239in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.774801in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{1.776705in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.775637in}}%
\pgfpathlineto{\pgfqpoint{0.708785in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{1.769817in}}%
\pgfpathlineto{\pgfqpoint{0.712369in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.766672in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{1.764287in}}%
\pgfpathlineto{\pgfqpoint{0.719538in}{1.763912in}}%
\pgfpathlineto{\pgfqpoint{0.721330in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{1.763590in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{1.763402in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{1.763334in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.762762in}}%
\pgfpathlineto{\pgfqpoint{0.735668in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.764459in}}%
\pgfpathlineto{\pgfqpoint{0.741045in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{1.764612in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.766273in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{1.766554in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{0.751799in}{1.768503in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{0.757175in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.773305in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{1.776841in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{1.777361in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.779073in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{1.777505in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.782048in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{1.779019in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{1.781353in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{1.780195in}}%
\pgfpathlineto{\pgfqpoint{0.787643in}{1.778692in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{1.771797in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{1.769067in}}%
\pgfpathlineto{\pgfqpoint{0.800189in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.765962in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{1.763560in}}%
\pgfpathlineto{\pgfqpoint{0.805566in}{1.762635in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{1.762034in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{1.760995in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.758366in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.758587in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{1.758214in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.757255in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.757114in}}%
\pgfpathlineto{\pgfqpoint{0.821696in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{1.758108in}}%
\pgfpathlineto{\pgfqpoint{0.828865in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{0.836034in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{1.760535in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{1.760850in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.760503in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{1.759771in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{1.758847in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{1.758943in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.758378in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{1.759792in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{1.758108in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{1.760542in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{1.760282in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{1.759449in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{1.759801in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.759596in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.760933in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{1.761138in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{1.762240in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{1.763261in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{1.764307in}}%
\pgfpathlineto{\pgfqpoint{0.900555in}{1.766432in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{1.767612in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.768631in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{1.770624in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{1.772164in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.772353in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{0.916685in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.771820in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{0.925646in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{1.763821in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{1.761229in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.758996in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{1.757400in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{0.941777in}{1.756385in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{1.755952in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{1.755318in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{1.758845in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.760853in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{1.761270in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{0.966868in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{0.968660in}{1.768006in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{1.772228in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{1.778529in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{1.780965in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.782775in}}%
\pgfpathlineto{\pgfqpoint{0.986583in}{1.780986in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{1.780875in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{0.995544in}{1.784955in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.783168in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{1.779866in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{1.774857in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{1.771963in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{1.769904in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{1.017051in}{1.768786in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{1.769458in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{1.767950in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{1.026012in}{1.762215in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{1.760824in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{1.759934in}}%
\pgfpathlineto{\pgfqpoint{1.038558in}{1.759834in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.758661in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{1.043935in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.758804in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{1.758368in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.757760in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{1.758449in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.757810in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.757608in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{1.756874in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{1.757166in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{1.756412in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{1.756730in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{1.757920in}}%
\pgfpathlineto{\pgfqpoint{1.072610in}{1.757420in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{1.756601in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{1.758070in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{1.758583in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{1.756837in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{1.756143in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{1.756698in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{1.757181in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{1.757494in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{1.757772in}}%
\pgfpathlineto{\pgfqpoint{1.097702in}{1.757777in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{1.757746in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.757828in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{1.757133in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.757890in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{1.757394in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{1.757400in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{1.758284in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{1.758046in}}%
\pgfpathlineto{\pgfqpoint{1.117417in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{1.757380in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.758048in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{1.758711in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{1.759581in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{1.759201in}}%
\pgfpathlineto{\pgfqpoint{1.135339in}{1.759263in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{1.758870in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{1.758616in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{1.760282in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.758781in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{1.758804in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.760035in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.760361in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.759735in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{1.758145in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{1.760276in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{1.759281in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{1.757535in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{1.758054in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{1.757642in}}%
\pgfpathlineto{\pgfqpoint{1.199860in}{1.760978in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{1.759089in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{1.755357in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{1.760592in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{1.757335in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.753159in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{1.759972in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.759166in}}%
\pgfpathlineto{\pgfqpoint{1.226744in}{1.760708in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{1.759140in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{1.757380in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{1.757378in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{1.758881in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.244666in}{1.755764in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{1.250043in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.759199in}}%
\pgfpathlineto{\pgfqpoint{1.257212in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.754431in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.755382in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{1.756625in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{1.757743in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{1.757595in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{1.755517in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{1.754891in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{1.757760in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{1.754459in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.755058in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.756263in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.755915in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.754917in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.755349in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.755058in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{1.754235in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.757286in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.755855in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{1.753675in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{1.759529in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{1.753933in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{1.755627in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{1.755690in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{1.760015in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{1.753709in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{1.755426in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{1.758103in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{1.753556in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{1.754875in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{1.761004in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{1.752450in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.754440in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{1.755440in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.755038in}}%
\pgfpathlineto{\pgfqpoint{1.355785in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{1.754181in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{1.753617in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.754908in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{1.750989in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{1.753807in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{1.754617in}}%
\pgfpathlineto{\pgfqpoint{1.375500in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.377292in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{1.752609in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.386253in}{1.752822in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{1.750834in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{1.750122in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{1.749974in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{1.751203in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.752134in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.749212in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{1.755499in}}%
\pgfpathlineto{\pgfqpoint{1.407760in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{1.753760in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{1.750100in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{1.749464in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{1.750354in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.755237in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{1.753848in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{1.753879in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.751633in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.752282in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.751789in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.750716in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{1.753630in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{1.756599in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.758146in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.760679in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.763906in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.765384in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{1.456151in}{1.771643in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{1.774696in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{1.777421in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{1.463320in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{1.787553in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.789959in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{1.790698in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{1.479450in}{1.795018in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{1.486619in}{1.812550in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{1.820354in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.827996in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{1.835062in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{1.495580in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{1.839061in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{1.829331in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{1.819272in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{1.855532in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{1.870123in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{1.885870in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{1.900087in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.916863in}}%
\pgfpathlineto{\pgfqpoint{1.529633in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{1.956397in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.976169in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{1.999707in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{2.053185in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{2.111693in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{2.124003in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{2.127484in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{2.122131in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{2.102127in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{2.061769in}}%
\pgfpathlineto{\pgfqpoint{1.552932in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{1.986360in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.950730in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{1.898279in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.879246in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.849344in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.822936in}}%
\pgfpathlineto{\pgfqpoint{1.570855in}{1.814753in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{1.803597in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{1.796147in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{1.788405in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{1.788645in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.789211in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{1.786960in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{1.795747in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.806119in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{1.811946in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{1.820034in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{1.604907in}{1.837508in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.861863in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{1.890646in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{1.928472in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{1.951426in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{1.969192in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{1.987432in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{2.004358in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{2.003989in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{1.959750in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{1.936170in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{1.883027in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{1.847796in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{1.832634in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{1.811885in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.801790in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{1.794234in}}%
\pgfpathlineto{\pgfqpoint{1.649713in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{1.778429in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{1.773413in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{1.767112in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.765513in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{1.667636in}{1.762407in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{1.758196in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.758166in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.755079in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.752501in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{1.680182in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{1.754676in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{1.754228in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{1.753354in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.756265in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{1.755923in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.753434in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{1.754325in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{1.757797in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{1.756297in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{1.757205in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.758116in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.755735in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{1.724988in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{1.755944in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{1.753776in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{1.755358in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{1.757197in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{1.757860in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{1.756826in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{1.755584in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.759143in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{1.756570in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{1.756807in}}%
\pgfpathlineto{\pgfqpoint{1.750079in}{1.757318in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.758158in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{1.757750in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.758555in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{1.756987in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.758307in}}%
\pgfpathlineto{\pgfqpoint{1.766209in}{1.758620in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{1.759622in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.759972in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.759602in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{1.776963in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{1.757879in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{1.761167in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{1.757354in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.758179in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{1.761552in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{1.758854in}}%
\pgfpathlineto{\pgfqpoint{1.791301in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.760430in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{1.758154in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{1.756838in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{1.759879in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{1.803846in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.760150in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{1.812808in}{1.758787in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{1.758089in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{1.759503in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{1.758284in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.759842in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{1.756474in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.758455in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{1.757236in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.759540in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{1.839691in}{1.758665in}}%
\pgfpathlineto{\pgfqpoint{1.841484in}{1.758811in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{1.757966in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{1.758797in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{1.759443in}}%
\pgfpathlineto{\pgfqpoint{1.848653in}{1.759199in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{1.758683in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{1.759702in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{1.759215in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{1.761727in}}%
\pgfpathlineto{\pgfqpoint{1.862991in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{1.758241in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{1.760621in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.757236in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{1.759375in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.758817in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.759197in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{1.758445in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.758268in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{1.759078in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{1.758077in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.756031in}}%
\pgfpathlineto{\pgfqpoint{1.900628in}{1.758979in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{1.758242in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{1.758300in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{1.758955in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{1.756544in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{1.756810in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{1.757893in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{1.757052in}}%
\pgfpathlineto{\pgfqpoint{1.931096in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{1.757049in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{1.758237in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{1.757953in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{1.757642in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{1.757449in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{1.757781in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{1.947226in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{1.759741in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.757723in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{1.758638in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{1.758745in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.757686in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{1.759152in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{1.758468in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{1.972318in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{1.759536in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{1.759497in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{1.759791in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.760385in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{1.758411in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{2.000993in}{1.759942in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{2.008162in}{1.758166in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.760687in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{1.761149in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{1.759113in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{1.757914in}}%
\pgfpathlineto{\pgfqpoint{2.024293in}{1.760039in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{2.027877in}{1.759719in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{1.760194in}}%
\pgfpathlineto{\pgfqpoint{2.031462in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{1.758206in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{1.754949in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.049384in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.051176in}{1.758782in}}%
\pgfpathlineto{\pgfqpoint{2.052969in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{2.056553in}{1.758914in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{1.758596in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{1.758234in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{1.759485in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{1.759820in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.759083in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{1.759299in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{1.759929in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{1.759332in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{1.758914in}}%
\pgfpathlineto{\pgfqpoint{2.085229in}{1.759059in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{2.090606in}{1.759639in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{1.760069in}}%
\pgfpathlineto{\pgfqpoint{2.097775in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{1.759478in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{2.103151in}{1.759853in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{1.759083in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{1.760124in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.757579in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{1.759671in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.759236in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{1.759116in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{1.759242in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{1.758217in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{1.759631in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{1.759351in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{1.758326in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{1.759272in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.758704in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.758441in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.757481in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{1.757948in}}%
\pgfpathlineto{\pgfqpoint{2.156919in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.756890in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{1.757488in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.757904in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{1.758376in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{1.758324in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.757536in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{1.755928in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{1.757414in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{1.756685in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{1.755475in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{2.192764in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{2.196348in}{1.757312in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{1.757352in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{1.759548in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{1.758814in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{1.758831in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{1.758719in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.758033in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{2.225024in}{1.758476in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{2.228609in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{1.755690in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{1.758158in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{1.758299in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{1.757071in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.756659in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{1.756558in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{1.756132in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.757087in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.754892in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{2.257285in}{1.756324in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{1.755010in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{1.755957in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{1.756890in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{1.757282in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{1.757445in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{1.759000in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{2.282376in}{1.757258in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{1.757839in}}%
\pgfpathlineto{\pgfqpoint{2.285960in}{1.758673in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{1.755357in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{1.757657in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.758184in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{1.758099in}}%
\pgfpathlineto{\pgfqpoint{2.296714in}{1.757837in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{1.757220in}}%
\pgfpathlineto{\pgfqpoint{2.302091in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{1.757177in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{1.757177in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{1.757895in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{1.758541in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{1.757582in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{1.758123in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.757873in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{1.758165in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{1.757737in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{1.757790in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{1.758272in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.757492in}}%
\pgfpathlineto{\pgfqpoint{2.332559in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.758056in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{1.757346in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{2.350481in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{1.759022in}}%
\pgfpathlineto{\pgfqpoint{2.354066in}{1.758356in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{1.758979in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{1.758919in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{1.758653in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{1.758277in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{1.758802in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{2.375573in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{1.757329in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{1.757890in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{1.758077in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.758294in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{1.757664in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{1.756166in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{1.758176in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{1.757624in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{1.757880in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{1.757050in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{1.757752in}}%
\pgfpathlineto{\pgfqpoint{2.409625in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{1.756795in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{1.758816in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{1.758571in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{1.757242in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.757416in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{1.758351in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{1.757634in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{1.756716in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.756538in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{1.756737in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{1.756507in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{2.438301in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{1.756084in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{1.754321in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{1.756803in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{1.754035in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.754457in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{1.756121in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{1.753591in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{1.754129in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{1.754356in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{1.754412in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{1.754718in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{1.754946in}}%
\pgfpathlineto{\pgfqpoint{2.484900in}{1.754377in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{2.488484in}{1.754604in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{1.754703in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{1.754583in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{2.501030in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{1.755425in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{1.754625in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.754473in}}%
\pgfpathlineto{\pgfqpoint{2.511783in}{1.754899in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.515368in}{1.754362in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{1.754476in}}%
\pgfpathlineto{\pgfqpoint{2.518952in}{1.754870in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{1.755221in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{1.755098in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{1.754930in}}%
\pgfpathlineto{\pgfqpoint{2.527914in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{1.755474in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.755672in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{1.756045in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{1.755246in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{1.756741in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.754231in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.781332in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.781332in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{1.773440in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{1.780754in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{1.776400in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{1.774209in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{1.775531in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{1.776384in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{2.527914in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{1.778771in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{1.779965in}}%
\pgfpathlineto{\pgfqpoint{2.518952in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{1.782725in}}%
\pgfpathlineto{\pgfqpoint{2.515368in}{1.783309in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{1.782547in}}%
\pgfpathlineto{\pgfqpoint{2.511783in}{1.779591in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{1.781844in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{1.776440in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{1.776568in}}%
\pgfpathlineto{\pgfqpoint{2.501030in}{1.780608in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{1.780771in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.777924in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{1.779131in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{1.781233in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{2.488484in}{1.780655in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{2.484900in}{1.782983in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{1.780169in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.787405in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{1.783094in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.781179in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{1.783322in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{1.773891in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{1.780751in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{1.781569in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{1.775272in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{1.774242in}}%
\pgfpathlineto{\pgfqpoint{2.438301in}{1.777334in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{1.779265in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{1.773612in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.770751in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{1.773857in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{1.765951in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{1.762927in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{1.767995in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{2.409625in}{1.771137in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{1.772797in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{1.774816in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{1.767373in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.770656in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{1.766843in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{1.770290in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{1.766246in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{1.767545in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{1.769110in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.766480in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{1.769079in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{1.771066in}}%
\pgfpathlineto{\pgfqpoint{2.375573in}{1.769024in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{1.766191in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{1.767092in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{1.768317in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{1.767658in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{1.766868in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{2.354066in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{2.350481in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.771533in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{1.767144in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{1.771483in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{2.332559in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.773037in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{1.772103in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.773857in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{1.770153in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{1.771007in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{1.772298in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{1.774002in}}%
\pgfpathlineto{\pgfqpoint{2.302091in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{1.774384in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{2.296714in}{1.772450in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.768795in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{1.775086in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{1.765991in}}%
\pgfpathlineto{\pgfqpoint{2.285960in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{2.282376in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{1.779785in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{1.772839in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.775820in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{1.778010in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{1.768318in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{1.779508in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{1.773659in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{1.775891in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{1.779213in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{2.257285in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{1.773102in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.775020in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{1.778645in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{1.777710in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{2.228609in}{1.775431in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{2.225024in}{1.770058in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{1.774025in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.771702in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{1.771635in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{1.776140in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{1.772864in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{1.765422in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{1.774595in}}%
\pgfpathlineto{\pgfqpoint{2.196348in}{1.775992in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{2.192764in}{1.772485in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.765009in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{1.782137in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{1.774944in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{1.778376in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.771057in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.772776in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{1.773480in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{1.773121in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{1.770829in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.156919in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{1.772497in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.767401in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.765930in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{1.766335in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{1.765572in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{1.771260in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{1.764564in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{1.764999in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.764110in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{1.769045in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.769594in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.764043in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.765971in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.769466in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.765662in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.103151in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{1.763610in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{1.764282in}}%
\pgfpathlineto{\pgfqpoint{2.097775in}{1.763771in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{2.090606in}{1.765072in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.766577in}}%
\pgfpathlineto{\pgfqpoint{2.085229in}{1.764762in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.763583in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{1.764138in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{1.770581in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{1.773117in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{1.763542in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{1.763354in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{2.056553in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.768751in}}%
\pgfpathlineto{\pgfqpoint{2.052969in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.051176in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{2.049384in}{1.765676in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.766527in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{1.774042in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{1.764468in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{1.763267in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{2.031462in}{1.762494in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{2.027877in}{1.764677in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.763309in}}%
\pgfpathlineto{\pgfqpoint{2.024293in}{1.764722in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{1.769567in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.770314in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.765658in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.763124in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{2.008162in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.764633in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{2.000993in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{1.767189in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{1.772214in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{1.766648in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{1.765266in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{1.767847in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{1.767480in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{1.769052in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{1.777126in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.767841in}}%
\pgfpathlineto{\pgfqpoint{1.972318in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{1.771030in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{1.776355in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{1.772162in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.778258in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{1.770300in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{1.768608in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{1.766524in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{1.780334in}}%
\pgfpathlineto{\pgfqpoint{1.947226in}{1.777378in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{1.771335in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{1.774967in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{1.775832in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{1.776086in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{1.778215in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{1.781770in}}%
\pgfpathlineto{\pgfqpoint{1.931096in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{1.777456in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{1.780195in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{1.774741in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{1.776149in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{1.773810in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{1.789828in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{1.782813in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{1.775260in}}%
\pgfpathlineto{\pgfqpoint{1.900628in}{1.780324in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.790071in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{1.782042in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{1.777354in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{1.785779in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.774324in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{1.783143in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.779460in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.777610in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.786125in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{1.779404in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{1.781315in}}%
\pgfpathlineto{\pgfqpoint{1.862991in}{1.774525in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{1.768399in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{1.780963in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{1.777939in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{1.779761in}}%
\pgfpathlineto{\pgfqpoint{1.848653in}{1.778598in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{1.779668in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{1.781568in}}%
\pgfpathlineto{\pgfqpoint{1.841484in}{1.778561in}}%
\pgfpathlineto{\pgfqpoint{1.839691in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{1.778389in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.776738in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.777401in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{1.786385in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.771292in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{1.782647in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{1.783376in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{1.782600in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{1.812808in}{1.781609in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{1.803846in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{1.781623in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.764079in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{1.787230in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.773707in}}%
\pgfpathlineto{\pgfqpoint{1.791301in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{1.771722in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{1.782121in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{1.779014in}}%
\pgfpathlineto{\pgfqpoint{1.776963in}{1.774969in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.771748in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.773290in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{1.772971in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{1.766209in}{1.775040in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{1.778268in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.779497in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.775114in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.775289in}}%
\pgfpathlineto{\pgfqpoint{1.750079in}{1.777533in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{1.779682in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.768095in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{1.784148in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{1.778918in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{1.786084in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{1.790708in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{1.781105in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{1.724988in}{1.782905in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{1.786049in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.784105in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.779431in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{1.780817in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{1.785108in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.785997in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{1.785695in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.789957in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.784060in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.792686in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{1.793961in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{1.790577in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{1.680182in}{1.794784in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{1.791357in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{1.804799in}}%
\pgfpathlineto{\pgfqpoint{1.667636in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.813381in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{1.833632in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{1.649713in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.876066in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{1.890899in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{1.904046in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{1.925950in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{1.958806in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{1.998793in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{2.044290in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{2.156742in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{2.218703in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{2.325951in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{2.337255in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{2.335436in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{2.314767in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{2.226672in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{2.172585in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{2.120697in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{2.073668in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{2.030343in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.992241in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{1.604907in}{1.926945in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.853412in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{1.832352in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{1.831700in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.827097in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{1.825949in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.818608in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{1.852116in}}%
\pgfpathlineto{\pgfqpoint{1.570855in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.887701in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.896354in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.935925in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{1.965646in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{2.065364in}}%
\pgfpathlineto{\pgfqpoint{1.552932in}{2.108573in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{2.152060in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{2.203626in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{2.235947in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{2.255361in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{2.259558in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{2.243911in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{2.176051in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{2.139762in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{2.104915in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{2.074207in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{2.043858in}}%
\pgfpathlineto{\pgfqpoint{1.529633in}{2.018192in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{1.977563in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{1.970764in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{1.963743in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{1.963928in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.976306in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{1.990125in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{2.032416in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{2.067511in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{2.096406in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{2.128946in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{2.190405in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{2.196672in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{2.191391in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{2.178120in}}%
\pgfpathlineto{\pgfqpoint{1.495580in}{2.154020in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.119500in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{2.052094in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{2.021367in}}%
\pgfpathlineto{\pgfqpoint{1.486619in}{1.993814in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.951713in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{1.479450in}{1.917104in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.897286in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{1.899955in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{1.886769in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{1.881223in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{1.862495in}}%
\pgfpathlineto{\pgfqpoint{1.463320in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.846215in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{1.831587in}}%
\pgfpathlineto{\pgfqpoint{1.456151in}{1.825757in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.800201in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{1.797086in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{1.796177in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{1.795423in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{1.791775in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.796347in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.793037in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.793346in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{1.789525in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.793400in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.781070in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{1.798001in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{1.789851in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{1.790817in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{1.780136in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.796146in}}%
\pgfpathlineto{\pgfqpoint{1.407760in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.792550in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{1.785640in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.784404in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{1.789197in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{1.785250in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{1.782608in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{1.386253in}{1.784913in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.790587in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{1.786728in}}%
\pgfpathlineto{\pgfqpoint{1.377292in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{1.375500in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{1.782595in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{1.787605in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{1.784749in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{1.788877in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{1.792471in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{1.791192in}}%
\pgfpathlineto{\pgfqpoint{1.355785in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.787001in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{1.785425in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.798770in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{1.793948in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{1.789821in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{1.792348in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{1.788490in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{1.789173in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.800842in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{1.785562in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.775513in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{1.777579in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{1.787842in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.785876in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{1.787750in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{1.772419in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.782700in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{1.785903in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.784899in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.781742in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.779065in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.783064in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{1.788916in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{1.769751in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{1.779736in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{1.783414in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{1.776666in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{1.779347in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.779753in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{1.257212in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.771922in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{1.250043in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{1.775113in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{1.244666in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{1.772316in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.769577in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{1.774022in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{1.226744in}{1.768007in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.773619in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{1.771308in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.772969in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{1.773441in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{1.782813in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{1.772965in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{1.777829in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{1.777073in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.769787in}}%
\pgfpathlineto{\pgfqpoint{1.199860in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{1.777609in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{1.773497in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.769622in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{1.772005in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{1.770761in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{1.777530in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.770313in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.767417in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{1.770591in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{1.767199in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.767198in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.773373in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{1.768633in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{1.771109in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{1.767907in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{1.773225in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{1.772087in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{1.768700in}}%
\pgfpathlineto{\pgfqpoint{1.135339in}{1.767292in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{1.766196in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.767110in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{1.769151in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{1.770260in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.772805in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{1.117417in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{1.773893in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{1.769877in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.772159in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{1.775948in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{1.097702in}{1.769752in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{1.775833in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.773487in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{1.776780in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{1.777449in}}%
\pgfpathlineto{\pgfqpoint{1.072610in}{1.771963in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{1.769186in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{1.769798in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{1.770476in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{1.769859in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{1.775216in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{1.769629in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.043935in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{1.775872in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.776901in}}%
\pgfpathlineto{\pgfqpoint{1.038558in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.777043in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{1.775414in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{1.775858in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.026012in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.779898in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{1.780176in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{1.781922in}}%
\pgfpathlineto{\pgfqpoint{1.017051in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{1.786400in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{1.796780in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{1.802046in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{1.808205in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.811695in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{1.816171in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.825808in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{0.995544in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{1.831285in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{1.826779in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{1.823797in}}%
\pgfpathlineto{\pgfqpoint{0.986583in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{1.808817in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{1.803926in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{1.799117in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.795151in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{1.787512in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{1.784759in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{1.783291in}}%
\pgfpathlineto{\pgfqpoint{0.968660in}{1.783210in}}%
\pgfpathlineto{\pgfqpoint{0.966868in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{1.778689in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{1.776585in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.775364in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{1.773241in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{1.774194in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{1.774621in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.775052in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{1.773463in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{0.941777in}{1.774311in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{1.776202in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.778156in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{1.780043in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{1.782176in}}%
\pgfpathlineto{\pgfqpoint{0.925646in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{1.793911in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{0.916685in}{1.796477in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{1.789322in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{1.788700in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{0.900555in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{1.792053in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{1.789801in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.787591in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{1.788063in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.794593in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.786740in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{1.785833in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{1.783614in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{1.777935in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{1.777707in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{1.777568in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{1.774041in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{1.773960in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{1.775277in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{1.778125in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.772260in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{1.771691in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{1.772166in}}%
\pgfpathlineto{\pgfqpoint{0.836034in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.774312in}}%
\pgfpathlineto{\pgfqpoint{0.828865in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{1.767207in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{1.770484in}}%
\pgfpathlineto{\pgfqpoint{0.821696in}{1.773463in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.769042in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{1.772070in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{0.805566in}{1.772430in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{1.774393in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{0.800189in}{1.784192in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{1.784406in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{1.794326in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{1.798927in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{1.805325in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{0.787643in}{1.819523in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{1.823495in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{1.827116in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{1.834769in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{1.833369in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{1.835424in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.820882in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{1.817293in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{1.818776in}}%
\pgfpathlineto{\pgfqpoint{0.757175in}{1.813130in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{1.800149in}}%
\pgfpathlineto{\pgfqpoint{0.751799in}{1.796970in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{1.792151in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{1.786318in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{1.787418in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{0.741045in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.775115in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{0.735668in}{1.772231in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.774358in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{1.771970in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{1.773742in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{0.721330in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{0.719538in}{1.784737in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{1.789154in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.803786in}}%
\pgfpathlineto{\pgfqpoint{0.712369in}{1.819873in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{0.708785in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{1.863157in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.865101in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{1.865417in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{1.862206in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{0.696239in}{1.845375in}}%
\pgfpathlineto{\pgfqpoint{0.694447in}{1.835843in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{0.690862in}{1.817863in}}%
\pgfpathlineto{\pgfqpoint{0.689070in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{0.681901in}{1.787093in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{1.782675in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{1.782456in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{1.778696in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{1.775961in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{1.774203in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.771338in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{1.771953in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{1.766928in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.764788in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{0.655017in}{1.763550in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{1.766571in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{1.764331in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.765624in}}%
\pgfpathlineto{\pgfqpoint{0.642472in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{0.640679in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{1.766001in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{1.768353in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{1.765680in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{1.771784in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{1.770702in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{1.771378in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{1.787069in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{1.788661in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{0.610211in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{0.606627in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{0.604834in}{1.795776in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{1.790957in}}%
\pgfpathlineto{\pgfqpoint{0.599458in}{1.790286in}}%
\pgfpathlineto{\pgfqpoint{0.597665in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{1.784620in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{1.784597in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{1.782140in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{1.781164in}}%
\pgfpathlineto{\pgfqpoint{0.586912in}{1.777630in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{1.776008in}}%
\pgfpathlineto{\pgfqpoint{0.581535in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{1.772186in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{1.767733in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{1.765485in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{1.770847in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{1.769751in}}%
\pgfpathlineto{\pgfqpoint{0.565405in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{1.765006in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{1.771623in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.769271in}}%
\pgfpathlineto{\pgfqpoint{0.558236in}{1.769782in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.772713in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{0.552859in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{0.551067in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{0.549275in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{1.767498in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{1.769068in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{1.774991in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{0.538521in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{1.778657in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{1.785705in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{1.790530in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{1.794276in}}%
\pgfpathlineto{\pgfqpoint{0.527768in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{0.524183in}{1.797159in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{0.520599in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{1.793401in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{1.792165in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{1.793456in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{1.792764in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{1.794449in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{1.795885in}}%
\pgfpathlineto{\pgfqpoint{0.504469in}{1.797561in}}%
\pgfpathlineto{\pgfqpoint{0.502676in}{1.800704in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{0.499092in}{1.806504in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{1.809765in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{1.813847in}}%
\pgfpathlineto{\pgfqpoint{0.493715in}{1.819412in}}%
\pgfpathlineto{\pgfqpoint{0.491923in}{1.824082in}}%
\pgfpathlineto{\pgfqpoint{0.490131in}{1.829305in}}%
\pgfpathlineto{\pgfqpoint{0.488338in}{1.835630in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{1.851104in}}%
\pgfpathlineto{\pgfqpoint{0.479377in}{1.848842in}}%
\pgfpathlineto{\pgfqpoint{0.477585in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.841601in}}%
\pgfpathlineto{\pgfqpoint{0.474001in}{1.835674in}}%
\pgfpathlineto{\pgfqpoint{0.472208in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{0.470416in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{1.819851in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{0.463247in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{1.803877in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{1.803398in}}%
\pgfpathlineto{\pgfqpoint{0.457870in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{0.454286in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{1.818951in}}%
\pgfpathlineto{\pgfqpoint{0.450701in}{1.827503in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{1.836459in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{0.443532in}{1.833912in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{1.828747in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{0.438156in}{1.816340in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{0.434571in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{0.432779in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{0.429194in}{1.792123in}}%
\pgfpathlineto{\pgfqpoint{0.427402in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{0.425610in}{1.790692in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{1.790670in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{1.790125in}}%
\pgfpathlineto{\pgfqpoint{0.420233in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{0.418441in}{1.791259in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{0.414856in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{0.413064in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{1.804030in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{0.405895in}{1.809860in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{1.809481in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{1.803831in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{1.796576in}}%
\pgfpathlineto{\pgfqpoint{0.395142in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{0.391557in}{1.792523in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{0.386181in}{1.784263in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{1.782221in}}%
\pgfpathlineto{\pgfqpoint{0.380804in}{1.781356in}}%
\pgfpathlineto{\pgfqpoint{0.379012in}{1.779312in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{0.375427in}{1.776613in}}%
\pgfpathlineto{\pgfqpoint{0.373635in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{0.371843in}{1.776500in}}%
\pgfpathlineto{\pgfqpoint{0.370050in}{1.777993in}}%
\pgfpathlineto{\pgfqpoint{0.368258in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{0.366466in}{1.775959in}}%
\pgfpathlineto{\pgfqpoint{0.364674in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{0.359297in}{1.774998in}}%
\pgfpathlineto{\pgfqpoint{0.357505in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{0.353920in}{1.778892in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{0.350336in}{1.779990in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{1.782978in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{0.344959in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{1.790509in}}%
\pgfpathlineto{\pgfqpoint{0.339582in}{1.788101in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{1.784536in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{1.783842in}}%
\pgfpathlineto{\pgfqpoint{0.332413in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{1.776936in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{1.777924in}}%
\pgfpathlineto{\pgfqpoint{0.327036in}{1.777033in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{0.323452in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{0.321660in}{1.771993in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{1.771374in}}%
\pgfpathlineto{\pgfqpoint{0.318075in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{0.316283in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{0.307322in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{0.305529in}{1.769321in}}%
\pgfpathlineto{\pgfqpoint{0.303737in}{1.768167in}}%
\pgfpathlineto{\pgfqpoint{0.301945in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{0.300153in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{0.298360in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{1.770675in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{0.292984in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{0.291192in}{1.778325in}}%
\pgfpathlineto{\pgfqpoint{0.289399in}{1.784160in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{1.789829in}}%
\pgfpathlineto{\pgfqpoint{0.285815in}{1.794096in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{0.276854in}{1.813419in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{0.271477in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{0.269685in}{1.811363in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{1.795463in}}%
\pgfpathlineto{\pgfqpoint{0.264308in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{0.260723in}{1.789408in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{0.255347in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{0.249970in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{0.244593in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{1.765681in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{0.237424in}{1.760337in}}%
\pgfpathlineto{\pgfqpoint{0.235632in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{0.233840in}{1.759968in}}%
\pgfpathlineto{\pgfqpoint{0.232047in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{0.230255in}{1.760582in}}%
\pgfpathlineto{\pgfqpoint{0.228463in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{1.760754in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{0.223086in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{0.221294in}{1.760495in}}%
\pgfpathlineto{\pgfqpoint{0.219502in}{1.760411in}}%
\pgfpathlineto{\pgfqpoint{0.217709in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{0.215917in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{0.214125in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{0.212333in}{1.759974in}}%
\pgfpathlineto{\pgfqpoint{0.210540in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.208748in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.206956in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.205164in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.203371in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.201579in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.199787in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.197995in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.196203in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.194410in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.192618in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.190826in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.189034in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.187241in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.185449in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.183657in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.181865in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.180072in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.178280in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.176488in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.174696in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.172903in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.171111in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.169319in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.167527in}{1.759948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389765in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748214in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106663in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465112in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823561in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182010in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540459in}{1.718943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{1.759948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{2.024452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{2.288955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.718943in}}{\pgfqpoint{2.616140in}{0.647755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167527in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{1.762523in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{1.761315in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{1.764465in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{1.767395in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{1.769785in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{1.774059in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{1.779361in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{1.783219in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{1.782929in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{1.786117in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{1.782146in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{1.779904in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{1.774848in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{1.765800in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{1.767678in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{1.765144in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{1.777470in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{1.769209in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{1.766879in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{1.769536in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{1.772445in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{1.777579in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{1.777178in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{1.791561in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{1.782965in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{1.782006in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{1.808983in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{1.815117in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{1.812909in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{1.794498in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{1.789730in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{1.794735in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{1.800707in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{1.819780in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{1.784788in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{1.779856in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.781092in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{1.773511in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{1.769887in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{1.766686in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{1.767467in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{1.764730in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.765025in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.763898in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{1.764626in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{1.763100in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{1.764804in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{1.768994in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{1.773209in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{1.776666in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.782694in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{1.788487in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.784672in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{1.778310in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{1.766807in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{1.765768in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{1.761631in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{1.763227in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{1.761598in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{1.762499in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{1.770393in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{1.772704in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{1.785119in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.814413in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{1.819390in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{1.821061in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{1.819566in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.816674in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.785229in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{1.776721in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{1.768572in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.768560in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.768570in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{1.777612in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{1.795904in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.797094in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{1.805359in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{1.808353in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.807582in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{1.805437in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.809191in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{1.804234in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{1.787620in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{1.780584in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{1.768977in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{1.766853in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{1.767534in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.769834in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{1.765616in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{1.765740in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{1.764217in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{1.762996in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{1.765722in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{1.767524in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.766435in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{1.768623in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{1.771756in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{1.772275in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{1.770223in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{1.772641in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.773168in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.774051in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{1.775812in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{1.775469in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{1.777111in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{1.777010in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{1.767966in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.768576in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{1.765966in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{1.764693in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{1.768928in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{1.771325in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.781220in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.798388in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{1.808905in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{1.809279in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.804488in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{1.782528in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{1.774063in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{1.768472in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.768113in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{1.766404in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.765042in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{1.765747in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{1.766045in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{1.763513in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.763919in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{1.766691in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{1.764108in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{1.767511in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{1.766507in}}%
\pgfpathlineto{\pgfqpoint{1.097702in}{1.763765in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{1.766540in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.764380in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{1.762283in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.764901in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.765813in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{1.766512in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{1.764304in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{1.765222in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{1.764167in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{1.765522in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.764631in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{1.764675in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{1.767231in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{1.766068in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.765399in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{1.767885in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{1.768167in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{1.766027in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{1.769085in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{1.764453in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{1.763160in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.768542in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.765247in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.763852in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.764971in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{1.767627in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{1.767229in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.770097in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{1.767986in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{1.770009in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{1.769465in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{1.765433in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{1.769342in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.767664in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{1.769024in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{1.766295in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.769261in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{1.767382in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{1.771766in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{1.768688in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{1.772348in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{1.773199in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{1.773452in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{1.771356in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.768420in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.770643in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.767480in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{1.767235in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{1.770747in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.768269in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{1.768975in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.770881in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{1.766948in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{1.770527in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{1.774178in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.768153in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{1.769557in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.772787in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{1.771702in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.772489in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.773532in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{1.778191in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.786831in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.787530in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.813198in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{1.822805in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{1.824364in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.834681in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{1.839139in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{1.846919in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.844428in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{1.920860in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{2.015360in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{2.020592in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{2.019761in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{2.014733in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{1.914147in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.905043in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{1.918613in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{1.938825in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{2.114618in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{2.191780in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{2.152877in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.907586in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.872849in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{1.823211in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{1.805069in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{1.814050in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{1.838783in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{1.865985in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.901534in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{2.151099in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{2.167510in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{2.164970in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.799870in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{1.790849in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{1.781498in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{1.772087in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{1.773666in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{1.773657in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.771052in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{1.770081in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{1.770010in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{1.769034in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.770682in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.774029in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{1.768072in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{1.770702in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{1.770883in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.768773in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{1.769460in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{1.768245in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.766636in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.768086in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.767108in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{1.769737in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{1.766637in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.767068in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{1.772034in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.763199in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.768962in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{1.770426in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{1.770363in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.765567in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.767928in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{1.770884in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.768139in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{1.769752in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{1.768577in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.769121in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{1.765063in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{1.769131in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.771680in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{1.767747in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.769522in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.767173in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{1.768193in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{1.770060in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.773051in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{1.766927in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{1.771646in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{1.769410in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{1.766783in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{1.765109in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{1.768800in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{1.764035in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{1.767649in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{1.765159in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.767972in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{1.764453in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{1.767278in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{1.764877in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{1.765053in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{1.764323in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{1.762607in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{1.763533in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{1.762149in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{1.763740in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{1.761802in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{1.761939in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{1.764496in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.762545in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{1.761681in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{1.765464in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.762549in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{2.090606in}{1.762356in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{1.761913in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.762499in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{1.761475in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{1.763683in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{1.763165in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{1.763631in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.761850in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.762743in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{1.764797in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{1.763690in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{1.765441in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.766710in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{1.764054in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.763975in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{1.766179in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{1.766437in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.762385in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{1.762485in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{1.766325in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{1.767940in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{1.767546in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{1.767189in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.769655in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{1.765042in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{1.766373in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{1.767951in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{1.763659in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{1.768172in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{1.765685in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{1.766691in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{1.765590in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{1.762480in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{1.765348in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{1.764347in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{1.763788in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.765865in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{1.765134in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{1.766096in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.764391in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.764509in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.763309in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.764730in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{1.762966in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{1.762932in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{1.762661in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{1.761227in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{1.764198in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{1.763438in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{1.761955in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{1.762619in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{1.762775in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{1.765575in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{1.764923in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{1.763726in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{1.765111in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{1.760871in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{1.762547in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{1.764146in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.768547in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{1.769977in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{1.770184in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{1.767713in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{1.767623in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{1.767558in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.768755in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{1.768235in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{1.768370in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{1.767593in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{1.766935in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{1.765977in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{1.768718in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{1.765503in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{1.767602in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.767782in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.767782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{2.366698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664751in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{2.366698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.718943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{2.366698in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{2.366698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{2.153349in}}%
\pgfpathlineto{\pgfqpoint{1.112311in}{2.153349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131755in}{2.153349in}}{\pgfqpoint{1.131755in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{2.298642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131755in}{2.318087in}}{\pgfqpoint{1.112311in}{2.318087in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{2.318087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{2.318087in}}{\pgfqpoint{0.097222in}{2.298642in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{2.172794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{2.153349in}}{\pgfqpoint{0.116667in}{2.153349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136111in}{2.245170in}}%
\pgfpathlineto{\pgfqpoint{0.262500in}{2.245170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311111in,y=2.211142in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Original spectra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.686555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389765in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389765in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748214in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748214in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106663in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106663in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465112in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465112in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823561in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823561in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182010in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182010in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540459in}{1.038800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540459in,y=0.941578in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{1.068244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{1.298273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{1.528302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.038800in}}{\pgfqpoint{2.616140in}{0.647755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167527in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{0.232047in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{0.233840in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{0.235632in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{1.075668in}}%
\pgfpathlineto{\pgfqpoint{0.244593in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{0.249970in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{0.255347in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{1.090811in}}%
\pgfpathlineto{\pgfqpoint{0.260723in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{1.100337in}}%
\pgfpathlineto{\pgfqpoint{0.264308in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{0.269685in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{0.276854in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.111887in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{0.285815in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{0.289399in}{1.085688in}}%
\pgfpathlineto{\pgfqpoint{0.291192in}{1.084935in}}%
\pgfpathlineto{\pgfqpoint{0.292984in}{1.087108in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{0.298360in}{1.082411in}}%
\pgfpathlineto{\pgfqpoint{0.300153in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{0.303737in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{1.093911in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{0.318075in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{0.323452in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{0.327036in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{0.339582in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{1.111321in}}%
\pgfpathlineto{\pgfqpoint{0.344959in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{1.103590in}}%
\pgfpathlineto{\pgfqpoint{0.350336in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{0.353920in}{1.091245in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{1.090406in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{1.083616in}}%
\pgfpathlineto{\pgfqpoint{0.364674in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{0.366466in}{1.080691in}}%
\pgfpathlineto{\pgfqpoint{0.370050in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{0.375427in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{1.084685in}}%
\pgfpathlineto{\pgfqpoint{0.380804in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{1.098744in}}%
\pgfpathlineto{\pgfqpoint{0.386181in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{0.391557in}{1.097696in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{0.395142in}{1.097817in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{1.094663in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{1.108765in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{1.093471in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{1.094923in}}%
\pgfpathlineto{\pgfqpoint{0.418441in}{1.101577in}}%
\pgfpathlineto{\pgfqpoint{0.420233in}{1.099527in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{1.083126in}}%
\pgfpathlineto{\pgfqpoint{0.425610in}{1.084443in}}%
\pgfpathlineto{\pgfqpoint{0.429194in}{1.097677in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{0.432779in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.434571in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{0.438156in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{1.097203in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{1.109326in}}%
\pgfpathlineto{\pgfqpoint{0.454286in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{0.457870in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{0.463247in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{1.086959in}}%
\pgfpathlineto{\pgfqpoint{0.472208in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{1.086799in}}%
\pgfpathlineto{\pgfqpoint{0.477585in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{1.125308in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{1.132246in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.120842in}}%
\pgfpathlineto{\pgfqpoint{0.488338in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{0.490131in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{0.491923in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{0.493715in}{1.087826in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{0.499092in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{0.504469in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{1.095413in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{0.524183in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{0.527768in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{1.091273in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{1.088288in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{1.095854in}}%
\pgfpathlineto{\pgfqpoint{0.538521in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{1.092082in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{1.091560in}}%
\pgfpathlineto{\pgfqpoint{0.551067in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{0.558236in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{1.091205in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{0.581535in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{0.586912in}{1.090862in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{1.090686in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{0.597665in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{0.610211in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{1.102780in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.640679in}{1.074656in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.077684in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{1.081395in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{1.080223in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.080909in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{1.091053in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.681901in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{1.097424in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{0.689070in}{1.095602in}}%
\pgfpathlineto{\pgfqpoint{0.690862in}{1.096763in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{1.086643in}}%
\pgfpathlineto{\pgfqpoint{0.694447in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.166821in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{1.172152in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.151142in}}%
\pgfpathlineto{\pgfqpoint{0.708785in}{1.144465in}}%
\pgfpathlineto{\pgfqpoint{0.712369in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{0.719538in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{0.721330in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{1.095808in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{0.735668in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{1.105644in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{1.105598in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{0.751799in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{1.095298in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{1.093188in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{1.109194in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.108546in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{1.119377in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{1.098550in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{1.121495in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{1.109058in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{0.828865in}{1.087957in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.085373in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{0.836034in}{1.075055in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{1.078775in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{1.089426in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{1.090361in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.089507in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{1.101003in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{1.104260in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.088662in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{1.088451in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.916685in}{1.102939in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{0.925646in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.093141in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{1.092362in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{0.941777in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{1.083547in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.085232in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{0.968660in}{1.086488in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.096218in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{1.092696in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.090509in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{1.119583in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{1.126813in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.096066in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{1.102254in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{1.100459in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{1.105482in}}%
\pgfpathlineto{\pgfqpoint{1.017051in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.026012in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{1.084706in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{1.084574in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.091127in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.087856in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{1.090700in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{1.091280in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{1.072610in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{1.102410in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.106758in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{1.105136in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.094776in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{1.092242in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{1.088291in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{1.085781in}}%
\pgfpathlineto{\pgfqpoint{1.135339in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{1.091931in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{1.112203in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{1.114246in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{1.107998in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{1.111448in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.112071in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{1.114357in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{1.106294in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.115084in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{1.118694in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.102689in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{1.104293in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{1.087957in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{1.199860in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{1.105184in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{1.121801in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{1.130917in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.124863in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.098745in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.105603in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{1.102112in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{1.103554in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{1.250043in}{1.085591in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{1.095277in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{1.257212in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{1.106613in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{1.128962in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{1.126942in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{1.127802in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{1.120377in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.090456in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.097930in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{1.099527in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{1.114786in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.131542in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{1.135872in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{1.123836in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{1.119302in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{1.098673in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{1.134421in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{1.119762in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{1.100345in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{1.106645in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{1.100657in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{1.375500in}{1.097753in}}%
\pgfpathlineto{\pgfqpoint{1.377292in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{1.386253in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{1.105840in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.119669in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{1.407760in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{1.137343in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{1.136977in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{1.133904in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.098209in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{1.087023in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{1.088748in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{1.111782in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.108288in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{1.100355in}}%
\pgfpathlineto{\pgfqpoint{1.456151in}{1.100222in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.107551in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.114489in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.479450in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.180001in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{1.141109in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{1.129483in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.167028in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{1.202685in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.258649in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{1.198060in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.529633in}{1.207313in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{1.203766in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{1.153230in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{1.645073in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.239872in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{1.570855in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{1.138032in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{1.134643in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{1.170859in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.149555in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.124887in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{1.161198in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{1.189134in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{1.200155in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{1.209428in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{1.203179in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{1.156749in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{1.301462in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{1.649713in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.140423in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{1.139320in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{1.113903in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.133140in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{1.680182in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{1.087546in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{1.104509in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.092319in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{1.724988in}{1.105048in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{1.115790in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{1.112915in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{1.102685in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{1.118188in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{1.113796in}}%
\pgfpathlineto{\pgfqpoint{1.750079in}{1.111009in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.094562in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.087911in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{1.083545in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.118002in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{1.115161in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{1.108209in}}%
\pgfpathlineto{\pgfqpoint{1.791301in}{1.112771in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{1.803846in}{1.165717in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.131408in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{1.121945in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.119225in}}%
\pgfpathlineto{\pgfqpoint{1.812808in}{1.124024in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{1.098446in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.130560in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.139251in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{1.104173in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.116298in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{1.862991in}{1.119975in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{1.133830in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{1.128976in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{1.092350in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{1.104166in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{1.900628in}{1.122808in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{1.132116in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.124901in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{1.096437in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{1.931096in}{1.094894in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{1.096831in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.947226in}{1.121722in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{1.131275in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{1.972318in}{1.102079in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.118313in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{1.112319in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{1.082726in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{2.000993in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{1.082442in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{1.090353in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{2.027877in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{1.080356in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.094464in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{2.049384in}{1.097002in}}%
\pgfpathlineto{\pgfqpoint{2.051176in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.084882in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{1.084534in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{1.093430in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{1.106639in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{1.079521in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{2.103151in}{1.080689in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{1.086591in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.087132in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.086557in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.097824in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{1.097421in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{1.099592in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{1.099202in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{1.091991in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{2.156919in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{1.076122in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{1.075404in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{1.089222in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.101359in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{1.099005in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{2.192764in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{2.196348in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{1.103637in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{1.103818in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{1.105872in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.091030in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{1.084023in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.087711in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{1.086834in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{2.225024in}{1.098892in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{2.228609in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{1.098253in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{1.092078in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{1.090645in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{1.102780in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{2.257285in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{1.103936in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{1.114210in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{1.103604in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{1.104087in}}%
\pgfpathlineto{\pgfqpoint{2.282376in}{1.100853in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{1.114664in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{2.296714in}{1.095941in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{1.114829in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{1.094471in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{1.086383in}}%
\pgfpathlineto{\pgfqpoint{2.354066in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{1.084761in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{2.375573in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{1.115093in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{1.113654in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{1.095534in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{1.095732in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{1.104704in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.096067in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{1.091403in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{1.092031in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{1.101691in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{1.102410in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{1.111947in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{1.114944in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{2.484900in}{1.100705in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{2.488484in}{1.102110in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.101780in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{1.097804in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{1.088044in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{2.515368in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{2.518952in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.106605in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{1.103659in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.106987in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{1.068244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.686555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664751in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.686555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.038800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.686555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{1.373824in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{1.373824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156331in}{1.373824in}}{\pgfqpoint{1.156331in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.156331in}{1.618500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156331in}{1.637944in}}{\pgfqpoint{1.136887in}{1.637944in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{1.637944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{1.637944in}}{\pgfqpoint{0.097222in}{1.618500in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{1.393269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{1.373824in}}{\pgfqpoint{0.116667in}{1.373824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136111in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{0.262500in}{1.506154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311111in, y=1.531540in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Variation of the }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311111in, y=1.431618in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont first derivative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.006413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.358658in}}{\pgfqpoint{2.616140in}{0.647755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.167527in}{0.388101in}}{\pgfqpoint{2.545836in}{0.976969in}}{%
\pgfpathmoveto{\pgfqpoint{0.167527in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.167527in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.169319in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.171111in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.172903in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.174696in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.176488in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.178280in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.180072in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.181865in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.183657in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.185449in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.187241in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.189034in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.190826in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.192618in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.194410in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.196203in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.197995in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.199787in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.201579in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.203371in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.205164in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.206956in}{0.389643in}}%
\pgfpathlineto{\pgfqpoint{0.208748in}{0.389662in}}%
\pgfpathlineto{\pgfqpoint{0.210540in}{0.389667in}}%
\pgfpathlineto{\pgfqpoint{0.212333in}{0.389671in}}%
\pgfpathlineto{\pgfqpoint{0.214125in}{0.389659in}}%
\pgfpathlineto{\pgfqpoint{0.215917in}{0.389671in}}%
\pgfpathlineto{\pgfqpoint{0.217709in}{0.389670in}}%
\pgfpathlineto{\pgfqpoint{0.219502in}{0.389673in}}%
\pgfpathlineto{\pgfqpoint{0.221294in}{0.389672in}}%
\pgfpathlineto{\pgfqpoint{0.223086in}{0.389703in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{0.389719in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{0.389743in}}%
\pgfpathlineto{\pgfqpoint{0.228463in}{0.389715in}}%
\pgfpathlineto{\pgfqpoint{0.230255in}{0.389718in}}%
\pgfpathlineto{\pgfqpoint{0.232047in}{0.389766in}}%
\pgfpathlineto{\pgfqpoint{0.233840in}{0.389962in}}%
\pgfpathlineto{\pgfqpoint{0.235632in}{0.390377in}}%
\pgfpathlineto{\pgfqpoint{0.237424in}{0.390073in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{0.390022in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{0.390304in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{0.391001in}}%
\pgfpathlineto{\pgfqpoint{0.244593in}{0.391343in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{0.391178in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{0.389633in}}%
\pgfpathlineto{\pgfqpoint{0.249970in}{0.391264in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{0.391562in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{0.392146in}}%
\pgfpathlineto{\pgfqpoint{0.255347in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{0.391796in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{0.392304in}}%
\pgfpathlineto{\pgfqpoint{0.260723in}{0.394321in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{0.393989in}}%
\pgfpathlineto{\pgfqpoint{0.264308in}{0.394425in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{0.394242in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{0.398623in}}%
\pgfpathlineto{\pgfqpoint{0.269685in}{0.396490in}}%
\pgfpathlineto{\pgfqpoint{0.271477in}{0.398822in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{0.400420in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{0.397830in}}%
\pgfpathlineto{\pgfqpoint{0.276854in}{0.402049in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{0.399713in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{0.397730in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{0.397720in}}%
\pgfpathlineto{\pgfqpoint{0.285815in}{0.395935in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{0.395585in}}%
\pgfpathlineto{\pgfqpoint{0.289399in}{0.395701in}}%
\pgfpathlineto{\pgfqpoint{0.291192in}{0.394662in}}%
\pgfpathlineto{\pgfqpoint{0.292984in}{0.393563in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{0.392522in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{0.391899in}}%
\pgfpathlineto{\pgfqpoint{0.298360in}{0.391965in}}%
\pgfpathlineto{\pgfqpoint{0.300153in}{0.391188in}}%
\pgfpathlineto{\pgfqpoint{0.301945in}{0.391825in}}%
\pgfpathlineto{\pgfqpoint{0.303737in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{0.305529in}{0.390730in}}%
\pgfpathlineto{\pgfqpoint{0.307322in}{0.389871in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{0.392319in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{0.393043in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{0.391799in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{0.391638in}}%
\pgfpathlineto{\pgfqpoint{0.316283in}{0.391107in}}%
\pgfpathlineto{\pgfqpoint{0.318075in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{0.391848in}}%
\pgfpathlineto{\pgfqpoint{0.321660in}{0.391687in}}%
\pgfpathlineto{\pgfqpoint{0.323452in}{0.392559in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{0.393604in}}%
\pgfpathlineto{\pgfqpoint{0.327036in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{0.394119in}}%
\pgfpathlineto{\pgfqpoint{0.332413in}{0.393782in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{0.396004in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{0.395722in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{0.399047in}}%
\pgfpathlineto{\pgfqpoint{0.339582in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{0.395430in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{0.397722in}}%
\pgfpathlineto{\pgfqpoint{0.344959in}{0.395086in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{0.396733in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{0.394592in}}%
\pgfpathlineto{\pgfqpoint{0.350336in}{0.392962in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{0.391171in}}%
\pgfpathlineto{\pgfqpoint{0.353920in}{0.392198in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{0.392581in}}%
\pgfpathlineto{\pgfqpoint{0.357505in}{0.393045in}}%
\pgfpathlineto{\pgfqpoint{0.359297in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{0.393107in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{0.393247in}}%
\pgfpathlineto{\pgfqpoint{0.364674in}{0.393119in}}%
\pgfpathlineto{\pgfqpoint{0.366466in}{0.393341in}}%
\pgfpathlineto{\pgfqpoint{0.368258in}{0.392462in}}%
\pgfpathlineto{\pgfqpoint{0.370050in}{0.393845in}}%
\pgfpathlineto{\pgfqpoint{0.371843in}{0.392536in}}%
\pgfpathlineto{\pgfqpoint{0.373635in}{0.393710in}}%
\pgfpathlineto{\pgfqpoint{0.375427in}{0.392706in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{0.391926in}}%
\pgfpathlineto{\pgfqpoint{0.379012in}{0.393495in}}%
\pgfpathlineto{\pgfqpoint{0.380804in}{0.395049in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{0.392807in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.393351in}}%
\pgfpathlineto{\pgfqpoint{0.386181in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{0.393372in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{0.391557in}{0.399957in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{0.400591in}}%
\pgfpathlineto{\pgfqpoint{0.395142in}{0.400850in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{0.402449in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.406416in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{0.407227in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{0.404489in}}%
\pgfpathlineto{\pgfqpoint{0.405895in}{0.401908in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{0.405149in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{0.409259in}}%
\pgfpathlineto{\pgfqpoint{0.413064in}{0.406113in}}%
\pgfpathlineto{\pgfqpoint{0.414856in}{0.400991in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{0.404406in}}%
\pgfpathlineto{\pgfqpoint{0.418441in}{0.399180in}}%
\pgfpathlineto{\pgfqpoint{0.420233in}{0.400863in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{0.402573in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{0.425610in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{0.427402in}{0.402364in}}%
\pgfpathlineto{\pgfqpoint{0.429194in}{0.401745in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{0.402084in}}%
\pgfpathlineto{\pgfqpoint{0.432779in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.434571in}{0.406218in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{0.408565in}}%
\pgfpathlineto{\pgfqpoint{0.438156in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{0.417428in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{0.417018in}}%
\pgfpathlineto{\pgfqpoint{0.443532in}{0.418224in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{0.416508in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{0.408598in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{0.417111in}}%
\pgfpathlineto{\pgfqpoint{0.450701in}{0.417920in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{0.414215in}}%
\pgfpathlineto{\pgfqpoint{0.454286in}{0.408916in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{0.407112in}}%
\pgfpathlineto{\pgfqpoint{0.457870in}{0.406037in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{0.400482in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{0.401814in}}%
\pgfpathlineto{\pgfqpoint{0.463247in}{0.404536in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{0.402516in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{0.411339in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{0.418682in}}%
\pgfpathlineto{\pgfqpoint{0.470416in}{0.420976in}}%
\pgfpathlineto{\pgfqpoint{0.472208in}{0.424539in}}%
\pgfpathlineto{\pgfqpoint{0.474001in}{0.425872in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.429500in}}%
\pgfpathlineto{\pgfqpoint{0.477585in}{0.423661in}}%
\pgfpathlineto{\pgfqpoint{0.479377in}{0.422518in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{0.434848in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{0.423895in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{0.423481in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.426476in}}%
\pgfpathlineto{\pgfqpoint{0.488338in}{0.424240in}}%
\pgfpathlineto{\pgfqpoint{0.490131in}{0.423596in}}%
\pgfpathlineto{\pgfqpoint{0.491923in}{0.421716in}}%
\pgfpathlineto{\pgfqpoint{0.493715in}{0.420422in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{0.418635in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{0.415469in}}%
\pgfpathlineto{\pgfqpoint{0.499092in}{0.413342in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{0.502676in}{0.410935in}}%
\pgfpathlineto{\pgfqpoint{0.504469in}{0.404214in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{0.406382in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{0.403943in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{0.401856in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{0.399466in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{0.398761in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{0.398693in}}%
\pgfpathlineto{\pgfqpoint{0.520599in}{0.396991in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{0.400159in}}%
\pgfpathlineto{\pgfqpoint{0.524183in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.400825in}}%
\pgfpathlineto{\pgfqpoint{0.527768in}{0.399734in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{0.397850in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.398446in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{0.397198in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{0.393884in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.392379in}}%
\pgfpathlineto{\pgfqpoint{0.538521in}{0.392326in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{0.391740in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{0.392309in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{0.391106in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{0.390660in}}%
\pgfpathlineto{\pgfqpoint{0.549275in}{0.391776in}}%
\pgfpathlineto{\pgfqpoint{0.551067in}{0.391115in}}%
\pgfpathlineto{\pgfqpoint{0.552859in}{0.390491in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{0.390362in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.391966in}}%
\pgfpathlineto{\pgfqpoint{0.558236in}{0.391465in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.391629in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{0.391157in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{0.390798in}}%
\pgfpathlineto{\pgfqpoint{0.565405in}{0.390003in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{0.390810in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{0.392346in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{0.390958in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{0.390587in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{0.392073in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{0.391143in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{0.390363in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{0.391813in}}%
\pgfpathlineto{\pgfqpoint{0.581535in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{0.393390in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{0.392920in}}%
\pgfpathlineto{\pgfqpoint{0.586912in}{0.393484in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{0.394653in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{0.395008in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{0.396102in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{0.398040in}}%
\pgfpathlineto{\pgfqpoint{0.597665in}{0.401561in}}%
\pgfpathlineto{\pgfqpoint{0.599458in}{0.403003in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{0.403998in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{0.405085in}}%
\pgfpathlineto{\pgfqpoint{0.604834in}{0.405270in}}%
\pgfpathlineto{\pgfqpoint{0.606627in}{0.404926in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.610211in}{0.400782in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{0.403406in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{0.403706in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{0.401929in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{0.397558in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{0.394669in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.393829in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.393115in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{0.392049in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{0.391248in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{0.392408in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{0.391856in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{0.390827in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.391312in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{0.391046in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{0.390782in}}%
\pgfpathlineto{\pgfqpoint{0.640679in}{0.390008in}}%
\pgfpathlineto{\pgfqpoint{0.642472in}{0.390059in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{0.390326in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{0.390375in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{0.390391in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{0.390654in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{0.390765in}}%
\pgfpathlineto{\pgfqpoint{0.655017in}{0.390882in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{0.389910in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{0.389904in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.391131in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{0.391452in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{0.391103in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{0.391818in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{0.391725in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{0.392028in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{0.393395in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{0.392922in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{0.394934in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{0.394320in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{0.681901in}{0.395563in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{0.400021in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{0.397287in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{0.404861in}}%
\pgfpathlineto{\pgfqpoint{0.689070in}{0.404251in}}%
\pgfpathlineto{\pgfqpoint{0.690862in}{0.409339in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{0.694447in}{0.422172in}}%
\pgfpathlineto{\pgfqpoint{0.696239in}{0.420104in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{0.418381in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{0.424327in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{0.419339in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{0.415780in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.417140in}}%
\pgfpathlineto{\pgfqpoint{0.708785in}{0.410735in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{0.407800in}}%
\pgfpathlineto{\pgfqpoint{0.712369in}{0.404255in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{0.395213in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{0.396883in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{0.392109in}}%
\pgfpathlineto{\pgfqpoint{0.719538in}{0.395837in}}%
\pgfpathlineto{\pgfqpoint{0.721330in}{0.392258in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{0.392213in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{0.392366in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{0.393597in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{0.391744in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.391892in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{0.392345in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{0.391885in}}%
\pgfpathlineto{\pgfqpoint{0.735668in}{0.393349in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.393198in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{0.393550in}}%
\pgfpathlineto{\pgfqpoint{0.741045in}{0.394989in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{0.392180in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.395015in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.396687in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{0.394952in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{0.396764in}}%
\pgfpathlineto{\pgfqpoint{0.751799in}{0.403041in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{0.397959in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{0.402234in}}%
\pgfpathlineto{\pgfqpoint{0.757175in}{0.406553in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{0.407770in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{0.409133in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{0.418493in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{0.419375in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{0.418288in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{0.419888in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{0.423828in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.415083in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.411141in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{0.419077in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.414985in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{0.412669in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{0.420907in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{0.787643in}{0.406199in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{0.404221in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{0.400774in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{0.400860in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{0.397720in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{0.395165in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.395665in}}%
\pgfpathlineto{\pgfqpoint{0.800189in}{0.397593in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{0.395818in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{0.394222in}}%
\pgfpathlineto{\pgfqpoint{0.805566in}{0.391605in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{0.393854in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{0.392984in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.392319in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{0.392703in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.394127in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{0.391617in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{0.391438in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.392267in}}%
\pgfpathlineto{\pgfqpoint{0.821696in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{0.391316in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.390522in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{0.391292in}}%
\pgfpathlineto{\pgfqpoint{0.828865in}{0.390953in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{0.391404in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{0.391726in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{0.392123in}}%
\pgfpathlineto{\pgfqpoint{0.836034in}{0.392848in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{0.392416in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{0.392760in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{0.391599in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{0.392938in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{0.391467in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{0.393660in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{0.392773in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{0.392625in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{0.392575in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{0.392040in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{0.392817in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{0.393848in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{0.392221in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{0.391861in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.393963in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.392857in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{0.392948in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{0.395142in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{0.392976in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{0.395552in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.396476in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.399688in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{0.393734in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{0.394307in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{0.392408in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.399558in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{0.398794in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{0.399434in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{0.400759in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.401840in}}%
\pgfpathlineto{\pgfqpoint{0.900555in}{0.401304in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{0.401214in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{0.399657in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{0.400945in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{0.402699in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{0.401870in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{0.404631in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{0.916685in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{0.400111in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.398474in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{0.396535in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{0.398239in}}%
\pgfpathlineto{\pgfqpoint{0.925646in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{0.394949in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.393055in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{0.394879in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{0.392689in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{0.392917in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{0.391936in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{0.391462in}}%
\pgfpathlineto{\pgfqpoint{0.941777in}{0.389988in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{0.391635in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{0.391638in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{0.392183in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{0.391384in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.392949in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{0.391364in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{0.392146in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{0.393522in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{0.393902in}}%
\pgfpathlineto{\pgfqpoint{0.966868in}{0.396140in}}%
\pgfpathlineto{\pgfqpoint{0.968660in}{0.396808in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{0.399422in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{0.398590in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.400094in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{0.403064in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{0.407775in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{0.409158in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{0.411981in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{0.414272in}}%
\pgfpathlineto{\pgfqpoint{0.986583in}{0.412719in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{0.413245in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.415736in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{0.418098in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{0.420106in}}%
\pgfpathlineto{\pgfqpoint{0.995544in}{0.416533in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{0.408226in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{0.417320in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.418044in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{0.408644in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{0.408481in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{0.402026in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{0.400922in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{0.396281in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{0.395574in}}%
\pgfpathlineto{\pgfqpoint{1.017051in}{0.396935in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{0.397634in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.396612in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{0.396649in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{0.393114in}}%
\pgfpathlineto{\pgfqpoint{1.026012in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{0.393852in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{0.393062in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{0.392754in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{0.393441in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{0.391213in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{0.391023in}}%
\pgfpathlineto{\pgfqpoint{1.038558in}{0.391569in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{0.391848in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.043935in}{0.391587in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{0.391356in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{0.391559in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{0.392760in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{0.390748in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{0.391998in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{0.390655in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{0.391299in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{0.391606in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{0.390621in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{0.391667in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{0.391124in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.393453in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{0.391561in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.391757in}}%
\pgfpathlineto{\pgfqpoint{1.072610in}{0.392670in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{0.392780in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{0.392324in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{0.394647in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{0.391314in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{0.393120in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{0.390942in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.391390in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{0.392562in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{0.390375in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{0.391252in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{0.391393in}}%
\pgfpathlineto{\pgfqpoint{1.097702in}{0.391783in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{0.391517in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.392101in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{0.391664in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{0.391093in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{0.390821in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{0.391260in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{0.390464in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{0.391022in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{0.391067in}}%
\pgfpathlineto{\pgfqpoint{1.117417in}{0.391091in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.390839in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{0.391445in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.390264in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{0.391063in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{0.390547in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{0.390593in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{0.390146in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{0.391227in}}%
\pgfpathlineto{\pgfqpoint{1.135339in}{0.390443in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{0.391586in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{0.391727in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{0.392191in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{0.392876in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{0.393515in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.391449in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{0.392216in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{0.394439in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.393170in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{0.392613in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{0.392178in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.392318in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{0.393143in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{0.393081in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.393590in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{0.393450in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.390372in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{0.394535in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{0.393141in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{0.392718in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.393619in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{0.392709in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.392821in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{0.391830in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{0.392171in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{0.390623in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{0.392197in}}%
\pgfpathlineto{\pgfqpoint{1.199860in}{0.391977in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{0.392890in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{0.392680in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{0.393049in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{0.392808in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{0.393268in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{0.393952in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{0.393246in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{0.393558in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{0.392865in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{0.393638in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{0.391612in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{0.392688in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{1.226744in}{0.391738in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.391250in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{0.392766in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{0.390497in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{0.392938in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{0.391220in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{0.393087in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{0.395043in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{0.391382in}}%
\pgfpathlineto{\pgfqpoint{1.244666in}{0.390276in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{0.392839in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{0.392301in}}%
\pgfpathlineto{\pgfqpoint{1.250043in}{0.392024in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{0.391273in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{0.392557in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{0.390866in}}%
\pgfpathlineto{\pgfqpoint{1.257212in}{0.392564in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{0.393231in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{0.390125in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{0.391710in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{0.392704in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{0.392531in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{0.391428in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{0.392349in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{0.391818in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{0.397040in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{0.393954in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.394055in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{0.393956in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{0.393213in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{0.392956in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{0.393293in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{0.393385in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{0.390534in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{0.393454in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{0.393799in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.394427in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{0.392819in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{0.393620in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.394661in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{0.394104in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{0.394952in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{0.391503in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{0.394272in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{0.394495in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{0.392507in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.396123in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{0.393987in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{0.392057in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{0.394453in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.395818in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{0.392669in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{0.392298in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.396273in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{0.394484in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{0.394589in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{0.397288in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{0.396502in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{0.395611in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{0.393537in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{0.395276in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{0.394025in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{1.355785in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{0.394562in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{0.394883in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{0.392986in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{0.393897in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{0.392914in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{0.393084in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{0.394379in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{0.394203in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.393337in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{1.375500in}{0.391182in}}%
\pgfpathlineto{\pgfqpoint{1.377292in}{0.392494in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.392437in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.392318in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.393333in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{0.392269in}}%
\pgfpathlineto{\pgfqpoint{1.386253in}{0.391356in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{0.390721in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{0.391475in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.390821in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{0.394316in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{0.393361in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{0.392651in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{0.392214in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{0.393884in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{0.393000in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{0.393301in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{0.392910in}}%
\pgfpathlineto{\pgfqpoint{1.407760in}{0.397741in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{0.389436in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{0.388101in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{0.395432in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{0.392866in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{0.396535in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.394553in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.392798in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{0.394857in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{0.390880in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{0.394852in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{0.394270in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{0.394394in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{0.396831in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{0.394379in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{0.397860in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{0.395727in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{0.398001in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{0.399089in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{0.405295in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{0.407737in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{0.407098in}}%
\pgfpathlineto{\pgfqpoint{1.456151in}{0.413179in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{0.419064in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{0.424423in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{1.463320in}{0.430157in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{0.433407in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{0.437137in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{0.436641in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.443010in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{0.430834in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{0.424971in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{0.431721in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{1.479450in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{0.451021in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{1.486619in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.539971in}}%
\pgfpathlineto{\pgfqpoint{1.495580in}{0.544966in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.506799in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{0.512762in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.524021in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{0.518121in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{0.468989in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{0.457575in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{0.467489in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{0.467984in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{0.494653in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{0.494965in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{0.516671in}}%
\pgfpathlineto{\pgfqpoint{1.529633in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{0.556335in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{0.585356in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{0.609693in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{0.649129in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{0.637877in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{0.600098in}}%
\pgfpathlineto{\pgfqpoint{1.552932in}{0.573454in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{0.496330in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{0.459921in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{0.474625in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.455744in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{0.428465in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{1.570855in}{0.434138in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{0.426260in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{0.421460in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.414599in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{0.406771in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{0.408103in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{0.408927in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.414485in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{0.409307in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{0.417550in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{0.411744in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{0.411896in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{0.418078in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{0.417311in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.430130in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{0.426252in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{1.604907in}{0.448002in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{0.460820in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{0.494455in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{0.511209in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{0.538621in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{0.571662in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{0.635420in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{0.559130in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{0.560347in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{0.474157in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{0.453663in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{0.433442in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{0.432209in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{0.433490in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{0.415945in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{0.424185in}}%
\pgfpathlineto{\pgfqpoint{1.649713in}{0.413712in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{0.411553in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{0.406803in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{0.410405in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{0.407153in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{0.405142in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.403932in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{0.400433in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{0.400064in}}%
\pgfpathlineto{\pgfqpoint{1.667636in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{0.392518in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{0.394481in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{0.395459in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{0.393670in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{1.680182in}{0.394225in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.394603in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.397226in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.393092in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{0.394065in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{0.397155in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.396935in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{0.395830in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{0.394170in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{0.392794in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{0.392598in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.394436in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{0.392789in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{0.395996in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{0.395247in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{0.394211in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{0.392931in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{0.392676in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{0.395768in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{0.394394in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.390814in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{0.392493in}}%
\pgfpathlineto{\pgfqpoint{1.724988in}{0.392258in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{0.393626in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{0.392531in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{0.392941in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{0.392641in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{0.392712in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{0.391692in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.392870in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{0.391944in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{0.393548in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{0.392656in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{0.393194in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{0.393587in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{0.393446in}}%
\pgfpathlineto{\pgfqpoint{1.750079in}{0.392566in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.393057in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{0.392394in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.391295in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{0.392389in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{0.390653in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{0.391098in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{0.394281in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{1.766209in}{0.391711in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{0.392796in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{0.392021in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{0.391762in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{0.391484in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{0.390231in}}%
\pgfpathlineto{\pgfqpoint{1.776963in}{0.391562in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{0.394014in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{0.391791in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{0.391290in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{0.392287in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{0.392760in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{0.394613in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{0.392540in}}%
\pgfpathlineto{\pgfqpoint{1.791301in}{0.392976in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{0.393401in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.397116in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{0.401574in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{0.394475in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{0.392958in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{0.397096in}}%
\pgfpathlineto{\pgfqpoint{1.803846in}{0.397115in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{0.393457in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{0.392682in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.392983in}}%
\pgfpathlineto{\pgfqpoint{1.812808in}{0.393269in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{0.394972in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{0.394295in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{0.394005in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{0.393541in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{0.396100in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{0.396286in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.394222in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{0.394632in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{0.389456in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{0.394205in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{0.392648in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{0.392269in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{0.393574in}}%
\pgfpathlineto{\pgfqpoint{1.839691in}{0.393308in}}%
\pgfpathlineto{\pgfqpoint{1.841484in}{0.392399in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{0.393996in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{0.394698in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{0.394152in}}%
\pgfpathlineto{\pgfqpoint{1.848653in}{0.394145in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{0.392829in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{0.393047in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.392280in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{0.390880in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{0.391341in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.392454in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{0.391755in}}%
\pgfpathlineto{\pgfqpoint{1.862991in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{0.393910in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{0.394023in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{0.393066in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.391499in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{0.392579in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{0.393650in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.393743in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.392297in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{0.390626in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.389898in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{0.391535in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{0.393254in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.393780in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{0.390960in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{0.393649in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{0.394503in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{0.392806in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.394158in}}%
\pgfpathlineto{\pgfqpoint{1.900628in}{0.391903in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{0.392243in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{0.395043in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{0.392180in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{0.394790in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{0.390180in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.392018in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{0.395511in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.394254in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{0.393257in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{0.393243in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{0.393551in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{0.392683in}}%
\pgfpathlineto{\pgfqpoint{1.931096in}{0.393284in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{0.393233in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{0.391162in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.392305in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{0.391983in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{0.392603in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{0.391154in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{0.391538in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{0.391714in}}%
\pgfpathlineto{\pgfqpoint{1.947226in}{0.392535in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{0.396010in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{0.392207in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{0.392960in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{0.393642in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{0.394484in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{0.391248in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{0.393602in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{0.391445in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{0.393177in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{0.393396in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{0.394082in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{0.391968in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{0.392625in}}%
\pgfpathlineto{\pgfqpoint{1.972318in}{0.392515in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{0.392398in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{0.393613in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{0.391410in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{0.391332in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{0.390200in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{0.390877in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.391420in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{0.392217in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{0.391101in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{0.392792in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.389851in}}%
\pgfpathlineto{\pgfqpoint{2.000993in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.392063in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{0.391166in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{0.390725in}}%
\pgfpathlineto{\pgfqpoint{2.008162in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{0.391079in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{0.390761in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{0.390238in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{0.391235in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.391566in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{0.391469in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{0.390899in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{0.391469in}}%
\pgfpathlineto{\pgfqpoint{2.024293in}{0.390991in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.027877in}{0.390650in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{0.390400in}}%
\pgfpathlineto{\pgfqpoint{2.031462in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{0.390391in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{0.390458in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{0.390553in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.390318in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{0.391123in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{0.391693in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{0.391329in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{0.391235in}}%
\pgfpathlineto{\pgfqpoint{2.049384in}{0.392040in}}%
\pgfpathlineto{\pgfqpoint{2.051176in}{0.391693in}}%
\pgfpathlineto{\pgfqpoint{2.052969in}{0.392008in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{0.390761in}}%
\pgfpathlineto{\pgfqpoint{2.056553in}{0.390282in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{0.391105in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{0.392198in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.390981in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{0.391625in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{0.393572in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{0.393596in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.393251in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{0.392911in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.393317in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{0.390908in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{0.391441in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{0.391163in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{0.390377in}}%
\pgfpathlineto{\pgfqpoint{2.085229in}{0.390304in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{0.390362in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{2.090606in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.390660in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.390198in}}%
\pgfpathlineto{\pgfqpoint{2.097775in}{0.390376in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{0.390232in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{0.390773in}}%
\pgfpathlineto{\pgfqpoint{2.103151in}{0.390735in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{0.390944in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{0.390755in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{0.390975in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{0.390680in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{0.391356in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.390615in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{0.390428in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{0.391453in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{0.390875in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{0.390425in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{0.391195in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{0.391047in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{0.391023in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{0.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{0.391032in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{0.390198in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.390167in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{0.391910in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{0.391963in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{0.392352in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.393180in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{0.391827in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{0.391906in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{0.391151in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{0.390104in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{0.390988in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{0.391719in}}%
\pgfpathlineto{\pgfqpoint{2.156919in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{0.390855in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{0.391726in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{0.391769in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{0.391952in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{0.392157in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{0.391741in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{0.391664in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{0.391579in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{0.391390in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{0.393867in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{0.390492in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{0.392200in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{0.392075in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{0.390346in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{0.392745in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{0.393829in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{0.394717in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{0.394345in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{0.395365in}}%
\pgfpathlineto{\pgfqpoint{2.192764in}{0.394178in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{2.196348in}{0.393849in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{0.392394in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{0.391182in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{0.393753in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.391663in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{0.392479in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{0.390728in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{0.392600in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{0.391344in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{0.391612in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{0.392150in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{0.391307in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{0.390770in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{0.391255in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{0.391495in}}%
\pgfpathlineto{\pgfqpoint{2.225024in}{0.392449in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{0.390831in}}%
\pgfpathlineto{\pgfqpoint{2.228609in}{0.391672in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{0.392864in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{0.391342in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{0.390294in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{0.391903in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{0.392183in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{0.392159in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{0.391765in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{0.391207in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{0.391041in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{0.392273in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{0.391481in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{0.395428in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{0.391494in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.391758in}}%
\pgfpathlineto{\pgfqpoint{2.257285in}{0.392234in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{0.393186in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{0.392292in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{0.392277in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{0.391291in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{0.393059in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.395098in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.393421in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{0.393753in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.391542in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{0.393240in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{0.394202in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{0.391381in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{0.392950in}}%
\pgfpathlineto{\pgfqpoint{2.282376in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{0.392364in}}%
\pgfpathlineto{\pgfqpoint{2.285960in}{0.390577in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{0.390649in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{0.393269in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{0.392797in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{0.393796in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{0.392930in}}%
\pgfpathlineto{\pgfqpoint{2.296714in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{0.391458in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{0.391484in}}%
\pgfpathlineto{\pgfqpoint{2.302091in}{0.392530in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{0.391506in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{0.392214in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{0.392198in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{0.392307in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{0.393849in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{0.392870in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{0.390364in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{0.393759in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{0.390104in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{0.391307in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{0.390987in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{0.392177in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{0.390933in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{0.391210in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{0.390859in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{2.332559in}{0.391399in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{0.391172in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{0.393003in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{0.391424in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{0.391752in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{0.391834in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{0.391584in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{0.391692in}}%
\pgfpathlineto{\pgfqpoint{2.350481in}{0.391092in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{0.390416in}}%
\pgfpathlineto{\pgfqpoint{2.354066in}{0.391730in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{0.390930in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{0.390760in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{0.390680in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.391265in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{0.390981in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{0.390981in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{0.390906in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{0.390759in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{0.391438in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{0.391238in}}%
\pgfpathlineto{\pgfqpoint{2.375573in}{0.391219in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{0.392611in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{0.392981in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{0.392553in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{0.394334in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{0.393214in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{0.391816in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{0.391872in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{0.393703in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{0.390925in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{0.390935in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{0.391176in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{0.390948in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{0.391930in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{0.391390in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{0.390728in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{0.392594in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{0.391743in}}%
\pgfpathlineto{\pgfqpoint{2.409625in}{0.391767in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.394212in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{0.391040in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{0.390968in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{0.391983in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{0.391978in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{0.390870in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{0.392796in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{0.391704in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{0.390234in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{0.390926in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{0.391626in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{0.391682in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{0.392494in}}%
\pgfpathlineto{\pgfqpoint{2.438301in}{0.391914in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{0.390248in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.391621in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{0.392588in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{0.392323in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{0.391044in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{0.392102in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{0.390495in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{0.391194in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{0.391045in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{0.393466in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{0.395047in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{0.392653in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{0.391921in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{0.391102in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{0.393437in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{0.394405in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{0.391648in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{0.393543in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{0.393602in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.393174in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.391345in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{2.484900in}{0.391936in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{0.392580in}}%
\pgfpathlineto{\pgfqpoint{2.488484in}{0.391936in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{0.389842in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{0.392413in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{0.392577in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{0.393250in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{0.390162in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{0.393668in}}%
\pgfpathlineto{\pgfqpoint{2.501030in}{0.392554in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{0.392345in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{0.391099in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{0.391789in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{0.392165in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.511783in}{0.392027in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{0.393768in}}%
\pgfpathlineto{\pgfqpoint{2.515368in}{0.393286in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{2.518952in}{0.392155in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{0.394026in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{0.391983in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{0.392476in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{0.391147in}}%
\pgfpathlineto{\pgfqpoint{2.527914in}{0.393054in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{0.392512in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{0.392835in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{0.391524in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{0.393287in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{0.393399in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{0.392443in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{0.394094in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{0.395443in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{0.393539in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{0.397680in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{0.395811in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{0.414013in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{0.407482in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{0.407924in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{0.407029in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{0.406772in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{0.404392in}}%
\pgfpathlineto{\pgfqpoint{2.527914in}{0.407333in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{0.402169in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{0.404655in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{2.518952in}{0.405206in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{2.515368in}{0.402186in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{0.402352in}}%
\pgfpathlineto{\pgfqpoint{2.511783in}{0.400799in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{0.402010in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{0.403176in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{0.402903in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{0.400596in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{0.401371in}}%
\pgfpathlineto{\pgfqpoint{2.501030in}{0.403484in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{0.403881in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{0.406042in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{0.408472in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{0.405968in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{0.405105in}}%
\pgfpathlineto{\pgfqpoint{2.488484in}{0.408906in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{2.484900in}{0.406513in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{0.404197in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.403313in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.407851in}}%
\pgfpathlineto{\pgfqpoint{2.477731in}{0.405236in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{0.405846in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{0.414843in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{0.414826in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{0.416761in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{0.415210in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{0.415144in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{0.414272in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{0.410297in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{0.407451in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{0.406896in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{0.408351in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{0.403551in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{0.402157in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{0.402914in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{0.401897in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.401301in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{0.403614in}}%
\pgfpathlineto{\pgfqpoint{2.438301in}{0.402249in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{0.402491in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{0.402133in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{0.399686in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{0.397739in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.398321in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{0.399369in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{0.399969in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{0.403446in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{0.408361in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{0.409925in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{0.407414in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{0.403119in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{0.402094in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.407468in}}%
\pgfpathlineto{\pgfqpoint{2.409625in}{0.405283in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{0.402706in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{0.404435in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{0.400613in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{0.400222in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{0.400902in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{0.408427in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{0.413654in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{0.412778in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{0.414609in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{0.412885in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{0.409665in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{0.408489in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{0.405474in}}%
\pgfpathlineto{\pgfqpoint{2.375573in}{0.400696in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{0.400742in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{0.400388in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{0.399082in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{0.396041in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{0.398188in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{0.397403in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.399856in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{0.397815in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{0.399350in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{0.400346in}}%
\pgfpathlineto{\pgfqpoint{2.354066in}{0.400987in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{0.399910in}}%
\pgfpathlineto{\pgfqpoint{2.350481in}{0.400593in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{0.402713in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{0.406229in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{0.401576in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{0.401428in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{0.402062in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{0.398296in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{0.397778in}}%
\pgfpathlineto{\pgfqpoint{2.332559in}{0.397262in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{0.397850in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{0.401340in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{0.403679in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{0.403505in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{0.403373in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{0.401607in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{0.407290in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{0.409337in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{0.407252in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{0.408742in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{0.409336in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{0.408134in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{0.399860in}}%
\pgfpathlineto{\pgfqpoint{2.302091in}{0.399249in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{0.399877in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{0.403239in}}%
\pgfpathlineto{\pgfqpoint{2.296714in}{0.405820in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{0.411230in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{0.407754in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{0.413466in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{0.410156in}}%
\pgfpathlineto{\pgfqpoint{2.285960in}{0.410120in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{0.408951in}}%
\pgfpathlineto{\pgfqpoint{2.282376in}{0.406571in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{0.408258in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{0.407626in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.409329in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{0.406765in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.413353in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.411401in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{0.414130in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{0.406092in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{0.404055in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{0.405917in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{0.410933in}}%
\pgfpathlineto{\pgfqpoint{2.257285in}{0.416596in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.410233in}}%
\pgfpathlineto{\pgfqpoint{2.253700in}{0.411701in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{0.410704in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{0.410323in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{0.408936in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{0.401861in}}%
\pgfpathlineto{\pgfqpoint{2.242947in}{0.401728in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{0.403354in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{0.404950in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{0.404285in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{0.405353in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{0.406842in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{0.405510in}}%
\pgfpathlineto{\pgfqpoint{2.228609in}{0.408584in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{0.404877in}}%
\pgfpathlineto{\pgfqpoint{2.225024in}{0.404145in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{0.404230in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{0.400106in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{0.399647in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{0.399974in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{0.399291in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{0.400467in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{0.401975in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{0.401267in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{0.403528in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{0.406383in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.408163in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{0.410763in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{0.408387in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{0.412143in}}%
\pgfpathlineto{\pgfqpoint{2.196348in}{0.422598in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{0.418029in}}%
\pgfpathlineto{\pgfqpoint{2.192764in}{0.424579in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{0.420777in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{0.406004in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{0.403312in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{0.406633in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{0.407366in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{0.406424in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{0.407015in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{0.399928in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{0.400028in}}%
\pgfpathlineto{\pgfqpoint{2.169465in}{0.402391in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{2.162296in}{0.395888in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{0.397096in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{0.398690in}}%
\pgfpathlineto{\pgfqpoint{2.156919in}{0.397633in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{0.401787in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{0.399708in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{0.400039in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{0.400271in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{0.403723in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.404643in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{0.401825in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.405209in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{0.404161in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{0.401075in}}%
\pgfpathlineto{\pgfqpoint{2.135412in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.398115in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{0.398367in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{0.398605in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{0.400037in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{0.399371in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{0.398324in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{0.398674in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{0.396986in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{0.402619in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{0.399003in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.401051in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{0.399461in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{0.399498in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{0.396865in}}%
\pgfpathlineto{\pgfqpoint{2.103151in}{0.395643in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{0.394529in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{0.394940in}}%
\pgfpathlineto{\pgfqpoint{2.097775in}{0.393853in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.394046in}}%
\pgfpathlineto{\pgfqpoint{2.094190in}{0.393397in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.395517in}}%
\pgfpathlineto{\pgfqpoint{2.090606in}{0.394202in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{0.396170in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{0.395162in}}%
\pgfpathlineto{\pgfqpoint{2.085229in}{0.393938in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{0.394641in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{0.398438in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{0.402957in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{0.405277in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.406398in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{0.409870in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.408275in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{0.410623in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{0.408519in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{0.405569in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{0.401302in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.398621in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{0.401111in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{0.399128in}}%
\pgfpathlineto{\pgfqpoint{2.056553in}{0.397202in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{0.397136in}}%
\pgfpathlineto{\pgfqpoint{2.052969in}{0.399882in}}%
\pgfpathlineto{\pgfqpoint{2.051176in}{0.400576in}}%
\pgfpathlineto{\pgfqpoint{2.049384in}{0.401288in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{0.401939in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{0.399660in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{0.404516in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{0.401998in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.398772in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{0.394706in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{0.394489in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{0.393965in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{2.031462in}{0.394135in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{0.394450in}}%
\pgfpathlineto{\pgfqpoint{2.027877in}{0.394945in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{0.397118in}}%
\pgfpathlineto{\pgfqpoint{2.024293in}{0.396777in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{0.401410in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{0.400256in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{0.397552in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{0.398534in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{0.398157in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{2.008162in}{0.396926in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{0.397278in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.404133in}}%
\pgfpathlineto{\pgfqpoint{2.000993in}{0.402363in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.402011in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{0.402028in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{0.403888in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{0.402952in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.401118in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{0.395698in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{0.397439in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{0.407327in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{0.408197in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{0.408910in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{0.411076in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{0.409072in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{0.411238in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{0.414510in}}%
\pgfpathlineto{\pgfqpoint{1.972318in}{0.405535in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{0.404924in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{0.402603in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{0.413443in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{0.405904in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{0.410202in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{0.409973in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{0.410055in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{0.410954in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{0.413038in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{0.425096in}}%
\pgfpathlineto{\pgfqpoint{1.947226in}{0.413061in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{0.420274in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{1.941849in}{0.403556in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{0.403997in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{0.405729in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{0.406238in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{0.407803in}}%
\pgfpathlineto{\pgfqpoint{1.931096in}{0.404805in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{0.404403in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{0.405513in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{0.410612in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{0.416849in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.425135in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{0.427284in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.424311in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{0.422935in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{0.420622in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{0.420511in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{0.417578in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{0.419387in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{0.427896in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{0.418169in}}%
\pgfpathlineto{\pgfqpoint{1.900628in}{0.416834in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.421803in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{0.415845in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{0.410279in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{0.409872in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.412655in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{0.407514in}}%
\pgfpathlineto{\pgfqpoint{1.886290in}{0.412086in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.415758in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{0.405664in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{0.406794in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.406064in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.411681in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{0.419782in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{0.414931in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.420122in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{0.418312in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{0.425530in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{0.428340in}}%
\pgfpathlineto{\pgfqpoint{1.862991in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{0.408857in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.413471in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{0.413901in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{0.407647in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.404854in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{0.402772in}}%
\pgfpathlineto{\pgfqpoint{1.850445in}{0.402772in}}%
\pgfpathlineto{\pgfqpoint{1.848653in}{0.402838in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{0.403168in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.841484in}{0.402564in}}%
\pgfpathlineto{\pgfqpoint{1.839691in}{0.407083in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{0.409478in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{0.410099in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{0.407345in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{0.417816in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{0.421802in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{0.419697in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.422865in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{0.412130in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{0.410826in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{0.410886in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{0.413682in}}%
\pgfpathlineto{\pgfqpoint{1.812808in}{0.414063in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.416957in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{0.418544in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{0.421806in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{0.418321in}}%
\pgfpathlineto{\pgfqpoint{1.803846in}{0.440115in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{0.439233in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{0.430045in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{0.440356in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.430783in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{0.431845in}}%
\pgfpathlineto{\pgfqpoint{1.791301in}{0.413587in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{0.414939in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{0.414808in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{0.417065in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{0.416164in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{0.411217in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{0.410821in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{0.411745in}}%
\pgfpathlineto{\pgfqpoint{1.776963in}{0.414055in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{0.400630in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{0.399800in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{0.400976in}}%
\pgfpathlineto{\pgfqpoint{1.766209in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{0.402215in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{0.404705in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{0.404455in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{0.404281in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.405131in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{0.405229in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.413150in}}%
\pgfpathlineto{\pgfqpoint{1.750079in}{0.410458in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{0.413393in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{0.408308in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{0.409000in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{0.410211in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{0.416033in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{0.409075in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{0.410886in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{0.411129in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{0.409839in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{0.412030in}}%
\pgfpathlineto{\pgfqpoint{1.724988in}{0.409394in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{0.410595in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{0.405255in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.407563in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{0.414313in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{0.418958in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{0.422837in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{0.421043in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{0.429303in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{0.422808in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{0.423236in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{0.416814in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{0.415629in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.411224in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{0.409165in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{0.403911in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{0.406330in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{0.406143in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.406870in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{0.407652in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{0.407772in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{0.410009in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.413439in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.426397in}}%
\pgfpathlineto{\pgfqpoint{1.680182in}{0.424541in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.421904in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{0.426345in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{0.426968in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{0.428555in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{0.423771in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{0.423037in}}%
\pgfpathlineto{\pgfqpoint{1.667636in}{0.422262in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{0.423328in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{0.422808in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{0.427873in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{0.430193in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{0.431633in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{0.433458in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{0.456225in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{0.452028in}}%
\pgfpathlineto{\pgfqpoint{1.649713in}{0.467598in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{0.480427in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{0.486567in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{0.518307in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{0.531183in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{0.561061in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{0.584807in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{0.625989in}}%
\pgfpathlineto{\pgfqpoint{1.633583in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.629999in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{0.939663in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{0.674175in}}%
\pgfpathlineto{\pgfqpoint{1.612076in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{0.567300in}}%
\pgfpathlineto{\pgfqpoint{1.604907in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{0.508484in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{0.462695in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{0.457093in}}%
\pgfpathlineto{\pgfqpoint{1.592362in}{0.457892in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{0.450479in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{0.457519in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.585193in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.468758in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{0.468812in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.463432in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{0.465604in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{0.476228in}}%
\pgfpathlineto{\pgfqpoint{1.570855in}{0.490096in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{0.498834in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.547861in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{0.555223in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{0.559462in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{1.558309in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{1.552932in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{0.766211in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{1.529633in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{0.609688in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{0.611196in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{0.596113in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{0.577851in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{0.595773in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.718149in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{0.692771in}}%
\pgfpathlineto{\pgfqpoint{1.495580in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.632256in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{0.566966in}}%
\pgfpathlineto{\pgfqpoint{1.486619in}{0.558975in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{0.540449in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{0.536093in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{0.526155in}}%
\pgfpathlineto{\pgfqpoint{1.479450in}{0.510682in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{0.502282in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{0.493366in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{0.467345in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{0.471423in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{0.463339in}}%
\pgfpathlineto{\pgfqpoint{1.463320in}{0.458583in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{0.452519in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{0.445952in}}%
\pgfpathlineto{\pgfqpoint{1.457943in}{0.436269in}}%
\pgfpathlineto{\pgfqpoint{1.456151in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{0.432502in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{0.429569in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{0.429050in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{0.423650in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{0.427612in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{0.422624in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.417384in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{0.412344in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{0.410414in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{0.407967in}}%
\pgfpathlineto{\pgfqpoint{1.434644in}{0.407401in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{0.411751in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{0.411068in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{0.419354in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{0.423949in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{0.417674in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{0.415179in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.423141in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.421638in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{0.426991in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{0.425320in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{0.428679in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{0.429851in}}%
\pgfpathlineto{\pgfqpoint{1.407760in}{0.430187in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{0.417834in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{0.422749in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{0.413458in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{0.410925in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{0.408441in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{0.407530in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.409626in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{0.403388in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{1.386253in}{0.409963in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{0.403643in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.407251in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.407333in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.406397in}}%
\pgfpathlineto{\pgfqpoint{1.377292in}{0.407998in}}%
\pgfpathlineto{\pgfqpoint{1.375500in}{0.405654in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{0.404978in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.410236in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{0.409798in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{0.417037in}}%
\pgfpathlineto{\pgfqpoint{1.366539in}{0.410650in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{0.408813in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{0.409229in}}%
\pgfpathlineto{\pgfqpoint{1.361162in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{0.410454in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{0.411541in}}%
\pgfpathlineto{\pgfqpoint{1.355785in}{0.407696in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.405989in}}%
\pgfpathlineto{\pgfqpoint{1.352201in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{0.414433in}}%
\pgfpathlineto{\pgfqpoint{1.348616in}{0.409535in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{0.418559in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{0.418644in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{0.424692in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{0.422651in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{0.422179in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{0.420107in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.420958in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{0.415071in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.415644in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{0.416367in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{0.416231in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{0.411587in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{0.414411in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{0.418625in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{0.412629in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{0.425322in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{0.427935in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{0.429059in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{1.305602in}{0.423670in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{0.418421in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{0.415959in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.409857in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{0.409533in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{0.408168in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{0.409575in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{0.415100in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{0.410706in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{0.406793in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{0.405987in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{0.417791in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.414225in}}%
\pgfpathlineto{\pgfqpoint{1.280511in}{0.422285in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{0.425823in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.414504in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{0.423981in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{0.411776in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{0.402990in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{0.408238in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{0.405621in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{0.406791in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{0.407615in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{0.405046in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{1.257212in}{0.409720in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{0.407434in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{0.407378in}}%
\pgfpathlineto{\pgfqpoint{1.250043in}{0.400474in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{0.401200in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{0.407249in}}%
\pgfpathlineto{\pgfqpoint{1.244666in}{0.406465in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{0.407774in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{0.412560in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{0.413902in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{0.410165in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{0.408892in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{0.406571in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.404838in}}%
\pgfpathlineto{\pgfqpoint{1.226744in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{0.406626in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{0.407323in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{0.406207in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{0.408686in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{0.407187in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{0.413836in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{0.424605in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{0.419808in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{0.420707in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{0.415272in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{0.415057in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{0.407033in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{0.403409in}}%
\pgfpathlineto{\pgfqpoint{1.199860in}{0.403664in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{0.403113in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{0.402903in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{0.401773in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{0.404205in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{0.406126in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{0.407655in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{0.406161in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.407668in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.407101in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{0.409660in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{0.414203in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.412683in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{0.406111in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{0.404847in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.417763in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{0.409286in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.409663in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{0.410365in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{0.405475in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{0.410012in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.413311in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{0.412580in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{0.411787in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.408653in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{0.411421in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.408738in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{0.403655in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{0.397005in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{0.394885in}}%
\pgfpathlineto{\pgfqpoint{1.135339in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{0.398102in}}%
\pgfpathlineto{\pgfqpoint{1.131755in}{0.396199in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{0.397394in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{0.397891in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.398836in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{0.399669in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{0.401738in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{1.117417in}{0.400039in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{0.400812in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{0.400156in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{0.402997in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{0.403784in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{0.401850in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{0.401989in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.404973in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{0.402909in}}%
\pgfpathlineto{\pgfqpoint{1.097702in}{0.402943in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{0.400698in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{0.405465in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{0.404647in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.404310in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{0.407626in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{0.407631in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{0.408247in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{0.406908in}}%
\pgfpathlineto{\pgfqpoint{1.072610in}{0.403882in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.406257in}}%
\pgfpathlineto{\pgfqpoint{1.069026in}{0.405945in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{0.402340in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{0.402682in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{0.398967in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{0.400426in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{0.402772in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{0.402749in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{0.399918in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{0.403803in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{0.402505in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{0.400693in}}%
\pgfpathlineto{\pgfqpoint{1.043935in}{0.402126in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{0.403483in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{0.403672in}}%
\pgfpathlineto{\pgfqpoint{1.038558in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{0.399314in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{0.403917in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{0.401501in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{0.404430in}}%
\pgfpathlineto{\pgfqpoint{1.029597in}{0.404188in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{0.404254in}}%
\pgfpathlineto{\pgfqpoint{1.026012in}{0.403432in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{0.402930in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.408628in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{0.410748in}}%
\pgfpathlineto{\pgfqpoint{1.017051in}{0.410115in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{0.421336in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{0.422818in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{0.424555in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{0.426660in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{0.429390in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{0.434990in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{0.434594in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.438696in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{0.997336in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{0.995544in}{0.448485in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{0.448689in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{0.448545in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{0.441335in}}%
\pgfpathlineto{\pgfqpoint{0.986583in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{0.432534in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{0.428973in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{0.427402in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{0.421190in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{0.420188in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.420461in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{0.414389in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{0.409792in}}%
\pgfpathlineto{\pgfqpoint{0.968660in}{0.408279in}}%
\pgfpathlineto{\pgfqpoint{0.966868in}{0.407903in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{0.405968in}}%
\pgfpathlineto{\pgfqpoint{0.963283in}{0.407564in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{0.405742in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.404977in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{0.402842in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{0.402072in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{0.401037in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.398490in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{0.397727in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{0.400364in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{0.399340in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{0.399135in}}%
\pgfpathlineto{\pgfqpoint{0.941777in}{0.401389in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{0.401518in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{0.402860in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{0.403735in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{0.407581in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{0.403868in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{0.410344in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{0.927439in}{0.407458in}}%
\pgfpathlineto{\pgfqpoint{0.925646in}{0.408898in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{0.412808in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{0.920270in}{0.418007in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{0.418889in}}%
\pgfpathlineto{\pgfqpoint{0.916685in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{0.418014in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{0.420796in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{0.420479in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{0.416350in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{0.417144in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{0.410900in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{0.900555in}{0.409167in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.409258in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{0.411347in}}%
\pgfpathlineto{\pgfqpoint{0.893386in}{0.412348in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.414173in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{0.412315in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{0.423932in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{0.414941in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{0.418803in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.418181in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.418944in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{0.414252in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{0.410243in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{0.411405in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{0.416324in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.406730in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.410559in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{0.407403in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{0.404080in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{0.402290in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{0.400951in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{0.402109in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{0.400107in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{0.403527in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{0.402401in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{0.404064in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{0.404152in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{0.402348in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{0.398024in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{0.398115in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{0.397448in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{0.396180in}}%
\pgfpathlineto{\pgfqpoint{0.836034in}{0.397144in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{0.398274in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.828865in}{0.398712in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.398883in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{0.821696in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.405336in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{0.411007in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.416532in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{0.408547in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.413039in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{0.416366in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{0.411725in}}%
\pgfpathlineto{\pgfqpoint{0.805566in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{0.413421in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{0.412680in}}%
\pgfpathlineto{\pgfqpoint{0.800189in}{0.416628in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.417718in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{0.425338in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{0.422439in}}%
\pgfpathlineto{\pgfqpoint{0.793020in}{0.424632in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{0.427943in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{0.787643in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{0.438000in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{0.438921in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.446172in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{0.451265in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{0.449643in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{0.449757in}}%
\pgfpathlineto{\pgfqpoint{0.767929in}{0.440880in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{0.764344in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{0.433454in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{0.437224in}}%
\pgfpathlineto{\pgfqpoint{0.757175in}{0.434102in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{0.426287in}}%
\pgfpathlineto{\pgfqpoint{0.751799in}{0.424659in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{0.418409in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{0.416581in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.416975in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.414702in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{0.411336in}}%
\pgfpathlineto{\pgfqpoint{0.741045in}{0.410353in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{0.406397in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.406784in}}%
\pgfpathlineto{\pgfqpoint{0.735668in}{0.409322in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{0.404637in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{0.407521in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.406473in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{0.405180in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{0.404634in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{0.404534in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{0.408850in}}%
\pgfpathlineto{\pgfqpoint{0.721330in}{0.410120in}}%
\pgfpathlineto{\pgfqpoint{0.719538in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{0.417363in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{0.421014in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{0.426064in}}%
\pgfpathlineto{\pgfqpoint{0.712369in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{0.708785in}{0.454262in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.467216in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{0.481115in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{0.465519in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{0.456432in}}%
\pgfpathlineto{\pgfqpoint{0.696239in}{0.447899in}}%
\pgfpathlineto{\pgfqpoint{0.694447in}{0.438012in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{0.435146in}}%
\pgfpathlineto{\pgfqpoint{0.690862in}{0.428958in}}%
\pgfpathlineto{\pgfqpoint{0.689070in}{0.424858in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{0.420958in}}%
\pgfpathlineto{\pgfqpoint{0.685485in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{0.417346in}}%
\pgfpathlineto{\pgfqpoint{0.681901in}{0.410906in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{0.408027in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{0.408137in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{0.674732in}{0.402157in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{0.402584in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{0.398716in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{0.399201in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{0.398192in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{0.397090in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{0.395697in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{0.396288in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{0.396354in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{0.396586in}}%
\pgfpathlineto{\pgfqpoint{0.655017in}{0.395246in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{0.394955in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{0.397180in}}%
\pgfpathlineto{\pgfqpoint{0.649641in}{0.396578in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{0.396168in}}%
\pgfpathlineto{\pgfqpoint{0.646056in}{0.393551in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.394799in}}%
\pgfpathlineto{\pgfqpoint{0.642472in}{0.394248in}}%
\pgfpathlineto{\pgfqpoint{0.640679in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.638887in}{0.393839in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{0.398585in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.399128in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{0.399262in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{0.401588in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{0.404357in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{0.407607in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.404518in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.415468in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{0.413353in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{0.420518in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{0.431181in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{0.432533in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{0.437069in}}%
\pgfpathlineto{\pgfqpoint{0.610211in}{0.427933in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{0.425303in}}%
\pgfpathlineto{\pgfqpoint{0.606627in}{0.422919in}}%
\pgfpathlineto{\pgfqpoint{0.604834in}{0.419442in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{0.415932in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{0.416080in}}%
\pgfpathlineto{\pgfqpoint{0.599458in}{0.415292in}}%
\pgfpathlineto{\pgfqpoint{0.597665in}{0.411426in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{0.412759in}}%
\pgfpathlineto{\pgfqpoint{0.592289in}{0.411307in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{0.406794in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{0.407093in}}%
\pgfpathlineto{\pgfqpoint{0.586912in}{0.405961in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{0.405793in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{0.405139in}}%
\pgfpathlineto{\pgfqpoint{0.581535in}{0.402527in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{0.402306in}}%
\pgfpathlineto{\pgfqpoint{0.577951in}{0.401089in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{0.399286in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{0.400554in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{0.399276in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{0.401126in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{0.400144in}}%
\pgfpathlineto{\pgfqpoint{0.565405in}{0.403719in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{0.399417in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{0.402122in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.403173in}}%
\pgfpathlineto{\pgfqpoint{0.558236in}{0.401411in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.401073in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{0.399613in}}%
\pgfpathlineto{\pgfqpoint{0.552859in}{0.400633in}}%
\pgfpathlineto{\pgfqpoint{0.551067in}{0.398961in}}%
\pgfpathlineto{\pgfqpoint{0.549275in}{0.400238in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{0.399829in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{0.401884in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{0.403228in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{0.406902in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{0.406904in}}%
\pgfpathlineto{\pgfqpoint{0.538521in}{0.407733in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.407456in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{0.406036in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{0.410385in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.413127in}}%
\pgfpathlineto{\pgfqpoint{0.529560in}{0.413536in}}%
\pgfpathlineto{\pgfqpoint{0.527768in}{0.413754in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{0.524183in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{0.421409in}}%
\pgfpathlineto{\pgfqpoint{0.520599in}{0.422681in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{0.420873in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{0.419336in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{0.422593in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{0.420465in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{0.418977in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{0.422257in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{0.417446in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{0.418675in}}%
\pgfpathlineto{\pgfqpoint{0.504469in}{0.421776in}}%
\pgfpathlineto{\pgfqpoint{0.502676in}{0.424623in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{0.426536in}}%
\pgfpathlineto{\pgfqpoint{0.499092in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{0.430421in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{0.432194in}}%
\pgfpathlineto{\pgfqpoint{0.493715in}{0.435541in}}%
\pgfpathlineto{\pgfqpoint{0.491923in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{0.490131in}{0.447422in}}%
\pgfpathlineto{\pgfqpoint{0.488338in}{0.450790in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.462959in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{0.461582in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{0.464925in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{0.479377in}{0.468171in}}%
\pgfpathlineto{\pgfqpoint{0.477585in}{0.464667in}}%
\pgfpathlineto{\pgfqpoint{0.475793in}{0.449018in}}%
\pgfpathlineto{\pgfqpoint{0.474001in}{0.444543in}}%
\pgfpathlineto{\pgfqpoint{0.472208in}{0.444718in}}%
\pgfpathlineto{\pgfqpoint{0.470416in}{0.439581in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{0.434144in}}%
\pgfpathlineto{\pgfqpoint{0.466832in}{0.431604in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{0.432824in}}%
\pgfpathlineto{\pgfqpoint{0.463247in}{0.436225in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{0.457870in}{0.439261in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{0.430626in}}%
\pgfpathlineto{\pgfqpoint{0.454286in}{0.437947in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{0.440994in}}%
\pgfpathlineto{\pgfqpoint{0.450701in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{0.470377in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{0.464797in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{0.465713in}}%
\pgfpathlineto{\pgfqpoint{0.443532in}{0.455825in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{0.447283in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{0.443098in}}%
\pgfpathlineto{\pgfqpoint{0.438156in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{0.432853in}}%
\pgfpathlineto{\pgfqpoint{0.434571in}{0.433437in}}%
\pgfpathlineto{\pgfqpoint{0.432779in}{0.431343in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{0.422809in}}%
\pgfpathlineto{\pgfqpoint{0.429194in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{0.427402in}{0.418685in}}%
\pgfpathlineto{\pgfqpoint{0.425610in}{0.414937in}}%
\pgfpathlineto{\pgfqpoint{0.423818in}{0.415317in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{0.415951in}}%
\pgfpathlineto{\pgfqpoint{0.420233in}{0.420523in}}%
\pgfpathlineto{\pgfqpoint{0.418441in}{0.420320in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{0.421179in}}%
\pgfpathlineto{\pgfqpoint{0.414856in}{0.421062in}}%
\pgfpathlineto{\pgfqpoint{0.413064in}{0.424925in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{0.426224in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{0.434783in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{0.405895in}{0.435506in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{0.430587in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{0.435700in}}%
\pgfpathlineto{\pgfqpoint{0.400518in}{0.427952in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{0.424058in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{0.395142in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{0.419732in}}%
\pgfpathlineto{\pgfqpoint{0.391557in}{0.418638in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{0.419698in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{0.415737in}}%
\pgfpathlineto{\pgfqpoint{0.386181in}{0.413554in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.413173in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{0.408341in}}%
\pgfpathlineto{\pgfqpoint{0.380804in}{0.409959in}}%
\pgfpathlineto{\pgfqpoint{0.379012in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{0.402732in}}%
\pgfpathlineto{\pgfqpoint{0.375427in}{0.403312in}}%
\pgfpathlineto{\pgfqpoint{0.373635in}{0.403597in}}%
\pgfpathlineto{\pgfqpoint{0.371843in}{0.402427in}}%
\pgfpathlineto{\pgfqpoint{0.370050in}{0.400897in}}%
\pgfpathlineto{\pgfqpoint{0.368258in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{0.366466in}{0.401698in}}%
\pgfpathlineto{\pgfqpoint{0.364674in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{0.401032in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{0.401219in}}%
\pgfpathlineto{\pgfqpoint{0.359297in}{0.403082in}}%
\pgfpathlineto{\pgfqpoint{0.357505in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{0.353920in}{0.406497in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{0.405363in}}%
\pgfpathlineto{\pgfqpoint{0.350336in}{0.406373in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{0.409220in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{0.415354in}}%
\pgfpathlineto{\pgfqpoint{0.344959in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{0.421658in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{0.419416in}}%
\pgfpathlineto{\pgfqpoint{0.339582in}{0.413208in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{0.411474in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{0.410875in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{0.411464in}}%
\pgfpathlineto{\pgfqpoint{0.332413in}{0.407675in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{0.403743in}}%
\pgfpathlineto{\pgfqpoint{0.327036in}{0.403211in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{0.401489in}}%
\pgfpathlineto{\pgfqpoint{0.323452in}{0.400535in}}%
\pgfpathlineto{\pgfqpoint{0.321660in}{0.398491in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{0.398242in}}%
\pgfpathlineto{\pgfqpoint{0.318075in}{0.402783in}}%
\pgfpathlineto{\pgfqpoint{0.316283in}{0.400179in}}%
\pgfpathlineto{\pgfqpoint{0.314491in}{0.404624in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{0.402495in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{0.309114in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{0.307322in}{0.403193in}}%
\pgfpathlineto{\pgfqpoint{0.305529in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.303737in}{0.397826in}}%
\pgfpathlineto{\pgfqpoint{0.301945in}{0.399039in}}%
\pgfpathlineto{\pgfqpoint{0.300153in}{0.399886in}}%
\pgfpathlineto{\pgfqpoint{0.298360in}{0.400117in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{0.401236in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{0.404537in}}%
\pgfpathlineto{\pgfqpoint{0.292984in}{0.403381in}}%
\pgfpathlineto{\pgfqpoint{0.291192in}{0.404885in}}%
\pgfpathlineto{\pgfqpoint{0.289399in}{0.406592in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{0.408436in}}%
\pgfpathlineto{\pgfqpoint{0.285815in}{0.409401in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{0.419007in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.426113in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{0.421917in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{0.425676in}}%
\pgfpathlineto{\pgfqpoint{0.276854in}{0.427294in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{0.424690in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{0.422740in}}%
\pgfpathlineto{\pgfqpoint{0.271477in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{0.269685in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{0.415829in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{0.415136in}}%
\pgfpathlineto{\pgfqpoint{0.264308in}{0.410245in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{0.260723in}{0.402494in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{0.403330in}}%
\pgfpathlineto{\pgfqpoint{0.255347in}{0.402697in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{0.404419in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{0.404343in}}%
\pgfpathlineto{\pgfqpoint{0.249970in}{0.400601in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{0.400268in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{0.399210in}}%
\pgfpathlineto{\pgfqpoint{0.244593in}{0.399363in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{0.396211in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{0.394177in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{0.393353in}}%
\pgfpathlineto{\pgfqpoint{0.237424in}{0.393806in}}%
\pgfpathlineto{\pgfqpoint{0.235632in}{0.393639in}}%
\pgfpathlineto{\pgfqpoint{0.233840in}{0.391520in}}%
\pgfpathlineto{\pgfqpoint{0.232047in}{0.390407in}}%
\pgfpathlineto{\pgfqpoint{0.230255in}{0.390237in}}%
\pgfpathlineto{\pgfqpoint{0.228463in}{0.390379in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{0.390302in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{0.390162in}}%
\pgfpathlineto{\pgfqpoint{0.223086in}{0.390046in}}%
\pgfpathlineto{\pgfqpoint{0.221294in}{0.390070in}}%
\pgfpathlineto{\pgfqpoint{0.219502in}{0.390029in}}%
\pgfpathlineto{\pgfqpoint{0.217709in}{0.389841in}}%
\pgfpathlineto{\pgfqpoint{0.215917in}{0.389837in}}%
\pgfpathlineto{\pgfqpoint{0.214125in}{0.389863in}}%
\pgfpathlineto{\pgfqpoint{0.212333in}{0.389824in}}%
\pgfpathlineto{\pgfqpoint{0.210540in}{0.389829in}}%
\pgfpathlineto{\pgfqpoint{0.208748in}{0.389783in}}%
\pgfpathlineto{\pgfqpoint{0.206956in}{0.389670in}}%
\pgfpathlineto{\pgfqpoint{0.205164in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.203371in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.201579in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.199787in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.197995in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.196203in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.194410in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.192618in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.190826in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.189034in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.187241in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.185449in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.183657in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.181865in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.180072in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.178280in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.176488in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.174696in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.172903in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.171111in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.169319in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.167527in}{0.389640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389765in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389765in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748214in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748214in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106663in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106663in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465112in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465112in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823561in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823561in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182010in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182010in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540459in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540459in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356681in,y=0.119460in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{0.389640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.048611in}{0.706256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.358658in}}{\pgfqpoint{2.616140in}{0.647755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167527in}{0.389640in}}%
\pgfpathlineto{\pgfqpoint{0.239216in}{0.390303in}}%
\pgfpathlineto{\pgfqpoint{0.242801in}{0.392084in}}%
\pgfpathlineto{\pgfqpoint{0.246385in}{0.392722in}}%
\pgfpathlineto{\pgfqpoint{0.248178in}{0.391276in}}%
\pgfpathlineto{\pgfqpoint{0.251762in}{0.395047in}}%
\pgfpathlineto{\pgfqpoint{0.253554in}{0.394047in}}%
\pgfpathlineto{\pgfqpoint{0.257139in}{0.398554in}}%
\pgfpathlineto{\pgfqpoint{0.258931in}{0.401415in}}%
\pgfpathlineto{\pgfqpoint{0.262516in}{0.403405in}}%
\pgfpathlineto{\pgfqpoint{0.266100in}{0.406531in}}%
\pgfpathlineto{\pgfqpoint{0.267892in}{0.412877in}}%
\pgfpathlineto{\pgfqpoint{0.271477in}{0.415735in}}%
\pgfpathlineto{\pgfqpoint{0.273269in}{0.417496in}}%
\pgfpathlineto{\pgfqpoint{0.275061in}{0.417149in}}%
\pgfpathlineto{\pgfqpoint{0.278646in}{0.420964in}}%
\pgfpathlineto{\pgfqpoint{0.280438in}{0.416211in}}%
\pgfpathlineto{\pgfqpoint{0.284023in}{0.413528in}}%
\pgfpathlineto{\pgfqpoint{0.287607in}{0.407475in}}%
\pgfpathlineto{\pgfqpoint{0.294776in}{0.397903in}}%
\pgfpathlineto{\pgfqpoint{0.296568in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{0.301945in}{0.395411in}}%
\pgfpathlineto{\pgfqpoint{0.305529in}{0.394723in}}%
\pgfpathlineto{\pgfqpoint{0.307322in}{0.395095in}}%
\pgfpathlineto{\pgfqpoint{0.310906in}{0.398893in}}%
\pgfpathlineto{\pgfqpoint{0.312698in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{0.316283in}{0.396205in}}%
\pgfpathlineto{\pgfqpoint{0.319867in}{0.396453in}}%
\pgfpathlineto{\pgfqpoint{0.325244in}{0.399189in}}%
\pgfpathlineto{\pgfqpoint{0.328829in}{0.401638in}}%
\pgfpathlineto{\pgfqpoint{0.330621in}{0.401624in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{0.406113in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{0.407404in}}%
\pgfpathlineto{\pgfqpoint{0.337790in}{0.410614in}}%
\pgfpathlineto{\pgfqpoint{0.341374in}{0.412856in}}%
\pgfpathlineto{\pgfqpoint{0.343167in}{0.414262in}}%
\pgfpathlineto{\pgfqpoint{0.348543in}{0.405835in}}%
\pgfpathlineto{\pgfqpoint{0.352128in}{0.400725in}}%
\pgfpathlineto{\pgfqpoint{0.355712in}{0.401745in}}%
\pgfpathlineto{\pgfqpoint{0.361089in}{0.397936in}}%
\pgfpathlineto{\pgfqpoint{0.377219in}{0.401117in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{0.406376in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.404599in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{0.410745in}}%
\pgfpathlineto{\pgfqpoint{0.389765in}{0.410264in}}%
\pgfpathlineto{\pgfqpoint{0.393349in}{0.417286in}}%
\pgfpathlineto{\pgfqpoint{0.396934in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{0.398726in}{0.421426in}}%
\pgfpathlineto{\pgfqpoint{0.404103in}{0.432206in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{0.411272in}{0.427481in}}%
\pgfpathlineto{\pgfqpoint{0.416649in}{0.417192in}}%
\pgfpathlineto{\pgfqpoint{0.422025in}{0.414896in}}%
\pgfpathlineto{\pgfqpoint{0.430987in}{0.419764in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{0.441740in}{0.448336in}}%
\pgfpathlineto{\pgfqpoint{0.445325in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{0.447117in}{0.454998in}}%
\pgfpathlineto{\pgfqpoint{0.448909in}{0.453035in}}%
\pgfpathlineto{\pgfqpoint{0.452494in}{0.441050in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{0.430997in}}%
\pgfpathlineto{\pgfqpoint{0.459663in}{0.425289in}}%
\pgfpathlineto{\pgfqpoint{0.461455in}{0.425103in}}%
\pgfpathlineto{\pgfqpoint{0.465039in}{0.431280in}}%
\pgfpathlineto{\pgfqpoint{0.468624in}{0.438429in}}%
\pgfpathlineto{\pgfqpoint{0.479377in}{0.461497in}}%
\pgfpathlineto{\pgfqpoint{0.481169in}{0.465174in}}%
\pgfpathlineto{\pgfqpoint{0.482962in}{0.461260in}}%
\pgfpathlineto{\pgfqpoint{0.484754in}{0.460506in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.458358in}}%
\pgfpathlineto{\pgfqpoint{0.497300in}{0.433365in}}%
\pgfpathlineto{\pgfqpoint{0.506261in}{0.420197in}}%
\pgfpathlineto{\pgfqpoint{0.509845in}{0.419374in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{0.415711in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{0.417053in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{0.413470in}}%
\pgfpathlineto{\pgfqpoint{0.522391in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.414950in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{0.405875in}}%
\pgfpathlineto{\pgfqpoint{0.534937in}{0.402271in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.401537in}}%
\pgfpathlineto{\pgfqpoint{0.540314in}{0.397706in}}%
\pgfpathlineto{\pgfqpoint{0.542106in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.543898in}{0.395363in}}%
\pgfpathlineto{\pgfqpoint{0.547483in}{0.394751in}}%
\pgfpathlineto{\pgfqpoint{0.554652in}{0.393553in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.395717in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.394368in}}%
\pgfpathlineto{\pgfqpoint{0.561821in}{0.395239in}}%
\pgfpathlineto{\pgfqpoint{0.563613in}{0.392645in}}%
\pgfpathlineto{\pgfqpoint{0.567197in}{0.394397in}}%
\pgfpathlineto{\pgfqpoint{0.568990in}{0.393413in}}%
\pgfpathlineto{\pgfqpoint{0.574366in}{0.395453in}}%
\pgfpathlineto{\pgfqpoint{0.576158in}{0.393703in}}%
\pgfpathlineto{\pgfqpoint{0.579743in}{0.397143in}}%
\pgfpathlineto{\pgfqpoint{0.583327in}{0.400467in}}%
\pgfpathlineto{\pgfqpoint{0.585120in}{0.401050in}}%
\pgfpathlineto{\pgfqpoint{0.588704in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{0.590496in}{0.404631in}}%
\pgfpathlineto{\pgfqpoint{0.594081in}{0.409249in}}%
\pgfpathlineto{\pgfqpoint{0.595873in}{0.409651in}}%
\pgfpathlineto{\pgfqpoint{0.601250in}{0.415627in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{0.416867in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{0.612003in}{0.423067in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{0.421999in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{0.419235in}}%
\pgfpathlineto{\pgfqpoint{0.617380in}{0.411743in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{0.411619in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{0.408163in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.399844in}}%
\pgfpathlineto{\pgfqpoint{0.628134in}{0.396894in}}%
\pgfpathlineto{\pgfqpoint{0.629926in}{0.396607in}}%
\pgfpathlineto{\pgfqpoint{0.631718in}{0.393419in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{0.392848in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.392062in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{0.392254in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{0.393565in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.658602in}{0.391584in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{0.395876in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{0.676524in}{0.402143in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{0.404909in}}%
\pgfpathlineto{\pgfqpoint{0.680109in}{0.405500in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{0.696239in}{0.449434in}}%
\pgfpathlineto{\pgfqpoint{0.701616in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{0.462505in}}%
\pgfpathlineto{\pgfqpoint{0.705200in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.457542in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{0.419901in}}%
\pgfpathlineto{\pgfqpoint{0.717746in}{0.409717in}}%
\pgfpathlineto{\pgfqpoint{0.724915in}{0.399963in}}%
\pgfpathlineto{\pgfqpoint{0.728499in}{0.401230in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{0.397437in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{0.399949in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.399961in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{0.409376in}}%
\pgfpathlineto{\pgfqpoint{0.753591in}{0.419087in}}%
\pgfpathlineto{\pgfqpoint{0.755383in}{0.421124in}}%
\pgfpathlineto{\pgfqpoint{0.758968in}{0.432680in}}%
\pgfpathlineto{\pgfqpoint{0.760760in}{0.432198in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{0.434104in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{0.771513in}{0.447582in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.444091in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{0.778682in}{0.447827in}}%
\pgfpathlineto{\pgfqpoint{0.782267in}{0.442566in}}%
\pgfpathlineto{\pgfqpoint{0.784059in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{0.789436in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{0.422764in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{0.414341in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{0.406614in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{0.397905in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{0.398720in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.401473in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{0.396425in}}%
\pgfpathlineto{\pgfqpoint{0.816319in}{0.396573in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{0.393471in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.396111in}}%
\pgfpathlineto{\pgfqpoint{0.821696in}{0.396077in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{0.393289in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{0.396551in}}%
\pgfpathlineto{\pgfqpoint{0.837826in}{0.396168in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{0.852164in}{0.398297in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{0.398708in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{0.397367in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{0.397405in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{0.400024in}}%
\pgfpathlineto{\pgfqpoint{0.864710in}{0.400092in}}%
\pgfpathlineto{\pgfqpoint{0.866502in}{0.398843in}}%
\pgfpathlineto{\pgfqpoint{0.868294in}{0.399304in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{0.403774in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{0.404395in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{0.401939in}}%
\pgfpathlineto{\pgfqpoint{0.877256in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.405464in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.410965in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{0.406586in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{0.406521in}}%
\pgfpathlineto{\pgfqpoint{0.888009in}{0.408630in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{0.408219in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.410063in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{0.411113in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{0.412285in}}%
\pgfpathlineto{\pgfqpoint{0.909516in}{0.415305in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{0.418012in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{0.418406in}}%
\pgfpathlineto{\pgfqpoint{0.932815in}{0.399238in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{0.399968in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{0.396843in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{0.397767in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{0.395320in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{0.396062in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.400389in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{0.403258in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.415103in}}%
\pgfpathlineto{\pgfqpoint{0.977621in}{0.417327in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{0.435653in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{0.448242in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{1.008090in}{0.423759in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{1.015259in}{0.409973in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{0.406536in}}%
\pgfpathlineto{\pgfqpoint{1.027804in}{0.399843in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{0.400347in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{1.036766in}{0.397368in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{0.398758in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{0.395737in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{0.395435in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{0.394835in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{0.397375in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{0.396581in}}%
\pgfpathlineto{\pgfqpoint{1.060065in}{0.395331in}}%
\pgfpathlineto{\pgfqpoint{1.063649in}{0.396938in}}%
\pgfpathlineto{\pgfqpoint{1.065441in}{0.393907in}}%
\pgfpathlineto{\pgfqpoint{1.070818in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{0.397985in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{0.394393in}}%
\pgfpathlineto{\pgfqpoint{1.079779in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{1.083364in}{0.394620in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{0.394848in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.398693in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{0.397491in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{0.396287in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{0.393680in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.396142in}}%
\pgfpathlineto{\pgfqpoint{1.103079in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{0.394652in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{0.394914in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{0.396461in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{0.393723in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{0.393648in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.396511in}}%
\pgfpathlineto{\pgfqpoint{1.122793in}{0.395118in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.394408in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{0.395299in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{0.392435in}}%
\pgfpathlineto{\pgfqpoint{1.137131in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{0.397176in}}%
\pgfpathlineto{\pgfqpoint{1.146092in}{0.395027in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.392596in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{1.151469in}{0.397374in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.394603in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{0.396011in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{0.394854in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{0.398279in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.394032in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{0.393714in}}%
\pgfpathlineto{\pgfqpoint{1.167599in}{0.399200in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{0.395797in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{0.395716in}}%
\pgfpathlineto{\pgfqpoint{1.176561in}{0.399083in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{0.394690in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{0.396662in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.396312in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{0.395245in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{0.395298in}}%
\pgfpathlineto{\pgfqpoint{1.192691in}{0.398357in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{0.396965in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{0.397614in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{0.396165in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{0.399141in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{0.399478in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{0.396916in}}%
\pgfpathlineto{\pgfqpoint{1.208821in}{0.400577in}}%
\pgfpathlineto{\pgfqpoint{1.210613in}{0.395033in}}%
\pgfpathlineto{\pgfqpoint{1.212406in}{0.393485in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{0.399927in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{0.395982in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.394313in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{0.397580in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{0.398189in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{0.398508in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{0.396403in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{0.400134in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{0.400635in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{0.397619in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{0.398832in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{0.398355in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{0.401788in}}%
\pgfpathlineto{\pgfqpoint{1.260796in}{0.401328in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{0.398760in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{0.399261in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{0.398163in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{0.401682in}}%
\pgfpathlineto{\pgfqpoint{1.271550in}{0.401032in}}%
\pgfpathlineto{\pgfqpoint{1.273342in}{0.401776in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{0.400174in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.396206in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{0.403279in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.284095in}{0.400885in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{0.398876in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{0.401830in}}%
\pgfpathlineto{\pgfqpoint{1.293057in}{0.400504in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{0.397238in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{0.405045in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{0.400788in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.405195in}}%
\pgfpathlineto{\pgfqpoint{1.309187in}{0.398539in}}%
\pgfpathlineto{\pgfqpoint{1.310979in}{0.403391in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{0.403786in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{0.399080in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.407195in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{0.403300in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{0.402214in}}%
\pgfpathlineto{\pgfqpoint{1.332486in}{0.400102in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{0.404483in}}%
\pgfpathlineto{\pgfqpoint{1.339655in}{0.399467in}}%
\pgfpathlineto{\pgfqpoint{1.341447in}{0.405502in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{0.407553in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{0.405804in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{0.402247in}}%
\pgfpathlineto{\pgfqpoint{1.359370in}{0.405316in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{0.400737in}}%
\pgfpathlineto{\pgfqpoint{1.370123in}{0.405233in}}%
\pgfpathlineto{\pgfqpoint{1.373708in}{0.400003in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.400303in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.402442in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{0.398656in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{0.400581in}}%
\pgfpathlineto{\pgfqpoint{1.389838in}{0.398362in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{0.402567in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{0.399376in}}%
\pgfpathlineto{\pgfqpoint{1.397007in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{0.399600in}}%
\pgfpathlineto{\pgfqpoint{1.402384in}{0.400446in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{0.396316in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{0.404858in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{0.398019in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{0.402652in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{0.402721in}}%
\pgfpathlineto{\pgfqpoint{1.416722in}{0.401643in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.406673in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{0.399462in}}%
\pgfpathlineto{\pgfqpoint{1.423890in}{0.401142in}}%
\pgfpathlineto{\pgfqpoint{1.425683in}{0.405008in}}%
\pgfpathlineto{\pgfqpoint{1.427475in}{0.403710in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{0.404652in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{0.403982in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{0.407069in}}%
\pgfpathlineto{\pgfqpoint{1.441813in}{0.409862in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.412653in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{0.411477in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{0.421819in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{0.422656in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{0.453381in}}%
\pgfpathlineto{\pgfqpoint{1.465112in}{0.464881in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{0.466747in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{0.480628in}}%
\pgfpathlineto{\pgfqpoint{1.474073in}{0.484433in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{0.493746in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{0.490763in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{0.582255in}}%
\pgfpathlineto{\pgfqpoint{1.497373in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.513503in}{0.574219in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{0.563321in}}%
\pgfpathlineto{\pgfqpoint{1.518879in}{0.560566in}}%
\pgfpathlineto{\pgfqpoint{1.522464in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{0.677139in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{1.547555in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{0.859983in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{0.566365in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{0.465367in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{0.442263in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.448810in}}%
\pgfpathlineto{\pgfqpoint{1.586985in}{0.443651in}}%
\pgfpathlineto{\pgfqpoint{1.590569in}{0.448751in}}%
\pgfpathlineto{\pgfqpoint{1.594154in}{0.454401in}}%
\pgfpathlineto{\pgfqpoint{1.599531in}{0.484007in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{1.606700in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{1.622830in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{1.626414in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{1.631791in}{0.732595in}}%
\pgfpathlineto{\pgfqpoint{1.638960in}{0.561236in}}%
\pgfpathlineto{\pgfqpoint{1.642544in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{0.449378in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{0.426629in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{0.415497in}}%
\pgfpathlineto{\pgfqpoint{1.669428in}{0.415435in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{0.410521in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{0.414100in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.404170in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.408513in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.406061in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.406247in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.690935in}{0.406050in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{0.404404in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{0.401867in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{0.401769in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{0.405835in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{0.401684in}}%
\pgfpathlineto{\pgfqpoint{1.707065in}{0.400515in}}%
\pgfpathlineto{\pgfqpoint{1.708857in}{0.402489in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{0.406495in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{0.399364in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{0.402729in}}%
\pgfpathlineto{\pgfqpoint{1.717819in}{0.400489in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{0.400204in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{0.398613in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{0.399906in}}%
\pgfpathlineto{\pgfqpoint{1.730364in}{0.404356in}}%
\pgfpathlineto{\pgfqpoint{1.735741in}{0.398323in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.401026in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{0.401512in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{0.400175in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{1.746495in}{0.398899in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{1.759040in}{0.395208in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{0.398832in}}%
\pgfpathlineto{\pgfqpoint{1.769794in}{0.397239in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{0.398839in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{0.397079in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{0.401358in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{0.401041in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{0.397647in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{0.401382in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{0.398163in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{0.404107in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{0.393531in}}%
\pgfpathlineto{\pgfqpoint{1.802054in}{0.401813in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{0.399012in}}%
\pgfpathlineto{\pgfqpoint{1.807431in}{0.404799in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{0.400954in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.400429in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{0.402182in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{1.818184in}{0.402201in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{0.402107in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{0.401223in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.396366in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{0.399192in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{1.834315in}{0.399445in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{0.401375in}}%
\pgfpathlineto{\pgfqpoint{1.852237in}{0.399751in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.398445in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{0.401969in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.400619in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{0.395763in}}%
\pgfpathlineto{\pgfqpoint{1.864783in}{0.401407in}}%
\pgfpathlineto{\pgfqpoint{1.866575in}{0.400632in}}%
\pgfpathlineto{\pgfqpoint{1.868367in}{0.397177in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.403684in}}%
\pgfpathlineto{\pgfqpoint{1.871952in}{0.398976in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{0.400286in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.399294in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.401447in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{0.401100in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{0.398737in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.398288in}}%
\pgfpathlineto{\pgfqpoint{1.888082in}{0.403535in}}%
\pgfpathlineto{\pgfqpoint{1.891667in}{0.399510in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{0.402600in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{0.401744in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.405324in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{0.398246in}}%
\pgfpathlineto{\pgfqpoint{1.906004in}{0.404911in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{0.398051in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{0.397359in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{1.914966in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.397993in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{0.402639in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.403643in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{0.400212in}}%
\pgfpathlineto{\pgfqpoint{1.925719in}{0.399067in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{0.400751in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{0.400965in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{0.398192in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{0.399360in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{0.397803in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{0.397821in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{0.395817in}}%
\pgfpathlineto{\pgfqpoint{1.949018in}{0.400236in}}%
\pgfpathlineto{\pgfqpoint{1.950811in}{0.393452in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{0.394532in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{0.398858in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{0.395051in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{0.395877in}}%
\pgfpathlineto{\pgfqpoint{1.961564in}{0.399244in}}%
\pgfpathlineto{\pgfqpoint{1.965149in}{0.395032in}}%
\pgfpathlineto{\pgfqpoint{1.968733in}{0.398414in}}%
\pgfpathlineto{\pgfqpoint{1.970525in}{0.395540in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{0.395751in}}%
\pgfpathlineto{\pgfqpoint{1.977694in}{0.398753in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{0.393349in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{0.394877in}}%
\pgfpathlineto{\pgfqpoint{1.986656in}{0.394054in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{0.394445in}}%
\pgfpathlineto{\pgfqpoint{1.993824in}{0.392823in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{0.393424in}}%
\pgfpathlineto{\pgfqpoint{1.997409in}{0.396061in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.393659in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{2.006370in}{0.393931in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{0.392274in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.394739in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{0.393154in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{0.391699in}}%
\pgfpathlineto{\pgfqpoint{2.029669in}{0.391859in}}%
\pgfpathlineto{\pgfqpoint{2.035046in}{0.391405in}}%
\pgfpathlineto{\pgfqpoint{2.036838in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{2.044007in}{0.392325in}}%
\pgfpathlineto{\pgfqpoint{2.045800in}{0.395083in}}%
\pgfpathlineto{\pgfqpoint{2.047592in}{0.392749in}}%
\pgfpathlineto{\pgfqpoint{2.058345in}{0.393546in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.393567in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{0.393453in}}%
\pgfpathlineto{\pgfqpoint{2.065514in}{0.391401in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{0.391714in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{0.396243in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.392753in}}%
\pgfpathlineto{\pgfqpoint{2.074476in}{0.394716in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{0.391759in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{0.391380in}}%
\pgfpathlineto{\pgfqpoint{2.085229in}{0.391990in}}%
\pgfpathlineto{\pgfqpoint{2.088813in}{0.393182in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.391618in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{0.391992in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{0.392694in}}%
\pgfpathlineto{\pgfqpoint{2.110320in}{0.391468in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{0.394110in}}%
\pgfpathlineto{\pgfqpoint{2.115697in}{0.392695in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{0.391664in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{0.393695in}}%
\pgfpathlineto{\pgfqpoint{2.124658in}{0.392945in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{0.394049in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.391916in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{0.392986in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{0.392045in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.395445in}}%
\pgfpathlineto{\pgfqpoint{2.146165in}{0.393089in}}%
\pgfpathlineto{\pgfqpoint{2.147958in}{0.394119in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{0.392476in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{0.395055in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{0.394919in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{0.395973in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{0.397734in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{0.395105in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{0.394460in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{0.398263in}}%
\pgfpathlineto{\pgfqpoint{2.183802in}{0.397098in}}%
\pgfpathlineto{\pgfqpoint{2.187387in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{0.400243in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{0.392557in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{0.397882in}}%
\pgfpathlineto{\pgfqpoint{2.198140in}{0.396852in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{0.392676in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{0.397892in}}%
\pgfpathlineto{\pgfqpoint{2.210686in}{0.395899in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{0.396316in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{0.395785in}}%
\pgfpathlineto{\pgfqpoint{2.217855in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{2.226816in}{0.394069in}}%
\pgfpathlineto{\pgfqpoint{2.230401in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{0.396557in}}%
\pgfpathlineto{\pgfqpoint{2.237570in}{0.398549in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{0.398735in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{0.396886in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{0.398307in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{0.396948in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{0.401259in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{2.259077in}{0.400900in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{0.396250in}}%
\pgfpathlineto{\pgfqpoint{2.266246in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.400037in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.399220in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{0.394082in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{2.278791in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{0.399485in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{0.396507in}}%
\pgfpathlineto{\pgfqpoint{2.287753in}{0.392904in}}%
\pgfpathlineto{\pgfqpoint{2.289545in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{0.397329in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{0.396393in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{0.395551in}}%
\pgfpathlineto{\pgfqpoint{2.309260in}{0.397437in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{0.392670in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{2.316429in}{0.394905in}}%
\pgfpathlineto{\pgfqpoint{2.318221in}{0.395993in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{0.394237in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{0.395848in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{2.328974in}{0.395576in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{0.396003in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{0.394959in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{0.395099in}}%
\pgfpathlineto{\pgfqpoint{2.341520in}{0.393198in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{0.395421in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{0.393452in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.348689in}{0.395364in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{0.393253in}}%
\pgfpathlineto{\pgfqpoint{2.355858in}{0.394882in}}%
\pgfpathlineto{\pgfqpoint{2.359443in}{0.393201in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.394591in}}%
\pgfpathlineto{\pgfqpoint{2.364819in}{0.393212in}}%
\pgfpathlineto{\pgfqpoint{2.368404in}{0.393963in}}%
\pgfpathlineto{\pgfqpoint{2.373780in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{2.377365in}{0.394727in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{0.393090in}}%
\pgfpathlineto{\pgfqpoint{2.382742in}{0.397161in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{0.392559in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{0.393818in}}%
\pgfpathlineto{\pgfqpoint{2.389911in}{0.392042in}}%
\pgfpathlineto{\pgfqpoint{2.391703in}{0.393566in}}%
\pgfpathlineto{\pgfqpoint{2.393495in}{0.392836in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{0.394383in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{0.393024in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{0.396376in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{0.393466in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.407833in}{0.394163in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.395820in}}%
\pgfpathlineto{\pgfqpoint{2.415002in}{0.390745in}}%
\pgfpathlineto{\pgfqpoint{2.420379in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{0.392750in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{0.394665in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{0.394964in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.436509in}{0.398377in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{0.395477in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{0.398776in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{0.396102in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{0.399715in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{0.400090in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{0.399214in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{0.399933in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{2.466977in}{0.401644in}}%
\pgfpathlineto{\pgfqpoint{2.468769in}{0.401893in}}%
\pgfpathlineto{\pgfqpoint{2.470562in}{0.399602in}}%
\pgfpathlineto{\pgfqpoint{2.474146in}{0.400010in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{0.398934in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.401933in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.398826in}}%
\pgfpathlineto{\pgfqpoint{2.483107in}{0.398749in}}%
\pgfpathlineto{\pgfqpoint{2.486692in}{0.400579in}}%
\pgfpathlineto{\pgfqpoint{2.490276in}{0.396001in}}%
\pgfpathlineto{\pgfqpoint{2.492069in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{0.400182in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{0.397249in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{0.399559in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.517160in}{0.399997in}}%
\pgfpathlineto{\pgfqpoint{2.520745in}{0.398791in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{0.400793in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{0.398003in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{0.396857in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{0.400138in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{0.396289in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{0.396947in}}%
\pgfpathlineto{\pgfqpoint{2.538667in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{0.396673in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{0.398802in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{0.395795in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{0.399017in}}%
\pgfpathlineto{\pgfqpoint{2.545836in}{0.399017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.006413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664751in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.006413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{0.358658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.006413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.793064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220008in}{0.793064in}}{\pgfqpoint{1.220008in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{1.220008in}{0.938357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220008in}{0.957801in}}{\pgfqpoint{1.200563in}{0.957801in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.957801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{0.957801in}}{\pgfqpoint{0.097222in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{0.812508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.097222in}{0.793064in}}{\pgfqpoint{0.116667in}{0.793064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136111in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.262500in}{0.884885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311111in,y=0.850857in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Simulated spectra}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/augmentation_example_on_RRUFF_AlumNa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.859993in}{2.129627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.129627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248243in}{0.366327in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{0.366327in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{0.248243in}{2.129627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588825in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588825in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946672in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946672in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304520in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304520in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662367in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662367in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020215in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020215in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378062in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378062in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735910in}{0.366327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735910in,y=0.269105in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554118in,y=0.119460in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{0.446477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{0.646852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{0.847227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{1.047602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{1.247977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{1.448352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{1.648727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{1.849102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248243in}{2.049477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.095466in,y=1.247977in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248243in}{0.366327in}}{\pgfqpoint{2.611750in}{1.763300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366959in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{0.536937in}{0.446586in}}%
\pgfpathlineto{\pgfqpoint{0.551251in}{0.456133in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{0.467964in}}%
\pgfpathlineto{\pgfqpoint{0.574511in}{0.467625in}}%
\pgfpathlineto{\pgfqpoint{0.581668in}{0.464522in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.450805in}}%
\pgfpathlineto{\pgfqpoint{0.626399in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{0.633556in}{0.450394in}}%
\pgfpathlineto{\pgfqpoint{0.699757in}{0.446856in}}%
\pgfpathlineto{\pgfqpoint{0.706914in}{0.447054in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{0.765959in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{0.451918in}}%
\pgfpathlineto{\pgfqpoint{0.789219in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{0.454892in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{0.814269in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{0.817847in}{0.454988in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.453621in}}%
\pgfpathlineto{\pgfqpoint{0.832161in}{0.453101in}}%
\pgfpathlineto{\pgfqpoint{0.871524in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{0.876892in}{0.447335in}}%
\pgfpathlineto{\pgfqpoint{0.914466in}{0.446587in}}%
\pgfpathlineto{\pgfqpoint{0.921623in}{0.446514in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{0.446842in}}%
\pgfpathlineto{\pgfqpoint{0.960986in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{0.447885in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{0.449878in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.451989in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{0.453652in}}%
\pgfpathlineto{\pgfqpoint{1.021820in}{0.471361in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{0.472313in}}%
\pgfpathlineto{\pgfqpoint{1.045080in}{0.476066in}}%
\pgfpathlineto{\pgfqpoint{1.054026in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{1.059394in}{0.470474in}}%
\pgfpathlineto{\pgfqpoint{1.064762in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{1.084443in}{0.455867in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{0.450668in}}%
\pgfpathlineto{\pgfqpoint{1.116650in}{0.449432in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{0.448904in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{0.449209in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{1.222215in}{0.446633in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{0.447137in}}%
\pgfpathlineto{\pgfqpoint{1.250843in}{0.446569in}}%
\pgfpathlineto{\pgfqpoint{1.263367in}{0.447678in}}%
\pgfpathlineto{\pgfqpoint{1.291995in}{0.454324in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{1.329569in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.351040in}{0.469344in}}%
\pgfpathlineto{\pgfqpoint{1.361775in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{0.452887in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.446987in}}%
\pgfpathlineto{\pgfqpoint{1.449448in}{0.446857in}}%
\pgfpathlineto{\pgfqpoint{1.456605in}{0.446568in}}%
\pgfpathlineto{\pgfqpoint{1.472708in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.446579in}}%
\pgfpathlineto{\pgfqpoint{1.526385in}{0.446899in}}%
\pgfpathlineto{\pgfqpoint{1.547856in}{0.446781in}}%
\pgfpathlineto{\pgfqpoint{1.555013in}{0.446889in}}%
\pgfpathlineto{\pgfqpoint{1.574695in}{0.447266in}}%
\pgfpathlineto{\pgfqpoint{1.587219in}{0.447176in}}%
\pgfpathlineto{\pgfqpoint{1.612269in}{0.447340in}}%
\pgfpathlineto{\pgfqpoint{1.628372in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{0.446547in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.446512in}}%
\pgfpathlineto{\pgfqpoint{1.762565in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{1.767932in}{0.446851in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.447951in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{0.455171in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{0.459649in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{0.467174in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{0.480972in}}%
\pgfpathlineto{\pgfqpoint{1.962959in}{0.494364in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.973695in}{0.555573in}}%
\pgfpathlineto{\pgfqpoint{1.975484in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{1.977273in}{0.556916in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{0.542773in}}%
\pgfpathlineto{\pgfqpoint{1.984430in}{0.542886in}}%
\pgfpathlineto{\pgfqpoint{1.988008in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{0.581686in}}%
\pgfpathlineto{\pgfqpoint{1.995165in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{0.721056in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{2.005901in}{0.812733in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{2.020215in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.025582in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{2.030950in}{0.454660in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.450555in}}%
\pgfpathlineto{\pgfqpoint{2.048843in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{0.446521in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{2.102520in}{0.446703in}}%
\pgfpathlineto{\pgfqpoint{2.152618in}{0.448386in}}%
\pgfpathlineto{\pgfqpoint{2.215242in}{0.458848in}}%
\pgfpathlineto{\pgfqpoint{2.225977in}{0.460071in}}%
\pgfpathlineto{\pgfqpoint{2.238502in}{0.466262in}}%
\pgfpathlineto{\pgfqpoint{2.249237in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{0.476298in}}%
\pgfpathlineto{\pgfqpoint{2.259973in}{0.475574in}}%
\pgfpathlineto{\pgfqpoint{2.265340in}{0.470940in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{0.457136in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{0.453552in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{0.447627in}}%
\pgfpathlineto{\pgfqpoint{2.319017in}{0.446761in}}%
\pgfpathlineto{\pgfqpoint{2.530147in}{0.446884in}}%
\pgfpathlineto{\pgfqpoint{2.533726in}{0.447202in}}%
\pgfpathlineto{\pgfqpoint{2.539094in}{0.447274in}}%
\pgfpathlineto{\pgfqpoint{2.555197in}{0.447256in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.446477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248243in}{0.366327in}}{\pgfqpoint{2.611750in}{1.763300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366959in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{0.531569in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{0.533358in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{0.535148in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{0.538726in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{0.544094in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{0.545883in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.551251in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{0.553040in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{0.556618in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.558408in}{0.861985in}}%
\pgfpathlineto{\pgfqpoint{0.560197in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{0.565565in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{0.570932in}{0.865901in}}%
\pgfpathlineto{\pgfqpoint{0.572722in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{0.574511in}{0.863573in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{0.867804in}}%
\pgfpathlineto{\pgfqpoint{0.578089in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{0.581668in}{0.863901in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{0.861072in}}%
\pgfpathlineto{\pgfqpoint{0.590614in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{0.594192in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.604928in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{0.606717in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{0.613874in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{0.617452in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{0.619242in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{0.621031in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{0.624609in}{0.850578in}}%
\pgfpathlineto{\pgfqpoint{0.637134in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{0.640713in}{0.850421in}}%
\pgfpathlineto{\pgfqpoint{0.644291in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{0.646080in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{0.653237in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.849278in}}%
\pgfpathlineto{\pgfqpoint{0.665762in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.669340in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{0.671130in}{0.847776in}}%
\pgfpathlineto{\pgfqpoint{0.674708in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{0.690811in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{0.701547in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{0.708704in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{0.710493in}{0.848605in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{0.724807in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{0.730174in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{0.764170in}{0.851189in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{0.769538in}{0.851267in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{0.773116in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{0.789219in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{0.792798in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{0.796376in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{0.801744in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{0.805322in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{0.814269in}{0.854589in}}%
\pgfpathlineto{\pgfqpoint{0.817847in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{0.819636in}{0.853508in}}%
\pgfpathlineto{\pgfqpoint{0.823215in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{0.825004in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{0.832161in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{0.841107in}{0.853401in}}%
\pgfpathlineto{\pgfqpoint{0.842896in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{0.848264in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{0.855421in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{0.869735in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{0.876892in}{0.848779in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{0.847998in}}%
\pgfpathlineto{\pgfqpoint{0.891206in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{0.847267in}}%
\pgfpathlineto{\pgfqpoint{0.894784in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{0.898363in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{0.847994in}}%
\pgfpathlineto{\pgfqpoint{0.905520in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{0.909098in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{0.914466in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{0.941304in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{0.968143in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{0.849692in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{0.847786in}}%
\pgfpathlineto{\pgfqpoint{0.977089in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{0.850871in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{0.986035in}{0.851624in}}%
\pgfpathlineto{\pgfqpoint{0.987825in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{1.000349in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{1.002139in}{0.857727in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{1.009296in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{0.864786in}}%
\pgfpathlineto{\pgfqpoint{1.018242in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{1.020031in}{0.869158in}}%
\pgfpathlineto{\pgfqpoint{1.025399in}{0.868966in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{0.869434in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{0.868607in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{1.036134in}{0.872411in}}%
\pgfpathlineto{\pgfqpoint{1.039713in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{1.043291in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{1.045080in}{0.871265in}}%
\pgfpathlineto{\pgfqpoint{1.046869in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{1.054026in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.064762in}{0.865428in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.070130in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{1.071919in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{1.075497in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{1.079076in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{1.102336in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{1.109493in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{0.850697in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{1.132753in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.134542in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.849642in}}%
\pgfpathlineto{\pgfqpoint{1.148856in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{1.190008in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{1.193587in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{1.200744in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{1.207901in}{0.848063in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{0.848735in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{1.225793in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{1.227582in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.232950in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{1.247264in}{0.847267in}}%
\pgfpathlineto{\pgfqpoint{1.270524in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{1.275892in}{0.850238in}}%
\pgfpathlineto{\pgfqpoint{1.279470in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{1.283049in}{0.851412in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{1.299152in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{1.300941in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{0.856826in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{1.308098in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{1.311677in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{1.320623in}{0.871631in}}%
\pgfpathlineto{\pgfqpoint{1.322412in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{1.324201in}{0.874912in}}%
\pgfpathlineto{\pgfqpoint{1.325991in}{0.873394in}}%
\pgfpathlineto{\pgfqpoint{1.329569in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{1.331358in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{0.871264in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{0.869603in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{1.370721in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{0.856832in}}%
\pgfpathlineto{\pgfqpoint{1.374300in}{0.854943in}}%
\pgfpathlineto{\pgfqpoint{1.376089in}{0.856388in}}%
\pgfpathlineto{\pgfqpoint{1.383246in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{1.411874in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.848284in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{1.921807in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{0.849504in}}%
\pgfpathlineto{\pgfqpoint{1.925385in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{1.927174in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{1.934331in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{0.852365in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{0.857917in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{1.950434in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{1.957591in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{1.961170in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{1.962959in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{1.964748in}{0.893086in}}%
\pgfpathlineto{\pgfqpoint{1.966538in}{0.928765in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{0.942677in}}%
\pgfpathlineto{\pgfqpoint{1.973695in}{0.935400in}}%
\pgfpathlineto{\pgfqpoint{1.977273in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{1.979062in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{1.984430in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{1.986219in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{1.988008in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{0.952224in}}%
\pgfpathlineto{\pgfqpoint{1.995165in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{1.996955in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.133828in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.150301in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{2.005901in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{2.007690in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{2.009479in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{0.849891in}}%
\pgfpathlineto{\pgfqpoint{2.020215in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{2.022004in}{0.880067in}}%
\pgfpathlineto{\pgfqpoint{2.023793in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{2.025582in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{2.027372in}{0.850548in}}%
\pgfpathlineto{\pgfqpoint{2.030950in}{0.857543in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{0.852310in}}%
\pgfpathlineto{\pgfqpoint{2.034529in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{2.036318in}{0.851921in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{2.041686in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{2.057789in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{2.063156in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{2.068524in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{2.075681in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{2.082838in}{0.847607in}}%
\pgfpathlineto{\pgfqpoint{2.095363in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{2.157986in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{2.163354in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{2.172300in}{0.850991in}}%
\pgfpathlineto{\pgfqpoint{2.181246in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{0.854263in}}%
\pgfpathlineto{\pgfqpoint{2.202717in}{0.856918in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{0.856583in}}%
\pgfpathlineto{\pgfqpoint{2.206295in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{2.215242in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.225977in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{2.229555in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{2.234923in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.866363in}}%
\pgfpathlineto{\pgfqpoint{2.242080in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{2.243869in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{2.249237in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{2.251026in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{2.252816in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{0.868502in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{0.872710in}}%
\pgfpathlineto{\pgfqpoint{2.259973in}{0.872551in}}%
\pgfpathlineto{\pgfqpoint{2.261762in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{2.265340in}{0.865208in}}%
\pgfpathlineto{\pgfqpoint{2.267129in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{2.272497in}{0.860110in}}%
\pgfpathlineto{\pgfqpoint{2.274286in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{2.276076in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{2.279654in}{0.856337in}}%
\pgfpathlineto{\pgfqpoint{2.281443in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{0.850152in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.313650in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{2.344067in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{2.351224in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{2.370905in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{0.847784in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{2.387008in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{2.388798in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{2.390587in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{2.394165in}{0.847422in}}%
\pgfpathlineto{\pgfqpoint{2.406690in}{0.848051in}}%
\pgfpathlineto{\pgfqpoint{2.410268in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{2.421004in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{2.437107in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{2.444264in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{2.446053in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{2.447842in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{2.449632in}{0.847472in}}%
\pgfpathlineto{\pgfqpoint{2.454999in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{2.460367in}{0.847342in}}%
\pgfpathlineto{\pgfqpoint{2.485416in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{2.492573in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{2.512255in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{2.514044in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{0.847572in}}%
\pgfpathlineto{\pgfqpoint{2.517623in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{2.521201in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{2.535515in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{2.539094in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{2.542672in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{2.555197in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{2.562354in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{2.564143in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{2.567721in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{2.580246in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.847227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248243in}{0.366327in}}{\pgfqpoint{2.611750in}{1.763300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366959in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{0.536937in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{0.544094in}{1.249970in}}%
\pgfpathlineto{\pgfqpoint{0.547672in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{0.554829in}{1.260124in}}%
\pgfpathlineto{\pgfqpoint{0.556618in}{1.266558in}}%
\pgfpathlineto{\pgfqpoint{0.558408in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{0.560197in}{1.264808in}}%
\pgfpathlineto{\pgfqpoint{0.563775in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{0.565565in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.275768in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.570932in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{0.572722in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{0.574511in}{1.270972in}}%
\pgfpathlineto{\pgfqpoint{0.576300in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{0.578089in}{1.268850in}}%
\pgfpathlineto{\pgfqpoint{0.579879in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{1.266893in}}%
\pgfpathlineto{\pgfqpoint{0.585246in}{1.266873in}}%
\pgfpathlineto{\pgfqpoint{0.590614in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{0.592403in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{0.595982in}{1.257961in}}%
\pgfpathlineto{\pgfqpoint{0.597771in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{0.601349in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{0.603139in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{0.604928in}{1.251309in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.254099in}}%
\pgfpathlineto{\pgfqpoint{0.612085in}{1.252018in}}%
\pgfpathlineto{\pgfqpoint{0.615663in}{1.253266in}}%
\pgfpathlineto{\pgfqpoint{0.617452in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{0.621031in}{1.252247in}}%
\pgfpathlineto{\pgfqpoint{0.626399in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{0.628188in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{0.633556in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.251637in}}%
\pgfpathlineto{\pgfqpoint{0.640713in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{0.646080in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{0.651448in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{0.662183in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{0.663973in}{1.251142in}}%
\pgfpathlineto{\pgfqpoint{0.671130in}{1.249234in}}%
\pgfpathlineto{\pgfqpoint{0.674708in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.687233in}{1.248199in}}%
\pgfpathlineto{\pgfqpoint{0.690811in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{0.708704in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{0.710493in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{0.712282in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{0.714071in}{1.248169in}}%
\pgfpathlineto{\pgfqpoint{0.715861in}{1.249054in}}%
\pgfpathlineto{\pgfqpoint{0.719439in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{0.731964in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{0.733753in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{0.737331in}{1.249717in}}%
\pgfpathlineto{\pgfqpoint{0.739121in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{0.744488in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{0.746278in}{1.249964in}}%
\pgfpathlineto{\pgfqpoint{0.749856in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{1.250499in}}%
\pgfpathlineto{\pgfqpoint{0.757013in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{0.760591in}{1.252592in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{0.764170in}{1.253218in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{0.773116in}{1.254955in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{1.253087in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{0.782062in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{0.783852in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{1.256773in}}%
\pgfpathlineto{\pgfqpoint{0.792798in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{0.794587in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{0.796376in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{0.798165in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.801744in}{1.258850in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{1.258617in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{0.812479in}{1.256234in}}%
\pgfpathlineto{\pgfqpoint{0.814269in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{0.816058in}{1.260217in}}%
\pgfpathlineto{\pgfqpoint{0.817847in}{1.258229in}}%
\pgfpathlineto{\pgfqpoint{0.819636in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{0.821426in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{0.830372in}{1.255893in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{0.835739in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{1.254378in}}%
\pgfpathlineto{\pgfqpoint{0.851843in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{0.853632in}{1.251857in}}%
\pgfpathlineto{\pgfqpoint{0.855421in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{0.860789in}{1.250058in}}%
\pgfpathlineto{\pgfqpoint{0.862578in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{0.871524in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{0.873313in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.876892in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{0.878681in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{1.250321in}}%
\pgfpathlineto{\pgfqpoint{0.884049in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{1.250507in}}%
\pgfpathlineto{\pgfqpoint{0.889417in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{0.896574in}{1.248419in}}%
\pgfpathlineto{\pgfqpoint{0.898363in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{1.248197in}}%
\pgfpathlineto{\pgfqpoint{0.907309in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{0.912677in}{1.248241in}}%
\pgfpathlineto{\pgfqpoint{0.916255in}{1.248571in}}%
\pgfpathlineto{\pgfqpoint{0.926991in}{1.248218in}}%
\pgfpathlineto{\pgfqpoint{0.935937in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{1.248755in}}%
\pgfpathlineto{\pgfqpoint{0.941304in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{0.952040in}{1.248770in}}%
\pgfpathlineto{\pgfqpoint{0.957408in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{0.959197in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{0.960986in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{0.962775in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{0.966354in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{0.968143in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{0.969932in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{1.248629in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.977089in}{1.249839in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{1.251085in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{0.986035in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{0.987825in}{1.252999in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.994982in}{1.257622in}}%
\pgfpathlineto{\pgfqpoint{0.998560in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{1.000349in}{1.259553in}}%
\pgfpathlineto{\pgfqpoint{1.005717in}{1.267906in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{1.270580in}}%
\pgfpathlineto{\pgfqpoint{1.014663in}{1.271722in}}%
\pgfpathlineto{\pgfqpoint{1.016452in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{1.020031in}{1.275411in}}%
\pgfpathlineto{\pgfqpoint{1.021820in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{1.023609in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{1.027188in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{1.045080in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{1.046869in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{1.050448in}{1.283173in}}%
\pgfpathlineto{\pgfqpoint{1.054026in}{1.281490in}}%
\pgfpathlineto{\pgfqpoint{1.055816in}{1.281805in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{1.059394in}{1.275194in}}%
\pgfpathlineto{\pgfqpoint{1.061183in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.269698in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{1.070130in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{1.071919in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{1.075497in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.259819in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.255635in}}%
\pgfpathlineto{\pgfqpoint{1.093390in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{1.095179in}{1.255287in}}%
\pgfpathlineto{\pgfqpoint{1.096968in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{1.254286in}}%
\pgfpathlineto{\pgfqpoint{1.100547in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{1.252809in}}%
\pgfpathlineto{\pgfqpoint{1.105914in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{1.109493in}{1.251836in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{1.118439in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{1.122017in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{1.249065in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{1.248456in}}%
\pgfpathlineto{\pgfqpoint{1.130964in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{1.132753in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{1.134542in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{1.136331in}{1.252809in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.143488in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{1.145278in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{1.252028in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{1.164959in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.251099in}}%
\pgfpathlineto{\pgfqpoint{1.181062in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{1.251858in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{1.249172in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{1.251898in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{1.250441in}}%
\pgfpathlineto{\pgfqpoint{1.202533in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.249429in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.227582in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{1.238318in}{1.249614in}}%
\pgfpathlineto{\pgfqpoint{1.250843in}{1.248267in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{1.268735in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.281260in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{1.283049in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{1.254815in}}%
\pgfpathlineto{\pgfqpoint{1.286627in}{1.252572in}}%
\pgfpathlineto{\pgfqpoint{1.291995in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{1.293784in}{1.260458in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{1.297363in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{1.273686in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{1.276235in}}%
\pgfpathlineto{\pgfqpoint{1.318834in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{1.324201in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{1.329569in}{1.287588in}}%
\pgfpathlineto{\pgfqpoint{1.331358in}{1.291608in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.281387in}}%
\pgfpathlineto{\pgfqpoint{1.347461in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.276565in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{1.356408in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{1.374300in}{1.260181in}}%
\pgfpathlineto{\pgfqpoint{1.376089in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{1.377878in}{1.258429in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{1.254035in}}%
\pgfpathlineto{\pgfqpoint{1.392192in}{1.251921in}}%
\pgfpathlineto{\pgfqpoint{1.393982in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{1.401139in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{1.415452in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.417242in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{1.250039in}}%
\pgfpathlineto{\pgfqpoint{1.424399in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{1.427977in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.249222in}}%
\pgfpathlineto{\pgfqpoint{1.436923in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.445869in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{1.521017in}{1.248542in}}%
\pgfpathlineto{\pgfqpoint{1.522807in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{1.524596in}{1.248112in}}%
\pgfpathlineto{\pgfqpoint{1.528174in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.546067in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{1.248433in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{1.556802in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{1.619426in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{1.626582in}{1.250117in}}%
\pgfpathlineto{\pgfqpoint{1.628372in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.637318in}{1.249390in}}%
\pgfpathlineto{\pgfqpoint{1.682049in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{1.683838in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{1.685627in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.699941in}{1.248137in}}%
\pgfpathlineto{\pgfqpoint{1.758986in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{1.760775in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{1.771511in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.773300in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{1.776878in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{1.248087in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.798349in}{1.248816in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{1.803717in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.248823in}}%
\pgfpathlineto{\pgfqpoint{1.825188in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{1.826977in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{1.830556in}{1.248141in}}%
\pgfpathlineto{\pgfqpoint{1.839502in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{1.889600in}{1.248167in}}%
\pgfpathlineto{\pgfqpoint{1.891390in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{1.894968in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{1.909282in}{1.248184in}}%
\pgfpathlineto{\pgfqpoint{1.911071in}{1.250208in}}%
\pgfpathlineto{\pgfqpoint{1.912860in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{1.914650in}{1.248048in}}%
\pgfpathlineto{\pgfqpoint{1.921807in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{1.927174in}{1.252486in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.253380in}}%
\pgfpathlineto{\pgfqpoint{1.930753in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{1.934331in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.937910in}{1.252683in}}%
\pgfpathlineto{\pgfqpoint{1.939699in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{1.941488in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{1.261597in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{1.259190in}}%
\pgfpathlineto{\pgfqpoint{1.950434in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{1.952224in}{1.268320in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{1.957591in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{1.961170in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{1.962959in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{1.964748in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.966538in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{1.382974in}}%
\pgfpathlineto{\pgfqpoint{1.973695in}{1.371072in}}%
\pgfpathlineto{\pgfqpoint{1.975484in}{1.424701in}}%
\pgfpathlineto{\pgfqpoint{1.977273in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{1.979062in}{1.365431in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{1.346701in}}%
\pgfpathlineto{\pgfqpoint{1.984430in}{1.391554in}}%
\pgfpathlineto{\pgfqpoint{1.986219in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{1.988008in}{1.365597in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{1.996955in}{1.558664in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.623130in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{2.005901in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{2.007690in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{2.009479in}{1.419429in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.348447in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{1.253246in}}%
\pgfpathlineto{\pgfqpoint{2.020215in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{2.023793in}{1.253640in}}%
\pgfpathlineto{\pgfqpoint{2.025582in}{1.249967in}}%
\pgfpathlineto{\pgfqpoint{2.027372in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{2.029161in}{1.263075in}}%
\pgfpathlineto{\pgfqpoint{2.036318in}{1.252613in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{2.039896in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{2.043475in}{1.251516in}}%
\pgfpathlineto{\pgfqpoint{2.066735in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{2.070313in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{2.073892in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{2.075681in}{1.249075in}}%
\pgfpathlineto{\pgfqpoint{2.079260in}{1.248175in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.248647in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.248238in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{2.093573in}{1.248847in}}%
\pgfpathlineto{\pgfqpoint{2.095363in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{2.098941in}{1.248145in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{1.249277in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{2.166932in}{1.251278in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{1.252806in}}%
\pgfpathlineto{\pgfqpoint{2.170511in}{1.252323in}}%
\pgfpathlineto{\pgfqpoint{2.172300in}{1.253761in}}%
\pgfpathlineto{\pgfqpoint{2.174089in}{1.253512in}}%
\pgfpathlineto{\pgfqpoint{2.177668in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{2.181246in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{2.183035in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.186614in}{1.257796in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{1.257755in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{1.260938in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{1.259879in}}%
\pgfpathlineto{\pgfqpoint{2.197349in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{2.199138in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.200928in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{2.202717in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.208085in}{1.262239in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{2.213452in}{1.263010in}}%
\pgfpathlineto{\pgfqpoint{2.217031in}{1.261679in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{2.222399in}{1.262944in}}%
\pgfpathlineto{\pgfqpoint{2.224188in}{1.261654in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{1.269071in}}%
\pgfpathlineto{\pgfqpoint{2.229555in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{2.234923in}{1.269735in}}%
\pgfpathlineto{\pgfqpoint{2.236712in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{2.242080in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{2.243869in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{2.247448in}{1.278595in}}%
\pgfpathlineto{\pgfqpoint{2.249237in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{2.251026in}{1.285043in}}%
\pgfpathlineto{\pgfqpoint{2.252816in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{1.284096in}}%
\pgfpathlineto{\pgfqpoint{2.259973in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{2.261762in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{2.265340in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{2.268919in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.269002in}}%
\pgfpathlineto{\pgfqpoint{2.272497in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.274286in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{2.276076in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{2.281443in}{1.256870in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{1.257573in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{1.254894in}}%
\pgfpathlineto{\pgfqpoint{2.295757in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{2.297547in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{2.301125in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{2.306493in}{1.249649in}}%
\pgfpathlineto{\pgfqpoint{2.315439in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{2.317228in}{1.249466in}}%
\pgfpathlineto{\pgfqpoint{2.319017in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{2.324385in}{1.248246in}}%
\pgfpathlineto{\pgfqpoint{2.353013in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{2.367327in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{2.370905in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{2.379851in}{1.248006in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{1.248731in}}%
\pgfpathlineto{\pgfqpoint{2.383430in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{2.385219in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{2.395955in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{1.249044in}}%
\pgfpathlineto{\pgfqpoint{2.403112in}{1.248395in}}%
\pgfpathlineto{\pgfqpoint{2.406690in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{2.410268in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{2.415636in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{2.431739in}{1.248118in}}%
\pgfpathlineto{\pgfqpoint{2.433529in}{1.249067in}}%
\pgfpathlineto{\pgfqpoint{2.435318in}{1.248141in}}%
\pgfpathlineto{\pgfqpoint{2.437107in}{1.250215in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{2.444264in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.446053in}{1.248384in}}%
\pgfpathlineto{\pgfqpoint{2.449632in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{2.454999in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{2.462156in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{2.463946in}{1.247985in}}%
\pgfpathlineto{\pgfqpoint{2.469313in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{2.490784in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{2.492573in}{1.249532in}}%
\pgfpathlineto{\pgfqpoint{2.501520in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{2.503309in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{2.506887in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.508677in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{2.510466in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.512255in}{1.249837in}}%
\pgfpathlineto{\pgfqpoint{2.514044in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{2.519412in}{1.248467in}}%
\pgfpathlineto{\pgfqpoint{2.531937in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.535515in}{1.248976in}}%
\pgfpathlineto{\pgfqpoint{2.544461in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{2.549829in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{2.551618in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{2.553407in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{2.556986in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{2.560564in}{1.248819in}}%
\pgfpathlineto{\pgfqpoint{2.565932in}{1.248390in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.247977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248243in}{0.366327in}}{\pgfqpoint{2.611750in}{1.763300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366959in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{0.538726in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{0.540515in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{0.542305in}{1.649478in}}%
\pgfpathlineto{\pgfqpoint{0.544094in}{1.653835in}}%
\pgfpathlineto{\pgfqpoint{0.545883in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{1.655525in}}%
\pgfpathlineto{\pgfqpoint{0.551251in}{1.655031in}}%
\pgfpathlineto{\pgfqpoint{0.556618in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.664160in}}%
\pgfpathlineto{\pgfqpoint{0.570932in}{1.661745in}}%
\pgfpathlineto{\pgfqpoint{0.572722in}{1.665962in}}%
\pgfpathlineto{\pgfqpoint{0.578089in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{0.581668in}{1.663293in}}%
\pgfpathlineto{\pgfqpoint{0.585246in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{0.590614in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{0.592403in}{1.656178in}}%
\pgfpathlineto{\pgfqpoint{0.594192in}{1.656481in}}%
\pgfpathlineto{\pgfqpoint{0.597771in}{1.654300in}}%
\pgfpathlineto{\pgfqpoint{0.601349in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{0.603139in}{1.651686in}}%
\pgfpathlineto{\pgfqpoint{0.604928in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{0.606717in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{0.621031in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{0.622820in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.652188in}}%
\pgfpathlineto{\pgfqpoint{0.642502in}{1.651050in}}%
\pgfpathlineto{\pgfqpoint{0.646080in}{1.650777in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{0.699757in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{0.703336in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{0.705125in}{1.649305in}}%
\pgfpathlineto{\pgfqpoint{0.710493in}{1.649410in}}%
\pgfpathlineto{\pgfqpoint{0.731964in}{1.649041in}}%
\pgfpathlineto{\pgfqpoint{0.737331in}{1.649838in}}%
\pgfpathlineto{\pgfqpoint{0.739121in}{1.648958in}}%
\pgfpathlineto{\pgfqpoint{0.742699in}{1.649479in}}%
\pgfpathlineto{\pgfqpoint{0.749856in}{1.650243in}}%
\pgfpathlineto{\pgfqpoint{0.760591in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.769538in}{1.652386in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{0.780273in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{0.792798in}{1.654951in}}%
\pgfpathlineto{\pgfqpoint{0.794587in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.798165in}{1.654423in}}%
\pgfpathlineto{\pgfqpoint{0.801744in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{0.812479in}{1.655493in}}%
\pgfpathlineto{\pgfqpoint{0.816058in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{0.821426in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{0.823215in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{0.830372in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{0.833950in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{0.837529in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{0.842896in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{0.844686in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{0.851843in}{1.650438in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{0.860789in}{1.650162in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{1.650572in}}%
\pgfpathlineto{\pgfqpoint{0.869735in}{1.649073in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{1.650055in}}%
\pgfpathlineto{\pgfqpoint{0.878681in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{1.649767in}}%
\pgfpathlineto{\pgfqpoint{0.885838in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{0.896574in}{1.649770in}}%
\pgfpathlineto{\pgfqpoint{0.898363in}{1.648760in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{1.649510in}}%
\pgfpathlineto{\pgfqpoint{0.903730in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{0.926991in}{1.649651in}}%
\pgfpathlineto{\pgfqpoint{0.930569in}{1.649106in}}%
\pgfpathlineto{\pgfqpoint{0.935937in}{1.649175in}}%
\pgfpathlineto{\pgfqpoint{0.939515in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{1.649402in}}%
\pgfpathlineto{\pgfqpoint{0.953829in}{1.649442in}}%
\pgfpathlineto{\pgfqpoint{0.957408in}{1.649103in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{0.977089in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{0.980668in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{1.650363in}}%
\pgfpathlineto{\pgfqpoint{0.987825in}{1.652130in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{1.655855in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{0.998560in}{1.657461in}}%
\pgfpathlineto{\pgfqpoint{1.002139in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{1.664379in}}%
\pgfpathlineto{\pgfqpoint{1.016452in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{1.018242in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{1.020031in}{1.668922in}}%
\pgfpathlineto{\pgfqpoint{1.021820in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{1.025399in}{1.667275in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{1.667038in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{1.669338in}}%
\pgfpathlineto{\pgfqpoint{1.039713in}{1.671364in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{1.043291in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{1.045080in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{1.046869in}{1.669628in}}%
\pgfpathlineto{\pgfqpoint{1.048659in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{1.055816in}{1.667753in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{1.665257in}}%
\pgfpathlineto{\pgfqpoint{1.059394in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{1.061183in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{1.064762in}{1.663127in}}%
\pgfpathlineto{\pgfqpoint{1.068340in}{1.663211in}}%
\pgfpathlineto{\pgfqpoint{1.070130in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.071919in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{1.102336in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{1.651513in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{1.651503in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{1.650400in}}%
\pgfpathlineto{\pgfqpoint{1.127385in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.650687in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{1.651447in}}%
\pgfpathlineto{\pgfqpoint{1.143488in}{1.650432in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{1.157802in}{1.649265in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{1.164959in}{1.650170in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.650561in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{1.651315in}}%
\pgfpathlineto{\pgfqpoint{1.190008in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{1.650348in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{1.650768in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{1.215058in}{1.649246in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{1.277681in}{1.651231in}}%
\pgfpathlineto{\pgfqpoint{1.279470in}{1.650806in}}%
\pgfpathlineto{\pgfqpoint{1.281260in}{1.652688in}}%
\pgfpathlineto{\pgfqpoint{1.283049in}{1.652008in}}%
\pgfpathlineto{\pgfqpoint{1.288417in}{1.653767in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.653936in}}%
\pgfpathlineto{\pgfqpoint{1.293784in}{1.655664in}}%
\pgfpathlineto{\pgfqpoint{1.297363in}{1.656499in}}%
\pgfpathlineto{\pgfqpoint{1.299152in}{1.656629in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{1.660920in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{1.308098in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{1.325991in}{1.673431in}}%
\pgfpathlineto{\pgfqpoint{1.327780in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{1.329569in}{1.671784in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.676460in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{1.671936in}}%
\pgfpathlineto{\pgfqpoint{1.336726in}{1.675122in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{1.673238in}}%
\pgfpathlineto{\pgfqpoint{1.347461in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.667549in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{1.664068in}}%
\pgfpathlineto{\pgfqpoint{1.354618in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{1.358197in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{1.365354in}{1.659390in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.657312in}}%
\pgfpathlineto{\pgfqpoint{1.370721in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{1.657362in}}%
\pgfpathlineto{\pgfqpoint{1.376089in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{1.383246in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{1.385035in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.652850in}}%
\pgfpathlineto{\pgfqpoint{1.390403in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{1.392192in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{1.395771in}{1.650733in}}%
\pgfpathlineto{\pgfqpoint{1.402928in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{1.650130in}}%
\pgfpathlineto{\pgfqpoint{1.424399in}{1.648921in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{1.648773in}}%
\pgfpathlineto{\pgfqpoint{1.445869in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{1.648875in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{1.458394in}{1.648759in}}%
\pgfpathlineto{\pgfqpoint{1.465551in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{1.469130in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{1.474497in}{1.649257in}}%
\pgfpathlineto{\pgfqpoint{1.490600in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{1.517439in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{1.649780in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{1.649795in}}%
\pgfpathlineto{\pgfqpoint{1.610479in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{1.617636in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{1.628372in}{1.649114in}}%
\pgfpathlineto{\pgfqpoint{1.630161in}{1.649837in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{1.635529in}{1.649840in}}%
\pgfpathlineto{\pgfqpoint{1.639107in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{1.644475in}{1.649786in}}%
\pgfpathlineto{\pgfqpoint{1.648053in}{1.648916in}}%
\pgfpathlineto{\pgfqpoint{1.726780in}{1.649124in}}%
\pgfpathlineto{\pgfqpoint{1.732147in}{1.649429in}}%
\pgfpathlineto{\pgfqpoint{1.735726in}{1.649223in}}%
\pgfpathlineto{\pgfqpoint{1.742883in}{1.648886in}}%
\pgfpathlineto{\pgfqpoint{1.758986in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{1.914650in}{1.649082in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{1.650498in}}%
\pgfpathlineto{\pgfqpoint{1.918228in}{1.649614in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{1.921807in}{1.650019in}}%
\pgfpathlineto{\pgfqpoint{1.927174in}{1.650977in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{1.651729in}}%
\pgfpathlineto{\pgfqpoint{1.937910in}{1.653595in}}%
\pgfpathlineto{\pgfqpoint{1.941488in}{1.653566in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.948645in}{1.657409in}}%
\pgfpathlineto{\pgfqpoint{1.950434in}{1.656274in}}%
\pgfpathlineto{\pgfqpoint{1.952224in}{1.663650in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{1.662762in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{1.957591in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{1.961170in}{1.681456in}}%
\pgfpathlineto{\pgfqpoint{1.962959in}{1.680269in}}%
\pgfpathlineto{\pgfqpoint{1.964748in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.966538in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{1.703775in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{1.973695in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{1.975484in}{1.744859in}}%
\pgfpathlineto{\pgfqpoint{1.979062in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{1.727484in}}%
\pgfpathlineto{\pgfqpoint{1.984430in}{1.693959in}}%
\pgfpathlineto{\pgfqpoint{1.986219in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{1.988008in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.709189in}}%
\pgfpathlineto{\pgfqpoint{1.993376in}{1.680135in}}%
\pgfpathlineto{\pgfqpoint{1.996955in}{1.829499in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.863258in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.983749in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{2.005901in}{1.909063in}}%
\pgfpathlineto{\pgfqpoint{2.007690in}{2.049477in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{1.688814in}}%
\pgfpathlineto{\pgfqpoint{2.020215in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{2.022004in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{2.023793in}{1.664694in}}%
\pgfpathlineto{\pgfqpoint{2.025582in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{2.027372in}{1.663427in}}%
\pgfpathlineto{\pgfqpoint{2.030950in}{1.652230in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{2.034529in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{2.036318in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{2.039896in}{1.652244in}}%
\pgfpathlineto{\pgfqpoint{2.045264in}{1.649977in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{2.055999in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.061367in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{2.091784in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{2.093573in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{2.095363in}{1.649165in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.649620in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{2.111466in}{1.648991in}}%
\pgfpathlineto{\pgfqpoint{2.123990in}{1.649418in}}%
\pgfpathlineto{\pgfqpoint{2.127569in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{1.649194in}}%
\pgfpathlineto{\pgfqpoint{2.132937in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{2.138304in}{1.650160in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{1.649838in}}%
\pgfpathlineto{\pgfqpoint{2.156197in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.651060in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{1.651730in}}%
\pgfpathlineto{\pgfqpoint{2.186614in}{1.653863in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{2.208085in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{2.209874in}{1.658093in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{1.657097in}}%
\pgfpathlineto{\pgfqpoint{2.213452in}{1.658302in}}%
\pgfpathlineto{\pgfqpoint{2.215242in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{2.217031in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{1.658486in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{1.659059in}}%
\pgfpathlineto{\pgfqpoint{2.229555in}{1.660333in}}%
\pgfpathlineto{\pgfqpoint{2.233134in}{1.660307in}}%
\pgfpathlineto{\pgfqpoint{2.242080in}{1.665382in}}%
\pgfpathlineto{\pgfqpoint{2.249237in}{1.667793in}}%
\pgfpathlineto{\pgfqpoint{2.251026in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{2.252816in}{1.669596in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{1.669798in}}%
\pgfpathlineto{\pgfqpoint{2.259973in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{2.261762in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{2.265340in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{2.268919in}{1.663352in}}%
\pgfpathlineto{\pgfqpoint{2.276076in}{1.655649in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{1.659186in}}%
\pgfpathlineto{\pgfqpoint{2.281443in}{1.654067in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{1.652320in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.649003in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.649988in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.649952in}}%
\pgfpathlineto{\pgfqpoint{2.315439in}{1.648899in}}%
\pgfpathlineto{\pgfqpoint{2.319017in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{2.326174in}{1.649018in}}%
\pgfpathlineto{\pgfqpoint{2.331542in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{2.336910in}{1.648925in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{2.378062in}{1.648824in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{2.392376in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{2.395955in}{1.648844in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{1.648885in}}%
\pgfpathlineto{\pgfqpoint{2.476470in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{2.480049in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.494363in}{1.648780in}}%
\pgfpathlineto{\pgfqpoint{2.505098in}{1.649938in}}%
\pgfpathlineto{\pgfqpoint{2.508677in}{1.648825in}}%
\pgfpathlineto{\pgfqpoint{2.510466in}{1.649967in}}%
\pgfpathlineto{\pgfqpoint{2.514044in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{2.519412in}{1.650335in}}%
\pgfpathlineto{\pgfqpoint{2.521201in}{1.649181in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{1.648918in}}%
\pgfpathlineto{\pgfqpoint{2.531937in}{1.649014in}}%
\pgfpathlineto{\pgfqpoint{2.537304in}{1.649658in}}%
\pgfpathlineto{\pgfqpoint{2.540883in}{1.648979in}}%
\pgfpathlineto{\pgfqpoint{2.544461in}{1.649271in}}%
\pgfpathlineto{\pgfqpoint{2.553407in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.556986in}{1.649444in}}%
\pgfpathlineto{\pgfqpoint{2.662551in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.648727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248243in}{0.366327in}}%
\pgfpathlineto{\pgfqpoint{0.248243in}{2.129627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859993in}{0.366327in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{2.129627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248243in}{0.366327in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{0.366327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248243in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{2.859993in}{2.129627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678287in,y=0.646852in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678287in,y=1.047602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Synthetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678287in,y=1.448352in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Synthetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678287in,y=1.849102in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Synthetic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/bacteria_troublemaker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.973389in}{2.758511in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973389in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.758511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.072917in, y=1.093151in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178241in, y=1.483160in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278163in, y=1.483160in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{2.607663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501924in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501924in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839173in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839173in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176421in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176421in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513670in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513670in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850918in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188166in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188166in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525415in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525415in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862663in}{1.650639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862663in,y=1.553417in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.701227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=1.667469in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.970717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=1.936959in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{2.240207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=2.206450in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{2.509697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=2.475940in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{1.650639in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{1.912856in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{1.919360in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{1.920393in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{1.914718in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{1.911109in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{1.884406in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{1.883467in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{1.884630in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{1.881921in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{1.881057in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{1.878670in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{1.880535in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{1.882614in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{1.879093in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{1.874497in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{1.885909in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{1.881683in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{1.895884in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{1.928547in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{1.988160in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{1.990929in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{2.011413in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{2.091265in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{2.099067in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{2.119330in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{2.124709in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{2.260389in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{2.285878in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{2.328838in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{2.358855in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{2.361322in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{2.371235in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{2.370909in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{2.372822in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{2.390876in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{2.390646in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{2.391704in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{2.161279in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{2.139647in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{2.121793in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{2.105236in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{2.097014in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{2.097392in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{2.084687in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{2.089873in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{2.091298in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{2.086590in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{2.080072in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{2.067444in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{2.050815in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{2.051516in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{2.051591in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{2.049485in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{1.998140in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.964386in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{1.951592in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{1.973666in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{2.001261in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{2.005063in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{2.051569in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{2.106231in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{2.104098in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{2.108251in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{2.070677in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{1.954469in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{1.938065in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{1.932814in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{1.898687in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.887342in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{1.881489in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{1.857042in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{1.827205in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{1.821349in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{1.836003in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{1.857662in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{1.847681in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{1.861033in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{1.856329in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.861245in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{1.856169in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.849067in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{1.835555in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{1.835522in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{1.836627in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.831113in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{1.867555in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{2.076489in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{2.117029in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{2.122192in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{2.224953in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{2.241033in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.384347in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{2.405136in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{2.464294in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{2.501280in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{2.539940in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{2.549011in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{2.538991in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{2.521948in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{2.428643in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{2.125771in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{2.113400in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{2.110877in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{2.114976in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{2.114422in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{2.123141in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{2.127528in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{2.132451in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{2.118415in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{2.124835in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{2.127710in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{2.110517in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{2.121804in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{2.123958in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{2.120337in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{2.119608in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{2.113383in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{2.103739in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{2.121876in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{2.116419in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{2.141338in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{2.135399in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{2.145543in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{2.163032in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{2.190948in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{2.196226in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{2.188102in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{2.184658in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{2.186591in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{2.192894in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{2.178933in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{2.179033in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{2.181977in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{2.193228in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{2.188146in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{2.216725in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{2.220438in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{2.249227in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{2.272643in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{2.306070in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{2.321739in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{2.458673in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{2.469459in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{2.475291in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{2.425007in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{2.408959in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{2.412599in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{2.418909in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{2.420276in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{2.413712in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{2.396098in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{2.370370in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{2.373947in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{2.349832in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{2.287833in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{2.274060in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{2.269100in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{2.222029in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{2.205889in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{2.200345in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{2.179733in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{2.177120in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{2.138752in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{2.117509in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{2.107208in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{2.091626in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{2.088682in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{2.097938in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{2.098102in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{2.168181in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{2.185476in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{2.226224in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{2.248038in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.236000in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{2.234967in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{2.228120in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{2.228303in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{2.222687in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{2.221905in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{2.143536in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{2.076400in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{2.042288in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{2.034211in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{1.959371in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.943588in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{1.881626in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{1.889022in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{1.879991in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{1.878326in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{1.883674in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{1.882750in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{1.754783in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{1.714337in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{1.710296in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{1.712216in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{1.801713in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{1.800294in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.794597in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{1.792625in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{1.788429in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{1.813205in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{1.844786in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{1.841379in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{1.775775in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{1.787118in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.792727in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{1.819221in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{1.914289in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{1.954446in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{1.960587in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{1.959695in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{1.942371in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.940726in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{2.007124in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{2.034189in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{2.107605in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{2.157885in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{2.153514in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{2.121891in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{2.099648in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.071824in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{2.081582in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{2.072193in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{2.053681in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{2.058329in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{1.983958in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{1.968627in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{1.969799in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{1.938738in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{1.941370in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{1.908525in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{1.893912in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.899025in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{1.898926in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{1.904394in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.888770in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{1.883436in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.892200in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{1.893410in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.937235in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{1.945270in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.854079in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{1.830412in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.829018in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{1.832001in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{1.838102in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{1.903885in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{2.138217in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{2.412191in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{2.351348in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{2.070838in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.008293in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{1.973579in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{1.969065in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.971614in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.951065in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{1.945867in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{1.944197in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{1.950378in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{1.940993in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{1.940797in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.951832in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.961520in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.964893in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{1.966275in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{1.994166in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{2.013566in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{2.025625in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{2.017673in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{2.031796in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{2.043661in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{2.062105in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.063909in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{2.099907in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{2.098442in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{2.097386in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{2.098005in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{2.081854in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{2.083475in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{2.084136in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{2.084954in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{2.073021in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{2.074699in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{2.074818in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{2.069468in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{2.077085in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{2.069237in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{2.096593in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{2.089867in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{2.104893in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{2.103094in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{2.099383in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{2.102578in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{2.087394in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{2.083125in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{2.081574in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{2.091705in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{2.096957in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{2.106199in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{2.109110in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{2.107039in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{2.099527in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{2.071015in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{2.079171in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.081222in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{2.092047in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{2.107502in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{2.111686in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{2.119660in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{2.167784in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{2.230016in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{2.239675in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{2.236937in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{2.192389in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{2.132395in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{2.129738in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{2.121921in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{2.123383in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{2.118714in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{2.157356in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{2.182842in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{2.187041in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{2.200457in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{2.196431in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{2.195423in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{2.205459in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{2.180266in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{2.157795in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{2.145650in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{2.158242in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{2.201206in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{2.268856in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{2.350927in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{2.416656in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{2.402266in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{2.311407in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{2.140520in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{2.089460in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{2.088863in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{2.097572in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{2.096253in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{2.091152in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{2.083167in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{2.062425in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{2.068683in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{2.036819in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{2.041605in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{2.035395in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{2.036127in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{2.024076in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{2.006397in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{2.004377in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{1.994991in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{1.992669in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{2.004963in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{2.110084in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{2.127241in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{2.102808in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{2.095306in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{2.079778in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{2.062606in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{2.015706in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.961707in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{1.962922in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{1.917601in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{1.921026in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{1.893410in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{1.882698in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{1.874422in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{1.886114in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{1.890628in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{1.910488in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{1.912556in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{1.942150in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{1.980485in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{2.018525in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{2.018985in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{2.020584in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{2.006293in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{1.998866in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{1.983768in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{1.981061in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{1.961411in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.953898in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{1.952345in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{1.959540in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{1.993745in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{1.929664in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{1.915831in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{1.898144in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{1.912719in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{1.917392in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{1.934845in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{1.939732in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{1.894765in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{1.879886in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{1.883237in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{1.884029in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{1.873031in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.863964in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{1.877570in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{1.914842in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{1.948303in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{1.956810in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{1.959645in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{1.955227in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{1.955131in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.966804in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{1.980226in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{1.981716in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.967405in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{1.977660in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{1.976843in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{1.986290in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{2.011231in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{2.031584in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{2.050598in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{2.069301in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{2.098535in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{2.103436in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{2.112752in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{2.135489in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{2.130131in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{2.122107in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{2.134695in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{2.134894in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{2.108801in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{2.105897in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{2.063547in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{2.035301in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{2.022258in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{2.006207in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{2.001722in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{1.991963in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{1.981122in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{2.008859in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{2.002462in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{2.002061in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{2.007878in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{1.989759in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{1.995292in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{1.989303in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{1.991000in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{1.969490in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{1.953412in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{1.966545in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{1.965656in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{1.966004in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{1.960384in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{1.965810in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{1.960560in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{1.970702in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{1.952374in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{1.952905in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{1.964533in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{1.958694in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{1.955448in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{1.954755in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{1.958769in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.927779in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{1.938762in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{1.963111in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{2.080401in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{2.087099in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{2.059349in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{2.056937in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{2.045704in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{2.133640in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{2.125412in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{2.148322in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{2.094361in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{2.042462in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{2.049830in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{2.069517in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{2.060595in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{2.036710in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{2.008831in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{1.996868in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{2.003716in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{1.994379in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{2.018874in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{2.014655in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{2.019184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{1.650639in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{1.934092in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{1.940870in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{1.936063in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{1.956841in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{1.971585in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.964240in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{1.955445in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{1.968815in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{1.968015in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.936062in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{1.954476in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{1.943411in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{1.937613in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{1.929830in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{1.880805in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{1.899384in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{1.872102in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{1.884372in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{1.848834in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{1.881662in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{1.873821in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{1.875322in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{1.881062in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.932113in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{1.942647in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{1.952126in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{1.962484in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{1.983873in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{2.007597in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{2.008591in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{2.031784in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{2.029813in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{2.058375in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.048520in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{2.073982in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{2.088817in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{2.146042in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{2.185420in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{2.181978in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{2.197960in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{2.228257in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{2.233017in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{2.256950in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{2.270932in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{2.273940in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{2.322992in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{2.357666in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{2.345398in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{2.364415in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{2.368226in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{2.343399in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{2.340038in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{2.363947in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{2.368943in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{2.359134in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{2.379179in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{2.308466in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{2.273548in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{2.237160in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{2.237436in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{2.177869in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{2.175595in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{2.167867in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{2.121021in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{2.119137in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{2.121263in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{2.132157in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{2.117921in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{2.097754in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{2.131092in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{2.107189in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{2.102541in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{2.126237in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{2.080741in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{2.068335in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{2.054138in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{2.025178in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{1.959798in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{1.957752in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{1.922620in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{1.917517in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.923836in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{1.974867in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{1.978813in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{2.015398in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{2.019036in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{2.071990in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{2.045771in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{2.096772in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{2.068981in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{2.098123in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{2.100899in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{2.061373in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{2.061483in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{1.964464in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.921158in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{1.949301in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{1.893575in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{1.863899in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.754651in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{1.798421in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.815506in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{1.809958in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{1.823293in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{1.819323in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{1.839627in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.853728in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{1.827165in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.822888in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{1.794569in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{1.788247in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{1.794807in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{1.791683in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{1.746204in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{1.757217in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{1.763294in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{1.778961in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{1.845025in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{1.927431in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{2.002008in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{2.045831in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{2.092080in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{2.232166in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{2.286608in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{2.400319in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{2.431194in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{2.425874in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{2.501483in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{2.506977in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{2.547215in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{2.498459in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{2.523838in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{2.510120in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{2.458556in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{2.456233in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{2.400897in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{2.313441in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{2.116261in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{2.081184in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{2.081498in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{2.063506in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{2.060302in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{2.047208in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{2.061799in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{2.064716in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{2.058415in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{2.082761in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{2.088583in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{2.061842in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{2.079811in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{2.108155in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{2.086886in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{2.055292in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{2.094401in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{2.069282in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{2.067915in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{2.080586in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{2.080507in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{2.105045in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{2.139069in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{2.164097in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{2.138042in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{2.148710in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{2.137280in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{2.157401in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{2.183979in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{2.164024in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{2.155389in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{2.175575in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{2.150730in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{2.161673in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{2.173581in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{2.154188in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{2.177477in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{2.176235in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{2.180345in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{2.228716in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{2.245000in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{2.241014in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{2.274487in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{2.312953in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{2.333184in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{2.412867in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{2.414367in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{2.461427in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{2.452828in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{2.431122in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{2.450923in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.437695in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.451579in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{2.414394in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{2.446477in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{2.421348in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{2.395989in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{2.435598in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{2.400169in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{2.386636in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{2.379281in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{2.389517in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{2.345581in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{2.325670in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{2.260027in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{2.225563in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.173082in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{2.181517in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{2.101668in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{2.055729in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{2.060471in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{2.095431in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{2.060633in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{2.140675in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{2.156475in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{2.209060in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{2.261929in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{2.254585in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{2.247184in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{2.220243in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{2.191000in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{2.169157in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{2.164576in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{2.113448in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{1.941729in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{1.894778in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.903116in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{1.846892in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{1.834339in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{1.874874in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{1.843738in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{1.741744in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{1.732843in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{1.718644in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{1.726953in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{1.733546in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{1.730938in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{1.750642in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{1.761585in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.795226in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{1.834284in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{1.869644in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{1.851539in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{1.857696in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{1.863912in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{1.902049in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.865718in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{1.797140in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{1.853606in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{1.826517in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.845937in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{1.947248in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{1.997031in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{1.984014in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{1.975101in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{1.969508in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{1.940250in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.943226in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{1.933171in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{1.957778in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{2.028063in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{2.057442in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{2.039522in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{2.048760in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{2.046829in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{2.126090in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{2.137465in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{2.164757in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{2.206065in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{2.190654in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{2.198193in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{2.141559in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{2.124784in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{2.129651in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{2.052125in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{2.016338in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{1.995468in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{1.979268in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{2.007012in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{1.961229in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{1.995408in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{2.082078in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{2.044112in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{2.391340in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{2.380850in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{2.405896in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{2.336858in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{2.224843in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{2.016175in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.952405in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.965636in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{1.851340in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.870961in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{1.902161in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{1.863873in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{2.001001in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{2.075691in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{2.102029in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{2.397198in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{2.188373in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{2.054241in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.079601in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{2.026558in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{2.003588in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{2.018959in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{1.989769in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{2.001988in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.949225in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{1.968331in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{1.927559in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{1.930026in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{1.908440in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{1.916649in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.919355in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{1.958343in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.958756in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{1.959036in}}%
\pgfpathlineto{\pgfqpoint{1.441431in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{1.958324in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{2.021638in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{2.056113in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{2.096457in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{2.040775in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.104065in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{2.137664in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{2.130904in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{2.133447in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{2.101724in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{2.101032in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{2.140402in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{2.134785in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{2.052291in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{2.094103in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{2.086680in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{2.043726in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{2.068683in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{2.076173in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{2.018466in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{2.043377in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{2.073824in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{2.035459in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{2.056709in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{2.030282in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{2.011763in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{2.058556in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{2.016949in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{2.069861in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{2.019703in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{2.015693in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{2.075224in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{2.059580in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{2.098521in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{2.099219in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{2.083026in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{2.054017in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{2.061492in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{2.059269in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{2.109448in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{2.155344in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{2.153750in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{2.119014in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{2.170794in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{2.175042in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{2.215123in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{2.215659in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{2.211343in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{2.204031in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{2.203115in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{2.070887in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{2.080848in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.100367in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{2.088670in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{2.104360in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{2.088168in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{2.112926in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{2.132436in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{2.166317in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{2.131959in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{2.153081in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{2.151672in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{2.161343in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{2.155334in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{2.140387in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{2.140529in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{2.116766in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{2.196980in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{2.167162in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{2.224208in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{2.168061in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{2.183929in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{2.147853in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{2.103958in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{2.116631in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{2.158709in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{2.190442in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{2.221131in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{2.220220in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{2.284359in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{2.343183in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{2.320154in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{2.247440in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{2.112744in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{2.058548in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{2.043345in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{2.047679in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{2.067379in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{2.049455in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{2.066396in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{2.053433in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{2.003348in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{2.009303in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{2.039563in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{2.017954in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.035787in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{2.019303in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{1.988216in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{1.991926in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{1.959924in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{1.970714in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{1.918049in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{1.952580in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{2.020642in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{2.019295in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{2.064981in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{2.038969in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{2.095229in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{2.066165in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{2.041771in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{2.060638in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{2.055462in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{2.030378in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.953321in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{1.932186in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.891499in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{1.824980in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{1.857570in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{1.835662in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{1.789687in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{1.800540in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{1.843753in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{1.919225in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{1.961293in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{2.047139in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{2.019092in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{1.955402in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{1.961113in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{1.966505in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{1.976696in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.960099in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.993569in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{1.947769in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{1.995373in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{2.006911in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.980118in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{1.968388in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{1.975347in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{1.938760in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{1.878061in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{1.848512in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{1.860514in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{1.867720in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{1.915001in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.956383in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{1.886243in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{1.834518in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{1.894887in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{1.881817in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{1.912934in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{1.963252in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{2.001744in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{1.979672in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{1.990527in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{1.999102in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.995400in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{1.975513in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.963128in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{1.997188in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{1.953208in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.951562in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.937804in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{1.992509in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{1.990531in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{1.997403in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{1.988493in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{2.056683in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{2.052491in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{2.102694in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{2.124336in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{2.126621in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{2.179572in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{2.176788in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{2.228907in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{2.212037in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{2.173505in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{2.187394in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{2.193654in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{2.116326in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{2.067571in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{2.070029in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{2.061339in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{1.998052in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{2.052063in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{2.032362in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{2.092150in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{2.001354in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{2.061103in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{2.066465in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{2.084405in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{2.035127in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{2.020645in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{2.039812in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{2.058802in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{2.104725in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{2.073126in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{2.062578in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{2.075644in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{2.112384in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{2.104944in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{2.111260in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{2.031022in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{2.091314in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.061192in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{2.025604in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{2.056039in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{2.069597in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{2.043318in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{2.037548in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{2.003528in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{1.993906in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{2.002338in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{1.996931in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{2.055664in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{2.087281in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{2.088886in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{2.076655in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{2.087544in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{2.099253in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{2.131616in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{2.177043in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{2.220100in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{2.213706in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{2.213090in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{2.152752in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{2.157510in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{2.143967in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{2.148232in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{2.067786in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{2.092562in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{2.031078in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{2.080801in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{1.940101in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{1.973487in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{1.968856in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{1.993329in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{1.993329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{1.650639in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{1.938763in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{1.947783in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{1.964636in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{1.953027in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{1.973111in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{1.971609in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.957497in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{1.951897in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{1.989137in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{1.974323in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{1.973094in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{1.956117in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{1.967356in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.953824in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{1.979408in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{1.963177in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{1.954074in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{1.949972in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{1.937527in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{1.953430in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{1.915945in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{1.907586in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{1.886287in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{1.900415in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{1.901517in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{1.873745in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{1.861260in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{1.893700in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{1.912773in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{1.901565in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{1.943688in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{1.947957in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{1.940554in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{1.954620in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{1.985074in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{1.980508in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{1.995850in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{1.992140in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{2.030234in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{2.027848in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{2.004564in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{2.024224in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{2.020892in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{2.042147in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.048356in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{2.077897in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{2.092116in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{2.114981in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{2.106689in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{2.146655in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{2.129892in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{2.206815in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{2.212562in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{2.245435in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{2.230543in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{2.232984in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{2.249019in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{2.338852in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{2.337309in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{2.318732in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{2.337192in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{2.368751in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{2.335927in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{2.358504in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{2.331729in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{2.328408in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{2.223938in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{2.227682in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{2.187082in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{2.190780in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{2.189508in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{2.127250in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{2.131591in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{2.126710in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{2.134961in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{2.116447in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{2.116068in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{2.119813in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{2.099702in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{2.124238in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{2.115238in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{2.120378in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{2.143745in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{2.109591in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{2.105219in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{2.110588in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{2.056753in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{2.072487in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{2.042778in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{2.046909in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{2.065998in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{2.007501in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{1.952624in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{1.961820in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{1.936180in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{1.978615in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{1.970537in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{2.014258in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{2.026727in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{2.129482in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{2.113242in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{2.122626in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{2.113934in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{2.050227in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{2.034888in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{1.906659in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{1.904998in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{1.851508in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{1.830233in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{1.795441in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.779334in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.744491in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{1.775856in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.786199in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{1.827822in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{1.830945in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{1.848021in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{1.828750in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.845452in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.821596in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{1.817928in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{1.834397in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{1.804754in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{1.793389in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{1.736158in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{1.757210in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.759420in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{1.784362in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{1.760097in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{1.978907in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{2.009203in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{2.009022in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{2.037338in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{2.045080in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{2.135269in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{2.159747in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{2.381205in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{2.433492in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{2.445139in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{2.486179in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{2.507160in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{2.552335in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{2.564162in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{2.511119in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{2.520083in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{2.515503in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{2.514274in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{2.324902in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{2.305287in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{2.171249in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{2.137551in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{2.137645in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{2.095048in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{2.121560in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{2.103189in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{2.082296in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{2.052105in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{2.057361in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{2.070581in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{2.063684in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{2.100652in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{2.071970in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{2.093111in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{2.085538in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{2.058455in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{2.112690in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{2.103033in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{2.078658in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{2.093451in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{2.114761in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{2.084833in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{2.111848in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{2.101649in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{2.057748in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{2.107319in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{2.107444in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{2.146137in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{2.113738in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{2.123625in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{2.181744in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{2.156104in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{2.183094in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{2.141447in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{2.176014in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{2.172732in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{2.153889in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{2.164292in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{2.147292in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{2.164215in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{2.188850in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{2.157783in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{2.178985in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{2.255948in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{2.215735in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{2.273637in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{2.291052in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{2.318221in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{2.328289in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{2.394515in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{2.423531in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{2.389187in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{2.435847in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{2.437674in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{2.466883in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{2.415947in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.432584in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{2.408504in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{2.423414in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{2.404585in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{2.412958in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{2.416609in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{2.435953in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{2.439677in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{2.429786in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{2.446888in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{2.384510in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{2.399770in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{2.352598in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{2.379936in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{2.337249in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{2.296974in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{2.183313in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{2.159950in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{2.154496in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{2.158288in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{2.142505in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{2.088731in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{2.124425in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{2.109130in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{2.069314in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{2.045013in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{2.097670in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{2.107775in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{2.091264in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{2.123152in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{2.106353in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{2.121167in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{2.208502in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{2.264675in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{2.259762in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{2.283710in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{2.291945in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{2.260415in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.228059in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{2.217902in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{2.219971in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{2.204363in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{2.206517in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{2.151429in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{2.138746in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{2.086058in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{1.952632in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{1.901572in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{1.851259in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{1.878294in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{1.848958in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{1.862686in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{1.806354in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{1.755359in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{1.728239in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{1.747159in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{1.781068in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{1.787469in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{1.743280in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{1.723872in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.771331in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{1.839271in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{1.877536in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{1.892050in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{1.899123in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{1.871022in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{1.929659in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{1.887920in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{1.878018in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.887682in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{1.912589in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{1.900327in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{1.874076in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{1.929301in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{1.887936in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{1.866089in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{1.879621in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{1.818774in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.882945in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{1.930881in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{1.937994in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{1.956370in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{2.010985in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{2.008698in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{2.012876in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{1.916450in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{2.003775in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{1.992793in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{2.002323in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{2.047730in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{2.045817in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{2.074017in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{2.045733in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{2.133470in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{2.159348in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{2.200116in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{2.154851in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{2.146643in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{2.199778in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{2.165267in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{2.137736in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.127818in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{2.095577in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{2.121715in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{2.103811in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{2.102666in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{2.020873in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{2.028770in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{2.003545in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{2.028257in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{1.992991in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{1.980769in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{1.957751in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{1.973168in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{2.017474in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{1.988007in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{2.051945in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{1.985726in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{1.968908in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{1.926084in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{1.952793in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.912875in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{1.909348in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{1.914946in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{1.968557in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{1.859925in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.869332in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{1.857696in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{1.914721in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{1.915649in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{2.056099in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{2.064942in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{2.143890in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{2.432423in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{2.466952in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{2.119592in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{2.045030in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{2.053100in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{2.034699in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{2.039386in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{1.976208in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{1.988394in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{1.956428in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{2.001138in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{1.933026in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{1.977197in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{1.954523in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.996012in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{1.958986in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{1.949099in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.960197in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{1.959496in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{2.070473in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{2.077721in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{2.094960in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{2.090487in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{2.048709in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{2.089904in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{2.096651in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.148855in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{2.136436in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{2.141783in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{2.122602in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{2.102556in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{2.084315in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{2.077303in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{2.053816in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{2.094676in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{2.072342in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{2.048088in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{1.993661in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{2.015943in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{2.038085in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{2.034107in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{2.070436in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{2.054499in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{2.061403in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{2.068833in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{2.054499in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{2.124388in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{2.099919in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{2.090544in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{2.035852in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{2.054974in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{2.101369in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.084937in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{2.134045in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{2.097414in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{2.155130in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{2.173988in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{2.164006in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{2.172515in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{2.238638in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{2.202532in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{2.242655in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{2.240025in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{2.199072in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{2.197819in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{2.171053in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{2.169622in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{2.077319in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{2.078951in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{2.137900in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{2.115876in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{2.152156in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{2.135920in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{2.167989in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{2.169043in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{2.159616in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{2.154096in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{2.165447in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{2.185889in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{2.109136in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{2.133170in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{2.163155in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{2.193327in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{2.252889in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{2.315739in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{2.298171in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{2.353234in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{2.338038in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{2.294481in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{2.227550in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{2.077173in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{2.094733in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{2.072583in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{2.075669in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{2.069364in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{2.074314in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{2.060059in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{2.102052in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{2.050407in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{2.037461in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{2.069795in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{2.004896in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{2.002728in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.003404in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{2.016270in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{1.992983in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{1.905854in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{1.938575in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{1.948192in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{1.951823in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{2.056758in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{2.084571in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{2.027956in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{1.963093in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{2.033291in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{2.064537in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{2.029219in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{2.035084in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{1.999837in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{1.991880in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{1.924741in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{1.910909in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{1.878477in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.832669in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{1.793178in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{1.800402in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{1.876558in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{1.908748in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{1.943980in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{2.038947in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{2.022265in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{2.002287in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{1.999580in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{1.980378in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{2.018355in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.984533in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{1.969874in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.984294in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{2.022119in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{1.974105in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{2.002011in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{1.969408in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{2.004190in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{2.014916in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{1.921054in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{1.900920in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{1.853573in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{1.882120in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{1.885595in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{1.943995in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.952119in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{1.903423in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{1.891497in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.920167in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{1.912957in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.862991in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{2.022075in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{1.992283in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{1.999183in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{1.995761in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{1.990213in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.987648in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{1.967457in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{1.990413in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{2.014550in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{1.966829in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{1.996279in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{1.964443in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{1.990413in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{1.991708in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{1.958498in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{1.984228in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{1.988259in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{2.065076in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{2.075441in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{2.047216in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{2.092224in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{2.076190in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{2.142890in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{2.123580in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{2.193944in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{2.294006in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{2.217528in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{2.220053in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{2.194371in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{2.211714in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{2.173371in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{2.189188in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{2.090818in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{2.093596in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{2.093339in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{2.087218in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{2.054547in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{2.054250in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{2.025946in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{2.033201in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{2.045056in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{2.041742in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{2.070670in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{2.048646in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{2.060477in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{2.082445in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{2.048756in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{2.060566in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{2.064785in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{2.084889in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{2.052441in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{2.112658in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{2.106180in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{2.138066in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{2.102684in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{2.051157in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{2.095488in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.100738in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{2.059603in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{2.068357in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{2.050033in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{2.051834in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{2.043250in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{2.044557in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.957654in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{2.088965in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{2.059478in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{2.132500in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{2.075206in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{2.093505in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{2.168885in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{2.176274in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{2.157507in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{2.176084in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{2.186454in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{2.233470in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{2.258611in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{2.227134in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{2.244495in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{2.191827in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{2.140064in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{2.139956in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{2.075268in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{2.063426in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{2.021006in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{1.993594in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{1.993594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{2.607663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.607663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.650639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.607663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=2.690996in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont S. lugdunensis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420678in}{2.152339in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{2.152339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072127in}{2.152339in}}{\pgfqpoint{1.072127in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{1.072127in}{2.539607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072127in}{2.559052in}}{\pgfqpoint{1.052683in}{2.559052in}}%
\pgfpathlineto{\pgfqpoint{0.420678in}{2.559052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.401234in}{2.559052in}}{\pgfqpoint{0.401234in}{2.539607in}}%
\pgfpathlineto{\pgfqpoint{0.401234in}{2.171784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.401234in}{2.152339in}}{\pgfqpoint{0.420678in}{2.152339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{2.500718in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{2.500718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=2.466691in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{2.365148in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{2.365148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=2.331120in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{2.229577in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{2.229577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=2.195549in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{1.315681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501924in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501924in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839173in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839173in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176421in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176421in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513670in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513670in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850918in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188166in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188166in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525415in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525415in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862663in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862663in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=0.119460in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{0.414540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.380783in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{0.669008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.635251in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{0.923476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.889719in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.177944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=1.144187in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.644394in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.644710in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.658372in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.663552in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.663053in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.657902in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.625076in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.629575in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.623452in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.610558in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.608938in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.609828in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.609733in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.611989in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.601201in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.622663in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.622417in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.640037in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.654439in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.663354in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.680663in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.702675in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.707911in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.725541in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.729418in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{0.815032in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.840783in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.863771in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.899697in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.993123in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.993597in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.999539in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{1.012397in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.895486in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.891766in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.876674in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.861497in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.863026in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.884960in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.854306in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.815904in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.724060in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.738243in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.817847in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.833763in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.865251in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.663312in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.657114in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.680106in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.687672in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.649845in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.625293in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.609762in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.723686in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.829224in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.837226in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{1.011553in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.129568in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.733431in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.736921in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.731232in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.711455in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.700177in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.714092in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.735380in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.755759in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.760456in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.767473in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.787541in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.801112in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.796529in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.813108in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.855610in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.941287in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.968667in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.986023in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.973762in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{0.993171in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.996317in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.782328in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.915077in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.949465in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.002626in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{1.013392in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.955691in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.948333in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.916121in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.824265in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.789980in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.689939in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.695073in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.639650in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.567609in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.521071in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.519389in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.494198in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.580098in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.575048in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.559362in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.547645in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.545536in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.564644in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.573876in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.571944in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.525162in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.496308in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.496487in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.505935in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.520735in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.674916in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.613012in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.612304in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.694805in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.707955in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.713731in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.722988in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.701720in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.642904in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.580148in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.582412in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.571726in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.610764in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.590961in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.640059in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{1.090747in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.737489in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.741647in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.713713in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.721946in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.728883in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.725027in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.757160in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.745014in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.734045in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.764354in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.785114in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.795813in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.793919in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.785898in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.772835in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.787623in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.794417in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.833630in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.824390in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.809427in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.832043in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.814240in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.808265in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.894988in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.904762in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.857404in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.827403in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.872823in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.904901in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.887202in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.903001in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.900345in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.917104in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.899718in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.890417in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.906124in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.965798in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.966099in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.999305in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.898826in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.891083in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.862685in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.822892in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.802994in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.762005in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.743204in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.761604in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.757997in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.784471in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.753565in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.740640in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.737646in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.780462in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{0.770676in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.680023in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.664275in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.658857in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.661715in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{0.654584in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.658359in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.634802in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.633031in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.600893in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.636264in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.666066in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.662059in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.662072in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.668273in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.672068in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.706869in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.706084in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.704968in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.728294in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.739223in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.744386in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.741722in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.747279in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.758408in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.772326in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.793601in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.736996in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.713645in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.708823in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.673764in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.705291in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.699959in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.721788in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.689984in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.721558in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.650594in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.669163in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.640518in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.606535in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.683521in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.729898in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.761677in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.947422in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.905959in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.806354in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.739564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.638082in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.616294in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.610199in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.609212in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.617401in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.604357in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.611973in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.595877in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.545214in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.545918in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{0.543332in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.547060in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.530095in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.517655in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.533039in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.535869in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.547253in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.613832in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.608431in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.633576in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.682872in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.700775in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.718463in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.716211in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.783910in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.822040in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.873939in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.908331in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.959025in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{1.014085in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{1.023815in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{1.079909in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{1.098638in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{1.088347in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{1.083177in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{1.006759in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{0.951496in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.896542in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.846893in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.867034in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{0.852753in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.846945in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{0.692998in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.817092in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.800355in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.702785in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.681763in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.654207in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.654368in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.650625in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.554624in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.500976in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.500927in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.501386in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.521014in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.511117in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.558650in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.535747in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.550644in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.551466in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.557714in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.579672in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.562721in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.531081in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.540361in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.519255in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.545243in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.500893in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.469258in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.443703in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.445964in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.402159in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.406586in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.405386in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.421264in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.431130in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.653304in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{0.671654in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{1.097970in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.167399in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{1.236834in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.219577in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{1.166065in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{1.162713in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{1.071793in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.750098in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.630028in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.598082in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.601997in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.566372in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.606408in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.622444in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.668878in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.703925in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.678308in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.726880in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.727321in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.759907in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.766553in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.757310in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.767880in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.759438in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.759580in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.778337in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.807426in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.758414in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.760284in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.819606in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.993135in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{1.001496in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{1.070411in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{1.017160in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{1.011164in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{1.020482in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.972653in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.916836in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.820137in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.765701in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.780358in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.823247in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.808750in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{1.124468in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.102021in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{1.044455in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{1.011538in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.954914in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.904834in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.675328in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.640092in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.596499in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.599433in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.514979in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.550034in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.505964in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.489841in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.489304in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.503209in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.480155in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.483215in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.490100in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.503477in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.627606in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.567470in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.586578in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.548556in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.536786in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.575955in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.545179in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.566877in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.565245in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.525182in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.488564in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.517869in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.572113in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.642441in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.605405in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.566603in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.659211in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.698644in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.742161in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.776895in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.763074in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.775326in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.755911in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{0.758510in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.776517in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.731174in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.719105in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.621865in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.614781in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.558341in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.560097in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.573013in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.581861in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.563141in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.649079in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.541200in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.542968in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.527028in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.532080in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.541911in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.592592in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.679041in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.785124in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{1.225375in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{1.272180in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.966049in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.752897in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.738191in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.718686in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.698100in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.682719in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.668257in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.650447in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.683935in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.691346in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.689049in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.686786in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.704680in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.687581in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.709357in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.714450in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.695856in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.735429in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.768770in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.758989in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.742478in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.717811in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.692896in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.680341in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.650886in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.689229in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.696933in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.732999in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.725740in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.690500in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.719832in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.695586in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.705052in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.742662in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.753031in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.773308in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.757786in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.761141in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.823061in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.753141in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.746379in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.698389in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.718393in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.686828in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.687739in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.730310in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.797434in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.757504in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.734044in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.748229in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.719628in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.768419in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.766891in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.721140in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.758135in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.757443in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.894465in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.717837in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.769058in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.790486in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.827994in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.859746in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.747544in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{0.740527in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.730148in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.710349in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.555562in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.514214in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.524813in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.510012in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.531503in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.535014in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.549036in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.582188in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.576862in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.686937in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.678268in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.669607in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.644271in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.605147in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.540999in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.454917in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.497245in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.539107in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.516713in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.498774in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.529206in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.529424in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.558433in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.501868in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.545941in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.629230in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.622443in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.639890in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.688639in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.735684in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.741091in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.732054in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.742660in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.746081in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.797246in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.813110in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.733627in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.709797in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.704817in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.690260in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.732666in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.695384in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.732598in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.681968in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.673652in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.725464in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.773096in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.760834in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.718036in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.691280in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.667455in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.680240in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.649095in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.703585in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.725276in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.751975in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.774253in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.733010in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.826133in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.851180in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.900404in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.834284in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.826045in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.800715in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.771765in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.770463in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.731748in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.662881in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.708226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.957023in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.622960in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.649123in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.657300in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.657803in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.655664in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.659114in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{0.643859in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.616700in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.617092in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{0.596053in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.606846in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.575033in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.585524in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.573127in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.603286in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.579525in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.586282in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{0.638621in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.661424in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.666121in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.674357in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.714081in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.739785in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{0.716714in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.756694in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.787935in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.989984in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{1.018636in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{1.010580in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{1.022977in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{0.952227in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.850014in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.847580in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.814977in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.816845in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.826043in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.778814in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.664885in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.676605in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.692833in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.697651in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.725930in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.730164in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.786867in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.786760in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.790095in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.784103in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.759381in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.705158in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.627892in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.508627in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.531637in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.503528in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.516769in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.511946in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.520614in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.572610in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.532434in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.534905in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.550517in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{0.505291in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.519129in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.496681in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.494152in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.500739in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.503426in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.450385in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.487771in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.472929in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.481875in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.531016in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.524768in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.571969in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.604008in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{0.697656in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.772090in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{0.928832in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.987067in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.182783in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.160151in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{1.175994in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{1.084031in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.782956in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.765813in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.694288in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.675422in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.698386in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.739522in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.755697in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.731677in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.785752in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.773902in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.778504in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.747044in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.774167in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.808654in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.819847in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.867829in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.952877in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.930878in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{0.966381in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.976266in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.997860in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{1.006563in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.018281in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.960568in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.918495in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.853671in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.838171in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.805957in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.769666in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.789961in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.766603in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.793489in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.760825in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.788830in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.980349in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.022902in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{0.979873in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.849696in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.810639in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.665121in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.623307in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.614083in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.530821in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.529883in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.508200in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.510019in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.518547in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.519857in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.535393in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.534719in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.557619in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.613073in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.587657in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.606597in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.586874in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.594367in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.545852in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.538601in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.516246in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.531921in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.502372in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.560867in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.565621in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.675465in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.605723in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.710982in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.749704in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.744043in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.761474in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.642071in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.651552in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.700296in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.703577in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.758319in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.692022in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.598986in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.607103in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.640248in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.524723in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.536999in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.567841in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.595044in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.735760in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.737236in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.731945in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.716473in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.674735in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.687087in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.687212in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.690591in}}%
\pgfpathlineto{\pgfqpoint{1.441431in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.707451in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.728409in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.717078in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.717505in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.759524in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.750615in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.707789in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.725353in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.699520in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{0.745419in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.692957in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.699270in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.711650in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.749040in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.696187in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.695268in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.698694in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.728756in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.753865in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.713594in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.715666in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.689633in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.766689in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.767781in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.803079in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.783943in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.732236in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.817879in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.799621in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.821965in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.825068in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.817276in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.824934in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.828870in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{1.019579in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{1.117453in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.748916in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.754778in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.778281in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.807722in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.775476in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.788561in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.788589in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.716853in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{0.770353in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.807128in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.770864in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.649897in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.623245in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.613084in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.589989in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.579998in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.545656in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.576918in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.620371in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.679849in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.719139in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.676932in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.673303in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.621905in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.648720in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.666288in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.543054in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.560144in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.573950in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.533909in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.547412in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.595394in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.616755in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.658907in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.665002in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.646029in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.665948in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.651910in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.672123in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.681953in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.653044in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.688038in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.730281in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.704132in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.738020in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.768787in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.798439in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.800063in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.838476in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.857241in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.831777in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{0.829910in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.769640in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.742600in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.766315in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.719967in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.736887in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.706291in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.705184in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.732257in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.716180in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.719862in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.771814in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.671972in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.712436in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.729403in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.705368in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.704966in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.706965in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.686284in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.747602in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.765378in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.776904in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.791122in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.876144in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.829823in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.850167in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.839339in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.810856in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.750945in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.745017in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.753698in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.706768in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.696294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{1.315681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.315681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.315681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=1.399014in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Group C Strep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420678in}{0.860358in}}%
\pgfpathlineto{\pgfqpoint{1.052683in}{0.860358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072127in}{0.860358in}}{\pgfqpoint{1.072127in}{0.879802in}}%
\pgfpathlineto{\pgfqpoint{1.072127in}{1.247626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072127in}{1.267070in}}{\pgfqpoint{1.052683in}{1.267070in}}%
\pgfpathlineto{\pgfqpoint{0.420678in}{1.267070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.401234in}{1.267070in}}{\pgfqpoint{0.401234in}{1.247626in}}%
\pgfpathlineto{\pgfqpoint{0.401234in}{0.879802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.401234in}{0.860358in}}{\pgfqpoint{0.420678in}{0.860358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{1.208737in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{1.208737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=1.174709in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{1.073166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=1.039138in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Finetune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425539in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{0.532484in}{0.937595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581095in,y=0.903567in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/class_distribution_on_RRUFF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.957960in}{1.783216in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.783216in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.783216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649890in, y=0.218749in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649890in, y=0.118827in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970508in, y=0.018904in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont  Number of spectra per class}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.067515in, y=0.530224in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Number of classes }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167438in, y=0.984393in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267360in, y=0.984393in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341820in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{0.341820in}{1.626966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400112in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.429258in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.429258in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{0.400112in}{1.491718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429258in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.458404in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.458404in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{0.429258in}{1.064621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458404in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.487550in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.487550in}{1.319046in}}%
\pgfpathlineto{\pgfqpoint{0.458404in}{1.319046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487550in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.516696in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.516696in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{0.487550in}{1.036911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516696in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.545842in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.545842in}{1.114550in}}%
\pgfpathlineto{\pgfqpoint{0.516696in}{1.114550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545842in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.574988in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.574988in}{0.869935in}}%
\pgfpathlineto{\pgfqpoint{0.545842in}{0.869935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574988in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.604134in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.604134in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{0.574988in}{0.941370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604134in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{0.604134in}{0.792296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633279in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.836020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662425in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.691571in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.691571in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691571in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.691571in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720717in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.749863in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.749863in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749863in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.749863in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779009in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808155in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.837301in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.837301in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837301in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.866447in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.866447in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.837301in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866447in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.895593in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.895593in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.866447in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895593in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.895593in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924739in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953885in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.983031in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.983031in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983031in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.012177in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.012177in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.983031in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012177in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.012177in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041323in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.070469in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.070469in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070469in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.070469in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099615in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.128761in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.128761in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128761in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.128761in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157907in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187053in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.216198in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.216198in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216198in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.216198in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245344in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274490in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.303636in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.303636in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303636in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.303636in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332782in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.391074in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.391074in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391074in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.391074in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420220in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.449366in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.449366in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449366in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.449366in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478512in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507658in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341820in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536804in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.565950in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.565950in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370219in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370219in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968084in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968084in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565950in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565950in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341820in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189235in, y=0.308062in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341820in}{0.536245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189235in, y=0.502487in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341820in}{0.975285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133872in, y=0.941527in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341820in}{1.325250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.078509in, y=1.291492in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341820in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{0.341820in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624242in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341820in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{0.341820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341820in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983031in,y=1.710299in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675539in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{1.626966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733831in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.762266in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.762266in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{1.733831in}{1.626966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762266in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.790701in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.790701in}{1.362770in}}%
\pgfpathlineto{\pgfqpoint{1.762266in}{1.362770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790701in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{1.790701in}{1.428303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819136in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{1.819136in}{1.262097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847571in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.259776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876006in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.904441in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.904441in}{1.108346in}}%
\pgfpathlineto{\pgfqpoint{1.876006in}{1.108346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904441in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.101877in}}%
\pgfpathlineto{\pgfqpoint{1.904441in}{1.101877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932876in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{1.015161in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.015161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961311in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{1.026425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989746in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.897646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018181in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{0.921075in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{0.921075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046616in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.075051in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.075051in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{0.897646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075051in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.103486in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.103486in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{2.075051in}{0.897646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103486in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{2.103486in}{0.792296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131922in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.131922in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160357in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{0.792296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188792in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.188792in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217227in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.245662in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.245662in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245662in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.274097in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.274097in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.245662in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274097in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.302532in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.302532in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.274097in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302532in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.302532in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330967in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{0.836020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359402in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.387837in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.387837in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.359402in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387837in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.387837in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416272in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.444707in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.444707in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{0.730670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444707in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.473142in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.473142in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.444707in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473142in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.501577in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.501577in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.473142in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501577in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.530013in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.530013in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.501577in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530013in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.558448in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.558448in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.530013in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558448in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.586883in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.586883in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.558448in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586883in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.586883in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615318in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643753in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.672188in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.672188in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672188in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.672188in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700623in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729058in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757493in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.785928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.785928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785928in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.785928in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814363in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.842798in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.842798in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842798in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.871233in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.871233in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.842798in}{0.341820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675539in}{0.341820in}}{\pgfqpoint{1.282422in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871233in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.899668in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.899668in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{2.871233in}{0.536245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704685in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704685in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287604in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287604in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870523in}{0.341820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870523in,y=0.244598in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675539in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957960in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675539in}{0.341820in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{0.341820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675539in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{1.626966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316749in,y=1.710299in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (p)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/conformal_motivation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.426463in}{3.671845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.426463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.426463in}{3.671845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.671845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806062in, y=0.280832in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296366in, y=0.147742in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748524in, y=1.427554in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853848in, y=1.817563in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{3.231224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155398in}{1.946078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155398in,y=1.848856in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757627in}{1.946078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757627in,y=1.848856in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359856in}{1.946078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359856in,y=1.848856in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{2.004494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{2.247893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{2.491291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{2.734690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{2.978089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{3.221488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928308in}{1.946078in}}{\pgfqpoint{1.868672in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712040in}{2.805248in}}%
\pgfpathlineto{\pgfqpoint{2.710595in}{2.831852in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{2.799253in}}%
\pgfpathlineto{\pgfqpoint{2.705897in}{2.797232in}}%
\pgfpathlineto{\pgfqpoint{2.702886in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{2.701320in}{2.791198in}}%
\pgfpathlineto{\pgfqpoint{2.699754in}{2.791781in}}%
\pgfpathlineto{\pgfqpoint{2.698189in}{2.826158in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{2.826720in}}%
\pgfpathlineto{\pgfqpoint{2.695057in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{2.692046in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{2.690480in}{2.795179in}}%
\pgfpathlineto{\pgfqpoint{2.688914in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{2.687349in}{2.806680in}}%
\pgfpathlineto{\pgfqpoint{2.685783in}{2.802037in}}%
\pgfpathlineto{\pgfqpoint{2.684337in}{2.831187in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{2.836919in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{2.816669in}}%
\pgfpathlineto{\pgfqpoint{2.679640in}{2.811994in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{2.802136in}}%
\pgfpathlineto{\pgfqpoint{2.676508in}{2.831257in}}%
\pgfpathlineto{\pgfqpoint{2.675063in}{2.795394in}}%
\pgfpathlineto{\pgfqpoint{2.673497in}{2.845306in}}%
\pgfpathlineto{\pgfqpoint{2.671931in}{2.791224in}}%
\pgfpathlineto{\pgfqpoint{2.670366in}{2.796949in}}%
\pgfpathlineto{\pgfqpoint{2.667234in}{2.790163in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{2.777681in}}%
\pgfpathlineto{\pgfqpoint{2.664102in}{2.814581in}}%
\pgfpathlineto{\pgfqpoint{2.662537in}{2.781280in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.831171in}}%
\pgfpathlineto{\pgfqpoint{2.659526in}{2.823881in}}%
\pgfpathlineto{\pgfqpoint{2.657960in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{2.656394in}{2.830056in}}%
\pgfpathlineto{\pgfqpoint{2.653262in}{2.792025in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{2.829853in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{2.780926in}}%
\pgfpathlineto{\pgfqpoint{2.645554in}{2.778797in}}%
\pgfpathlineto{\pgfqpoint{2.643988in}{2.781862in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{2.805726in}}%
\pgfpathlineto{\pgfqpoint{2.640856in}{2.790590in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{2.806649in}}%
\pgfpathlineto{\pgfqpoint{2.637725in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{2.636159in}{2.778948in}}%
\pgfpathlineto{\pgfqpoint{2.634593in}{2.815798in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{2.795899in}}%
\pgfpathlineto{\pgfqpoint{2.630016in}{2.788546in}}%
\pgfpathlineto{\pgfqpoint{2.628451in}{2.807172in}}%
\pgfpathlineto{\pgfqpoint{2.626885in}{2.807614in}}%
\pgfpathlineto{\pgfqpoint{2.625319in}{2.782054in}}%
\pgfpathlineto{\pgfqpoint{2.620622in}{2.835326in}}%
\pgfpathlineto{\pgfqpoint{2.619056in}{2.809759in}}%
\pgfpathlineto{\pgfqpoint{2.617490in}{2.851770in}}%
\pgfpathlineto{\pgfqpoint{2.615924in}{2.820998in}}%
\pgfpathlineto{\pgfqpoint{2.614358in}{2.839608in}}%
\pgfpathlineto{\pgfqpoint{2.612793in}{2.790634in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{2.609661in}{2.840855in}}%
\pgfpathlineto{\pgfqpoint{2.606529in}{2.859871in}}%
\pgfpathlineto{\pgfqpoint{2.604964in}{2.883667in}}%
\pgfpathlineto{\pgfqpoint{2.603398in}{2.855464in}}%
\pgfpathlineto{\pgfqpoint{2.601952in}{2.889673in}}%
\pgfpathlineto{\pgfqpoint{2.600387in}{2.853665in}}%
\pgfpathlineto{\pgfqpoint{2.598700in}{2.848855in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{2.901240in}}%
\pgfpathlineto{\pgfqpoint{2.595689in}{2.852230in}}%
\pgfpathlineto{\pgfqpoint{2.594123in}{2.904627in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{2.907609in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{2.918391in}}%
\pgfpathlineto{\pgfqpoint{2.589426in}{2.905771in}}%
\pgfpathlineto{\pgfqpoint{2.587860in}{2.939946in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.935124in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{2.925099in}}%
\pgfpathlineto{\pgfqpoint{2.583163in}{2.972281in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{2.580031in}{2.962609in}}%
\pgfpathlineto{\pgfqpoint{2.578465in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{2.576900in}{3.012735in}}%
\pgfpathlineto{\pgfqpoint{2.575334in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{2.997864in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{2.990428in}}%
\pgfpathlineto{\pgfqpoint{2.570637in}{3.034964in}}%
\pgfpathlineto{\pgfqpoint{2.569071in}{3.019728in}}%
\pgfpathlineto{\pgfqpoint{2.567384in}{2.986294in}}%
\pgfpathlineto{\pgfqpoint{2.565819in}{3.059428in}}%
\pgfpathlineto{\pgfqpoint{2.564253in}{3.046793in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{3.052331in}}%
\pgfpathlineto{\pgfqpoint{2.561121in}{3.050069in}}%
\pgfpathlineto{\pgfqpoint{2.557990in}{3.027372in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.030310in}}%
\pgfpathlineto{\pgfqpoint{2.554858in}{3.015049in}}%
\pgfpathlineto{\pgfqpoint{2.551727in}{3.049523in}}%
\pgfpathlineto{\pgfqpoint{2.550161in}{3.055034in}}%
\pgfpathlineto{\pgfqpoint{2.548595in}{2.998202in}}%
\pgfpathlineto{\pgfqpoint{2.547029in}{3.001113in}}%
\pgfpathlineto{\pgfqpoint{2.545463in}{3.011851in}}%
\pgfpathlineto{\pgfqpoint{2.543898in}{3.001763in}}%
\pgfpathlineto{\pgfqpoint{2.542332in}{3.002101in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{2.950442in}}%
\pgfpathlineto{\pgfqpoint{2.539200in}{2.948154in}}%
\pgfpathlineto{\pgfqpoint{2.537514in}{2.953666in}}%
\pgfpathlineto{\pgfqpoint{2.535948in}{2.943584in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{2.956916in}}%
\pgfpathlineto{\pgfqpoint{2.532817in}{2.949428in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{2.900343in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.957852in}}%
\pgfpathlineto{\pgfqpoint{2.524988in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{2.891506in}}%
\pgfpathlineto{\pgfqpoint{2.521856in}{2.915209in}}%
\pgfpathlineto{\pgfqpoint{2.520290in}{2.907716in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{2.926219in}}%
\pgfpathlineto{\pgfqpoint{2.517038in}{2.877123in}}%
\pgfpathlineto{\pgfqpoint{2.515472in}{2.877428in}}%
\pgfpathlineto{\pgfqpoint{2.513907in}{2.859512in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.875413in}}%
\pgfpathlineto{\pgfqpoint{2.510775in}{2.854913in}}%
\pgfpathlineto{\pgfqpoint{2.509209in}{2.899409in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{2.850608in}}%
\pgfpathlineto{\pgfqpoint{2.502825in}{2.903179in}}%
\pgfpathlineto{\pgfqpoint{2.499694in}{2.872569in}}%
\pgfpathlineto{\pgfqpoint{2.498128in}{2.888443in}}%
\pgfpathlineto{\pgfqpoint{2.496562in}{2.880937in}}%
\pgfpathlineto{\pgfqpoint{2.494997in}{2.881213in}}%
\pgfpathlineto{\pgfqpoint{2.491744in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{2.488613in}{2.882354in}}%
\pgfpathlineto{\pgfqpoint{2.485481in}{2.838716in}}%
\pgfpathlineto{\pgfqpoint{2.483915in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{2.482229in}{2.828857in}}%
\pgfpathlineto{\pgfqpoint{2.480663in}{2.797945in}}%
\pgfpathlineto{\pgfqpoint{2.479098in}{2.858009in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{2.832562in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{2.856226in}}%
\pgfpathlineto{\pgfqpoint{2.472714in}{2.804494in}}%
\pgfpathlineto{\pgfqpoint{2.471148in}{2.830776in}}%
\pgfpathlineto{\pgfqpoint{2.469582in}{2.784244in}}%
\pgfpathlineto{\pgfqpoint{2.468017in}{2.849505in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{2.816232in}}%
\pgfpathlineto{\pgfqpoint{2.461633in}{2.879154in}}%
\pgfpathlineto{\pgfqpoint{2.460067in}{2.840437in}}%
\pgfpathlineto{\pgfqpoint{2.458501in}{2.871895in}}%
\pgfpathlineto{\pgfqpoint{2.456936in}{2.825360in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.862278in}}%
\pgfpathlineto{\pgfqpoint{2.452118in}{2.841739in}}%
\pgfpathlineto{\pgfqpoint{2.450552in}{2.841981in}}%
\pgfpathlineto{\pgfqpoint{2.448986in}{2.878637in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{2.881496in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{2.879154in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{2.858612in}}%
\pgfpathlineto{\pgfqpoint{2.442603in}{2.858870in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{2.848712in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{2.856767in}}%
\pgfpathlineto{\pgfqpoint{2.437785in}{2.797227in}}%
\pgfpathlineto{\pgfqpoint{2.436219in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{2.776922in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{2.803178in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{2.787816in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{2.809127in}}%
\pgfpathlineto{\pgfqpoint{2.425017in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{2.799455in}}%
\pgfpathlineto{\pgfqpoint{2.421886in}{2.771093in}}%
\pgfpathlineto{\pgfqpoint{2.418634in}{2.800183in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{2.803035in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{2.738512in}}%
\pgfpathlineto{\pgfqpoint{2.412250in}{2.754363in}}%
\pgfpathlineto{\pgfqpoint{2.410684in}{2.744200in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{2.783432in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{2.405867in}{2.763122in}}%
\pgfpathlineto{\pgfqpoint{2.404301in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{2.802591in}}%
\pgfpathlineto{\pgfqpoint{2.401049in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{2.777060in}}%
\pgfpathlineto{\pgfqpoint{2.397797in}{2.722700in}}%
\pgfpathlineto{\pgfqpoint{2.396231in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{2.394665in}{2.749166in}}%
\pgfpathlineto{\pgfqpoint{2.392979in}{2.736401in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{2.734038in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{2.781069in}}%
\pgfpathlineto{\pgfqpoint{2.388281in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{2.750575in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{2.831855in}}%
\pgfpathlineto{\pgfqpoint{2.378646in}{2.821692in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{2.777728in}}%
\pgfpathlineto{\pgfqpoint{2.375394in}{2.770163in}}%
\pgfpathlineto{\pgfqpoint{2.373828in}{2.788580in}}%
\pgfpathlineto{\pgfqpoint{2.372142in}{2.747216in}}%
\pgfpathlineto{\pgfqpoint{2.370576in}{2.760452in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{2.799666in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{2.773904in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{2.828953in}}%
\pgfpathlineto{\pgfqpoint{2.362506in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{2.360940in}{2.795610in}}%
\pgfpathlineto{\pgfqpoint{2.359374in}{2.717848in}}%
\pgfpathlineto{\pgfqpoint{2.357688in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{2.354557in}{2.754920in}}%
\pgfpathlineto{\pgfqpoint{2.352870in}{2.835734in}}%
\pgfpathlineto{\pgfqpoint{2.351305in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{2.817992in}}%
\pgfpathlineto{\pgfqpoint{2.348053in}{2.849409in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{2.844430in}}%
\pgfpathlineto{\pgfqpoint{2.344801in}{2.868066in}}%
\pgfpathlineto{\pgfqpoint{2.343235in}{2.868287in}}%
\pgfpathlineto{\pgfqpoint{2.339983in}{2.910324in}}%
\pgfpathlineto{\pgfqpoint{2.338417in}{2.897545in}}%
\pgfpathlineto{\pgfqpoint{2.336731in}{2.941964in}}%
\pgfpathlineto{\pgfqpoint{2.335165in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{2.333599in}{2.913826in}}%
\pgfpathlineto{\pgfqpoint{2.331913in}{2.940048in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{2.328661in}{2.948284in}}%
\pgfpathlineto{\pgfqpoint{2.327095in}{2.945913in}}%
\pgfpathlineto{\pgfqpoint{2.325529in}{2.998124in}}%
\pgfpathlineto{\pgfqpoint{2.323843in}{3.013931in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{3.045363in}}%
\pgfpathlineto{\pgfqpoint{2.320591in}{3.027398in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{3.077003in}}%
\pgfpathlineto{\pgfqpoint{2.317459in}{3.087637in}}%
\pgfpathlineto{\pgfqpoint{2.315773in}{3.051473in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{3.070088in}}%
\pgfpathlineto{\pgfqpoint{2.310955in}{3.127519in}}%
\pgfpathlineto{\pgfqpoint{2.309269in}{3.148525in}}%
\pgfpathlineto{\pgfqpoint{2.307703in}{3.146160in}}%
\pgfpathlineto{\pgfqpoint{2.306017in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{2.304451in}{3.133602in}}%
\pgfpathlineto{\pgfqpoint{2.302885in}{3.172808in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{3.131418in}}%
\pgfpathlineto{\pgfqpoint{2.299633in}{3.123853in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{3.098062in}}%
\pgfpathlineto{\pgfqpoint{2.296381in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{2.291443in}{3.065174in}}%
\pgfpathlineto{\pgfqpoint{2.289877in}{3.078381in}}%
\pgfpathlineto{\pgfqpoint{2.288311in}{3.013619in}}%
\pgfpathlineto{\pgfqpoint{2.286625in}{3.024226in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.970305in}}%
\pgfpathlineto{\pgfqpoint{2.280121in}{2.973113in}}%
\pgfpathlineto{\pgfqpoint{2.276869in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{2.275303in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{2.273617in}{2.958424in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{2.896235in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{2.956474in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.946308in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{2.263861in}{2.925946in}}%
\pgfpathlineto{\pgfqpoint{2.262295in}{2.941772in}}%
\pgfpathlineto{\pgfqpoint{2.260609in}{2.944598in}}%
\pgfpathlineto{\pgfqpoint{2.257357in}{3.012631in}}%
\pgfpathlineto{\pgfqpoint{2.254105in}{2.932487in}}%
\pgfpathlineto{\pgfqpoint{2.252539in}{3.018506in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.948518in}}%
\pgfpathlineto{\pgfqpoint{2.249287in}{2.961752in}}%
\pgfpathlineto{\pgfqpoint{2.247601in}{2.946386in}}%
\pgfpathlineto{\pgfqpoint{2.246035in}{3.009017in}}%
\pgfpathlineto{\pgfqpoint{2.242783in}{2.915872in}}%
\pgfpathlineto{\pgfqpoint{2.241097in}{3.001893in}}%
\pgfpathlineto{\pgfqpoint{2.239410in}{2.937123in}}%
\pgfpathlineto{\pgfqpoint{2.237845in}{2.960738in}}%
\pgfpathlineto{\pgfqpoint{2.236158in}{2.903780in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{2.953640in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{2.956448in}}%
\pgfpathlineto{\pgfqpoint{2.229654in}{2.922902in}}%
\pgfpathlineto{\pgfqpoint{2.227968in}{2.998514in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{2.918149in}}%
\pgfpathlineto{\pgfqpoint{2.223150in}{2.999215in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{2.965651in}}%
\pgfpathlineto{\pgfqpoint{2.219898in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{2.994718in}}%
\pgfpathlineto{\pgfqpoint{2.216526in}{3.000151in}}%
\pgfpathlineto{\pgfqpoint{2.214960in}{2.982186in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{3.019052in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{2.959490in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.964949in}}%
\pgfpathlineto{\pgfqpoint{2.206770in}{3.014581in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{2.965417in}}%
\pgfpathlineto{\pgfqpoint{2.203518in}{2.983850in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{3.033482in}}%
\pgfpathlineto{\pgfqpoint{2.200266in}{2.947946in}}%
\pgfpathlineto{\pgfqpoint{2.198579in}{2.987152in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.992612in}}%
\pgfpathlineto{\pgfqpoint{2.195327in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{3.026878in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{2.190389in}{3.014399in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{2.978209in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{3.020326in}}%
\pgfpathlineto{\pgfqpoint{2.183764in}{3.033560in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{3.023680in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{3.117509in}}%
\pgfpathlineto{\pgfqpoint{2.175574in}{3.016609in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{3.102924in}}%
\pgfpathlineto{\pgfqpoint{2.170636in}{3.079785in}}%
\pgfpathlineto{\pgfqpoint{2.168950in}{3.108618in}}%
\pgfpathlineto{\pgfqpoint{2.167384in}{3.064706in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{3.057140in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{2.162446in}{3.075885in}}%
\pgfpathlineto{\pgfqpoint{2.160759in}{3.156715in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{3.055866in}}%
\pgfpathlineto{\pgfqpoint{2.155821in}{3.058726in}}%
\pgfpathlineto{\pgfqpoint{2.154135in}{3.066786in}}%
\pgfpathlineto{\pgfqpoint{2.152569in}{3.106044in}}%
\pgfpathlineto{\pgfqpoint{2.150883in}{3.030908in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{3.127389in}}%
\pgfpathlineto{\pgfqpoint{2.147631in}{3.091251in}}%
\pgfpathlineto{\pgfqpoint{2.145944in}{3.091536in}}%
\pgfpathlineto{\pgfqpoint{2.144258in}{3.097022in}}%
\pgfpathlineto{\pgfqpoint{2.142692in}{3.073883in}}%
\pgfpathlineto{\pgfqpoint{2.141006in}{3.084569in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{3.058830in}}%
\pgfpathlineto{\pgfqpoint{2.137634in}{3.098114in}}%
\pgfpathlineto{\pgfqpoint{2.136068in}{3.069776in}}%
\pgfpathlineto{\pgfqpoint{2.134382in}{2.979067in}}%
\pgfpathlineto{\pgfqpoint{2.132695in}{3.044349in}}%
\pgfpathlineto{\pgfqpoint{2.131130in}{2.997838in}}%
\pgfpathlineto{\pgfqpoint{2.129443in}{3.003323in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{2.972437in}}%
\pgfpathlineto{\pgfqpoint{2.126191in}{2.970097in}}%
\pgfpathlineto{\pgfqpoint{2.124505in}{2.985982in}}%
\pgfpathlineto{\pgfqpoint{2.122819in}{2.942094in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{2.997578in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{3.000463in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{2.979977in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.943864in}}%
\pgfpathlineto{\pgfqpoint{2.111256in}{2.988374in}}%
\pgfpathlineto{\pgfqpoint{2.109570in}{2.941873in}}%
\pgfpathlineto{\pgfqpoint{2.107884in}{2.952574in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{2.924607in}}%
\pgfpathlineto{\pgfqpoint{2.102945in}{2.880716in}}%
\pgfpathlineto{\pgfqpoint{2.101259in}{2.925221in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{3.000931in}}%
\pgfpathlineto{\pgfqpoint{2.096321in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{2.923890in}}%
\pgfpathlineto{\pgfqpoint{2.092948in}{2.887827in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{2.982056in}}%
\pgfpathlineto{\pgfqpoint{2.086324in}{2.920328in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{2.954446in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{2.900192in}}%
\pgfpathlineto{\pgfqpoint{2.081385in}{2.962921in}}%
\pgfpathlineto{\pgfqpoint{2.078013in}{2.896009in}}%
\pgfpathlineto{\pgfqpoint{2.076447in}{2.904154in}}%
\pgfpathlineto{\pgfqpoint{2.074761in}{2.985098in}}%
\pgfpathlineto{\pgfqpoint{2.073075in}{2.988036in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{2.970201in}}%
\pgfpathlineto{\pgfqpoint{2.069702in}{2.973165in}}%
\pgfpathlineto{\pgfqpoint{2.068016in}{2.991702in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{2.994666in}}%
\pgfpathlineto{\pgfqpoint{2.063078in}{2.945986in}}%
\pgfpathlineto{\pgfqpoint{2.061391in}{2.946334in}}%
\pgfpathlineto{\pgfqpoint{2.059705in}{2.996096in}}%
\pgfpathlineto{\pgfqpoint{2.056453in}{2.950052in}}%
\pgfpathlineto{\pgfqpoint{2.054767in}{2.903629in}}%
\pgfpathlineto{\pgfqpoint{2.051394in}{2.951170in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{2.850553in}}%
\pgfpathlineto{\pgfqpoint{2.046456in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{2.890328in}}%
\pgfpathlineto{\pgfqpoint{2.043084in}{2.906330in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{2.867720in}}%
\pgfpathlineto{\pgfqpoint{2.038025in}{2.881522in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.910521in}}%
\pgfpathlineto{\pgfqpoint{2.033087in}{2.848931in}}%
\pgfpathlineto{\pgfqpoint{2.031400in}{2.805159in}}%
\pgfpathlineto{\pgfqpoint{2.029714in}{2.834169in}}%
\pgfpathlineto{\pgfqpoint{2.028028in}{2.831985in}}%
\pgfpathlineto{\pgfqpoint{2.026342in}{2.798605in}}%
\pgfpathlineto{\pgfqpoint{2.024655in}{2.809428in}}%
\pgfpathlineto{\pgfqpoint{2.022969in}{2.773457in}}%
\pgfpathlineto{\pgfqpoint{2.021283in}{2.776486in}}%
\pgfpathlineto{\pgfqpoint{2.019597in}{2.844513in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{2.759597in}}%
\pgfpathlineto{\pgfqpoint{2.014658in}{2.786037in}}%
\pgfpathlineto{\pgfqpoint{2.012972in}{2.768288in}}%
\pgfpathlineto{\pgfqpoint{2.011286in}{2.802536in}}%
\pgfpathlineto{\pgfqpoint{2.009600in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{2.785250in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{2.720716in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{2.771509in}}%
\pgfpathlineto{\pgfqpoint{1.999482in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{1.997916in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{2.731342in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{2.729230in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.737511in}}%
\pgfpathlineto{\pgfqpoint{1.991171in}{2.686010in}}%
\pgfpathlineto{\pgfqpoint{1.989485in}{2.748893in}}%
\pgfpathlineto{\pgfqpoint{1.987799in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{2.723896in}}%
\pgfpathlineto{\pgfqpoint{1.984427in}{2.740010in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{2.704115in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{2.715038in}}%
\pgfpathlineto{\pgfqpoint{1.977682in}{2.762862in}}%
\pgfpathlineto{\pgfqpoint{1.975995in}{2.828394in}}%
\pgfpathlineto{\pgfqpoint{1.974309in}{2.743124in}}%
\pgfpathlineto{\pgfqpoint{1.972623in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{2.785801in}}%
\pgfpathlineto{\pgfqpoint{1.969250in}{2.781139in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.758284in}}%
\pgfpathlineto{\pgfqpoint{1.965878in}{2.800428in}}%
\pgfpathlineto{\pgfqpoint{1.964192in}{2.785382in}}%
\pgfpathlineto{\pgfqpoint{1.962505in}{2.754740in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{2.833862in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{2.777237in}}%
\pgfpathlineto{\pgfqpoint{1.955760in}{2.770012in}}%
\pgfpathlineto{\pgfqpoint{1.954074in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{1.952388in}{2.799775in}}%
\pgfpathlineto{\pgfqpoint{1.950702in}{2.802965in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{2.780159in}}%
\pgfpathlineto{\pgfqpoint{1.947329in}{2.848356in}}%
\pgfpathlineto{\pgfqpoint{1.943957in}{2.776772in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{1.940584in}{2.806589in}}%
\pgfpathlineto{\pgfqpoint{1.938898in}{2.820213in}}%
\pgfpathlineto{\pgfqpoint{1.937212in}{2.784444in}}%
\pgfpathlineto{\pgfqpoint{1.935526in}{2.816263in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{2.801946in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{2.815582in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{1.927094in}{2.835081in}}%
\pgfpathlineto{\pgfqpoint{1.925408in}{2.807148in}}%
\pgfpathlineto{\pgfqpoint{1.923722in}{2.839004in}}%
\pgfpathlineto{\pgfqpoint{1.922036in}{2.800682in}}%
\pgfpathlineto{\pgfqpoint{1.918663in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{1.916977in}{2.906707in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{2.894392in}}%
\pgfpathlineto{\pgfqpoint{1.913604in}{2.918482in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{2.882791in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{2.943287in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{2.933595in}}%
\pgfpathlineto{\pgfqpoint{1.906739in}{2.952496in}}%
\pgfpathlineto{\pgfqpoint{1.903366in}{2.860365in}}%
\pgfpathlineto{\pgfqpoint{1.901680in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{1.898308in}{2.844368in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{2.897111in}}%
\pgfpathlineto{\pgfqpoint{1.894935in}{2.890066in}}%
\pgfpathlineto{\pgfqpoint{1.893129in}{2.870023in}}%
\pgfpathlineto{\pgfqpoint{1.891442in}{2.914985in}}%
\pgfpathlineto{\pgfqpoint{1.889756in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{1.888070in}{2.945128in}}%
\pgfpathlineto{\pgfqpoint{1.884697in}{2.910298in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{2.921480in}}%
\pgfpathlineto{\pgfqpoint{1.881325in}{2.950884in}}%
\pgfpathlineto{\pgfqpoint{1.879518in}{2.915284in}}%
\pgfpathlineto{\pgfqpoint{1.877832in}{2.931695in}}%
\pgfpathlineto{\pgfqpoint{1.876146in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{2.909926in}}%
\pgfpathlineto{\pgfqpoint{1.872773in}{2.921155in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{2.960972in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{2.904625in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{2.910659in}}%
\pgfpathlineto{\pgfqpoint{1.865908in}{2.945313in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{2.935763in}}%
\pgfpathlineto{\pgfqpoint{1.862535in}{2.936632in}}%
\pgfpathlineto{\pgfqpoint{1.860849in}{2.934895in}}%
\pgfpathlineto{\pgfqpoint{1.859163in}{2.914975in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{2.923651in}}%
\pgfpathlineto{\pgfqpoint{1.855790in}{2.940144in}}%
\pgfpathlineto{\pgfqpoint{1.853984in}{2.896833in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{2.931528in}}%
\pgfpathlineto{\pgfqpoint{1.850611in}{2.898630in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{2.956760in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{2.857188in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.860716in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{2.895450in}}%
\pgfpathlineto{\pgfqpoint{1.840373in}{2.870403in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{2.806355in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{2.859307in}}%
\pgfpathlineto{\pgfqpoint{1.835194in}{2.813471in}}%
\pgfpathlineto{\pgfqpoint{1.833508in}{2.822240in}}%
\pgfpathlineto{\pgfqpoint{1.831822in}{2.864813in}}%
\pgfpathlineto{\pgfqpoint{1.830135in}{2.878795in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{2.832988in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{2.814176in}}%
\pgfpathlineto{\pgfqpoint{1.823270in}{2.848985in}}%
\pgfpathlineto{\pgfqpoint{1.821584in}{2.831803in}}%
\pgfpathlineto{\pgfqpoint{1.819777in}{2.788629in}}%
\pgfpathlineto{\pgfqpoint{1.816405in}{2.801088in}}%
\pgfpathlineto{\pgfqpoint{1.814718in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{1.813032in}{2.834384in}}%
\pgfpathlineto{\pgfqpoint{1.811225in}{2.760036in}}%
\pgfpathlineto{\pgfqpoint{1.807853in}{2.780375in}}%
\pgfpathlineto{\pgfqpoint{1.806167in}{2.781446in}}%
\pgfpathlineto{\pgfqpoint{1.804360in}{2.826733in}}%
\pgfpathlineto{\pgfqpoint{1.802674in}{2.916212in}}%
\pgfpathlineto{\pgfqpoint{1.800987in}{2.826320in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{1.795808in}{2.832250in}}%
\pgfpathlineto{\pgfqpoint{1.794122in}{2.770974in}}%
\pgfpathlineto{\pgfqpoint{1.792315in}{2.777315in}}%
\pgfpathlineto{\pgfqpoint{1.790629in}{2.762852in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{1.787257in}{2.814542in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{1.782077in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{1.780391in}{2.832232in}}%
\pgfpathlineto{\pgfqpoint{1.778585in}{2.758024in}}%
\pgfpathlineto{\pgfqpoint{1.775212in}{2.887817in}}%
\pgfpathlineto{\pgfqpoint{1.773405in}{2.837031in}}%
\pgfpathlineto{\pgfqpoint{1.771719in}{2.822651in}}%
\pgfpathlineto{\pgfqpoint{1.770033in}{2.956474in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{2.957696in}}%
\pgfpathlineto{\pgfqpoint{1.764854in}{3.032988in}}%
\pgfpathlineto{\pgfqpoint{1.761361in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{1.756218in}{2.815754in}}%
\pgfpathlineto{\pgfqpoint{1.754483in}{2.848244in}}%
\pgfpathlineto{\pgfqpoint{1.752761in}{2.818346in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{2.878163in}}%
\pgfpathlineto{\pgfqpoint{1.745859in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{2.861355in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{2.821102in}}%
\pgfpathlineto{\pgfqpoint{1.738934in}{2.810814in}}%
\pgfpathlineto{\pgfqpoint{1.737211in}{2.882378in}}%
\pgfpathlineto{\pgfqpoint{1.735477in}{2.805757in}}%
\pgfpathlineto{\pgfqpoint{1.732020in}{2.852726in}}%
\pgfpathlineto{\pgfqpoint{1.730286in}{2.833326in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{2.873731in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{2.849391in}}%
\pgfpathlineto{\pgfqpoint{1.721638in}{2.832629in}}%
\pgfpathlineto{\pgfqpoint{1.719903in}{2.854871in}}%
\pgfpathlineto{\pgfqpoint{1.718169in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{1.714700in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.711231in}{2.838802in}}%
\pgfpathlineto{\pgfqpoint{1.709497in}{2.845491in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{2.815790in}}%
\pgfpathlineto{\pgfqpoint{1.706028in}{2.819893in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{2.829205in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{2.864522in}}%
\pgfpathlineto{\pgfqpoint{1.700813in}{2.842652in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{2.816081in}}%
\pgfpathlineto{\pgfqpoint{1.693863in}{2.817639in}}%
\pgfpathlineto{\pgfqpoint{1.692129in}{2.829603in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.870174in}}%
\pgfpathlineto{\pgfqpoint{1.688648in}{2.879554in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{2.838542in}}%
\pgfpathlineto{\pgfqpoint{1.683432in}{2.871341in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{1.679951in}{2.887572in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{2.813801in}}%
\pgfpathlineto{\pgfqpoint{1.676471in}{2.815434in}}%
\pgfpathlineto{\pgfqpoint{1.674724in}{2.871674in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{2.868123in}}%
\pgfpathlineto{\pgfqpoint{1.671243in}{2.874981in}}%
\pgfpathlineto{\pgfqpoint{1.669497in}{2.892242in}}%
\pgfpathlineto{\pgfqpoint{1.667762in}{2.821120in}}%
\pgfpathlineto{\pgfqpoint{1.664269in}{2.853083in}}%
\pgfpathlineto{\pgfqpoint{1.662523in}{2.872977in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{2.816591in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{2.836508in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{2.887630in}}%
\pgfpathlineto{\pgfqpoint{1.653803in}{2.816565in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{2.901500in}}%
\pgfpathlineto{\pgfqpoint{1.650310in}{2.814852in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{2.868604in}}%
\pgfpathlineto{\pgfqpoint{1.645070in}{2.892933in}}%
\pgfpathlineto{\pgfqpoint{1.643324in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{1.641577in}{2.854897in}}%
\pgfpathlineto{\pgfqpoint{1.639831in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{1.634579in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{1.632821in}{2.837925in}}%
\pgfpathlineto{\pgfqpoint{1.631075in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{2.857188in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{2.895429in}}%
\pgfpathlineto{\pgfqpoint{1.625823in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{1.624077in}{2.828938in}}%
\pgfpathlineto{\pgfqpoint{1.620572in}{2.856072in}}%
\pgfpathlineto{\pgfqpoint{1.618813in}{2.860549in}}%
\pgfpathlineto{\pgfqpoint{1.617055in}{2.852035in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{2.816828in}}%
\pgfpathlineto{\pgfqpoint{1.611803in}{2.852534in}}%
\pgfpathlineto{\pgfqpoint{1.610045in}{2.815450in}}%
\pgfpathlineto{\pgfqpoint{1.608286in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{1.606540in}{2.860893in}}%
\pgfpathlineto{\pgfqpoint{1.604781in}{2.855027in}}%
\pgfpathlineto{\pgfqpoint{1.603023in}{2.888168in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{2.812119in}}%
\pgfpathlineto{\pgfqpoint{1.599506in}{2.897270in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{2.868032in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{2.898601in}}%
\pgfpathlineto{\pgfqpoint{1.594242in}{2.887575in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{2.837559in}}%
\pgfpathlineto{\pgfqpoint{1.590725in}{2.914944in}}%
\pgfpathlineto{\pgfqpoint{1.588967in}{2.935139in}}%
\pgfpathlineto{\pgfqpoint{1.587208in}{2.882542in}}%
\pgfpathlineto{\pgfqpoint{1.585450in}{2.900150in}}%
\pgfpathlineto{\pgfqpoint{1.583691in}{2.876167in}}%
\pgfpathlineto{\pgfqpoint{1.581921in}{2.870390in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{2.924412in}}%
\pgfpathlineto{\pgfqpoint{1.578404in}{2.869251in}}%
\pgfpathlineto{\pgfqpoint{1.576645in}{2.933689in}}%
\pgfpathlineto{\pgfqpoint{1.573128in}{2.872792in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{2.820254in}}%
\pgfpathlineto{\pgfqpoint{1.569599in}{2.902917in}}%
\pgfpathlineto{\pgfqpoint{1.567828in}{2.907589in}}%
\pgfpathlineto{\pgfqpoint{1.564311in}{2.805159in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{2.841048in}}%
\pgfpathlineto{\pgfqpoint{1.560782in}{2.793746in}}%
\pgfpathlineto{\pgfqpoint{1.559012in}{2.842647in}}%
\pgfpathlineto{\pgfqpoint{1.557253in}{2.855155in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{2.844272in}}%
\pgfpathlineto{\pgfqpoint{1.553724in}{2.820395in}}%
\pgfpathlineto{\pgfqpoint{1.551954in}{2.864119in}}%
\pgfpathlineto{\pgfqpoint{1.550183in}{2.816854in}}%
\pgfpathlineto{\pgfqpoint{1.548413in}{2.844989in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{2.901731in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{2.828041in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{2.947192in}}%
\pgfpathlineto{\pgfqpoint{1.539584in}{2.821970in}}%
\pgfpathlineto{\pgfqpoint{1.537813in}{2.868339in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{2.865318in}}%
\pgfpathlineto{\pgfqpoint{1.534272in}{2.831103in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{2.898289in}}%
\pgfpathlineto{\pgfqpoint{1.530731in}{2.832887in}}%
\pgfpathlineto{\pgfqpoint{1.528961in}{2.868885in}}%
\pgfpathlineto{\pgfqpoint{1.525419in}{2.842101in}}%
\pgfpathlineto{\pgfqpoint{1.523649in}{2.831317in}}%
\pgfpathlineto{\pgfqpoint{1.521878in}{2.836134in}}%
\pgfpathlineto{\pgfqpoint{1.520108in}{2.814961in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{2.845790in}}%
\pgfpathlineto{\pgfqpoint{1.516555in}{2.819427in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{2.821666in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{2.805713in}}%
\pgfpathlineto{\pgfqpoint{1.511231in}{2.849560in}}%
\pgfpathlineto{\pgfqpoint{1.509460in}{2.859613in}}%
\pgfpathlineto{\pgfqpoint{1.507690in}{2.877472in}}%
\pgfpathlineto{\pgfqpoint{1.505907in}{2.840738in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.910604in}}%
\pgfpathlineto{\pgfqpoint{1.502366in}{2.886878in}}%
\pgfpathlineto{\pgfqpoint{1.500583in}{2.891755in}}%
\pgfpathlineto{\pgfqpoint{1.498801in}{2.875839in}}%
\pgfpathlineto{\pgfqpoint{1.497030in}{2.937921in}}%
\pgfpathlineto{\pgfqpoint{1.495248in}{2.867416in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{2.893110in}}%
\pgfpathlineto{\pgfqpoint{1.491695in}{2.835614in}}%
\pgfpathlineto{\pgfqpoint{1.489912in}{2.832715in}}%
\pgfpathlineto{\pgfqpoint{1.488141in}{2.866222in}}%
\pgfpathlineto{\pgfqpoint{1.486359in}{2.795737in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{2.878369in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.813097in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{1.477458in}{2.739760in}}%
\pgfpathlineto{\pgfqpoint{1.475675in}{2.879887in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{2.801629in}}%
\pgfpathlineto{\pgfqpoint{1.472110in}{2.832570in}}%
\pgfpathlineto{\pgfqpoint{1.470327in}{2.808916in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{2.834665in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{2.797776in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{2.862294in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{2.799432in}}%
\pgfpathlineto{\pgfqpoint{1.456055in}{2.773205in}}%
\pgfpathlineto{\pgfqpoint{1.454272in}{2.832775in}}%
\pgfpathlineto{\pgfqpoint{1.452489in}{2.796156in}}%
\pgfpathlineto{\pgfqpoint{1.450707in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{2.832117in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{2.805906in}}%
\pgfpathlineto{\pgfqpoint{1.445335in}{2.813495in}}%
\pgfpathlineto{\pgfqpoint{1.443552in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{1.434615in}{2.872080in}}%
\pgfpathlineto{\pgfqpoint{1.432821in}{2.840686in}}%
\pgfpathlineto{\pgfqpoint{1.431026in}{2.889891in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{2.829905in}}%
\pgfpathlineto{\pgfqpoint{1.427449in}{2.847917in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{2.829533in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{2.850150in}}%
\pgfpathlineto{\pgfqpoint{1.422077in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{1.420282in}{2.800391in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{2.860009in}}%
\pgfpathlineto{\pgfqpoint{1.416693in}{2.857232in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{2.784088in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{2.786516in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{2.786178in}}%
\pgfpathlineto{\pgfqpoint{1.405925in}{2.812010in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{2.806644in}}%
\pgfpathlineto{\pgfqpoint{1.402336in}{2.809077in}}%
\pgfpathlineto{\pgfqpoint{1.400541in}{2.798514in}}%
\pgfpathlineto{\pgfqpoint{1.398747in}{2.819149in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{2.821588in}}%
\pgfpathlineto{\pgfqpoint{1.395145in}{2.727832in}}%
\pgfpathlineto{\pgfqpoint{1.391556in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{1.389749in}{2.740353in}}%
\pgfpathlineto{\pgfqpoint{1.387955in}{2.818192in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{2.742326in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{2.812210in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{2.739102in}}%
\pgfpathlineto{\pgfqpoint{1.373549in}{2.728549in}}%
\pgfpathlineto{\pgfqpoint{1.371743in}{2.790790in}}%
\pgfpathlineto{\pgfqpoint{1.369948in}{2.780237in}}%
\pgfpathlineto{\pgfqpoint{1.366335in}{2.813726in}}%
\pgfpathlineto{\pgfqpoint{1.364540in}{2.800571in}}%
\pgfpathlineto{\pgfqpoint{1.362733in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.360927in}{2.854858in}}%
\pgfpathlineto{\pgfqpoint{1.359120in}{2.849503in}}%
\pgfpathlineto{\pgfqpoint{1.357313in}{2.825948in}}%
\pgfpathlineto{\pgfqpoint{1.355506in}{2.820590in}}%
\pgfpathlineto{\pgfqpoint{1.353700in}{2.833433in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{2.783877in}}%
\pgfpathlineto{\pgfqpoint{1.350098in}{2.783718in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{2.773160in}}%
\pgfpathlineto{\pgfqpoint{1.346485in}{2.783401in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{2.809239in}}%
\pgfpathlineto{\pgfqpoint{1.342860in}{2.780479in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{2.845150in}}%
\pgfpathlineto{\pgfqpoint{1.337440in}{2.829385in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{2.857820in}}%
\pgfpathlineto{\pgfqpoint{1.332007in}{2.789888in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.802718in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{2.872743in}}%
\pgfpathlineto{\pgfqpoint{1.326575in}{2.802375in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{2.843798in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{2.820226in}}%
\pgfpathlineto{\pgfqpoint{1.321143in}{2.778451in}}%
\pgfpathlineto{\pgfqpoint{1.319325in}{2.796473in}}%
\pgfpathlineto{\pgfqpoint{1.317518in}{2.845691in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{1.308448in}{2.813567in}}%
\pgfpathlineto{\pgfqpoint{1.306630in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{1.304811in}{2.813183in}}%
\pgfpathlineto{\pgfqpoint{1.302992in}{2.807788in}}%
\pgfpathlineto{\pgfqpoint{1.301173in}{2.784194in}}%
\pgfpathlineto{\pgfqpoint{1.299367in}{2.861990in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{2.814992in}}%
\pgfpathlineto{\pgfqpoint{1.295729in}{2.817387in}}%
\pgfpathlineto{\pgfqpoint{1.292092in}{2.845572in}}%
\pgfpathlineto{\pgfqpoint{1.288454in}{2.816549in}}%
\pgfpathlineto{\pgfqpoint{1.286636in}{2.772136in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{2.771918in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{2.821094in}}%
\pgfpathlineto{\pgfqpoint{1.281179in}{2.831270in}}%
\pgfpathlineto{\pgfqpoint{1.279349in}{2.773847in}}%
\pgfpathlineto{\pgfqpoint{1.277530in}{2.851614in}}%
\pgfpathlineto{\pgfqpoint{1.275711in}{2.874778in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{2.809548in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{2.806711in}}%
\pgfpathlineto{\pgfqpoint{1.270243in}{2.819469in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{2.858225in}}%
\pgfpathlineto{\pgfqpoint{1.266593in}{2.850179in}}%
\pgfpathlineto{\pgfqpoint{1.262944in}{2.800279in}}%
\pgfpathlineto{\pgfqpoint{1.261125in}{2.852022in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{2.823163in}}%
\pgfpathlineto{\pgfqpoint{1.257476in}{2.864501in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{2.801839in}}%
\pgfpathlineto{\pgfqpoint{1.253826in}{2.819771in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{2.824697in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.837421in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{2.813744in}}%
\pgfpathlineto{\pgfqpoint{1.246515in}{2.805664in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{2.872977in}}%
\pgfpathlineto{\pgfqpoint{1.242865in}{2.859689in}}%
\pgfpathlineto{\pgfqpoint{1.241035in}{2.828197in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{2.864301in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{2.790904in}}%
\pgfpathlineto{\pgfqpoint{1.233712in}{2.876393in}}%
\pgfpathlineto{\pgfqpoint{1.231881in}{2.829286in}}%
\pgfpathlineto{\pgfqpoint{1.230050in}{2.880969in}}%
\pgfpathlineto{\pgfqpoint{1.228219in}{2.885854in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{1.222727in}{2.892678in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{2.900148in}}%
\pgfpathlineto{\pgfqpoint{1.219053in}{2.902412in}}%
\pgfpathlineto{\pgfqpoint{1.217223in}{2.935870in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.930327in}}%
\pgfpathlineto{\pgfqpoint{1.213561in}{2.870184in}}%
\pgfpathlineto{\pgfqpoint{1.209887in}{2.916275in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{2.923354in}}%
\pgfpathlineto{\pgfqpoint{1.204383in}{2.951586in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{2.901066in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{2.926679in}}%
\pgfpathlineto{\pgfqpoint{1.193362in}{2.892106in}}%
\pgfpathlineto{\pgfqpoint{1.191519in}{2.891711in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{2.940711in}}%
\pgfpathlineto{\pgfqpoint{1.187834in}{2.890911in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.900902in}}%
\pgfpathlineto{\pgfqpoint{1.184160in}{2.858893in}}%
\pgfpathlineto{\pgfqpoint{1.180475in}{2.842460in}}%
\pgfpathlineto{\pgfqpoint{1.178632in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{1.174958in}{2.815179in}}%
\pgfpathlineto{\pgfqpoint{1.173115in}{2.832944in}}%
\pgfpathlineto{\pgfqpoint{1.171272in}{2.785707in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{1.167587in}{2.821214in}}%
\pgfpathlineto{\pgfqpoint{1.165732in}{2.867559in}}%
\pgfpathlineto{\pgfqpoint{1.163889in}{2.812504in}}%
\pgfpathlineto{\pgfqpoint{1.160203in}{2.840179in}}%
\pgfpathlineto{\pgfqpoint{1.156518in}{2.776842in}}%
\pgfpathlineto{\pgfqpoint{1.154663in}{2.859559in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{1.150977in}{2.842995in}}%
\pgfpathlineto{\pgfqpoint{1.149122in}{2.806106in}}%
\pgfpathlineto{\pgfqpoint{1.147280in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{1.145425in}{2.838913in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{2.804613in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{2.804106in}}%
\pgfpathlineto{\pgfqpoint{1.139884in}{2.761999in}}%
\pgfpathlineto{\pgfqpoint{1.138029in}{2.782283in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{2.844162in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{1.130634in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{1.128779in}{2.816048in}}%
\pgfpathlineto{\pgfqpoint{1.126924in}{2.864907in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{2.825365in}}%
\pgfpathlineto{\pgfqpoint{1.123227in}{2.856015in}}%
\pgfpathlineto{\pgfqpoint{1.121372in}{2.834665in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{2.860107in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{2.851749in}}%
\pgfpathlineto{\pgfqpoint{1.115807in}{2.822586in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{2.814217in}}%
\pgfpathlineto{\pgfqpoint{1.112097in}{2.818845in}}%
\pgfpathlineto{\pgfqpoint{1.110243in}{2.836469in}}%
\pgfpathlineto{\pgfqpoint{1.106533in}{2.827505in}}%
\pgfpathlineto{\pgfqpoint{1.104678in}{2.834715in}}%
\pgfpathlineto{\pgfqpoint{1.102823in}{2.826325in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{2.849126in}}%
\pgfpathlineto{\pgfqpoint{1.099101in}{2.830326in}}%
\pgfpathlineto{\pgfqpoint{1.097246in}{2.795922in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{2.818712in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.799902in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{2.840260in}}%
\pgfpathlineto{\pgfqpoint{1.086093in}{2.818208in}}%
\pgfpathlineto{\pgfqpoint{1.082371in}{2.855935in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{2.850095in}}%
\pgfpathlineto{\pgfqpoint{1.078650in}{2.857250in}}%
\pgfpathlineto{\pgfqpoint{1.076783in}{2.859200in}}%
\pgfpathlineto{\pgfqpoint{1.074928in}{2.897543in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{2.847490in}}%
\pgfpathlineto{\pgfqpoint{1.071194in}{2.888425in}}%
\pgfpathlineto{\pgfqpoint{1.069339in}{2.843562in}}%
\pgfpathlineto{\pgfqpoint{1.067472in}{2.845494in}}%
\pgfpathlineto{\pgfqpoint{1.065605in}{2.818822in}}%
\pgfpathlineto{\pgfqpoint{1.063738in}{2.859741in}}%
\pgfpathlineto{\pgfqpoint{1.061871in}{2.851257in}}%
\pgfpathlineto{\pgfqpoint{1.060017in}{2.886972in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{2.873281in}}%
\pgfpathlineto{\pgfqpoint{1.056283in}{2.869987in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{2.814690in}}%
\pgfpathlineto{\pgfqpoint{1.052549in}{2.847787in}}%
\pgfpathlineto{\pgfqpoint{1.050682in}{2.852279in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{2.889850in}}%
\pgfpathlineto{\pgfqpoint{1.045069in}{2.881333in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{2.813011in}}%
\pgfpathlineto{\pgfqpoint{1.041335in}{2.848681in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{2.811550in}}%
\pgfpathlineto{\pgfqpoint{1.037590in}{2.881010in}}%
\pgfpathlineto{\pgfqpoint{1.035723in}{2.802274in}}%
\pgfpathlineto{\pgfqpoint{1.033856in}{2.801527in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{2.821575in}}%
\pgfpathlineto{\pgfqpoint{1.030110in}{2.768824in}}%
\pgfpathlineto{\pgfqpoint{1.028243in}{2.783664in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{1.024497in}{2.818530in}}%
\pgfpathlineto{\pgfqpoint{1.022618in}{2.781360in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{1.016993in}{2.789409in}}%
\pgfpathlineto{\pgfqpoint{1.015126in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.785221in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.785221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928308in}{1.946078in}}{\pgfqpoint{1.868672in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712040in}{2.160056in}}%
\pgfpathlineto{\pgfqpoint{2.710595in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{2.091693in}}%
\pgfpathlineto{\pgfqpoint{2.705897in}{2.120758in}}%
\pgfpathlineto{\pgfqpoint{2.704331in}{2.083542in}}%
\pgfpathlineto{\pgfqpoint{2.702886in}{2.121263in}}%
\pgfpathlineto{\pgfqpoint{2.701320in}{2.133034in}}%
\pgfpathlineto{\pgfqpoint{2.699754in}{2.098686in}}%
\pgfpathlineto{\pgfqpoint{2.698189in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{2.107774in}}%
\pgfpathlineto{\pgfqpoint{2.695057in}{2.128175in}}%
\pgfpathlineto{\pgfqpoint{2.693612in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{2.692046in}{2.122819in}}%
\pgfpathlineto{\pgfqpoint{2.690480in}{2.111495in}}%
\pgfpathlineto{\pgfqpoint{2.688914in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{2.687349in}{2.108990in}}%
\pgfpathlineto{\pgfqpoint{2.685783in}{2.166830in}}%
\pgfpathlineto{\pgfqpoint{2.684337in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{2.158529in}}%
\pgfpathlineto{\pgfqpoint{2.679640in}{2.135793in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{2.110019in}}%
\pgfpathlineto{\pgfqpoint{2.676508in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{2.675063in}{2.101666in}}%
\pgfpathlineto{\pgfqpoint{2.673497in}{2.104675in}}%
\pgfpathlineto{\pgfqpoint{2.671931in}{2.136505in}}%
\pgfpathlineto{\pgfqpoint{2.670366in}{2.136643in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{2.162696in}}%
\pgfpathlineto{\pgfqpoint{2.667234in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{2.119695in}}%
\pgfpathlineto{\pgfqpoint{2.664102in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.111325in}}%
\pgfpathlineto{\pgfqpoint{2.659526in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{2.656394in}{2.111578in}}%
\pgfpathlineto{\pgfqpoint{2.654828in}{2.128939in}}%
\pgfpathlineto{\pgfqpoint{2.653262in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{2.651697in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{2.126272in}}%
\pgfpathlineto{\pgfqpoint{2.647120in}{2.137845in}}%
\pgfpathlineto{\pgfqpoint{2.645554in}{2.086000in}}%
\pgfpathlineto{\pgfqpoint{2.643988in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{2.143745in}}%
\pgfpathlineto{\pgfqpoint{2.637725in}{2.146639in}}%
\pgfpathlineto{\pgfqpoint{2.636159in}{2.175448in}}%
\pgfpathlineto{\pgfqpoint{2.633027in}{2.123566in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{2.630016in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{2.628451in}{2.137917in}}%
\pgfpathlineto{\pgfqpoint{2.626885in}{2.103309in}}%
\pgfpathlineto{\pgfqpoint{2.625319in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{2.157992in}}%
\pgfpathlineto{\pgfqpoint{2.622187in}{2.106076in}}%
\pgfpathlineto{\pgfqpoint{2.620622in}{2.126189in}}%
\pgfpathlineto{\pgfqpoint{2.619056in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{2.615924in}{2.128898in}}%
\pgfpathlineto{\pgfqpoint{2.614358in}{2.195108in}}%
\pgfpathlineto{\pgfqpoint{2.612793in}{2.180633in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{2.223776in}}%
\pgfpathlineto{\pgfqpoint{2.608095in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.606529in}{2.197578in}}%
\pgfpathlineto{\pgfqpoint{2.604964in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{2.603398in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{2.601952in}{2.145376in}}%
\pgfpathlineto{\pgfqpoint{2.600387in}{2.202899in}}%
\pgfpathlineto{\pgfqpoint{2.598700in}{2.199890in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{2.595689in}{2.196737in}}%
\pgfpathlineto{\pgfqpoint{2.594123in}{2.205266in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{2.196475in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{2.242442in}}%
\pgfpathlineto{\pgfqpoint{2.589426in}{2.224992in}}%
\pgfpathlineto{\pgfqpoint{2.587860in}{2.282481in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.224670in}}%
\pgfpathlineto{\pgfqpoint{2.583163in}{2.273329in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{2.267386in}}%
\pgfpathlineto{\pgfqpoint{2.580031in}{2.347924in}}%
\pgfpathlineto{\pgfqpoint{2.578465in}{2.272784in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{2.335588in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{2.344033in}}%
\pgfpathlineto{\pgfqpoint{2.570637in}{2.283302in}}%
\pgfpathlineto{\pgfqpoint{2.569071in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{2.565819in}{2.386403in}}%
\pgfpathlineto{\pgfqpoint{2.564253in}{2.322761in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{2.308119in}}%
\pgfpathlineto{\pgfqpoint{2.559555in}{2.382570in}}%
\pgfpathlineto{\pgfqpoint{2.557990in}{2.388104in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.350374in}}%
\pgfpathlineto{\pgfqpoint{2.554858in}{2.367409in}}%
\pgfpathlineto{\pgfqpoint{2.553292in}{2.404620in}}%
\pgfpathlineto{\pgfqpoint{2.551727in}{2.392831in}}%
\pgfpathlineto{\pgfqpoint{2.550161in}{2.372366in}}%
\pgfpathlineto{\pgfqpoint{2.548595in}{2.334636in}}%
\pgfpathlineto{\pgfqpoint{2.547029in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{2.545463in}{2.290834in}}%
\pgfpathlineto{\pgfqpoint{2.543898in}{2.330889in}}%
\pgfpathlineto{\pgfqpoint{2.542332in}{2.261411in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{2.287069in}}%
\pgfpathlineto{\pgfqpoint{2.539200in}{2.269467in}}%
\pgfpathlineto{\pgfqpoint{2.537514in}{2.315267in}}%
\pgfpathlineto{\pgfqpoint{2.535948in}{2.248659in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{2.280068in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.253141in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{2.244157in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{2.524988in}{2.226206in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{2.521856in}{2.225508in}}%
\pgfpathlineto{\pgfqpoint{2.520290in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{2.230561in}}%
\pgfpathlineto{\pgfqpoint{2.517038in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{2.515472in}{2.241367in}}%
\pgfpathlineto{\pgfqpoint{2.513907in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.257897in}}%
\pgfpathlineto{\pgfqpoint{2.510775in}{2.234464in}}%
\pgfpathlineto{\pgfqpoint{2.509209in}{2.170675in}}%
\pgfpathlineto{\pgfqpoint{2.507643in}{2.253882in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{2.204496in}}%
\pgfpathlineto{\pgfqpoint{2.504391in}{2.241554in}}%
\pgfpathlineto{\pgfqpoint{2.502825in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{2.501260in}{2.168712in}}%
\pgfpathlineto{\pgfqpoint{2.499694in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{2.498128in}{2.234181in}}%
\pgfpathlineto{\pgfqpoint{2.496562in}{2.228013in}}%
\pgfpathlineto{\pgfqpoint{2.494997in}{2.164169in}}%
\pgfpathlineto{\pgfqpoint{2.491744in}{2.275756in}}%
\pgfpathlineto{\pgfqpoint{2.488613in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{2.487047in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{2.485481in}{2.161610in}}%
\pgfpathlineto{\pgfqpoint{2.482229in}{2.206816in}}%
\pgfpathlineto{\pgfqpoint{2.480663in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{2.479098in}{2.122332in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{2.181950in}}%
\pgfpathlineto{\pgfqpoint{2.471148in}{2.128670in}}%
\pgfpathlineto{\pgfqpoint{2.469582in}{2.139721in}}%
\pgfpathlineto{\pgfqpoint{2.468017in}{2.188237in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{2.199282in}}%
\pgfpathlineto{\pgfqpoint{2.460067in}{2.142572in}}%
\pgfpathlineto{\pgfqpoint{2.458501in}{2.219896in}}%
\pgfpathlineto{\pgfqpoint{2.456936in}{2.222277in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{2.187185in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.218383in}}%
\pgfpathlineto{\pgfqpoint{2.452118in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{2.450552in}{2.188514in}}%
\pgfpathlineto{\pgfqpoint{2.448986in}{2.147648in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{2.204776in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{2.161022in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{2.203735in}}%
\pgfpathlineto{\pgfqpoint{2.442603in}{2.145567in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{2.147896in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{2.170427in}}%
\pgfpathlineto{\pgfqpoint{2.437785in}{2.103600in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{2.122145in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{2.164812in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{2.091667in}}%
\pgfpathlineto{\pgfqpoint{2.426583in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{2.425017in}{2.125137in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{2.421886in}{2.112452in}}%
\pgfpathlineto{\pgfqpoint{2.420200in}{2.120542in}}%
\pgfpathlineto{\pgfqpoint{2.418634in}{2.119960in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{2.099225in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{2.101519in}}%
\pgfpathlineto{\pgfqpoint{2.412250in}{2.060013in}}%
\pgfpathlineto{\pgfqpoint{2.410684in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{2.404301in}{2.108941in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{2.401049in}{2.125030in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{2.397797in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{2.394665in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{2.392979in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{2.069490in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{2.094817in}}%
\pgfpathlineto{\pgfqpoint{2.388281in}{2.097083in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{2.087819in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{2.090082in}}%
\pgfpathlineto{\pgfqpoint{2.383464in}{2.089459in}}%
\pgfpathlineto{\pgfqpoint{2.381777in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{2.108364in}}%
\pgfpathlineto{\pgfqpoint{2.378646in}{2.058739in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{2.107111in}}%
\pgfpathlineto{\pgfqpoint{2.375394in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{2.373828in}{2.079887in}}%
\pgfpathlineto{\pgfqpoint{2.372142in}{2.105197in}}%
\pgfpathlineto{\pgfqpoint{2.370576in}{2.104566in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{2.106791in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{2.042745in}}%
\pgfpathlineto{\pgfqpoint{2.365758in}{2.119931in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.362506in}{2.081161in}}%
\pgfpathlineto{\pgfqpoint{2.360940in}{2.112201in}}%
\pgfpathlineto{\pgfqpoint{2.359374in}{2.051032in}}%
\pgfpathlineto{\pgfqpoint{2.356122in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{2.354557in}{2.144172in}}%
\pgfpathlineto{\pgfqpoint{2.352870in}{2.100265in}}%
\pgfpathlineto{\pgfqpoint{2.351305in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{2.119127in}}%
\pgfpathlineto{\pgfqpoint{2.348053in}{2.115570in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{2.169660in}}%
\pgfpathlineto{\pgfqpoint{2.344801in}{2.160365in}}%
\pgfpathlineto{\pgfqpoint{2.341669in}{2.187836in}}%
\pgfpathlineto{\pgfqpoint{2.339983in}{2.210220in}}%
\pgfpathlineto{\pgfqpoint{2.338417in}{2.172070in}}%
\pgfpathlineto{\pgfqpoint{2.336731in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{2.335165in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{2.333599in}{2.262296in}}%
\pgfpathlineto{\pgfqpoint{2.331913in}{2.186675in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{2.289756in}}%
\pgfpathlineto{\pgfqpoint{2.328661in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.327095in}{2.285510in}}%
\pgfpathlineto{\pgfqpoint{2.325529in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.323843in}{2.315815in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{2.303622in}}%
\pgfpathlineto{\pgfqpoint{2.320591in}{2.357695in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{2.345474in}}%
\pgfpathlineto{\pgfqpoint{2.317459in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{2.315773in}{2.341237in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{2.395281in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{2.310955in}{2.477485in}}%
\pgfpathlineto{\pgfqpoint{2.307703in}{2.424219in}}%
\pgfpathlineto{\pgfqpoint{2.306017in}{2.417763in}}%
\pgfpathlineto{\pgfqpoint{2.302885in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{2.450247in}}%
\pgfpathlineto{\pgfqpoint{2.299633in}{2.469731in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{2.379659in}}%
\pgfpathlineto{\pgfqpoint{2.296381in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.294695in}{2.398423in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{2.446730in}}%
\pgfpathlineto{\pgfqpoint{2.291443in}{2.304804in}}%
\pgfpathlineto{\pgfqpoint{2.289877in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{2.288311in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{2.286625in}{2.340142in}}%
\pgfpathlineto{\pgfqpoint{2.285059in}{2.241439in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{2.263809in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.240038in}}%
\pgfpathlineto{\pgfqpoint{2.280121in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{2.278555in}{2.278964in}}%
\pgfpathlineto{\pgfqpoint{2.276869in}{2.278278in}}%
\pgfpathlineto{\pgfqpoint{2.275303in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{2.273617in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{2.296330in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{2.241598in}}%
\pgfpathlineto{\pgfqpoint{2.263861in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{2.262295in}{2.271885in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{2.215680in}}%
\pgfpathlineto{\pgfqpoint{2.255791in}{2.289205in}}%
\pgfpathlineto{\pgfqpoint{2.254105in}{2.259678in}}%
\pgfpathlineto{\pgfqpoint{2.252539in}{2.293563in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.252478in}}%
\pgfpathlineto{\pgfqpoint{2.249287in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{2.247601in}{2.268366in}}%
\pgfpathlineto{\pgfqpoint{2.246035in}{2.224427in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{2.238113in}}%
\pgfpathlineto{\pgfqpoint{2.242783in}{2.237412in}}%
\pgfpathlineto{\pgfqpoint{2.241097in}{2.277039in}}%
\pgfpathlineto{\pgfqpoint{2.239410in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{2.236158in}{2.228803in}}%
\pgfpathlineto{\pgfqpoint{2.234593in}{2.279961in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{2.275667in}}%
\pgfpathlineto{\pgfqpoint{2.229654in}{2.243269in}}%
\pgfpathlineto{\pgfqpoint{2.224716in}{2.281498in}}%
\pgfpathlineto{\pgfqpoint{2.223150in}{2.254842in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{2.264261in}}%
\pgfpathlineto{\pgfqpoint{2.216526in}{2.252023in}}%
\pgfpathlineto{\pgfqpoint{2.214960in}{2.317602in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{2.279431in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{2.278728in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.311924in}}%
\pgfpathlineto{\pgfqpoint{2.206770in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{2.235594in}}%
\pgfpathlineto{\pgfqpoint{2.203518in}{2.263719in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.200266in}{2.308436in}}%
\pgfpathlineto{\pgfqpoint{2.198579in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{2.196893in}{2.307024in}}%
\pgfpathlineto{\pgfqpoint{2.195327in}{2.280402in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{2.311434in}}%
\pgfpathlineto{\pgfqpoint{2.192075in}{2.313624in}}%
\pgfpathlineto{\pgfqpoint{2.190389in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{2.326624in}}%
\pgfpathlineto{\pgfqpoint{2.187137in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{2.287804in}}%
\pgfpathlineto{\pgfqpoint{2.183764in}{2.336106in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{2.315238in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{2.372222in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{2.313884in}}%
\pgfpathlineto{\pgfqpoint{2.177260in}{2.298780in}}%
\pgfpathlineto{\pgfqpoint{2.170636in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{2.167384in}{2.395627in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{2.162446in}{2.341727in}}%
\pgfpathlineto{\pgfqpoint{2.159073in}{2.403784in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{2.406032in}}%
\pgfpathlineto{\pgfqpoint{2.155821in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{2.154135in}{2.384501in}}%
\pgfpathlineto{\pgfqpoint{2.152569in}{2.404014in}}%
\pgfpathlineto{\pgfqpoint{2.150883in}{2.348587in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{2.342188in}}%
\pgfpathlineto{\pgfqpoint{2.147631in}{2.433760in}}%
\pgfpathlineto{\pgfqpoint{2.144258in}{2.389228in}}%
\pgfpathlineto{\pgfqpoint{2.142692in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{2.141006in}{2.373548in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{2.326768in}}%
\pgfpathlineto{\pgfqpoint{2.136068in}{2.357176in}}%
\pgfpathlineto{\pgfqpoint{2.134382in}{2.370954in}}%
\pgfpathlineto{\pgfqpoint{2.132695in}{2.341496in}}%
\pgfpathlineto{\pgfqpoint{2.131130in}{2.254392in}}%
\pgfpathlineto{\pgfqpoint{2.129443in}{2.345993in}}%
\pgfpathlineto{\pgfqpoint{2.126191in}{2.289963in}}%
\pgfpathlineto{\pgfqpoint{2.124505in}{2.292226in}}%
\pgfpathlineto{\pgfqpoint{2.122819in}{2.257021in}}%
\pgfpathlineto{\pgfqpoint{2.121133in}{2.290972in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{2.261538in}}%
\pgfpathlineto{\pgfqpoint{2.117881in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{2.239522in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.256191in}}%
\pgfpathlineto{\pgfqpoint{2.111256in}{2.235421in}}%
\pgfpathlineto{\pgfqpoint{2.109570in}{2.272271in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{2.236484in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{2.102945in}{2.212235in}}%
\pgfpathlineto{\pgfqpoint{2.101259in}{2.208750in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{2.228353in}}%
\pgfpathlineto{\pgfqpoint{2.098007in}{2.276759in}}%
\pgfpathlineto{\pgfqpoint{2.096321in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{2.243872in}}%
\pgfpathlineto{\pgfqpoint{2.092948in}{2.240430in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{2.210445in}}%
\pgfpathlineto{\pgfqpoint{2.088010in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{2.086324in}{2.249651in}}%
\pgfpathlineto{\pgfqpoint{2.084637in}{2.246201in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{2.245636in}}%
\pgfpathlineto{\pgfqpoint{2.081385in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{2.296388in}}%
\pgfpathlineto{\pgfqpoint{2.076447in}{2.263587in}}%
\pgfpathlineto{\pgfqpoint{2.074761in}{2.225572in}}%
\pgfpathlineto{\pgfqpoint{2.073075in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.069702in}{2.270069in}}%
\pgfpathlineto{\pgfqpoint{2.068016in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{2.257456in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{2.063078in}{2.239119in}}%
\pgfpathlineto{\pgfqpoint{2.061391in}{2.224165in}}%
\pgfpathlineto{\pgfqpoint{2.059705in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{2.058139in}{2.231792in}}%
\pgfpathlineto{\pgfqpoint{2.054767in}{2.256701in}}%
\pgfpathlineto{\pgfqpoint{2.053081in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{2.051394in}{2.232628in}}%
\pgfpathlineto{\pgfqpoint{2.049708in}{2.211964in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{2.168219in}}%
\pgfpathlineto{\pgfqpoint{2.046456in}{2.228270in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{2.233533in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{2.163391in}}%
\pgfpathlineto{\pgfqpoint{2.039711in}{2.209021in}}%
\pgfpathlineto{\pgfqpoint{2.038025in}{2.090387in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.112965in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.184547in}}%
\pgfpathlineto{\pgfqpoint{2.029714in}{2.151467in}}%
\pgfpathlineto{\pgfqpoint{2.028028in}{2.125070in}}%
\pgfpathlineto{\pgfqpoint{2.026342in}{2.156321in}}%
\pgfpathlineto{\pgfqpoint{2.024655in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{2.022969in}{2.074725in}}%
\pgfpathlineto{\pgfqpoint{2.021283in}{2.065637in}}%
\pgfpathlineto{\pgfqpoint{2.019597in}{2.091142in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{2.038404in}}%
\pgfpathlineto{\pgfqpoint{2.014658in}{2.089866in}}%
\pgfpathlineto{\pgfqpoint{2.012972in}{2.098098in}}%
\pgfpathlineto{\pgfqpoint{2.011286in}{2.123626in}}%
\pgfpathlineto{\pgfqpoint{2.009600in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{2.105522in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{2.079184in}}%
\pgfpathlineto{\pgfqpoint{2.004541in}{2.087413in}}%
\pgfpathlineto{\pgfqpoint{2.002855in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{1.999482in}{2.057442in}}%
\pgfpathlineto{\pgfqpoint{1.997916in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{2.042264in}}%
\pgfpathlineto{\pgfqpoint{1.994544in}{2.010195in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.055932in}}%
\pgfpathlineto{\pgfqpoint{1.991171in}{2.058460in}}%
\pgfpathlineto{\pgfqpoint{1.989485in}{2.058088in}}%
\pgfpathlineto{\pgfqpoint{1.987799in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{2.025677in}}%
\pgfpathlineto{\pgfqpoint{1.984427in}{2.033992in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{2.062463in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{2.004494in}}%
\pgfpathlineto{\pgfqpoint{1.979368in}{2.136741in}}%
\pgfpathlineto{\pgfqpoint{1.975995in}{2.061158in}}%
\pgfpathlineto{\pgfqpoint{1.974309in}{2.063714in}}%
\pgfpathlineto{\pgfqpoint{1.972623in}{2.046100in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{2.135162in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{2.065372in}}%
\pgfpathlineto{\pgfqpoint{1.965878in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{1.964192in}{2.018665in}}%
\pgfpathlineto{\pgfqpoint{1.962505in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{1.960819in}{2.118977in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{2.052407in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{1.955760in}{2.074929in}}%
\pgfpathlineto{\pgfqpoint{1.952388in}{2.117651in}}%
\pgfpathlineto{\pgfqpoint{1.950702in}{2.065521in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{2.053750in}}%
\pgfpathlineto{\pgfqpoint{1.945643in}{2.096518in}}%
\pgfpathlineto{\pgfqpoint{1.943957in}{2.130878in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{2.104698in}}%
\pgfpathlineto{\pgfqpoint{1.940584in}{2.156364in}}%
\pgfpathlineto{\pgfqpoint{1.938898in}{2.110039in}}%
\pgfpathlineto{\pgfqpoint{1.935526in}{2.149971in}}%
\pgfpathlineto{\pgfqpoint{1.933839in}{2.097899in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{2.134986in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{1.927094in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{1.925408in}{2.192111in}}%
\pgfpathlineto{\pgfqpoint{1.922036in}{2.229255in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{2.191621in}}%
\pgfpathlineto{\pgfqpoint{1.918663in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{1.916977in}{2.179803in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{1.913604in}{2.245811in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{2.185043in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{2.231040in}}%
\pgfpathlineto{\pgfqpoint{1.906739in}{2.239574in}}%
\pgfpathlineto{\pgfqpoint{1.905053in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{1.903366in}{2.204796in}}%
\pgfpathlineto{\pgfqpoint{1.901680in}{2.265230in}}%
\pgfpathlineto{\pgfqpoint{1.899994in}{2.184435in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{2.244806in}}%
\pgfpathlineto{\pgfqpoint{1.893129in}{2.187026in}}%
\pgfpathlineto{\pgfqpoint{1.891442in}{2.270559in}}%
\pgfpathlineto{\pgfqpoint{1.888070in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{2.276194in}}%
\pgfpathlineto{\pgfqpoint{1.884697in}{2.241574in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{2.232884in}}%
\pgfpathlineto{\pgfqpoint{1.881325in}{2.244396in}}%
\pgfpathlineto{\pgfqpoint{1.877832in}{2.201147in}}%
\pgfpathlineto{\pgfqpoint{1.876146in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{2.253072in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{2.212737in}}%
\pgfpathlineto{\pgfqpoint{1.865908in}{2.224309in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{2.172456in}}%
\pgfpathlineto{\pgfqpoint{1.862535in}{2.264748in}}%
\pgfpathlineto{\pgfqpoint{1.859163in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{2.250513in}}%
\pgfpathlineto{\pgfqpoint{1.855790in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{1.853984in}{2.247789in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{1.850611in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{2.147187in}}%
\pgfpathlineto{\pgfqpoint{1.847239in}{2.158817in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{1.843746in}{2.213803in}}%
\pgfpathlineto{\pgfqpoint{1.842060in}{2.159160in}}%
\pgfpathlineto{\pgfqpoint{1.840373in}{2.182368in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{2.182507in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{1.835194in}{2.136683in}}%
\pgfpathlineto{\pgfqpoint{1.833508in}{2.159901in}}%
\pgfpathlineto{\pgfqpoint{1.831822in}{2.137006in}}%
\pgfpathlineto{\pgfqpoint{1.830135in}{2.166005in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{2.097008in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{2.151960in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{1.821584in}{2.178492in}}%
\pgfpathlineto{\pgfqpoint{1.819777in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.818091in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{1.816405in}{2.158970in}}%
\pgfpathlineto{\pgfqpoint{1.814718in}{2.150562in}}%
\pgfpathlineto{\pgfqpoint{1.813032in}{2.188280in}}%
\pgfpathlineto{\pgfqpoint{1.811225in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{1.809539in}{2.093662in}}%
\pgfpathlineto{\pgfqpoint{1.807853in}{2.197697in}}%
\pgfpathlineto{\pgfqpoint{1.806167in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{1.804360in}{2.146356in}}%
\pgfpathlineto{\pgfqpoint{1.802674in}{2.155280in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.797495in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{1.795808in}{2.136314in}}%
\pgfpathlineto{\pgfqpoint{1.794122in}{2.130861in}}%
\pgfpathlineto{\pgfqpoint{1.790629in}{2.099824in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{2.062688in}}%
\pgfpathlineto{\pgfqpoint{1.787257in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{1.785450in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{2.092587in}}%
\pgfpathlineto{\pgfqpoint{1.782077in}{2.121776in}}%
\pgfpathlineto{\pgfqpoint{1.780391in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{1.778585in}{2.139828in}}%
\pgfpathlineto{\pgfqpoint{1.776898in}{2.122926in}}%
\pgfpathlineto{\pgfqpoint{1.775212in}{2.129091in}}%
\pgfpathlineto{\pgfqpoint{1.770033in}{2.199513in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{2.286412in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{2.307024in}}%
\pgfpathlineto{\pgfqpoint{1.764854in}{2.293073in}}%
\pgfpathlineto{\pgfqpoint{1.761361in}{2.167158in}}%
\pgfpathlineto{\pgfqpoint{1.759675in}{2.219510in}}%
\pgfpathlineto{\pgfqpoint{1.757988in}{2.208445in}}%
\pgfpathlineto{\pgfqpoint{1.756218in}{2.188759in}}%
\pgfpathlineto{\pgfqpoint{1.754483in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{1.752761in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{2.199412in}}%
\pgfpathlineto{\pgfqpoint{1.745859in}{2.131288in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{2.150213in}}%
\pgfpathlineto{\pgfqpoint{1.738934in}{2.150772in}}%
\pgfpathlineto{\pgfqpoint{1.737211in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{1.735477in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{2.109264in}}%
\pgfpathlineto{\pgfqpoint{1.732020in}{2.138678in}}%
\pgfpathlineto{\pgfqpoint{1.730286in}{2.113336in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{2.165827in}}%
\pgfpathlineto{\pgfqpoint{1.726829in}{2.163558in}}%
\pgfpathlineto{\pgfqpoint{1.725095in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{2.153283in}}%
\pgfpathlineto{\pgfqpoint{1.721638in}{2.176978in}}%
\pgfpathlineto{\pgfqpoint{1.719903in}{2.111333in}}%
\pgfpathlineto{\pgfqpoint{1.718169in}{2.186925in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.106883in}}%
\pgfpathlineto{\pgfqpoint{1.714700in}{2.101790in}}%
\pgfpathlineto{\pgfqpoint{1.712966in}{2.180290in}}%
\pgfpathlineto{\pgfqpoint{1.711231in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{1.709497in}{2.118259in}}%
\pgfpathlineto{\pgfqpoint{1.706028in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{2.131919in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{1.700813in}{2.153557in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{2.171591in}}%
\pgfpathlineto{\pgfqpoint{1.697344in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{2.173102in}}%
\pgfpathlineto{\pgfqpoint{1.693863in}{2.159457in}}%
\pgfpathlineto{\pgfqpoint{1.692129in}{2.171761in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{1.688648in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{1.686913in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{2.117294in}}%
\pgfpathlineto{\pgfqpoint{1.683432in}{2.207462in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{2.196757in}}%
\pgfpathlineto{\pgfqpoint{1.679951in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{2.160958in}}%
\pgfpathlineto{\pgfqpoint{1.676471in}{2.228100in}}%
\pgfpathlineto{\pgfqpoint{1.674724in}{2.240488in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{1.671243in}{2.126930in}}%
\pgfpathlineto{\pgfqpoint{1.669497in}{2.202752in}}%
\pgfpathlineto{\pgfqpoint{1.666016in}{2.141128in}}%
\pgfpathlineto{\pgfqpoint{1.664269in}{2.219856in}}%
\pgfpathlineto{\pgfqpoint{1.662523in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{1.660789in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{2.151504in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{2.215861in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{2.122667in}}%
\pgfpathlineto{\pgfqpoint{1.650310in}{2.172638in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{2.130383in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{2.189018in}}%
\pgfpathlineto{\pgfqpoint{1.643324in}{2.113198in}}%
\pgfpathlineto{\pgfqpoint{1.641577in}{2.212212in}}%
\pgfpathlineto{\pgfqpoint{1.638072in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{1.634579in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{1.631075in}{2.192529in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{2.160091in}}%
\pgfpathlineto{\pgfqpoint{1.625823in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{1.624077in}{2.147867in}}%
\pgfpathlineto{\pgfqpoint{1.622318in}{2.186444in}}%
\pgfpathlineto{\pgfqpoint{1.620572in}{2.141439in}}%
\pgfpathlineto{\pgfqpoint{1.618813in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{1.617055in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{2.165008in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{1.611803in}{2.213428in}}%
\pgfpathlineto{\pgfqpoint{1.608286in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{1.604781in}{2.163374in}}%
\pgfpathlineto{\pgfqpoint{1.603023in}{2.124217in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{2.194601in}}%
\pgfpathlineto{\pgfqpoint{1.599506in}{2.166991in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{2.168213in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{2.261679in}}%
\pgfpathlineto{\pgfqpoint{1.594242in}{2.231215in}}%
\pgfpathlineto{\pgfqpoint{1.590725in}{2.158779in}}%
\pgfpathlineto{\pgfqpoint{1.588967in}{2.200395in}}%
\pgfpathlineto{\pgfqpoint{1.587208in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{1.585450in}{2.234657in}}%
\pgfpathlineto{\pgfqpoint{1.581921in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{1.578404in}{2.187983in}}%
\pgfpathlineto{\pgfqpoint{1.576645in}{2.180659in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{2.225226in}}%
\pgfpathlineto{\pgfqpoint{1.573128in}{2.166037in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{2.161621in}}%
\pgfpathlineto{\pgfqpoint{1.569599in}{2.200449in}}%
\pgfpathlineto{\pgfqpoint{1.567828in}{2.138401in}}%
\pgfpathlineto{\pgfqpoint{1.566070in}{2.194538in}}%
\pgfpathlineto{\pgfqpoint{1.564311in}{2.115216in}}%
\pgfpathlineto{\pgfqpoint{1.560782in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{1.559012in}{2.208762in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{2.145307in}}%
\pgfpathlineto{\pgfqpoint{1.553724in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{1.551954in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{1.550183in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{1.548413in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{2.178486in}}%
\pgfpathlineto{\pgfqpoint{1.544883in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{1.539584in}{2.149838in}}%
\pgfpathlineto{\pgfqpoint{1.537813in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{2.201856in}}%
\pgfpathlineto{\pgfqpoint{1.534272in}{2.252380in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{2.222202in}}%
\pgfpathlineto{\pgfqpoint{1.530731in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{1.528961in}{2.190701in}}%
\pgfpathlineto{\pgfqpoint{1.527190in}{2.128843in}}%
\pgfpathlineto{\pgfqpoint{1.525419in}{2.164994in}}%
\pgfpathlineto{\pgfqpoint{1.523649in}{2.100271in}}%
\pgfpathlineto{\pgfqpoint{1.520108in}{2.178376in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{2.102147in}}%
\pgfpathlineto{\pgfqpoint{1.516555in}{2.181576in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{2.180305in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{2.147334in}}%
\pgfpathlineto{\pgfqpoint{1.511231in}{2.223903in}}%
\pgfpathlineto{\pgfqpoint{1.509460in}{2.173655in}}%
\pgfpathlineto{\pgfqpoint{1.507690in}{2.183945in}}%
\pgfpathlineto{\pgfqpoint{1.505907in}{2.246126in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.195904in}}%
\pgfpathlineto{\pgfqpoint{1.502366in}{2.209102in}}%
\pgfpathlineto{\pgfqpoint{1.500583in}{2.213659in}}%
\pgfpathlineto{\pgfqpoint{1.498801in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{1.495248in}{2.163968in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{2.208909in}}%
\pgfpathlineto{\pgfqpoint{1.491695in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{1.489912in}{2.197936in}}%
\pgfpathlineto{\pgfqpoint{1.488141in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{1.486359in}{2.112051in}}%
\pgfpathlineto{\pgfqpoint{1.484576in}{2.157033in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{2.170314in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{1.477458in}{2.109330in}}%
\pgfpathlineto{\pgfqpoint{1.475675in}{2.134176in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{2.135966in}}%
\pgfpathlineto{\pgfqpoint{1.472110in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{1.470327in}{2.087692in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{1.466762in}{2.157626in}}%
\pgfpathlineto{\pgfqpoint{1.464980in}{2.153692in}}%
\pgfpathlineto{\pgfqpoint{1.463197in}{2.152649in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{1.459632in}{2.084288in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{2.135150in}}%
\pgfpathlineto{\pgfqpoint{1.456055in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{1.454272in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{1.452489in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{1.450707in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{2.127275in}}%
\pgfpathlineto{\pgfqpoint{1.447130in}{2.120534in}}%
\pgfpathlineto{\pgfqpoint{1.445335in}{2.093624in}}%
\pgfpathlineto{\pgfqpoint{1.443552in}{2.043665in}}%
\pgfpathlineto{\pgfqpoint{1.441770in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{1.439975in}{2.125350in}}%
\pgfpathlineto{\pgfqpoint{1.438193in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{1.436398in}{2.186888in}}%
\pgfpathlineto{\pgfqpoint{1.434615in}{2.191730in}}%
\pgfpathlineto{\pgfqpoint{1.432821in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{1.431026in}{2.166841in}}%
\pgfpathlineto{\pgfqpoint{1.429243in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{1.427449in}{2.167925in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{2.164155in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{2.143097in}}%
\pgfpathlineto{\pgfqpoint{1.422077in}{2.202749in}}%
\pgfpathlineto{\pgfqpoint{1.420282in}{2.164411in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{2.157785in}}%
\pgfpathlineto{\pgfqpoint{1.416693in}{2.110814in}}%
\pgfpathlineto{\pgfqpoint{1.414898in}{2.219496in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{2.109128in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{2.157295in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.150706in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{1.405925in}{2.105840in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{2.148267in}}%
\pgfpathlineto{\pgfqpoint{1.400541in}{2.103444in}}%
\pgfpathlineto{\pgfqpoint{1.398747in}{2.128598in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{2.078820in}}%
\pgfpathlineto{\pgfqpoint{1.395145in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{2.071520in}}%
\pgfpathlineto{\pgfqpoint{1.391556in}{2.090938in}}%
\pgfpathlineto{\pgfqpoint{1.389749in}{2.176658in}}%
\pgfpathlineto{\pgfqpoint{1.387955in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{1.386160in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{1.384353in}{2.174442in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{2.110304in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{2.088698in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{1.373549in}{2.112538in}}%
\pgfpathlineto{\pgfqpoint{1.371743in}{2.103205in}}%
\pgfpathlineto{\pgfqpoint{1.369948in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{1.364540in}{2.057284in}}%
\pgfpathlineto{\pgfqpoint{1.362733in}{2.131570in}}%
\pgfpathlineto{\pgfqpoint{1.360927in}{2.102098in}}%
\pgfpathlineto{\pgfqpoint{1.359120in}{2.159099in}}%
\pgfpathlineto{\pgfqpoint{1.357313in}{2.080639in}}%
\pgfpathlineto{\pgfqpoint{1.355506in}{2.152066in}}%
\pgfpathlineto{\pgfqpoint{1.353700in}{2.079383in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{2.116233in}}%
\pgfpathlineto{\pgfqpoint{1.350098in}{2.184795in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{2.025660in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{2.142638in}}%
\pgfpathlineto{\pgfqpoint{1.342860in}{2.121871in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{2.135698in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{1.337440in}{2.186430in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{2.157038in}}%
\pgfpathlineto{\pgfqpoint{1.333814in}{2.173770in}}%
\pgfpathlineto{\pgfqpoint{1.332007in}{2.121335in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{2.158255in}}%
\pgfpathlineto{\pgfqpoint{1.326575in}{2.128348in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{1.321143in}{2.106586in}}%
\pgfpathlineto{\pgfqpoint{1.319325in}{2.111832in}}%
\pgfpathlineto{\pgfqpoint{1.317518in}{2.102675in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{2.177108in}}%
\pgfpathlineto{\pgfqpoint{1.313892in}{2.101666in}}%
\pgfpathlineto{\pgfqpoint{1.312074in}{2.204934in}}%
\pgfpathlineto{\pgfqpoint{1.308448in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{1.306630in}{2.215005in}}%
\pgfpathlineto{\pgfqpoint{1.304811in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{1.302992in}{2.127587in}}%
\pgfpathlineto{\pgfqpoint{1.301173in}{2.086770in}}%
\pgfpathlineto{\pgfqpoint{1.299367in}{2.175661in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{1.295729in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{1.293910in}{2.154133in}}%
\pgfpathlineto{\pgfqpoint{1.292092in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{2.199374in}}%
\pgfpathlineto{\pgfqpoint{1.288454in}{2.124001in}}%
\pgfpathlineto{\pgfqpoint{1.286636in}{2.120692in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{2.085683in}}%
\pgfpathlineto{\pgfqpoint{1.281179in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.279349in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{1.277530in}{2.141687in}}%
\pgfpathlineto{\pgfqpoint{1.275711in}{2.158580in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{2.146656in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{1.270243in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{2.122442in}}%
\pgfpathlineto{\pgfqpoint{1.266593in}{2.145123in}}%
\pgfpathlineto{\pgfqpoint{1.264775in}{2.072693in}}%
\pgfpathlineto{\pgfqpoint{1.261125in}{2.149784in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{2.155188in}}%
\pgfpathlineto{\pgfqpoint{1.257476in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{1.255645in}{2.163126in}}%
\pgfpathlineto{\pgfqpoint{1.253826in}{2.105130in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{2.156669in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.156329in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.246515in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{1.242865in}{2.224185in}}%
\pgfpathlineto{\pgfqpoint{1.241035in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{2.157255in}}%
\pgfpathlineto{\pgfqpoint{1.237373in}{2.191531in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{1.233712in}{2.213973in}}%
\pgfpathlineto{\pgfqpoint{1.231881in}{2.274200in}}%
\pgfpathlineto{\pgfqpoint{1.230050in}{2.207609in}}%
\pgfpathlineto{\pgfqpoint{1.228219in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{2.175315in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{1.222727in}{2.192039in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{2.272462in}}%
\pgfpathlineto{\pgfqpoint{1.219053in}{2.301000in}}%
\pgfpathlineto{\pgfqpoint{1.217223in}{2.292087in}}%
\pgfpathlineto{\pgfqpoint{1.213561in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{1.209887in}{2.296791in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{2.241762in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{2.296273in}}%
\pgfpathlineto{\pgfqpoint{1.204383in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{2.168697in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{2.225860in}}%
\pgfpathlineto{\pgfqpoint{1.195193in}{2.237153in}}%
\pgfpathlineto{\pgfqpoint{1.191519in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{1.187834in}{2.103640in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.198533in}}%
\pgfpathlineto{\pgfqpoint{1.184160in}{2.212722in}}%
\pgfpathlineto{\pgfqpoint{1.182317in}{2.183680in}}%
\pgfpathlineto{\pgfqpoint{1.180475in}{2.099876in}}%
\pgfpathlineto{\pgfqpoint{1.178632in}{2.171721in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{2.136920in}}%
\pgfpathlineto{\pgfqpoint{1.174958in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{1.173115in}{2.197034in}}%
\pgfpathlineto{\pgfqpoint{1.171272in}{2.119006in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{2.193745in}}%
\pgfpathlineto{\pgfqpoint{1.167587in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{1.165732in}{2.121289in}}%
\pgfpathlineto{\pgfqpoint{1.163889in}{2.138387in}}%
\pgfpathlineto{\pgfqpoint{1.162046in}{2.141076in}}%
\pgfpathlineto{\pgfqpoint{1.160203in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{2.224283in}}%
\pgfpathlineto{\pgfqpoint{1.154663in}{2.102851in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{2.186257in}}%
\pgfpathlineto{\pgfqpoint{1.150977in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{1.149122in}{2.174367in}}%
\pgfpathlineto{\pgfqpoint{1.147280in}{2.177071in}}%
\pgfpathlineto{\pgfqpoint{1.145425in}{2.185542in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{2.159425in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{1.139884in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{1.138029in}{2.095503in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{2.141454in}}%
\pgfpathlineto{\pgfqpoint{1.134332in}{2.155698in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{2.155534in}}%
\pgfpathlineto{\pgfqpoint{1.130634in}{2.091961in}}%
\pgfpathlineto{\pgfqpoint{1.126924in}{2.178108in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{2.169306in}}%
\pgfpathlineto{\pgfqpoint{1.123227in}{2.192206in}}%
\pgfpathlineto{\pgfqpoint{1.121372in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{2.168836in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{2.148507in}}%
\pgfpathlineto{\pgfqpoint{1.115807in}{2.177180in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{1.110243in}{2.162319in}}%
\pgfpathlineto{\pgfqpoint{1.108388in}{2.147760in}}%
\pgfpathlineto{\pgfqpoint{1.106533in}{2.208142in}}%
\pgfpathlineto{\pgfqpoint{1.104678in}{2.092702in}}%
\pgfpathlineto{\pgfqpoint{1.102823in}{2.167498in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{2.141416in}}%
\pgfpathlineto{\pgfqpoint{1.099101in}{2.086508in}}%
\pgfpathlineto{\pgfqpoint{1.097246in}{2.218954in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{2.114769in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{2.149080in}}%
\pgfpathlineto{\pgfqpoint{1.086093in}{2.172001in}}%
\pgfpathlineto{\pgfqpoint{1.084238in}{2.125748in}}%
\pgfpathlineto{\pgfqpoint{1.082371in}{2.194788in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{1.076783in}{2.165559in}}%
\pgfpathlineto{\pgfqpoint{1.074928in}{2.234599in}}%
\pgfpathlineto{\pgfqpoint{1.071194in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{1.069339in}{2.127552in}}%
\pgfpathlineto{\pgfqpoint{1.065605in}{2.207992in}}%
\pgfpathlineto{\pgfqpoint{1.063738in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{1.061871in}{2.161610in}}%
\pgfpathlineto{\pgfqpoint{1.060017in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{2.276376in}}%
\pgfpathlineto{\pgfqpoint{1.052549in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{1.050682in}{2.221349in}}%
\pgfpathlineto{\pgfqpoint{1.048815in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{1.045069in}{2.186363in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{1.041335in}{2.183216in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{2.191730in}}%
\pgfpathlineto{\pgfqpoint{1.037590in}{2.211774in}}%
\pgfpathlineto{\pgfqpoint{1.035723in}{2.153992in}}%
\pgfpathlineto{\pgfqpoint{1.030110in}{2.205470in}}%
\pgfpathlineto{\pgfqpoint{1.028243in}{2.144806in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{2.179258in}}%
\pgfpathlineto{\pgfqpoint{1.024497in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{1.022618in}{2.098282in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{2.049144in}}%
\pgfpathlineto{\pgfqpoint{1.018872in}{2.152770in}}%
\pgfpathlineto{\pgfqpoint{1.015126in}{2.086196in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.181175in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.181175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796980in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.946078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095175in,y=3.148468in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   S. epidermidis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095175in,y=2.491291in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: S. epidermidis (p=1.00)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.689049in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{1.689049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235998in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235998in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556042in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556042in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876086in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876086in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196129in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196129in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516173in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516173in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{0.462319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{0.769770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{1.077221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928308in}{1.384672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928308in}{0.403903in}}{\pgfqpoint{1.868672in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013247in}{1.323182in}}%
\pgfpathlineto{\pgfqpoint{1.051653in}{1.324198in}}%
\pgfpathlineto{\pgfqpoint{1.065735in}{1.330694in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{1.092618in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{1.105420in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{1.110541in}{1.329251in}}%
\pgfpathlineto{\pgfqpoint{1.134864in}{1.323875in}}%
\pgfpathlineto{\pgfqpoint{1.148946in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{1.154067in}{1.331764in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{1.165588in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{1.175830in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{1.218076in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{1.323240in}}%
\pgfpathlineto{\pgfqpoint{1.278244in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{1.332011in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{1.323189in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.323280in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{1.443386in}{1.323834in}}%
\pgfpathlineto{\pgfqpoint{1.462589in}{1.327847in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.333492in}}%
\pgfpathlineto{\pgfqpoint{1.479231in}{1.336895in}}%
\pgfpathlineto{\pgfqpoint{1.489473in}{1.339881in}}%
\pgfpathlineto{\pgfqpoint{1.500994in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{1.541960in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{1.548361in}{1.323717in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.323366in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{1.604688in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{1.630292in}{1.323267in}}%
\pgfpathlineto{\pgfqpoint{1.650775in}{1.323993in}}%
\pgfpathlineto{\pgfqpoint{1.659736in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.680219in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.704542in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{1.748068in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{1.785193in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{1.806956in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{1.818478in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{1.829999in}{1.323379in}}%
\pgfpathlineto{\pgfqpoint{1.844081in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{1.998982in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{2.089875in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{2.107797in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{2.128280in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{2.143642in}{1.331421in}}%
\pgfpathlineto{\pgfqpoint{2.148763in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{2.152603in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{2.156444in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{2.164125in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{2.169246in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.171806in}{1.388233in}}%
\pgfpathlineto{\pgfqpoint{2.174366in}{1.406533in}}%
\pgfpathlineto{\pgfqpoint{2.176927in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{2.180767in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{2.183328in}{1.630633in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{1.356667in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{2.199970in}{1.331117in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{1.327229in}}%
\pgfpathlineto{\pgfqpoint{2.214052in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{2.233254in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{2.252457in}{1.323304in}}%
\pgfpathlineto{\pgfqpoint{2.266539in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{2.278061in}{1.323851in}}%
\pgfpathlineto{\pgfqpoint{2.289582in}{1.324496in}}%
\pgfpathlineto{\pgfqpoint{2.302384in}{1.325673in}}%
\pgfpathlineto{\pgfqpoint{2.313905in}{1.328401in}}%
\pgfpathlineto{\pgfqpoint{2.334388in}{1.328893in}}%
\pgfpathlineto{\pgfqpoint{2.343349in}{1.328355in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{1.333701in}}%
\pgfpathlineto{\pgfqpoint{2.374074in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{2.380475in}{1.326266in}}%
\pgfpathlineto{\pgfqpoint{2.388156in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{2.394557in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{2.416319in}{1.323270in}}%
\pgfpathlineto{\pgfqpoint{2.440643in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.450884in}{1.323477in}}%
\pgfpathlineto{\pgfqpoint{2.458565in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{2.482889in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{2.489289in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{2.498251in}{1.323270in}}%
\pgfpathlineto{\pgfqpoint{2.514893in}{1.323471in}}%
\pgfpathlineto{\pgfqpoint{2.527695in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{2.531535in}{1.323409in}}%
\pgfpathlineto{\pgfqpoint{2.539216in}{1.323444in}}%
\pgfpathlineto{\pgfqpoint{2.546897in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{2.577622in}{1.323182in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{1.323182in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{1.323182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928308in}{0.403903in}}{\pgfqpoint{1.868672in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013247in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{1.156627in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{1.166869in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{1.179670in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{1.184791in}{0.892831in}}%
\pgfpathlineto{\pgfqpoint{1.198873in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{1.201433in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.216795in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{1.219356in}{0.893893in}}%
\pgfpathlineto{\pgfqpoint{1.227037in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{1.230877in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.238558in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.248800in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.259041in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.276964in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.279524in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{1.287205in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{0.895353in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{1.319209in}{0.897030in}}%
\pgfpathlineto{\pgfqpoint{1.347373in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{1.406261in}{0.892916in}}%
\pgfpathlineto{\pgfqpoint{1.430585in}{0.893118in}}%
\pgfpathlineto{\pgfqpoint{1.456188in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.462589in}{0.897880in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{0.901919in}}%
\pgfpathlineto{\pgfqpoint{1.485632in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.495874in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.909454in}}%
\pgfpathlineto{\pgfqpoint{1.513796in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{1.531718in}{0.896542in}}%
\pgfpathlineto{\pgfqpoint{1.538119in}{0.894941in}}%
\pgfpathlineto{\pgfqpoint{1.567563in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{1.604688in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.650775in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{1.673818in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.689180in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{1.704542in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{1.710943in}{0.911821in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{1.730146in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{1.741667in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{1.773672in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{1.938814in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{2.001543in}{0.892884in}}%
\pgfpathlineto{\pgfqpoint{2.007944in}{0.892926in}}%
\pgfpathlineto{\pgfqpoint{2.068112in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{2.119319in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{2.132121in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{2.143642in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.147483in}{0.908601in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{2.155164in}{0.938081in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{2.164125in}{0.979647in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{2.169246in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{0.970885in}}%
\pgfpathlineto{\pgfqpoint{2.173086in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{2.175647in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{2.179487in}{1.118920in}}%
\pgfpathlineto{\pgfqpoint{2.182047in}{1.195870in}}%
\pgfpathlineto{\pgfqpoint{2.183328in}{1.200201in}}%
\pgfpathlineto{\pgfqpoint{2.185888in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{2.199970in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{2.203810in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{2.215332in}{0.894122in}}%
\pgfpathlineto{\pgfqpoint{2.284461in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{2.306224in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{2.313905in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{2.321587in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{2.334388in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{2.338229in}{0.899474in}}%
\pgfpathlineto{\pgfqpoint{2.351031in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{0.906909in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{2.375354in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{2.380475in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{2.388156in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{2.399677in}{0.893343in}}%
\pgfpathlineto{\pgfqpoint{2.404798in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{2.424001in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{2.431682in}{0.892876in}}%
\pgfpathlineto{\pgfqpoint{2.445764in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{2.466246in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.892750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928308in}{0.403903in}}{\pgfqpoint{1.868672in}{1.285146in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013247in}{0.462319in}}%
\pgfpathlineto{\pgfqpoint{1.136144in}{0.463201in}}%
\pgfpathlineto{\pgfqpoint{1.139985in}{0.465172in}}%
\pgfpathlineto{\pgfqpoint{1.155347in}{0.478144in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.479433in}}%
\pgfpathlineto{\pgfqpoint{1.164308in}{0.477620in}}%
\pgfpathlineto{\pgfqpoint{1.170709in}{0.473261in}}%
\pgfpathlineto{\pgfqpoint{1.184791in}{0.465666in}}%
\pgfpathlineto{\pgfqpoint{1.223196in}{0.463883in}}%
\pgfpathlineto{\pgfqpoint{1.241119in}{0.462393in}}%
\pgfpathlineto{\pgfqpoint{1.247520in}{0.462542in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{1.300007in}{0.465441in}}%
\pgfpathlineto{\pgfqpoint{1.330731in}{0.468924in}}%
\pgfpathlineto{\pgfqpoint{1.342253in}{0.467800in}}%
\pgfpathlineto{\pgfqpoint{1.347373in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{0.466017in}}%
\pgfpathlineto{\pgfqpoint{1.367856in}{0.464298in}}%
\pgfpathlineto{\pgfqpoint{1.384498in}{0.462831in}}%
\pgfpathlineto{\pgfqpoint{1.425464in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{1.430585in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{0.464046in}}%
\pgfpathlineto{\pgfqpoint{1.453628in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{1.461309in}{0.467824in}}%
\pgfpathlineto{\pgfqpoint{1.483072in}{0.481423in}}%
\pgfpathlineto{\pgfqpoint{1.493313in}{0.483838in}}%
\pgfpathlineto{\pgfqpoint{1.497154in}{0.484952in}}%
\pgfpathlineto{\pgfqpoint{1.502274in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.482588in}}%
\pgfpathlineto{\pgfqpoint{1.509955in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{0.474691in}}%
\pgfpathlineto{\pgfqpoint{1.539399in}{0.465792in}}%
\pgfpathlineto{\pgfqpoint{1.549641in}{0.464585in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.559882in}{0.464119in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{1.591887in}{0.464352in}}%
\pgfpathlineto{\pgfqpoint{1.620051in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{0.462548in}}%
\pgfpathlineto{\pgfqpoint{1.644374in}{0.462418in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{1.676378in}{0.468959in}}%
\pgfpathlineto{\pgfqpoint{1.684059in}{0.472801in}}%
\pgfpathlineto{\pgfqpoint{1.698141in}{0.485972in}}%
\pgfpathlineto{\pgfqpoint{1.701982in}{0.488863in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{0.488876in}}%
\pgfpathlineto{\pgfqpoint{1.717344in}{0.479862in}}%
\pgfpathlineto{\pgfqpoint{1.726305in}{0.474089in}}%
\pgfpathlineto{\pgfqpoint{1.739107in}{0.467236in}}%
\pgfpathlineto{\pgfqpoint{1.769831in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.123159in}{0.463449in}}%
\pgfpathlineto{\pgfqpoint{2.141082in}{0.468989in}}%
\pgfpathlineto{\pgfqpoint{2.144922in}{0.472424in}}%
\pgfpathlineto{\pgfqpoint{2.148763in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{2.153884in}{0.493434in}}%
\pgfpathlineto{\pgfqpoint{2.157724in}{0.513244in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.546016in}}%
\pgfpathlineto{\pgfqpoint{2.164125in}{0.548490in}}%
\pgfpathlineto{\pgfqpoint{2.165405in}{0.547046in}}%
\pgfpathlineto{\pgfqpoint{2.169246in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{0.536282in}}%
\pgfpathlineto{\pgfqpoint{2.173086in}{0.545640in}}%
\pgfpathlineto{\pgfqpoint{2.175647in}{0.566050in}}%
\pgfpathlineto{\pgfqpoint{2.178207in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{2.182047in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{0.769770in}}%
\pgfpathlineto{\pgfqpoint{2.185888in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{2.191009in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{2.193569in}{0.497778in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{0.478427in}}%
\pgfpathlineto{\pgfqpoint{2.201250in}{0.470901in}}%
\pgfpathlineto{\pgfqpoint{2.207651in}{0.465868in}}%
\pgfpathlineto{\pgfqpoint{2.219173in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{2.230694in}{0.462398in}}%
\pgfpathlineto{\pgfqpoint{2.246056in}{0.462667in}}%
\pgfpathlineto{\pgfqpoint{2.260138in}{0.462322in}}%
\pgfpathlineto{\pgfqpoint{2.299824in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{2.331828in}{0.471606in}}%
\pgfpathlineto{\pgfqpoint{2.343349in}{0.472748in}}%
\pgfpathlineto{\pgfqpoint{2.353591in}{0.478617in}}%
\pgfpathlineto{\pgfqpoint{2.363832in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{2.368953in}{0.483620in}}%
\pgfpathlineto{\pgfqpoint{2.375354in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{2.380475in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{2.385595in}{0.467042in}}%
\pgfpathlineto{\pgfqpoint{2.391996in}{0.464684in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{0.462532in}}%
\pgfpathlineto{\pgfqpoint{2.420160in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{2.429121in}{0.462424in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.462319in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.462319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{1.689049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796980in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.689049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{0.403903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928308in}{1.689049in}}%
\pgfpathlineto{\pgfqpoint{2.796980in}{1.689049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043972in,y=1.615261in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043972in,y=1.200201in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: AlumK (p=0.74)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043972in,y=0.769770in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: AlumNa (p=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871726in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{2.871726in}{3.231224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909964in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909964in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493741in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493741in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077519in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077519in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661296in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661296in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{0.532418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{1.026704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{1.520991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{2.015278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{2.509565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871726in}{3.003852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871726in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956666in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{3.015044in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{3.016211in}{3.102011in}}%
\pgfpathlineto{\pgfqpoint{3.018546in}{3.102355in}}%
\pgfpathlineto{\pgfqpoint{3.019714in}{3.086099in}}%
\pgfpathlineto{\pgfqpoint{3.024384in}{2.981885in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{3.032557in}{2.903518in}}%
\pgfpathlineto{\pgfqpoint{3.034892in}{2.895946in}}%
\pgfpathlineto{\pgfqpoint{3.036060in}{2.897150in}}%
\pgfpathlineto{\pgfqpoint{3.037227in}{2.894635in}}%
\pgfpathlineto{\pgfqpoint{3.043065in}{2.846456in}}%
\pgfpathlineto{\pgfqpoint{3.045400in}{2.837586in}}%
\pgfpathlineto{\pgfqpoint{3.046568in}{2.835665in}}%
\pgfpathlineto{\pgfqpoint{3.051238in}{2.817820in}}%
\pgfpathlineto{\pgfqpoint{3.053573in}{2.814166in}}%
\pgfpathlineto{\pgfqpoint{3.055908in}{2.814440in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{2.812264in}}%
\pgfpathlineto{\pgfqpoint{3.059411in}{2.803891in}}%
\pgfpathlineto{\pgfqpoint{3.062914in}{2.804288in}}%
\pgfpathlineto{\pgfqpoint{3.066416in}{2.792069in}}%
\pgfpathlineto{\pgfqpoint{3.069919in}{2.779831in}}%
\pgfpathlineto{\pgfqpoint{3.075757in}{2.769165in}}%
\pgfpathlineto{\pgfqpoint{3.079259in}{2.759273in}}%
\pgfpathlineto{\pgfqpoint{3.082762in}{2.754835in}}%
\pgfpathlineto{\pgfqpoint{3.083930in}{2.753998in}}%
\pgfpathlineto{\pgfqpoint{3.089767in}{2.744254in}}%
\pgfpathlineto{\pgfqpoint{3.093270in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{3.099108in}{2.731068in}}%
\pgfpathlineto{\pgfqpoint{3.101443in}{2.728064in}}%
\pgfpathlineto{\pgfqpoint{3.102610in}{2.727979in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{3.117789in}{2.713055in}}%
\pgfpathlineto{\pgfqpoint{3.122459in}{2.710711in}}%
\pgfpathlineto{\pgfqpoint{3.125962in}{2.708506in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.706398in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{2.705751in}}%
\pgfpathlineto{\pgfqpoint{3.149313in}{2.694340in}}%
\pgfpathlineto{\pgfqpoint{3.151648in}{2.693627in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{3.155150in}{2.692759in}}%
\pgfpathlineto{\pgfqpoint{3.160988in}{2.690135in}}%
\pgfpathlineto{\pgfqpoint{3.163323in}{2.689783in}}%
\pgfpathlineto{\pgfqpoint{3.165658in}{2.688917in}}%
\pgfpathlineto{\pgfqpoint{3.167994in}{2.688078in}}%
\pgfpathlineto{\pgfqpoint{3.169161in}{2.688615in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{2.685719in}}%
\pgfpathlineto{\pgfqpoint{3.179669in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{3.180837in}{2.685775in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{3.185507in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{3.187842in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{3.190177in}{2.684244in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{2.684609in}}%
\pgfpathlineto{\pgfqpoint{3.193680in}{2.683253in}}%
\pgfpathlineto{\pgfqpoint{3.196015in}{2.684150in}}%
\pgfpathlineto{\pgfqpoint{3.198350in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{3.200685in}{2.681859in}}%
\pgfpathlineto{\pgfqpoint{3.203020in}{2.680861in}}%
\pgfpathlineto{\pgfqpoint{3.205355in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{2.679182in}}%
\pgfpathlineto{\pgfqpoint{3.217031in}{2.675938in}}%
\pgfpathlineto{\pgfqpoint{3.219366in}{2.675765in}}%
\pgfpathlineto{\pgfqpoint{3.222869in}{2.674288in}}%
\pgfpathlineto{\pgfqpoint{3.226371in}{2.673990in}}%
\pgfpathlineto{\pgfqpoint{3.232209in}{2.670001in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{2.670918in}}%
\pgfpathlineto{\pgfqpoint{3.238047in}{2.670622in}}%
\pgfpathlineto{\pgfqpoint{3.239214in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{3.243885in}{2.667464in}}%
\pgfpathlineto{\pgfqpoint{3.247387in}{2.667731in}}%
\pgfpathlineto{\pgfqpoint{3.249722in}{2.667064in}}%
\pgfpathlineto{\pgfqpoint{3.250890in}{2.668024in}}%
\pgfpathlineto{\pgfqpoint{3.255560in}{2.666240in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{2.665826in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{2.664463in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.664256in}}%
\pgfpathlineto{\pgfqpoint{3.271906in}{2.662296in}}%
\pgfpathlineto{\pgfqpoint{3.274241in}{2.662576in}}%
\pgfpathlineto{\pgfqpoint{3.277744in}{2.661294in}}%
\pgfpathlineto{\pgfqpoint{3.278911in}{2.661713in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{2.660322in}}%
\pgfpathlineto{\pgfqpoint{3.283581in}{2.661011in}}%
\pgfpathlineto{\pgfqpoint{3.285917in}{2.660475in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{2.658890in}}%
\pgfpathlineto{\pgfqpoint{3.295257in}{2.659832in}}%
\pgfpathlineto{\pgfqpoint{3.297592in}{2.658670in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{2.659134in}}%
\pgfpathlineto{\pgfqpoint{3.304597in}{2.657880in}}%
\pgfpathlineto{\pgfqpoint{3.310435in}{2.658379in}}%
\pgfpathlineto{\pgfqpoint{3.312770in}{2.657794in}}%
\pgfpathlineto{\pgfqpoint{3.315105in}{2.657605in}}%
\pgfpathlineto{\pgfqpoint{3.317441in}{2.655602in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{2.657767in}}%
\pgfpathlineto{\pgfqpoint{3.323278in}{2.654913in}}%
\pgfpathlineto{\pgfqpoint{3.324446in}{2.656309in}}%
\pgfpathlineto{\pgfqpoint{3.332619in}{2.654054in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{3.334954in}{2.656115in}}%
\pgfpathlineto{\pgfqpoint{3.337289in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.339624in}{2.653806in}}%
\pgfpathlineto{\pgfqpoint{3.341959in}{2.655682in}}%
\pgfpathlineto{\pgfqpoint{3.345462in}{2.654316in}}%
\pgfpathlineto{\pgfqpoint{3.347797in}{2.654109in}}%
\pgfpathlineto{\pgfqpoint{3.351300in}{2.653898in}}%
\pgfpathlineto{\pgfqpoint{3.355970in}{2.655106in}}%
\pgfpathlineto{\pgfqpoint{3.359473in}{2.654610in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.655918in}}%
\pgfpathlineto{\pgfqpoint{3.362975in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{3.364143in}{2.655786in}}%
\pgfpathlineto{\pgfqpoint{3.365310in}{2.654695in}}%
\pgfpathlineto{\pgfqpoint{3.368813in}{2.656269in}}%
\pgfpathlineto{\pgfqpoint{3.372316in}{2.657684in}}%
\pgfpathlineto{\pgfqpoint{3.374651in}{2.659203in}}%
\pgfpathlineto{\pgfqpoint{3.375818in}{2.658541in}}%
\pgfpathlineto{\pgfqpoint{3.378153in}{2.660767in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{3.385159in}{2.659299in}}%
\pgfpathlineto{\pgfqpoint{3.394499in}{2.652468in}}%
\pgfpathlineto{\pgfqpoint{3.396834in}{2.651779in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{3.400337in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{3.401504in}{2.648499in}}%
\pgfpathlineto{\pgfqpoint{3.403840in}{2.649743in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{2.649074in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{2.649252in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{2.649873in}}%
\pgfpathlineto{\pgfqpoint{3.415515in}{2.648288in}}%
\pgfpathlineto{\pgfqpoint{3.420185in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{3.422520in}{2.649318in}}%
\pgfpathlineto{\pgfqpoint{3.424856in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{3.427191in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{3.430693in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{3.437699in}{2.647021in}}%
\pgfpathlineto{\pgfqpoint{3.440034in}{2.648125in}}%
\pgfpathlineto{\pgfqpoint{3.443536in}{2.646348in}}%
\pgfpathlineto{\pgfqpoint{3.445872in}{2.647622in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{2.646120in}}%
\pgfpathlineto{\pgfqpoint{3.451709in}{2.647208in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{2.646683in}}%
\pgfpathlineto{\pgfqpoint{3.456380in}{2.646450in}}%
\pgfpathlineto{\pgfqpoint{3.457547in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{3.459882in}{2.646224in}}%
\pgfpathlineto{\pgfqpoint{3.463385in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{3.466888in}{2.645737in}}%
\pgfpathlineto{\pgfqpoint{3.470390in}{2.646472in}}%
\pgfpathlineto{\pgfqpoint{3.472725in}{2.645038in}}%
\pgfpathlineto{\pgfqpoint{3.490239in}{2.645491in}}%
\pgfpathlineto{\pgfqpoint{3.492574in}{2.644229in}}%
\pgfpathlineto{\pgfqpoint{3.498412in}{2.644853in}}%
\pgfpathlineto{\pgfqpoint{3.500747in}{2.643956in}}%
\pgfpathlineto{\pgfqpoint{3.501914in}{2.644454in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{3.506584in}{2.643613in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{3.524098in}{2.642812in}}%
\pgfpathlineto{\pgfqpoint{3.529936in}{2.642617in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.641506in}}%
\pgfpathlineto{\pgfqpoint{3.534606in}{2.642337in}}%
\pgfpathlineto{\pgfqpoint{3.538108in}{2.640995in}}%
\pgfpathlineto{\pgfqpoint{3.542779in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{3.546281in}{2.642022in}}%
\pgfpathlineto{\pgfqpoint{3.554454in}{2.642119in}}%
\pgfpathlineto{\pgfqpoint{3.555622in}{2.640529in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{2.642092in}}%
\pgfpathlineto{\pgfqpoint{3.562627in}{2.641673in}}%
\pgfpathlineto{\pgfqpoint{3.567297in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{3.571968in}{2.641483in}}%
\pgfpathlineto{\pgfqpoint{3.581308in}{2.642696in}}%
\pgfpathlineto{\pgfqpoint{3.582476in}{2.641393in}}%
\pgfpathlineto{\pgfqpoint{3.584811in}{2.641654in}}%
\pgfpathlineto{\pgfqpoint{3.585978in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{2.642793in}}%
\pgfpathlineto{\pgfqpoint{3.590648in}{2.641372in}}%
\pgfpathlineto{\pgfqpoint{3.596486in}{2.642592in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{2.640767in}}%
\pgfpathlineto{\pgfqpoint{3.603492in}{2.641848in}}%
\pgfpathlineto{\pgfqpoint{3.606994in}{2.641082in}}%
\pgfpathlineto{\pgfqpoint{3.610497in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{3.612832in}{2.641390in}}%
\pgfpathlineto{\pgfqpoint{3.661869in}{2.639052in}}%
\pgfpathlineto{\pgfqpoint{3.663037in}{2.638493in}}%
\pgfpathlineto{\pgfqpoint{3.665372in}{2.640214in}}%
\pgfpathlineto{\pgfqpoint{3.672377in}{2.639873in}}%
\pgfpathlineto{\pgfqpoint{3.674712in}{2.640710in}}%
\pgfpathlineto{\pgfqpoint{3.677047in}{2.639746in}}%
\pgfpathlineto{\pgfqpoint{3.678215in}{2.639714in}}%
\pgfpathlineto{\pgfqpoint{3.680550in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{3.684053in}{2.640132in}}%
\pgfpathlineto{\pgfqpoint{3.688723in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{2.639548in}}%
\pgfpathlineto{\pgfqpoint{3.694561in}{2.639635in}}%
\pgfpathlineto{\pgfqpoint{3.695728in}{2.638938in}}%
\pgfpathlineto{\pgfqpoint{3.699231in}{2.640322in}}%
\pgfpathlineto{\pgfqpoint{3.703901in}{2.639552in}}%
\pgfpathlineto{\pgfqpoint{3.707404in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{3.709739in}{2.639756in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{2.639922in}}%
\pgfpathlineto{\pgfqpoint{3.712074in}{2.638686in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{2.639899in}}%
\pgfpathlineto{\pgfqpoint{3.716744in}{2.638881in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{3.721415in}{2.639701in}}%
\pgfpathlineto{\pgfqpoint{3.724917in}{2.640620in}}%
\pgfpathlineto{\pgfqpoint{3.727252in}{2.639574in}}%
\pgfpathlineto{\pgfqpoint{3.729587in}{2.640204in}}%
\pgfpathlineto{\pgfqpoint{3.731923in}{2.639431in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{2.639685in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{3.738928in}{2.639821in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{3.744766in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{3.750603in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{3.752939in}{2.640556in}}%
\pgfpathlineto{\pgfqpoint{3.758776in}{2.639459in}}%
\pgfpathlineto{\pgfqpoint{3.759944in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{2.639219in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{2.641390in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{2.640477in}}%
\pgfpathlineto{\pgfqpoint{3.775122in}{2.641103in}}%
\pgfpathlineto{\pgfqpoint{3.778625in}{2.640176in}}%
\pgfpathlineto{\pgfqpoint{3.780960in}{2.640890in}}%
\pgfpathlineto{\pgfqpoint{3.783295in}{2.640889in}}%
\pgfpathlineto{\pgfqpoint{3.793803in}{2.640980in}}%
\pgfpathlineto{\pgfqpoint{3.796138in}{2.640939in}}%
\pgfpathlineto{\pgfqpoint{3.797306in}{2.640429in}}%
\pgfpathlineto{\pgfqpoint{3.799641in}{2.641592in}}%
\pgfpathlineto{\pgfqpoint{3.801976in}{2.640840in}}%
\pgfpathlineto{\pgfqpoint{3.804311in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{3.807814in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{3.811316in}{2.642304in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{2.641406in}}%
\pgfpathlineto{\pgfqpoint{3.818322in}{2.642211in}}%
\pgfpathlineto{\pgfqpoint{3.820657in}{2.642018in}}%
\pgfpathlineto{\pgfqpoint{3.827662in}{2.642124in}}%
\pgfpathlineto{\pgfqpoint{3.828830in}{2.642908in}}%
\pgfpathlineto{\pgfqpoint{3.831165in}{2.642087in}}%
\pgfpathlineto{\pgfqpoint{3.834667in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{2.642560in}}%
\pgfpathlineto{\pgfqpoint{3.844008in}{2.641578in}}%
\pgfpathlineto{\pgfqpoint{3.846343in}{2.643228in}}%
\pgfpathlineto{\pgfqpoint{3.848678in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{3.852181in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{2.643180in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{2.644136in}}%
\pgfpathlineto{\pgfqpoint{3.869694in}{2.643897in}}%
\pgfpathlineto{\pgfqpoint{3.872029in}{2.643627in}}%
\pgfpathlineto{\pgfqpoint{3.874364in}{2.644775in}}%
\pgfpathlineto{\pgfqpoint{3.880202in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{2.644209in}}%
\pgfpathlineto{\pgfqpoint{3.883705in}{2.643861in}}%
\pgfpathlineto{\pgfqpoint{3.896548in}{2.643711in}}%
\pgfpathlineto{\pgfqpoint{3.902386in}{2.644686in}}%
\pgfpathlineto{\pgfqpoint{3.903553in}{2.644442in}}%
\pgfpathlineto{\pgfqpoint{3.904721in}{2.642813in}}%
\pgfpathlineto{\pgfqpoint{3.908223in}{2.643540in}}%
\pgfpathlineto{\pgfqpoint{3.911726in}{2.642735in}}%
\pgfpathlineto{\pgfqpoint{3.914061in}{2.644048in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{2.643174in}}%
\pgfpathlineto{\pgfqpoint{3.923402in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{3.925737in}{2.642150in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{2.643193in}}%
\pgfpathlineto{\pgfqpoint{3.932742in}{2.641892in}}%
\pgfpathlineto{\pgfqpoint{3.933910in}{2.642100in}}%
\pgfpathlineto{\pgfqpoint{3.935077in}{2.640295in}}%
\pgfpathlineto{\pgfqpoint{3.937412in}{2.641510in}}%
\pgfpathlineto{\pgfqpoint{3.940915in}{2.640408in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{2.639810in}}%
\pgfpathlineto{\pgfqpoint{3.946753in}{2.640048in}}%
\pgfpathlineto{\pgfqpoint{3.950255in}{2.639732in}}%
\pgfpathlineto{\pgfqpoint{3.952590in}{2.638503in}}%
\pgfpathlineto{\pgfqpoint{3.953758in}{2.639501in}}%
\pgfpathlineto{\pgfqpoint{3.957261in}{2.638989in}}%
\pgfpathlineto{\pgfqpoint{3.967769in}{2.637962in}}%
\pgfpathlineto{\pgfqpoint{3.970104in}{2.637013in}}%
\pgfpathlineto{\pgfqpoint{3.972439in}{2.637485in}}%
\pgfpathlineto{\pgfqpoint{3.978277in}{2.635670in}}%
\pgfpathlineto{\pgfqpoint{3.980612in}{2.635701in}}%
\pgfpathlineto{\pgfqpoint{3.986450in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{3.987617in}{2.635910in}}%
\pgfpathlineto{\pgfqpoint{3.989952in}{2.634755in}}%
\pgfpathlineto{\pgfqpoint{3.992287in}{2.635870in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{2.635442in}}%
\pgfpathlineto{\pgfqpoint{4.043660in}{2.635313in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{4.050665in}{2.636300in}}%
\pgfpathlineto{\pgfqpoint{4.053000in}{2.638388in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{2.637907in}}%
\pgfpathlineto{\pgfqpoint{4.056503in}{2.639517in}}%
\pgfpathlineto{\pgfqpoint{4.060005in}{2.640691in}}%
\pgfpathlineto{\pgfqpoint{4.072849in}{2.633850in}}%
\pgfpathlineto{\pgfqpoint{4.075184in}{2.634597in}}%
\pgfpathlineto{\pgfqpoint{4.095032in}{2.633269in}}%
\pgfpathlineto{\pgfqpoint{4.097367in}{2.633934in}}%
\pgfpathlineto{\pgfqpoint{4.118383in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{4.119551in}{2.637139in}}%
\pgfpathlineto{\pgfqpoint{4.121886in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{4.123053in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{4.124221in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{2.635455in}}%
\pgfpathlineto{\pgfqpoint{4.130059in}{2.635555in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{4.138232in}{2.633898in}}%
\pgfpathlineto{\pgfqpoint{4.140567in}{2.635388in}}%
\pgfpathlineto{\pgfqpoint{4.142902in}{2.634434in}}%
\pgfpathlineto{\pgfqpoint{4.145237in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{4.151075in}{2.634581in}}%
\pgfpathlineto{\pgfqpoint{4.153410in}{2.633386in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{2.632968in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{2.634034in}}%
\pgfpathlineto{\pgfqpoint{4.159248in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{4.165085in}{2.632404in}}%
\pgfpathlineto{\pgfqpoint{4.166253in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{4.169756in}{2.632857in}}%
\pgfpathlineto{\pgfqpoint{4.170923in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{4.174426in}{2.632638in}}%
\pgfpathlineto{\pgfqpoint{4.177929in}{2.632913in}}%
\pgfpathlineto{\pgfqpoint{4.181431in}{2.633157in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{4.186101in}{2.632822in}}%
\pgfpathlineto{\pgfqpoint{4.195442in}{2.632393in}}%
\pgfpathlineto{\pgfqpoint{4.200112in}{2.632921in}}%
\pgfpathlineto{\pgfqpoint{4.201280in}{2.631495in}}%
\pgfpathlineto{\pgfqpoint{4.203615in}{2.631716in}}%
\pgfpathlineto{\pgfqpoint{4.204782in}{2.631232in}}%
\pgfpathlineto{\pgfqpoint{4.205950in}{2.632645in}}%
\pgfpathlineto{\pgfqpoint{4.209453in}{2.631823in}}%
\pgfpathlineto{\pgfqpoint{4.212955in}{2.631553in}}%
\pgfpathlineto{\pgfqpoint{4.232804in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{4.233971in}{2.632327in}}%
\pgfpathlineto{\pgfqpoint{4.236306in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{4.238641in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{4.256155in}{2.631198in}}%
\pgfpathlineto{\pgfqpoint{4.257322in}{2.630651in}}%
\pgfpathlineto{\pgfqpoint{4.259657in}{2.631544in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{2.630740in}}%
\pgfpathlineto{\pgfqpoint{4.301689in}{2.630668in}}%
\pgfpathlineto{\pgfqpoint{4.304024in}{2.630663in}}%
\pgfpathlineto{\pgfqpoint{4.389256in}{2.630784in}}%
\pgfpathlineto{\pgfqpoint{4.390424in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{4.393926in}{2.631427in}}%
\pgfpathlineto{\pgfqpoint{4.405602in}{2.631058in}}%
\pgfpathlineto{\pgfqpoint{4.406769in}{2.630288in}}%
\pgfpathlineto{\pgfqpoint{4.409104in}{2.631207in}}%
\pgfpathlineto{\pgfqpoint{4.410272in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{2.608422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871726in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956666in}{1.916421in}}%
\pgfpathlineto{\pgfqpoint{3.093270in}{1.916421in}}%
\pgfpathlineto{\pgfqpoint{3.094438in}{2.336205in}}%
\pgfpathlineto{\pgfqpoint{3.096773in}{2.356656in}}%
\pgfpathlineto{\pgfqpoint{3.097940in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{3.099108in}{2.367953in}}%
\pgfpathlineto{\pgfqpoint{3.102610in}{2.337601in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{2.341388in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{3.108448in}{2.374606in}}%
\pgfpathlineto{\pgfqpoint{3.113118in}{2.353178in}}%
\pgfpathlineto{\pgfqpoint{3.115454in}{2.328426in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{3.118956in}{2.342050in}}%
\pgfpathlineto{\pgfqpoint{3.122459in}{2.312848in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{2.332053in}}%
\pgfpathlineto{\pgfqpoint{3.127129in}{2.317952in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.318770in}}%
\pgfpathlineto{\pgfqpoint{3.129464in}{2.316973in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{3.132967in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{3.134134in}{2.302244in}}%
\pgfpathlineto{\pgfqpoint{3.136470in}{2.289715in}}%
\pgfpathlineto{\pgfqpoint{3.138805in}{2.284694in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{2.277822in}}%
\pgfpathlineto{\pgfqpoint{3.142307in}{2.258910in}}%
\pgfpathlineto{\pgfqpoint{3.143475in}{2.263650in}}%
\pgfpathlineto{\pgfqpoint{3.144642in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{3.150480in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.151648in}{2.209589in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.206816in}}%
\pgfpathlineto{\pgfqpoint{3.158653in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{3.163323in}{2.177851in}}%
\pgfpathlineto{\pgfqpoint{3.166826in}{2.190658in}}%
\pgfpathlineto{\pgfqpoint{3.167994in}{2.187525in}}%
\pgfpathlineto{\pgfqpoint{3.169161in}{2.188305in}}%
\pgfpathlineto{\pgfqpoint{3.171496in}{2.181918in}}%
\pgfpathlineto{\pgfqpoint{3.172664in}{2.182839in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{2.197865in}}%
\pgfpathlineto{\pgfqpoint{3.178502in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{3.179669in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{3.185507in}{2.223515in}}%
\pgfpathlineto{\pgfqpoint{3.186674in}{2.225130in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{3.190177in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{3.192512in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{3.193680in}{2.214217in}}%
\pgfpathlineto{\pgfqpoint{3.197182in}{2.199777in}}%
\pgfpathlineto{\pgfqpoint{3.198350in}{2.198988in}}%
\pgfpathlineto{\pgfqpoint{3.200685in}{2.192970in}}%
\pgfpathlineto{\pgfqpoint{3.203020in}{2.202969in}}%
\pgfpathlineto{\pgfqpoint{3.205355in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{3.206523in}{2.200907in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{2.199663in}}%
\pgfpathlineto{\pgfqpoint{3.213528in}{2.224093in}}%
\pgfpathlineto{\pgfqpoint{3.215863in}{2.219502in}}%
\pgfpathlineto{\pgfqpoint{3.218198in}{2.223076in}}%
\pgfpathlineto{\pgfqpoint{3.220533in}{2.214009in}}%
\pgfpathlineto{\pgfqpoint{3.222869in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{3.224036in}{2.211180in}}%
\pgfpathlineto{\pgfqpoint{3.226371in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{3.227539in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{3.228706in}{2.222284in}}%
\pgfpathlineto{\pgfqpoint{3.229874in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{3.232209in}{2.221477in}}%
\pgfpathlineto{\pgfqpoint{3.233377in}{2.221417in}}%
\pgfpathlineto{\pgfqpoint{3.234544in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{3.235712in}{2.217253in}}%
\pgfpathlineto{\pgfqpoint{3.239214in}{2.190646in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.200790in}}%
\pgfpathlineto{\pgfqpoint{3.242717in}{2.187174in}}%
\pgfpathlineto{\pgfqpoint{3.243885in}{2.187791in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{3.248555in}{2.162846in}}%
\pgfpathlineto{\pgfqpoint{3.250890in}{2.160985in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{2.162453in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{3.259063in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{2.134178in}}%
\pgfpathlineto{\pgfqpoint{3.261398in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{3.262565in}{2.144144in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{3.264901in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{3.268403in}{2.147828in}}%
\pgfpathlineto{\pgfqpoint{3.270738in}{2.141236in}}%
\pgfpathlineto{\pgfqpoint{3.274241in}{2.153500in}}%
\pgfpathlineto{\pgfqpoint{3.276576in}{2.136349in}}%
\pgfpathlineto{\pgfqpoint{3.278911in}{2.144222in}}%
\pgfpathlineto{\pgfqpoint{3.280079in}{2.136089in}}%
\pgfpathlineto{\pgfqpoint{3.282414in}{2.138658in}}%
\pgfpathlineto{\pgfqpoint{3.283581in}{2.138035in}}%
\pgfpathlineto{\pgfqpoint{3.285917in}{2.139176in}}%
\pgfpathlineto{\pgfqpoint{3.287084in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{2.127964in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{2.137457in}}%
\pgfpathlineto{\pgfqpoint{3.295257in}{2.137199in}}%
\pgfpathlineto{\pgfqpoint{3.297592in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{3.298760in}{2.128844in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{2.121475in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{2.135757in}}%
\pgfpathlineto{\pgfqpoint{3.303430in}{2.129925in}}%
\pgfpathlineto{\pgfqpoint{3.304597in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{3.305765in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{3.306933in}{2.130244in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{3.312770in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{3.313938in}{2.134373in}}%
\pgfpathlineto{\pgfqpoint{3.315105in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.316273in}{2.146726in}}%
\pgfpathlineto{\pgfqpoint{3.317441in}{2.140945in}}%
\pgfpathlineto{\pgfqpoint{3.320943in}{2.145328in}}%
\pgfpathlineto{\pgfqpoint{3.329116in}{2.184469in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{2.186319in}}%
\pgfpathlineto{\pgfqpoint{3.332619in}{2.209819in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{2.206893in}}%
\pgfpathlineto{\pgfqpoint{3.334954in}{2.213703in}}%
\pgfpathlineto{\pgfqpoint{3.336121in}{2.199242in}}%
\pgfpathlineto{\pgfqpoint{3.337289in}{2.208368in}}%
\pgfpathlineto{\pgfqpoint{3.339624in}{2.235094in}}%
\pgfpathlineto{\pgfqpoint{3.340792in}{2.240819in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{2.233757in}}%
\pgfpathlineto{\pgfqpoint{3.345462in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{3.347797in}{2.235942in}}%
\pgfpathlineto{\pgfqpoint{3.351300in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{3.353635in}{2.227776in}}%
\pgfpathlineto{\pgfqpoint{3.354802in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.355970in}{2.232313in}}%
\pgfpathlineto{\pgfqpoint{3.357137in}{2.228106in}}%
\pgfpathlineto{\pgfqpoint{3.358305in}{2.216126in}}%
\pgfpathlineto{\pgfqpoint{3.359473in}{2.216105in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.224696in}}%
\pgfpathlineto{\pgfqpoint{3.362975in}{2.196790in}}%
\pgfpathlineto{\pgfqpoint{3.365310in}{2.198797in}}%
\pgfpathlineto{\pgfqpoint{3.367645in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{3.369981in}{2.194276in}}%
\pgfpathlineto{\pgfqpoint{3.371148in}{2.189000in}}%
\pgfpathlineto{\pgfqpoint{3.374651in}{2.190758in}}%
\pgfpathlineto{\pgfqpoint{3.375818in}{2.188605in}}%
\pgfpathlineto{\pgfqpoint{3.378153in}{2.183241in}}%
\pgfpathlineto{\pgfqpoint{3.379321in}{2.184527in}}%
\pgfpathlineto{\pgfqpoint{3.381656in}{2.166758in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{2.164350in}}%
\pgfpathlineto{\pgfqpoint{3.388661in}{2.141505in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{3.390997in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{3.392164in}{2.134723in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{2.134718in}}%
\pgfpathlineto{\pgfqpoint{3.395667in}{2.118018in}}%
\pgfpathlineto{\pgfqpoint{3.396834in}{2.122451in}}%
\pgfpathlineto{\pgfqpoint{3.398002in}{2.127528in}}%
\pgfpathlineto{\pgfqpoint{3.400337in}{2.120320in}}%
\pgfpathlineto{\pgfqpoint{3.402672in}{2.113721in}}%
\pgfpathlineto{\pgfqpoint{3.405007in}{2.125681in}}%
\pgfpathlineto{\pgfqpoint{3.406175in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{3.408510in}{2.118206in}}%
\pgfpathlineto{\pgfqpoint{3.410845in}{2.124540in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{2.135294in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{2.134818in}}%
\pgfpathlineto{\pgfqpoint{3.415515in}{2.125013in}}%
\pgfpathlineto{\pgfqpoint{3.416683in}{2.130310in}}%
\pgfpathlineto{\pgfqpoint{3.419018in}{2.122017in}}%
\pgfpathlineto{\pgfqpoint{3.420185in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{3.421353in}{2.121465in}}%
\pgfpathlineto{\pgfqpoint{3.422520in}{2.117111in}}%
\pgfpathlineto{\pgfqpoint{3.424856in}{2.123993in}}%
\pgfpathlineto{\pgfqpoint{3.426023in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{2.135449in}}%
\pgfpathlineto{\pgfqpoint{3.430693in}{2.127485in}}%
\pgfpathlineto{\pgfqpoint{3.433028in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{3.434196in}{2.141568in}}%
\pgfpathlineto{\pgfqpoint{3.435364in}{2.132824in}}%
\pgfpathlineto{\pgfqpoint{3.437699in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.440034in}{2.168846in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{2.167059in}}%
\pgfpathlineto{\pgfqpoint{3.442369in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{3.443536in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{2.215498in}}%
\pgfpathlineto{\pgfqpoint{3.451709in}{2.225310in}}%
\pgfpathlineto{\pgfqpoint{3.452877in}{2.223080in}}%
\pgfpathlineto{\pgfqpoint{3.454044in}{2.225983in}}%
\pgfpathlineto{\pgfqpoint{3.456380in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{3.457547in}{2.238239in}}%
\pgfpathlineto{\pgfqpoint{3.461050in}{2.259387in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{2.245431in}}%
\pgfpathlineto{\pgfqpoint{3.463385in}{2.254160in}}%
\pgfpathlineto{\pgfqpoint{3.464552in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{3.466888in}{2.258385in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{3.470390in}{2.258827in}}%
\pgfpathlineto{\pgfqpoint{3.471558in}{2.259382in}}%
\pgfpathlineto{\pgfqpoint{3.472725in}{2.262772in}}%
\pgfpathlineto{\pgfqpoint{3.473893in}{2.258570in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{2.238167in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{2.249278in}}%
\pgfpathlineto{\pgfqpoint{3.478563in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.480898in}{2.235792in}}%
\pgfpathlineto{\pgfqpoint{3.487904in}{2.176923in}}%
\pgfpathlineto{\pgfqpoint{3.489071in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{3.490239in}{2.172128in}}%
\pgfpathlineto{\pgfqpoint{3.491406in}{2.173365in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{2.151691in}}%
\pgfpathlineto{\pgfqpoint{3.494909in}{2.157113in}}%
\pgfpathlineto{\pgfqpoint{3.500747in}{2.129440in}}%
\pgfpathlineto{\pgfqpoint{3.501914in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{3.503082in}{2.134590in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{2.121162in}}%
\pgfpathlineto{\pgfqpoint{3.508920in}{2.134066in}}%
\pgfpathlineto{\pgfqpoint{3.510087in}{2.122734in}}%
\pgfpathlineto{\pgfqpoint{3.512422in}{2.134584in}}%
\pgfpathlineto{\pgfqpoint{3.513590in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{3.515925in}{2.128972in}}%
\pgfpathlineto{\pgfqpoint{3.518260in}{2.134151in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{2.131405in}}%
\pgfpathlineto{\pgfqpoint{3.520595in}{2.134142in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{2.133652in}}%
\pgfpathlineto{\pgfqpoint{3.522930in}{2.129043in}}%
\pgfpathlineto{\pgfqpoint{3.526433in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{3.529936in}{2.129643in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{2.131992in}}%
\pgfpathlineto{\pgfqpoint{3.533438in}{2.130780in}}%
\pgfpathlineto{\pgfqpoint{3.534606in}{2.133854in}}%
\pgfpathlineto{\pgfqpoint{3.536941in}{2.124186in}}%
\pgfpathlineto{\pgfqpoint{3.538108in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{3.539276in}{2.119922in}}%
\pgfpathlineto{\pgfqpoint{3.541611in}{2.121149in}}%
\pgfpathlineto{\pgfqpoint{3.542779in}{2.120672in}}%
\pgfpathlineto{\pgfqpoint{3.545114in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{3.547449in}{2.133717in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{2.125108in}}%
\pgfpathlineto{\pgfqpoint{3.550952in}{2.137640in}}%
\pgfpathlineto{\pgfqpoint{3.552119in}{2.133208in}}%
\pgfpathlineto{\pgfqpoint{3.554454in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{3.555622in}{2.149229in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{2.137115in}}%
\pgfpathlineto{\pgfqpoint{3.560292in}{2.147052in}}%
\pgfpathlineto{\pgfqpoint{3.561460in}{2.141523in}}%
\pgfpathlineto{\pgfqpoint{3.562627in}{2.142948in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{2.129738in}}%
\pgfpathlineto{\pgfqpoint{3.567297in}{2.123842in}}%
\pgfpathlineto{\pgfqpoint{3.571968in}{2.085442in}}%
\pgfpathlineto{\pgfqpoint{3.573135in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{3.574303in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{3.578973in}{2.091724in}}%
\pgfpathlineto{\pgfqpoint{3.581308in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{3.583643in}{2.098418in}}%
\pgfpathlineto{\pgfqpoint{3.584811in}{2.095325in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{2.086226in}}%
\pgfpathlineto{\pgfqpoint{3.590648in}{2.103723in}}%
\pgfpathlineto{\pgfqpoint{3.596486in}{2.088826in}}%
\pgfpathlineto{\pgfqpoint{3.597654in}{2.091876in}}%
\pgfpathlineto{\pgfqpoint{3.598821in}{2.090031in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{2.090367in}}%
\pgfpathlineto{\pgfqpoint{3.602324in}{2.080742in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{2.086179in}}%
\pgfpathlineto{\pgfqpoint{3.605827in}{2.085617in}}%
\pgfpathlineto{\pgfqpoint{3.606994in}{2.087689in}}%
\pgfpathlineto{\pgfqpoint{3.609329in}{2.096419in}}%
\pgfpathlineto{\pgfqpoint{3.611664in}{2.086061in}}%
\pgfpathlineto{\pgfqpoint{3.612832in}{2.087388in}}%
\pgfpathlineto{\pgfqpoint{3.613999in}{2.095597in}}%
\pgfpathlineto{\pgfqpoint{3.615167in}{2.094284in}}%
\pgfpathlineto{\pgfqpoint{3.616335in}{2.089951in}}%
\pgfpathlineto{\pgfqpoint{3.617502in}{2.092279in}}%
\pgfpathlineto{\pgfqpoint{3.618670in}{2.098473in}}%
\pgfpathlineto{\pgfqpoint{3.619837in}{2.097891in}}%
\pgfpathlineto{\pgfqpoint{3.621005in}{2.095754in}}%
\pgfpathlineto{\pgfqpoint{3.622172in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{3.624507in}{2.105025in}}%
\pgfpathlineto{\pgfqpoint{3.625675in}{2.102803in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{2.104102in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{2.109338in}}%
\pgfpathlineto{\pgfqpoint{3.629178in}{2.103009in}}%
\pgfpathlineto{\pgfqpoint{3.630345in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{3.633848in}{2.111949in}}%
\pgfpathlineto{\pgfqpoint{3.635015in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{3.636183in}{2.111398in}}%
\pgfpathlineto{\pgfqpoint{3.637351in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{3.639686in}{2.108111in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{3.643188in}{2.090685in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{2.101975in}}%
\pgfpathlineto{\pgfqpoint{3.645523in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{2.098174in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{2.095779in}}%
\pgfpathlineto{\pgfqpoint{3.650194in}{2.084072in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{2.094906in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{2.077927in}}%
\pgfpathlineto{\pgfqpoint{3.657199in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{3.659534in}{2.076788in}}%
\pgfpathlineto{\pgfqpoint{3.660702in}{2.078417in}}%
\pgfpathlineto{\pgfqpoint{3.663037in}{2.084503in}}%
\pgfpathlineto{\pgfqpoint{3.665372in}{2.078140in}}%
\pgfpathlineto{\pgfqpoint{3.666539in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{3.668875in}{2.085547in}}%
\pgfpathlineto{\pgfqpoint{3.670042in}{2.088869in}}%
\pgfpathlineto{\pgfqpoint{3.674712in}{2.080258in}}%
\pgfpathlineto{\pgfqpoint{3.677047in}{2.094540in}}%
\pgfpathlineto{\pgfqpoint{3.678215in}{2.095479in}}%
\pgfpathlineto{\pgfqpoint{3.680550in}{2.079411in}}%
\pgfpathlineto{\pgfqpoint{3.682885in}{2.084612in}}%
\pgfpathlineto{\pgfqpoint{3.684053in}{2.083475in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{3.686388in}{2.080491in}}%
\pgfpathlineto{\pgfqpoint{3.687555in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{3.688723in}{2.078716in}}%
\pgfpathlineto{\pgfqpoint{3.689891in}{2.080094in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{2.084082in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{2.075344in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{2.075792in}}%
\pgfpathlineto{\pgfqpoint{3.694561in}{2.073107in}}%
\pgfpathlineto{\pgfqpoint{3.695728in}{2.074762in}}%
\pgfpathlineto{\pgfqpoint{3.698063in}{2.070715in}}%
\pgfpathlineto{\pgfqpoint{3.701566in}{2.079133in}}%
\pgfpathlineto{\pgfqpoint{3.706236in}{2.076226in}}%
\pgfpathlineto{\pgfqpoint{3.708571in}{2.079979in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{3.714409in}{2.081775in}}%
\pgfpathlineto{\pgfqpoint{3.716744in}{2.079008in}}%
\pgfpathlineto{\pgfqpoint{3.717912in}{2.084700in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{2.071189in}}%
\pgfpathlineto{\pgfqpoint{3.721415in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{3.723750in}{2.085318in}}%
\pgfpathlineto{\pgfqpoint{3.726085in}{2.080919in}}%
\pgfpathlineto{\pgfqpoint{3.727252in}{2.079959in}}%
\pgfpathlineto{\pgfqpoint{3.729587in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.733090in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{2.081995in}}%
\pgfpathlineto{\pgfqpoint{3.736593in}{2.082702in}}%
\pgfpathlineto{\pgfqpoint{3.737760in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{2.075221in}}%
\pgfpathlineto{\pgfqpoint{3.743598in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{3.745933in}{2.082257in}}%
\pgfpathlineto{\pgfqpoint{3.747101in}{2.084536in}}%
\pgfpathlineto{\pgfqpoint{3.749436in}{2.076084in}}%
\pgfpathlineto{\pgfqpoint{3.750603in}{2.075311in}}%
\pgfpathlineto{\pgfqpoint{3.751771in}{2.071534in}}%
\pgfpathlineto{\pgfqpoint{3.754106in}{2.074996in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{3.757609in}{2.077792in}}%
\pgfpathlineto{\pgfqpoint{3.759944in}{2.078935in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{2.080840in}}%
\pgfpathlineto{\pgfqpoint{3.764614in}{2.088749in}}%
\pgfpathlineto{\pgfqpoint{3.765782in}{2.085929in}}%
\pgfpathlineto{\pgfqpoint{3.766949in}{2.079693in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{2.080976in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{2.085767in}}%
\pgfpathlineto{\pgfqpoint{3.772787in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{3.775122in}{2.087864in}}%
\pgfpathlineto{\pgfqpoint{3.777457in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{3.779792in}{2.064409in}}%
\pgfpathlineto{\pgfqpoint{3.780960in}{2.080740in}}%
\pgfpathlineto{\pgfqpoint{3.783295in}{2.076664in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{2.081906in}}%
\pgfpathlineto{\pgfqpoint{3.786798in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{3.787965in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{2.078767in}}%
\pgfpathlineto{\pgfqpoint{3.790300in}{2.084773in}}%
\pgfpathlineto{\pgfqpoint{3.792635in}{2.071141in}}%
\pgfpathlineto{\pgfqpoint{3.794971in}{2.083272in}}%
\pgfpathlineto{\pgfqpoint{3.797306in}{2.077067in}}%
\pgfpathlineto{\pgfqpoint{3.798473in}{2.075132in}}%
\pgfpathlineto{\pgfqpoint{3.799641in}{2.085791in}}%
\pgfpathlineto{\pgfqpoint{3.800808in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{3.803143in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{3.804311in}{2.074681in}}%
\pgfpathlineto{\pgfqpoint{3.806646in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{3.807814in}{2.075958in}}%
\pgfpathlineto{\pgfqpoint{3.808981in}{2.083938in}}%
\pgfpathlineto{\pgfqpoint{3.811316in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{3.814819in}{2.086174in}}%
\pgfpathlineto{\pgfqpoint{3.815987in}{2.084784in}}%
\pgfpathlineto{\pgfqpoint{3.818322in}{2.079192in}}%
\pgfpathlineto{\pgfqpoint{3.819489in}{2.080094in}}%
\pgfpathlineto{\pgfqpoint{3.820657in}{2.076876in}}%
\pgfpathlineto{\pgfqpoint{3.822992in}{2.083443in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{2.078063in}}%
\pgfpathlineto{\pgfqpoint{3.825327in}{2.079693in}}%
\pgfpathlineto{\pgfqpoint{3.826494in}{2.090705in}}%
\pgfpathlineto{\pgfqpoint{3.828830in}{2.077902in}}%
\pgfpathlineto{\pgfqpoint{3.829997in}{2.085698in}}%
\pgfpathlineto{\pgfqpoint{3.831165in}{2.070784in}}%
\pgfpathlineto{\pgfqpoint{3.833500in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{3.837002in}{2.070701in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{3.839338in}{2.083187in}}%
\pgfpathlineto{\pgfqpoint{3.840505in}{2.080315in}}%
\pgfpathlineto{\pgfqpoint{3.841673in}{2.080395in}}%
\pgfpathlineto{\pgfqpoint{3.844008in}{2.090276in}}%
\pgfpathlineto{\pgfqpoint{3.845175in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{3.846343in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{3.847510in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{3.849846in}{2.073534in}}%
\pgfpathlineto{\pgfqpoint{3.852181in}{2.085626in}}%
\pgfpathlineto{\pgfqpoint{3.853348in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{3.858018in}{2.080581in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{3.860354in}{2.084060in}}%
\pgfpathlineto{\pgfqpoint{3.862689in}{2.087259in}}%
\pgfpathlineto{\pgfqpoint{3.866191in}{2.095969in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{3.868526in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{3.870862in}{2.099479in}}%
\pgfpathlineto{\pgfqpoint{3.872029in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{3.873197in}{2.101643in}}%
\pgfpathlineto{\pgfqpoint{3.875532in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{2.095110in}}%
\pgfpathlineto{\pgfqpoint{3.877867in}{2.090986in}}%
\pgfpathlineto{\pgfqpoint{3.879034in}{2.099306in}}%
\pgfpathlineto{\pgfqpoint{3.880202in}{2.095451in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{3.882537in}{2.102982in}}%
\pgfpathlineto{\pgfqpoint{3.884872in}{2.094846in}}%
\pgfpathlineto{\pgfqpoint{3.887207in}{2.102478in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{2.105496in}}%
\pgfpathlineto{\pgfqpoint{3.890710in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{2.098866in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.109591in}}%
\pgfpathlineto{\pgfqpoint{3.897715in}{2.095571in}}%
\pgfpathlineto{\pgfqpoint{3.898883in}{2.104388in}}%
\pgfpathlineto{\pgfqpoint{3.901218in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{3.903553in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{3.904721in}{2.107661in}}%
\pgfpathlineto{\pgfqpoint{3.905888in}{2.109073in}}%
\pgfpathlineto{\pgfqpoint{3.907056in}{2.104413in}}%
\pgfpathlineto{\pgfqpoint{3.908223in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{3.909391in}{2.116580in}}%
\pgfpathlineto{\pgfqpoint{3.910558in}{2.113502in}}%
\pgfpathlineto{\pgfqpoint{3.912894in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{3.914061in}{2.113776in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{3.918731in}{2.110748in}}%
\pgfpathlineto{\pgfqpoint{3.919899in}{2.113071in}}%
\pgfpathlineto{\pgfqpoint{3.921066in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{3.922234in}{2.108224in}}%
\pgfpathlineto{\pgfqpoint{3.923402in}{2.114849in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{2.107566in}}%
\pgfpathlineto{\pgfqpoint{3.926904in}{2.122462in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.104109in}}%
\pgfpathlineto{\pgfqpoint{3.935077in}{2.114927in}}%
\pgfpathlineto{\pgfqpoint{3.938580in}{2.111510in}}%
\pgfpathlineto{\pgfqpoint{3.942082in}{2.113356in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{2.111971in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{2.099015in}}%
\pgfpathlineto{\pgfqpoint{3.945585in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{3.946753in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{3.947920in}{2.108192in}}%
\pgfpathlineto{\pgfqpoint{3.949088in}{2.107906in}}%
\pgfpathlineto{\pgfqpoint{3.950255in}{2.104977in}}%
\pgfpathlineto{\pgfqpoint{3.951423in}{2.107438in}}%
\pgfpathlineto{\pgfqpoint{3.953758in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{3.954926in}{2.121336in}}%
\pgfpathlineto{\pgfqpoint{3.957261in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{3.959596in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{3.960763in}{2.122711in}}%
\pgfpathlineto{\pgfqpoint{3.963098in}{2.113145in}}%
\pgfpathlineto{\pgfqpoint{3.966601in}{2.130116in}}%
\pgfpathlineto{\pgfqpoint{3.968936in}{2.124037in}}%
\pgfpathlineto{\pgfqpoint{3.972439in}{2.117249in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{2.123767in}}%
\pgfpathlineto{\pgfqpoint{3.975942in}{2.118836in}}%
\pgfpathlineto{\pgfqpoint{3.980612in}{2.140204in}}%
\pgfpathlineto{\pgfqpoint{3.981779in}{2.129838in}}%
\pgfpathlineto{\pgfqpoint{3.982947in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{3.984114in}{2.135462in}}%
\pgfpathlineto{\pgfqpoint{3.985282in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{3.986450in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{3.988785in}{2.142794in}}%
\pgfpathlineto{\pgfqpoint{3.989952in}{2.134042in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{2.134764in}}%
\pgfpathlineto{\pgfqpoint{3.992287in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{3.995790in}{2.142496in}}%
\pgfpathlineto{\pgfqpoint{3.996958in}{2.141835in}}%
\pgfpathlineto{\pgfqpoint{3.999293in}{2.155170in}}%
\pgfpathlineto{\pgfqpoint{4.001628in}{2.134625in}}%
\pgfpathlineto{\pgfqpoint{4.002795in}{2.137801in}}%
\pgfpathlineto{\pgfqpoint{4.005130in}{2.152522in}}%
\pgfpathlineto{\pgfqpoint{4.007466in}{2.138930in}}%
\pgfpathlineto{\pgfqpoint{4.008633in}{2.146899in}}%
\pgfpathlineto{\pgfqpoint{4.009801in}{2.141162in}}%
\pgfpathlineto{\pgfqpoint{4.015638in}{2.155869in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{2.162198in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{2.161924in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{2.179153in}}%
\pgfpathlineto{\pgfqpoint{4.021476in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{4.024979in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{4.028482in}{2.291188in}}%
\pgfpathlineto{\pgfqpoint{4.035487in}{2.410708in}}%
\pgfpathlineto{\pgfqpoint{4.036654in}{2.405248in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{2.326223in}}%
\pgfpathlineto{\pgfqpoint{4.047162in}{2.173344in}}%
\pgfpathlineto{\pgfqpoint{4.048330in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{4.049497in}{2.156834in}}%
\pgfpathlineto{\pgfqpoint{4.050665in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{4.053000in}{2.143309in}}%
\pgfpathlineto{\pgfqpoint{4.057670in}{2.108629in}}%
\pgfpathlineto{\pgfqpoint{4.060005in}{2.113328in}}%
\pgfpathlineto{\pgfqpoint{4.062341in}{2.107854in}}%
\pgfpathlineto{\pgfqpoint{4.063508in}{2.106524in}}%
\pgfpathlineto{\pgfqpoint{4.064676in}{2.118891in}}%
\pgfpathlineto{\pgfqpoint{4.067011in}{2.101861in}}%
\pgfpathlineto{\pgfqpoint{4.068178in}{2.108184in}}%
\pgfpathlineto{\pgfqpoint{4.070513in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{4.072849in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{4.074016in}{2.105620in}}%
\pgfpathlineto{\pgfqpoint{4.075184in}{2.105913in}}%
\pgfpathlineto{\pgfqpoint{4.076351in}{2.103197in}}%
\pgfpathlineto{\pgfqpoint{4.077519in}{2.103676in}}%
\pgfpathlineto{\pgfqpoint{4.079854in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{4.082189in}{2.101239in}}%
\pgfpathlineto{\pgfqpoint{4.088027in}{2.125826in}}%
\pgfpathlineto{\pgfqpoint{4.090362in}{2.113027in}}%
\pgfpathlineto{\pgfqpoint{4.091529in}{2.108486in}}%
\pgfpathlineto{\pgfqpoint{4.093865in}{2.129893in}}%
\pgfpathlineto{\pgfqpoint{4.096200in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{4.097367in}{2.138323in}}%
\pgfpathlineto{\pgfqpoint{4.098535in}{2.137468in}}%
\pgfpathlineto{\pgfqpoint{4.100870in}{2.128607in}}%
\pgfpathlineto{\pgfqpoint{4.104373in}{2.132251in}}%
\pgfpathlineto{\pgfqpoint{4.105540in}{2.150676in}}%
\pgfpathlineto{\pgfqpoint{4.106708in}{2.144169in}}%
\pgfpathlineto{\pgfqpoint{4.109043in}{2.149314in}}%
\pgfpathlineto{\pgfqpoint{4.111378in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{4.112545in}{2.158315in}}%
\pgfpathlineto{\pgfqpoint{4.114881in}{2.156149in}}%
\pgfpathlineto{\pgfqpoint{4.117216in}{2.178980in}}%
\pgfpathlineto{\pgfqpoint{4.118383in}{2.177516in}}%
\pgfpathlineto{\pgfqpoint{4.121886in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{4.123053in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{4.124221in}{2.222614in}}%
\pgfpathlineto{\pgfqpoint{4.126556in}{2.207950in}}%
\pgfpathlineto{\pgfqpoint{4.128891in}{2.231071in}}%
\pgfpathlineto{\pgfqpoint{4.133561in}{2.180928in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{2.166104in}}%
\pgfpathlineto{\pgfqpoint{4.138232in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{4.140567in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{4.142902in}{2.125437in}}%
\pgfpathlineto{\pgfqpoint{4.145237in}{2.115550in}}%
\pgfpathlineto{\pgfqpoint{4.146405in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{4.147572in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{4.152242in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{4.153410in}{2.086787in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{2.089250in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{2.087463in}}%
\pgfpathlineto{\pgfqpoint{4.156913in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{4.158080in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{4.159248in}{2.085045in}}%
\pgfpathlineto{\pgfqpoint{4.160415in}{2.088739in}}%
\pgfpathlineto{\pgfqpoint{4.161583in}{2.086026in}}%
\pgfpathlineto{\pgfqpoint{4.163918in}{2.103010in}}%
\pgfpathlineto{\pgfqpoint{4.166253in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{4.168588in}{2.095192in}}%
\pgfpathlineto{\pgfqpoint{4.170923in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{4.172091in}{2.094298in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{2.091846in}}%
\pgfpathlineto{\pgfqpoint{4.174426in}{2.094080in}}%
\pgfpathlineto{\pgfqpoint{4.175593in}{2.087368in}}%
\pgfpathlineto{\pgfqpoint{4.176761in}{2.091547in}}%
\pgfpathlineto{\pgfqpoint{4.177929in}{2.082469in}}%
\pgfpathlineto{\pgfqpoint{4.179096in}{2.099138in}}%
\pgfpathlineto{\pgfqpoint{4.181431in}{2.094306in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{2.093502in}}%
\pgfpathlineto{\pgfqpoint{4.183766in}{2.094543in}}%
\pgfpathlineto{\pgfqpoint{4.184934in}{2.081538in}}%
\pgfpathlineto{\pgfqpoint{4.187269in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{4.189604in}{2.083946in}}%
\pgfpathlineto{\pgfqpoint{4.191939in}{2.089911in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{2.103202in}}%
\pgfpathlineto{\pgfqpoint{4.195442in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{4.196609in}{2.095945in}}%
\pgfpathlineto{\pgfqpoint{4.197777in}{2.083938in}}%
\pgfpathlineto{\pgfqpoint{4.198945in}{2.085428in}}%
\pgfpathlineto{\pgfqpoint{4.201280in}{2.097559in}}%
\pgfpathlineto{\pgfqpoint{4.202447in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{4.203615in}{2.093483in}}%
\pgfpathlineto{\pgfqpoint{4.204782in}{2.083808in}}%
\pgfpathlineto{\pgfqpoint{4.205950in}{2.085866in}}%
\pgfpathlineto{\pgfqpoint{4.207117in}{2.096084in}}%
\pgfpathlineto{\pgfqpoint{4.208285in}{2.095557in}}%
\pgfpathlineto{\pgfqpoint{4.210620in}{2.077780in}}%
\pgfpathlineto{\pgfqpoint{4.212955in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{4.214123in}{2.094577in}}%
\pgfpathlineto{\pgfqpoint{4.215290in}{2.098716in}}%
\pgfpathlineto{\pgfqpoint{4.217625in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{4.221128in}{2.108764in}}%
\pgfpathlineto{\pgfqpoint{4.223463in}{2.090306in}}%
\pgfpathlineto{\pgfqpoint{4.225798in}{2.094393in}}%
\pgfpathlineto{\pgfqpoint{4.228133in}{2.084906in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{2.087321in}}%
\pgfpathlineto{\pgfqpoint{4.230469in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{4.232804in}{2.087066in}}%
\pgfpathlineto{\pgfqpoint{4.236306in}{2.082443in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{2.092264in}}%
\pgfpathlineto{\pgfqpoint{4.239809in}{2.084214in}}%
\pgfpathlineto{\pgfqpoint{4.242144in}{2.086723in}}%
\pgfpathlineto{\pgfqpoint{4.243312in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{4.244479in}{2.098553in}}%
\pgfpathlineto{\pgfqpoint{4.245647in}{2.087190in}}%
\pgfpathlineto{\pgfqpoint{4.247982in}{2.093176in}}%
\pgfpathlineto{\pgfqpoint{4.250317in}{2.080061in}}%
\pgfpathlineto{\pgfqpoint{4.252652in}{2.082364in}}%
\pgfpathlineto{\pgfqpoint{4.254987in}{2.080313in}}%
\pgfpathlineto{\pgfqpoint{4.256155in}{2.079624in}}%
\pgfpathlineto{\pgfqpoint{4.258490in}{2.089545in}}%
\pgfpathlineto{\pgfqpoint{4.259657in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{4.260825in}{2.088235in}}%
\pgfpathlineto{\pgfqpoint{4.261992in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{2.094314in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{2.090938in}}%
\pgfpathlineto{\pgfqpoint{4.265495in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{4.266663in}{2.082824in}}%
\pgfpathlineto{\pgfqpoint{4.270165in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{4.273668in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{4.276003in}{2.092301in}}%
\pgfpathlineto{\pgfqpoint{4.277171in}{2.091608in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{2.095204in}}%
\pgfpathlineto{\pgfqpoint{4.279506in}{2.088246in}}%
\pgfpathlineto{\pgfqpoint{4.280673in}{2.090308in}}%
\pgfpathlineto{\pgfqpoint{4.281841in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{4.284176in}{2.085547in}}%
\pgfpathlineto{\pgfqpoint{4.285344in}{2.089620in}}%
\pgfpathlineto{\pgfqpoint{4.286511in}{2.085940in}}%
\pgfpathlineto{\pgfqpoint{4.287679in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{4.288846in}{2.083211in}}%
\pgfpathlineto{\pgfqpoint{4.290014in}{2.084919in}}%
\pgfpathlineto{\pgfqpoint{4.291181in}{2.080605in}}%
\pgfpathlineto{\pgfqpoint{4.292349in}{2.081551in}}%
\pgfpathlineto{\pgfqpoint{4.294684in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{4.295852in}{2.088163in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{4.299354in}{2.094081in}}%
\pgfpathlineto{\pgfqpoint{4.300522in}{2.095928in}}%
\pgfpathlineto{\pgfqpoint{4.301689in}{2.094673in}}%
\pgfpathlineto{\pgfqpoint{4.302857in}{2.084075in}}%
\pgfpathlineto{\pgfqpoint{4.305192in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{4.306360in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{4.307527in}{2.091600in}}%
\pgfpathlineto{\pgfqpoint{4.308695in}{2.096864in}}%
\pgfpathlineto{\pgfqpoint{4.311030in}{2.088187in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{2.102585in}}%
\pgfpathlineto{\pgfqpoint{4.314532in}{2.090497in}}%
\pgfpathlineto{\pgfqpoint{4.315700in}{2.096488in}}%
\pgfpathlineto{\pgfqpoint{4.316868in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{4.319203in}{2.092349in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.321538in}{2.085885in}}%
\pgfpathlineto{\pgfqpoint{4.322705in}{2.083582in}}%
\pgfpathlineto{\pgfqpoint{4.326208in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{4.327376in}{2.087297in}}%
\pgfpathlineto{\pgfqpoint{4.328543in}{2.093604in}}%
\pgfpathlineto{\pgfqpoint{4.329711in}{2.079836in}}%
\pgfpathlineto{\pgfqpoint{4.330878in}{2.095362in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{2.090251in}}%
\pgfpathlineto{\pgfqpoint{4.333213in}{2.077373in}}%
\pgfpathlineto{\pgfqpoint{4.334381in}{2.080719in}}%
\pgfpathlineto{\pgfqpoint{4.335548in}{2.091325in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{2.089701in}}%
\pgfpathlineto{\pgfqpoint{4.341386in}{2.102268in}}%
\pgfpathlineto{\pgfqpoint{4.342554in}{2.106474in}}%
\pgfpathlineto{\pgfqpoint{4.344889in}{2.090878in}}%
\pgfpathlineto{\pgfqpoint{4.346056in}{2.094402in}}%
\pgfpathlineto{\pgfqpoint{4.347224in}{2.089089in}}%
\pgfpathlineto{\pgfqpoint{4.349559in}{2.096451in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{2.089708in}}%
\pgfpathlineto{\pgfqpoint{4.351894in}{1.916421in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{1.916421in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{1.916421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871726in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956666in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{3.017379in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{3.018546in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{3.020882in}{1.680681in}}%
\pgfpathlineto{\pgfqpoint{3.026719in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{3.031390in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{3.037227in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{3.039562in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{1.400868in}}%
\pgfpathlineto{\pgfqpoint{3.044233in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{3.046568in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{3.047735in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{3.054741in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{3.058243in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{3.060578in}{1.371893in}}%
\pgfpathlineto{\pgfqpoint{3.062914in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{3.066416in}{1.362149in}}%
\pgfpathlineto{\pgfqpoint{3.068751in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{3.071086in}{1.359860in}}%
\pgfpathlineto{\pgfqpoint{3.072254in}{1.358577in}}%
\pgfpathlineto{\pgfqpoint{3.076924in}{1.343859in}}%
\pgfpathlineto{\pgfqpoint{3.078092in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{3.081594in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{3.083930in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{3.086265in}{1.330443in}}%
\pgfpathlineto{\pgfqpoint{3.087432in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{3.094438in}{1.320097in}}%
\pgfpathlineto{\pgfqpoint{3.096773in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{3.097940in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{3.101443in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{3.107281in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{3.109616in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{3.117789in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{3.121291in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{3.123626in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{3.127129in}{1.310354in}}%
\pgfpathlineto{\pgfqpoint{3.129464in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.131799in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{3.135302in}{1.293978in}}%
\pgfpathlineto{\pgfqpoint{3.137637in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{1.288504in}}%
\pgfpathlineto{\pgfqpoint{3.142307in}{1.289227in}}%
\pgfpathlineto{\pgfqpoint{3.143475in}{1.288988in}}%
\pgfpathlineto{\pgfqpoint{3.145810in}{1.287445in}}%
\pgfpathlineto{\pgfqpoint{3.146978in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{3.156318in}{1.284918in}}%
\pgfpathlineto{\pgfqpoint{3.158653in}{1.281270in}}%
\pgfpathlineto{\pgfqpoint{3.162156in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{3.163323in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{3.165658in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{3.166826in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{1.280587in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{3.178502in}{1.281596in}}%
\pgfpathlineto{\pgfqpoint{3.179669in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{3.185507in}{1.279431in}}%
\pgfpathlineto{\pgfqpoint{3.187842in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.279850in}}%
\pgfpathlineto{\pgfqpoint{3.193680in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{3.194847in}{1.284324in}}%
\pgfpathlineto{\pgfqpoint{3.197182in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{3.210025in}{1.272732in}}%
\pgfpathlineto{\pgfqpoint{3.217031in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{3.219366in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{3.222869in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{3.225204in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{3.226371in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{3.229874in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{3.233377in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{3.234544in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{3.239214in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{1.271558in}}%
\pgfpathlineto{\pgfqpoint{3.242717in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{3.243885in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{1.268511in}}%
\pgfpathlineto{\pgfqpoint{3.246220in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{3.248555in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{1.267494in}}%
\pgfpathlineto{\pgfqpoint{3.254393in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{3.261398in}{1.264854in}}%
\pgfpathlineto{\pgfqpoint{3.262565in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{3.264901in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{3.268403in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{3.269571in}{1.264733in}}%
\pgfpathlineto{\pgfqpoint{3.270738in}{1.266068in}}%
\pgfpathlineto{\pgfqpoint{3.276576in}{1.262218in}}%
\pgfpathlineto{\pgfqpoint{3.278911in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{1.261152in}}%
\pgfpathlineto{\pgfqpoint{3.284749in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{3.287084in}{1.260255in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{3.290587in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{1.261726in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{1.260632in}}%
\pgfpathlineto{\pgfqpoint{3.295257in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{3.297592in}{1.259596in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{1.258305in}}%
\pgfpathlineto{\pgfqpoint{3.303430in}{1.257507in}}%
\pgfpathlineto{\pgfqpoint{3.308100in}{1.259392in}}%
\pgfpathlineto{\pgfqpoint{3.310435in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{3.311603in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{3.313938in}{1.256775in}}%
\pgfpathlineto{\pgfqpoint{3.316273in}{1.259059in}}%
\pgfpathlineto{\pgfqpoint{3.318608in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{3.320943in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{3.323278in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.324446in}{1.257741in}}%
\pgfpathlineto{\pgfqpoint{3.326781in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{1.255485in}}%
\pgfpathlineto{\pgfqpoint{3.332619in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{3.336121in}{1.253577in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{3.345462in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{3.354802in}{1.252758in}}%
\pgfpathlineto{\pgfqpoint{3.359473in}{1.255351in}}%
\pgfpathlineto{\pgfqpoint{3.362975in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.364143in}{1.253618in}}%
\pgfpathlineto{\pgfqpoint{3.365310in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{3.367645in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.369981in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{3.372316in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{3.374651in}{1.250130in}}%
\pgfpathlineto{\pgfqpoint{3.375818in}{1.253847in}}%
\pgfpathlineto{\pgfqpoint{3.378153in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{3.381656in}{1.250906in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{3.385159in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{3.386326in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{3.388661in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{3.390997in}{1.252633in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{1.251734in}}%
\pgfpathlineto{\pgfqpoint{3.395667in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{3.400337in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{3.402672in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{3.403840in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{3.405007in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{1.250122in}}%
\pgfpathlineto{\pgfqpoint{3.409677in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{3.410845in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{3.415515in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{3.417850in}{1.250375in}}%
\pgfpathlineto{\pgfqpoint{3.419018in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{3.421353in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{3.426023in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{3.430693in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{3.438866in}{1.249061in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{1.251117in}}%
\pgfpathlineto{\pgfqpoint{3.442369in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{3.443536in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{3.445872in}{1.249857in}}%
\pgfpathlineto{\pgfqpoint{3.447039in}{1.249851in}}%
\pgfpathlineto{\pgfqpoint{3.448207in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{3.450542in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{3.451709in}{1.249214in}}%
\pgfpathlineto{\pgfqpoint{3.454044in}{1.251180in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{3.459882in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{3.466888in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{3.471558in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{3.472725in}{1.248372in}}%
\pgfpathlineto{\pgfqpoint{3.473893in}{1.250392in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{3.479731in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{3.482066in}{1.247246in}}%
\pgfpathlineto{\pgfqpoint{3.487904in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{3.489071in}{1.246018in}}%
\pgfpathlineto{\pgfqpoint{3.491406in}{1.248449in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{3.494909in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{3.497244in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{3.499579in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{3.505417in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{3.507752in}{1.248467in}}%
\pgfpathlineto{\pgfqpoint{3.510087in}{1.248722in}}%
\pgfpathlineto{\pgfqpoint{3.513590in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{3.515925in}{1.249390in}}%
\pgfpathlineto{\pgfqpoint{3.518260in}{1.246115in}}%
\pgfpathlineto{\pgfqpoint{3.520595in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{1.245373in}}%
\pgfpathlineto{\pgfqpoint{3.525265in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{1.246391in}}%
\pgfpathlineto{\pgfqpoint{3.531103in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{3.533438in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.540444in}{1.248476in}}%
\pgfpathlineto{\pgfqpoint{3.541611in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{3.543946in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{3.546281in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{3.547449in}{1.248200in}}%
\pgfpathlineto{\pgfqpoint{3.548616in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{3.552119in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{3.553287in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{3.567297in}{1.246731in}}%
\pgfpathlineto{\pgfqpoint{3.569632in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{3.571968in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{3.582476in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{3.583643in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{3.589481in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{3.590648in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{3.592984in}{1.245346in}}%
\pgfpathlineto{\pgfqpoint{3.595319in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{3.596486in}{1.245267in}}%
\pgfpathlineto{\pgfqpoint{3.598821in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{3.601156in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{3.603492in}{1.245937in}}%
\pgfpathlineto{\pgfqpoint{3.604659in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{3.605827in}{1.247206in}}%
\pgfpathlineto{\pgfqpoint{3.606994in}{1.246316in}}%
\pgfpathlineto{\pgfqpoint{3.609329in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{3.610497in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{3.611664in}{1.248271in}}%
\pgfpathlineto{\pgfqpoint{3.613999in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{3.615167in}{1.246021in}}%
\pgfpathlineto{\pgfqpoint{3.617502in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{3.621005in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{3.624507in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{3.629178in}{1.246085in}}%
\pgfpathlineto{\pgfqpoint{3.631513in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{3.633848in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{3.636183in}{1.246171in}}%
\pgfpathlineto{\pgfqpoint{3.637351in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{3.639686in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{3.640853in}{1.245467in}}%
\pgfpathlineto{\pgfqpoint{3.643188in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{1.247457in}}%
\pgfpathlineto{\pgfqpoint{3.650194in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{3.657199in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{3.664204in}{1.246560in}}%
\pgfpathlineto{\pgfqpoint{3.666539in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{3.668875in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{3.670042in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{3.671210in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{3.673545in}{1.247749in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{1.246425in}}%
\pgfpathlineto{\pgfqpoint{3.677047in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{1.246459in}}%
\pgfpathlineto{\pgfqpoint{3.684053in}{1.248018in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{3.687555in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{3.689891in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{3.694561in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{3.698063in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{3.699231in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{3.701566in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{3.703901in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{3.707404in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{3.709739in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{3.712074in}{1.248676in}}%
\pgfpathlineto{\pgfqpoint{3.714409in}{1.247080in}}%
\pgfpathlineto{\pgfqpoint{3.716744in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{1.246643in}}%
\pgfpathlineto{\pgfqpoint{3.721415in}{1.248372in}}%
\pgfpathlineto{\pgfqpoint{3.722582in}{1.246967in}}%
\pgfpathlineto{\pgfqpoint{3.726085in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{3.728420in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{3.730755in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{3.731923in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{3.737760in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{3.738928in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{3.741263in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{3.744766in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{3.755274in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{1.250043in}}%
\pgfpathlineto{\pgfqpoint{3.757609in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{3.758776in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{3.763447in}{1.248819in}}%
\pgfpathlineto{\pgfqpoint{3.764614in}{1.247891in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.249065in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{3.776290in}{1.251210in}}%
\pgfpathlineto{\pgfqpoint{3.778625in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{3.780960in}{1.251071in}}%
\pgfpathlineto{\pgfqpoint{3.782127in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{3.786798in}{1.250593in}}%
\pgfpathlineto{\pgfqpoint{3.787965in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{3.790300in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{3.791468in}{1.248218in}}%
\pgfpathlineto{\pgfqpoint{3.793803in}{1.251328in}}%
\pgfpathlineto{\pgfqpoint{3.796138in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{3.798473in}{1.251779in}}%
\pgfpathlineto{\pgfqpoint{3.799641in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{3.801976in}{1.249970in}}%
\pgfpathlineto{\pgfqpoint{3.804311in}{1.249743in}}%
\pgfpathlineto{\pgfqpoint{3.805479in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{3.807814in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{3.808981in}{1.251718in}}%
\pgfpathlineto{\pgfqpoint{3.810149in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{3.817154in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{3.818322in}{1.252885in}}%
\pgfpathlineto{\pgfqpoint{3.819489in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.251817in}}%
\pgfpathlineto{\pgfqpoint{3.825327in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{3.826494in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{3.828830in}{1.252039in}}%
\pgfpathlineto{\pgfqpoint{3.832332in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{3.833500in}{1.250093in}}%
\pgfpathlineto{\pgfqpoint{3.834667in}{1.254106in}}%
\pgfpathlineto{\pgfqpoint{3.839338in}{1.252778in}}%
\pgfpathlineto{\pgfqpoint{3.840505in}{1.253102in}}%
\pgfpathlineto{\pgfqpoint{3.841673in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{3.842840in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{3.844008in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{3.845175in}{1.252986in}}%
\pgfpathlineto{\pgfqpoint{3.846343in}{1.252149in}}%
\pgfpathlineto{\pgfqpoint{3.847510in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{3.849846in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{3.852181in}{1.254019in}}%
\pgfpathlineto{\pgfqpoint{3.858018in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{3.863856in}{1.253761in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{3.870862in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{3.874364in}{1.252942in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{3.884872in}{1.255267in}}%
\pgfpathlineto{\pgfqpoint{3.887207in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{3.888375in}{1.255663in}}%
\pgfpathlineto{\pgfqpoint{3.893045in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{1.251951in}}%
\pgfpathlineto{\pgfqpoint{3.896548in}{1.253892in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{3.902386in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{3.908223in}{1.252404in}}%
\pgfpathlineto{\pgfqpoint{3.909391in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{3.914061in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{3.918731in}{1.252804in}}%
\pgfpathlineto{\pgfqpoint{3.921066in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{3.923402in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{3.925737in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{3.929239in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{3.931574in}{1.252170in}}%
\pgfpathlineto{\pgfqpoint{3.932742in}{1.249693in}}%
\pgfpathlineto{\pgfqpoint{3.936245in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{3.938580in}{1.249467in}}%
\pgfpathlineto{\pgfqpoint{3.939747in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{3.940915in}{1.250480in}}%
\pgfpathlineto{\pgfqpoint{3.942082in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{3.946753in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{3.950255in}{1.247361in}}%
\pgfpathlineto{\pgfqpoint{3.952590in}{1.246405in}}%
\pgfpathlineto{\pgfqpoint{3.954926in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{3.957261in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{3.959596in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{3.960763in}{1.247698in}}%
\pgfpathlineto{\pgfqpoint{3.963098in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{3.964266in}{1.249210in}}%
\pgfpathlineto{\pgfqpoint{3.966601in}{1.246033in}}%
\pgfpathlineto{\pgfqpoint{3.972439in}{1.246363in}}%
\pgfpathlineto{\pgfqpoint{3.973606in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{3.975942in}{1.245372in}}%
\pgfpathlineto{\pgfqpoint{3.977109in}{1.246139in}}%
\pgfpathlineto{\pgfqpoint{3.978277in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{3.980612in}{1.244946in}}%
\pgfpathlineto{\pgfqpoint{3.982947in}{1.246655in}}%
\pgfpathlineto{\pgfqpoint{3.985282in}{1.245359in}}%
\pgfpathlineto{\pgfqpoint{3.986450in}{1.246928in}}%
\pgfpathlineto{\pgfqpoint{3.987617in}{1.246599in}}%
\pgfpathlineto{\pgfqpoint{3.988785in}{1.244432in}}%
\pgfpathlineto{\pgfqpoint{3.989952in}{1.245130in}}%
\pgfpathlineto{\pgfqpoint{3.992287in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{3.995790in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{3.998125in}{1.245596in}}%
\pgfpathlineto{\pgfqpoint{4.002795in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{4.005130in}{1.244359in}}%
\pgfpathlineto{\pgfqpoint{4.010968in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{4.013303in}{1.244835in}}%
\pgfpathlineto{\pgfqpoint{4.014471in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{1.244628in}}%
\pgfpathlineto{\pgfqpoint{4.023811in}{1.241719in}}%
\pgfpathlineto{\pgfqpoint{4.027314in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{4.030817in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{4.033152in}{1.241708in}}%
\pgfpathlineto{\pgfqpoint{4.035487in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{4.037822in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{4.041325in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{4.042492in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{4.043660in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{4.045995in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{4.050665in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{4.055335in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{4.056503in}{1.243913in}}%
\pgfpathlineto{\pgfqpoint{4.057670in}{1.242453in}}%
\pgfpathlineto{\pgfqpoint{4.058838in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{4.060005in}{1.242135in}}%
\pgfpathlineto{\pgfqpoint{4.062341in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{4.063508in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{4.065843in}{1.244007in}}%
\pgfpathlineto{\pgfqpoint{4.069346in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{4.072849in}{1.243544in}}%
\pgfpathlineto{\pgfqpoint{4.075184in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.081021in}{1.240022in}}%
\pgfpathlineto{\pgfqpoint{4.082189in}{1.243586in}}%
\pgfpathlineto{\pgfqpoint{4.084524in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{4.086859in}{1.241967in}}%
\pgfpathlineto{\pgfqpoint{4.091529in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{4.092697in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{4.093865in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{4.095032in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{4.097367in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{4.098535in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{4.100870in}{1.242493in}}%
\pgfpathlineto{\pgfqpoint{4.102037in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{4.106708in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{4.107875in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{4.111378in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{4.114881in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{4.116048in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{4.118383in}{1.243605in}}%
\pgfpathlineto{\pgfqpoint{4.121886in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{4.123053in}{1.240796in}}%
\pgfpathlineto{\pgfqpoint{4.126556in}{1.243144in}}%
\pgfpathlineto{\pgfqpoint{4.128891in}{1.242958in}}%
\pgfpathlineto{\pgfqpoint{4.130059in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{4.131226in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{4.133561in}{1.239784in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{4.138232in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{4.140567in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{4.144069in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{4.145237in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{4.147572in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{4.148740in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{4.156913in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{4.159248in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{4.161583in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{4.163918in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{4.165085in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{4.166253in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{4.168588in}{1.240106in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{4.175593in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{4.176761in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{4.177929in}{1.239861in}}%
\pgfpathlineto{\pgfqpoint{4.183766in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{4.191939in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{1.241691in}}%
\pgfpathlineto{\pgfqpoint{4.196609in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{4.197777in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{4.200112in}{1.240599in}}%
\pgfpathlineto{\pgfqpoint{4.201280in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{4.203615in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{4.205950in}{1.240500in}}%
\pgfpathlineto{\pgfqpoint{4.207117in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{4.209453in}{1.239311in}}%
\pgfpathlineto{\pgfqpoint{4.211788in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{4.217625in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{1.239016in}}%
\pgfpathlineto{\pgfqpoint{4.219961in}{1.237740in}}%
\pgfpathlineto{\pgfqpoint{4.222296in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{4.223463in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{4.225798in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{4.226966in}{1.238665in}}%
\pgfpathlineto{\pgfqpoint{4.228133in}{1.241698in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{4.243312in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{4.247982in}{1.237795in}}%
\pgfpathlineto{\pgfqpoint{4.251485in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{4.253820in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{4.254987in}{1.241670in}}%
\pgfpathlineto{\pgfqpoint{4.256155in}{1.241288in}}%
\pgfpathlineto{\pgfqpoint{4.258490in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{4.265495in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{4.267830in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.240263in}}%
\pgfpathlineto{\pgfqpoint{4.270165in}{1.239179in}}%
\pgfpathlineto{\pgfqpoint{4.271333in}{1.240918in}}%
\pgfpathlineto{\pgfqpoint{4.272500in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{4.273668in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{4.276003in}{1.239569in}}%
\pgfpathlineto{\pgfqpoint{4.277171in}{1.240903in}}%
\pgfpathlineto{\pgfqpoint{4.280673in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{4.287679in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{4.290014in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.291181in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{4.293516in}{1.240917in}}%
\pgfpathlineto{\pgfqpoint{4.294684in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{4.295852in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{4.298187in}{1.240335in}}%
\pgfpathlineto{\pgfqpoint{4.300522in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{4.315700in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{4.318035in}{1.239396in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{4.322705in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{4.326208in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{4.334381in}{1.240204in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{4.339051in}{1.239787in}}%
\pgfpathlineto{\pgfqpoint{4.341386in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{4.342554in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{4.346056in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{4.347224in}{1.242211in}}%
\pgfpathlineto{\pgfqpoint{4.349559in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{4.355397in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{4.358900in}{1.241229in}}%
\pgfpathlineto{\pgfqpoint{4.363570in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{4.364737in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{4.365905in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{4.368240in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{4.375245in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.240341in}}%
\pgfpathlineto{\pgfqpoint{4.381083in}{1.241576in}}%
\pgfpathlineto{\pgfqpoint{4.384586in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{4.388088in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{4.390424in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{4.391591in}{1.241169in}}%
\pgfpathlineto{\pgfqpoint{4.392759in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{4.393926in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{4.398596in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{4.402099in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{4.403267in}{1.241235in}}%
\pgfpathlineto{\pgfqpoint{4.404434in}{1.242807in}}%
\pgfpathlineto{\pgfqpoint{4.406769in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{4.410272in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{4.411440in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{1.224419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871726in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956666in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{3.030222in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{3.032557in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{3.036060in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{3.040730in}{0.633737in}}%
\pgfpathlineto{\pgfqpoint{3.052406in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{3.062914in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{3.065249in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{3.072254in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{3.074589in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{3.076924in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{3.080427in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{3.082762in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{3.088600in}{0.729978in}}%
\pgfpathlineto{\pgfqpoint{3.089767in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{3.093270in}{0.715591in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{0.713577in}}%
\pgfpathlineto{\pgfqpoint{3.099108in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{3.107281in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{3.108448in}{0.687370in}}%
\pgfpathlineto{\pgfqpoint{3.111951in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{3.113118in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{3.118956in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{3.120124in}{0.705248in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{3.127129in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{3.130632in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{3.131799in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{3.134134in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{3.143475in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{3.149313in}{0.638043in}}%
\pgfpathlineto{\pgfqpoint{3.158653in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{3.159821in}{0.629514in}}%
\pgfpathlineto{\pgfqpoint{3.162156in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{3.163323in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{3.164491in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.165658in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{3.166826in}{0.628448in}}%
\pgfpathlineto{\pgfqpoint{3.169161in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{3.178502in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{3.179669in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{3.182004in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{3.186674in}{0.630793in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{3.190177in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{3.193680in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{3.196015in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{3.199517in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{3.201853in}{0.637181in}}%
\pgfpathlineto{\pgfqpoint{3.204188in}{0.639790in}}%
\pgfpathlineto{\pgfqpoint{3.205355in}{0.638987in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{3.210025in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{3.212361in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{3.220533in}{0.621781in}}%
\pgfpathlineto{\pgfqpoint{3.222869in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{3.225204in}{0.618978in}}%
\pgfpathlineto{\pgfqpoint{3.231041in}{0.610362in}}%
\pgfpathlineto{\pgfqpoint{3.233377in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{0.609467in}}%
\pgfpathlineto{\pgfqpoint{3.238047in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{3.241549in}{0.608428in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{3.247387in}{0.608556in}}%
\pgfpathlineto{\pgfqpoint{3.250890in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{0.612791in}}%
\pgfpathlineto{\pgfqpoint{3.255560in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{3.262565in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{3.266068in}{0.623273in}}%
\pgfpathlineto{\pgfqpoint{3.268403in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{3.270738in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{3.271906in}{0.628457in}}%
\pgfpathlineto{\pgfqpoint{3.275409in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{0.642179in}}%
\pgfpathlineto{\pgfqpoint{3.282414in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{3.284749in}{0.645963in}}%
\pgfpathlineto{\pgfqpoint{3.285917in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{3.287084in}{0.644760in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{3.295257in}{0.644532in}}%
\pgfpathlineto{\pgfqpoint{3.301095in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{3.305765in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{3.311603in}{0.679505in}}%
\pgfpathlineto{\pgfqpoint{3.313938in}{0.681472in}}%
\pgfpathlineto{\pgfqpoint{3.317441in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{3.320943in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{3.325613in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{3.329116in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{3.332619in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{3.337289in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{3.340792in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{3.341959in}{0.646443in}}%
\pgfpathlineto{\pgfqpoint{3.354802in}{0.689956in}}%
\pgfpathlineto{\pgfqpoint{3.359473in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{3.364143in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{3.378153in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{3.390997in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{3.394499in}{0.727016in}}%
\pgfpathlineto{\pgfqpoint{3.400337in}{0.690382in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{3.415515in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{3.416683in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{3.417850in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{3.419018in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{3.421353in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{3.426023in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{3.427191in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{0.683168in}}%
\pgfpathlineto{\pgfqpoint{3.431861in}{0.677995in}}%
\pgfpathlineto{\pgfqpoint{3.433028in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{3.434196in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.437699in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{3.442369in}{0.659564in}}%
\pgfpathlineto{\pgfqpoint{3.444704in}{0.655306in}}%
\pgfpathlineto{\pgfqpoint{3.445872in}{0.656812in}}%
\pgfpathlineto{\pgfqpoint{3.450542in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{3.452877in}{0.648979in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{3.457547in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{3.458715in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{3.461050in}{0.645849in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{0.644684in}}%
\pgfpathlineto{\pgfqpoint{3.464552in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{3.468055in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{3.470390in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{3.471558in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{3.477396in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{3.479731in}{0.639503in}}%
\pgfpathlineto{\pgfqpoint{3.480898in}{0.637394in}}%
\pgfpathlineto{\pgfqpoint{3.483233in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{3.485568in}{0.628981in}}%
\pgfpathlineto{\pgfqpoint{3.491406in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{0.621755in}}%
\pgfpathlineto{\pgfqpoint{3.494909in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{3.496076in}{0.620423in}}%
\pgfpathlineto{\pgfqpoint{3.499579in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{3.500747in}{0.617796in}}%
\pgfpathlineto{\pgfqpoint{3.504249in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{3.508920in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{3.515925in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{3.520595in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{3.529936in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{3.531103in}{0.617408in}}%
\pgfpathlineto{\pgfqpoint{3.539276in}{0.599884in}}%
\pgfpathlineto{\pgfqpoint{3.541611in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{3.546281in}{0.593582in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{0.592853in}}%
\pgfpathlineto{\pgfqpoint{3.555622in}{0.590592in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{3.560292in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{3.569632in}{0.594837in}}%
\pgfpathlineto{\pgfqpoint{3.571968in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{3.574303in}{0.601655in}}%
\pgfpathlineto{\pgfqpoint{3.581308in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{3.590648in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{3.592984in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{3.594151in}{0.625255in}}%
\pgfpathlineto{\pgfqpoint{3.595319in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{3.596486in}{0.623150in}}%
\pgfpathlineto{\pgfqpoint{3.597654in}{0.620695in}}%
\pgfpathlineto{\pgfqpoint{3.601156in}{0.606766in}}%
\pgfpathlineto{\pgfqpoint{3.603492in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{3.606994in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{0.597595in}}%
\pgfpathlineto{\pgfqpoint{3.610497in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{3.612832in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{3.615167in}{0.589288in}}%
\pgfpathlineto{\pgfqpoint{3.617502in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{3.621005in}{0.589260in}}%
\pgfpathlineto{\pgfqpoint{3.622172in}{0.591253in}}%
\pgfpathlineto{\pgfqpoint{3.623340in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{3.625675in}{0.591438in}}%
\pgfpathlineto{\pgfqpoint{3.630345in}{0.587341in}}%
\pgfpathlineto{\pgfqpoint{3.631513in}{0.586767in}}%
\pgfpathlineto{\pgfqpoint{3.635015in}{0.582457in}}%
\pgfpathlineto{\pgfqpoint{3.638518in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{3.639686in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{0.576519in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{0.576103in}}%
\pgfpathlineto{\pgfqpoint{3.649026in}{0.574035in}}%
\pgfpathlineto{\pgfqpoint{3.652529in}{0.575575in}}%
\pgfpathlineto{\pgfqpoint{3.653696in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{3.656031in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{3.660702in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{3.661869in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{3.664204in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{3.666539in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{3.671210in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{3.674712in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{0.572416in}}%
\pgfpathlineto{\pgfqpoint{3.677047in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{3.678215in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{3.680550in}{0.570401in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.572128in}}%
\pgfpathlineto{\pgfqpoint{3.684053in}{0.569612in}}%
\pgfpathlineto{\pgfqpoint{3.686388in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{3.688723in}{0.570618in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{3.698063in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{3.706236in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{3.708571in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{3.709739in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{3.712074in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{3.714409in}{0.567005in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{3.716744in}{0.567613in}}%
\pgfpathlineto{\pgfqpoint{3.717912in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{0.567089in}}%
\pgfpathlineto{\pgfqpoint{3.720247in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{3.722582in}{0.568458in}}%
\pgfpathlineto{\pgfqpoint{3.723750in}{0.566394in}}%
\pgfpathlineto{\pgfqpoint{3.724917in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{3.729587in}{0.564412in}}%
\pgfpathlineto{\pgfqpoint{3.730755in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{3.731923in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{3.733090in}{0.567658in}}%
\pgfpathlineto{\pgfqpoint{3.738928in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{3.741263in}{0.561699in}}%
\pgfpathlineto{\pgfqpoint{3.743598in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{3.747101in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{3.750603in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{3.754106in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{0.562850in}}%
\pgfpathlineto{\pgfqpoint{3.759944in}{0.561716in}}%
\pgfpathlineto{\pgfqpoint{3.762279in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{3.764614in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{3.772787in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{3.776290in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{3.777457in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{3.780960in}{0.563763in}}%
\pgfpathlineto{\pgfqpoint{3.783295in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{0.562582in}}%
\pgfpathlineto{\pgfqpoint{3.785630in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{3.786798in}{0.563987in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{0.557202in}}%
\pgfpathlineto{\pgfqpoint{3.792635in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{3.794971in}{0.561904in}}%
\pgfpathlineto{\pgfqpoint{3.797306in}{0.561611in}}%
\pgfpathlineto{\pgfqpoint{3.799641in}{0.560077in}}%
\pgfpathlineto{\pgfqpoint{3.801976in}{0.563036in}}%
\pgfpathlineto{\pgfqpoint{3.804311in}{0.562261in}}%
\pgfpathlineto{\pgfqpoint{3.805479in}{0.562571in}}%
\pgfpathlineto{\pgfqpoint{3.807814in}{0.561199in}}%
\pgfpathlineto{\pgfqpoint{3.808981in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{0.559990in}}%
\pgfpathlineto{\pgfqpoint{3.815987in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{3.818322in}{0.560320in}}%
\pgfpathlineto{\pgfqpoint{3.820657in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{3.822992in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{3.827662in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{3.828830in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{3.829997in}{0.559554in}}%
\pgfpathlineto{\pgfqpoint{3.831165in}{0.561346in}}%
\pgfpathlineto{\pgfqpoint{3.832332in}{0.559593in}}%
\pgfpathlineto{\pgfqpoint{3.840505in}{0.560405in}}%
\pgfpathlineto{\pgfqpoint{3.841673in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{3.844008in}{0.561075in}}%
\pgfpathlineto{\pgfqpoint{3.845175in}{0.559753in}}%
\pgfpathlineto{\pgfqpoint{3.851013in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{3.854516in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{3.856851in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{3.860354in}{0.561855in}}%
\pgfpathlineto{\pgfqpoint{3.862689in}{0.561429in}}%
\pgfpathlineto{\pgfqpoint{3.863856in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{3.866191in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{3.869694in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{3.873197in}{0.563440in}}%
\pgfpathlineto{\pgfqpoint{3.875532in}{0.559498in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{3.882537in}{0.560044in}}%
\pgfpathlineto{\pgfqpoint{3.884872in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{3.886040in}{0.561295in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{0.561352in}}%
\pgfpathlineto{\pgfqpoint{3.901218in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{3.904721in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{3.907056in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{3.909391in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{3.912894in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{3.914061in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{3.918731in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{3.919899in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{3.921066in}{0.561109in}}%
\pgfpathlineto{\pgfqpoint{3.923402in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{3.926904in}{0.561408in}}%
\pgfpathlineto{\pgfqpoint{3.928072in}{0.559884in}}%
\pgfpathlineto{\pgfqpoint{3.931574in}{0.561855in}}%
\pgfpathlineto{\pgfqpoint{3.933910in}{0.559824in}}%
\pgfpathlineto{\pgfqpoint{3.935077in}{0.560758in}}%
\pgfpathlineto{\pgfqpoint{3.938580in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{3.939747in}{0.560855in}}%
\pgfpathlineto{\pgfqpoint{3.942082in}{0.558673in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{3.945585in}{0.558953in}}%
\pgfpathlineto{\pgfqpoint{3.946753in}{0.557009in}}%
\pgfpathlineto{\pgfqpoint{3.951423in}{0.559779in}}%
\pgfpathlineto{\pgfqpoint{3.953758in}{0.557515in}}%
\pgfpathlineto{\pgfqpoint{3.956093in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{3.957261in}{0.560230in}}%
\pgfpathlineto{\pgfqpoint{3.959596in}{0.559220in}}%
\pgfpathlineto{\pgfqpoint{3.964266in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{3.965434in}{0.558552in}}%
\pgfpathlineto{\pgfqpoint{3.970104in}{0.560806in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{3.973606in}{0.562180in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{0.561323in}}%
\pgfpathlineto{\pgfqpoint{3.975942in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{0.559186in}}%
\pgfpathlineto{\pgfqpoint{3.980612in}{0.558736in}}%
\pgfpathlineto{\pgfqpoint{3.981779in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{3.982947in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{3.984114in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{3.986450in}{0.559289in}}%
\pgfpathlineto{\pgfqpoint{3.988785in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{3.993455in}{0.559829in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{0.557887in}}%
\pgfpathlineto{\pgfqpoint{3.996958in}{0.562663in}}%
\pgfpathlineto{\pgfqpoint{3.998125in}{0.561468in}}%
\pgfpathlineto{\pgfqpoint{4.000460in}{0.560015in}}%
\pgfpathlineto{\pgfqpoint{4.001628in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{4.003963in}{0.559424in}}%
\pgfpathlineto{\pgfqpoint{4.005130in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{4.007466in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{4.008633in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{4.009801in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{4.012136in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{4.015638in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{0.563645in}}%
\pgfpathlineto{\pgfqpoint{4.019141in}{0.562571in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{0.564316in}}%
\pgfpathlineto{\pgfqpoint{4.022644in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{4.024979in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{4.026146in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{4.028482in}{0.565845in}}%
\pgfpathlineto{\pgfqpoint{4.030817in}{0.567907in}}%
\pgfpathlineto{\pgfqpoint{4.034319in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{4.037822in}{0.574197in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{4.044827in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{4.049497in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{4.056503in}{0.666500in}}%
\pgfpathlineto{\pgfqpoint{4.058838in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{0.645408in}}%
\pgfpathlineto{\pgfqpoint{4.067011in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{4.071681in}{0.576321in}}%
\pgfpathlineto{\pgfqpoint{4.072849in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{4.075184in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{4.076351in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{4.077519in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{4.084524in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{4.085692in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{4.088027in}{0.567880in}}%
\pgfpathlineto{\pgfqpoint{4.091529in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{4.092697in}{0.568500in}}%
\pgfpathlineto{\pgfqpoint{4.098535in}{0.573595in}}%
\pgfpathlineto{\pgfqpoint{4.104373in}{0.578537in}}%
\pgfpathlineto{\pgfqpoint{4.105540in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{4.106708in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{4.107875in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{4.110210in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{4.113713in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{4.114881in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{4.117216in}{0.586413in}}%
\pgfpathlineto{\pgfqpoint{4.118383in}{0.585817in}}%
\pgfpathlineto{\pgfqpoint{4.120718in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{4.123053in}{0.589267in}}%
\pgfpathlineto{\pgfqpoint{4.124221in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{4.126556in}{0.582500in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{4.134729in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{0.580531in}}%
\pgfpathlineto{\pgfqpoint{4.139399in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{4.140567in}{0.577593in}}%
\pgfpathlineto{\pgfqpoint{4.145237in}{0.573803in}}%
\pgfpathlineto{\pgfqpoint{4.146405in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{4.148740in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{4.151075in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{4.155745in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{4.159248in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{4.161583in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{4.162750in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{4.165085in}{0.568819in}}%
\pgfpathlineto{\pgfqpoint{4.169756in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{4.170923in}{0.567157in}}%
\pgfpathlineto{\pgfqpoint{4.172091in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{0.567123in}}%
\pgfpathlineto{\pgfqpoint{4.176761in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{4.179096in}{0.569099in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{0.569611in}}%
\pgfpathlineto{\pgfqpoint{4.181431in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{4.183766in}{0.569230in}}%
\pgfpathlineto{\pgfqpoint{4.187269in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{4.189604in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{0.572253in}}%
\pgfpathlineto{\pgfqpoint{4.194274in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{4.195442in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{4.203615in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{4.204782in}{0.569694in}}%
\pgfpathlineto{\pgfqpoint{4.208285in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{4.210620in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{4.212955in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.221128in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{4.222296in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{4.225798in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{4.228133in}{0.563696in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{0.566157in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{4.232804in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{4.235139in}{0.564438in}}%
\pgfpathlineto{\pgfqpoint{4.236306in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{0.564422in}}%
\pgfpathlineto{\pgfqpoint{4.239809in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{0.561979in}}%
\pgfpathlineto{\pgfqpoint{4.243312in}{0.560372in}}%
\pgfpathlineto{\pgfqpoint{4.244479in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{4.250317in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{4.251485in}{0.558275in}}%
\pgfpathlineto{\pgfqpoint{4.253820in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{4.257322in}{0.557947in}}%
\pgfpathlineto{\pgfqpoint{4.260825in}{0.559659in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{4.266663in}{0.557652in}}%
\pgfpathlineto{\pgfqpoint{4.267830in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{0.556496in}}%
\pgfpathlineto{\pgfqpoint{4.271333in}{0.554704in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{4.279506in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{4.280673in}{0.555263in}}%
\pgfpathlineto{\pgfqpoint{4.281841in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{4.283008in}{0.555807in}}%
\pgfpathlineto{\pgfqpoint{4.285344in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{4.290014in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{4.291181in}{0.552701in}}%
\pgfpathlineto{\pgfqpoint{4.293516in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{4.294684in}{0.551974in}}%
\pgfpathlineto{\pgfqpoint{4.295852in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{0.550466in}}%
\pgfpathlineto{\pgfqpoint{4.298187in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{4.300522in}{0.551188in}}%
\pgfpathlineto{\pgfqpoint{4.302857in}{0.551095in}}%
\pgfpathlineto{\pgfqpoint{4.305192in}{0.553569in}}%
\pgfpathlineto{\pgfqpoint{4.306360in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{4.307527in}{0.551933in}}%
\pgfpathlineto{\pgfqpoint{4.309862in}{0.548907in}}%
\pgfpathlineto{\pgfqpoint{4.311030in}{0.549172in}}%
\pgfpathlineto{\pgfqpoint{4.313365in}{0.552433in}}%
\pgfpathlineto{\pgfqpoint{4.316868in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{4.319203in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{4.321538in}{0.549268in}}%
\pgfpathlineto{\pgfqpoint{4.323873in}{0.550574in}}%
\pgfpathlineto{\pgfqpoint{4.325040in}{0.552123in}}%
\pgfpathlineto{\pgfqpoint{4.326208in}{0.551351in}}%
\pgfpathlineto{\pgfqpoint{4.327376in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{4.329711in}{0.549874in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{0.553435in}}%
\pgfpathlineto{\pgfqpoint{4.334381in}{0.549046in}}%
\pgfpathlineto{\pgfqpoint{4.336716in}{0.550833in}}%
\pgfpathlineto{\pgfqpoint{4.337884in}{0.551545in}}%
\pgfpathlineto{\pgfqpoint{4.339051in}{0.550159in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{0.550889in}}%
\pgfpathlineto{\pgfqpoint{4.341386in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{4.342554in}{0.551526in}}%
\pgfpathlineto{\pgfqpoint{4.343721in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{4.344889in}{0.548839in}}%
\pgfpathlineto{\pgfqpoint{4.346056in}{0.551334in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{0.549735in}}%
\pgfpathlineto{\pgfqpoint{4.355397in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{4.357732in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{4.360067in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{4.362402in}{0.548948in}}%
\pgfpathlineto{\pgfqpoint{4.364737in}{0.550598in}}%
\pgfpathlineto{\pgfqpoint{4.365905in}{0.550969in}}%
\pgfpathlineto{\pgfqpoint{4.368240in}{0.549510in}}%
\pgfpathlineto{\pgfqpoint{4.371743in}{0.550546in}}%
\pgfpathlineto{\pgfqpoint{4.374078in}{0.548663in}}%
\pgfpathlineto{\pgfqpoint{4.376413in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{4.379916in}{0.550173in}}%
\pgfpathlineto{\pgfqpoint{4.381083in}{0.551562in}}%
\pgfpathlineto{\pgfqpoint{4.382251in}{0.551064in}}%
\pgfpathlineto{\pgfqpoint{4.383418in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{4.384586in}{0.549656in}}%
\pgfpathlineto{\pgfqpoint{4.385753in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{4.386921in}{0.549609in}}%
\pgfpathlineto{\pgfqpoint{4.388088in}{0.548497in}}%
\pgfpathlineto{\pgfqpoint{4.390424in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{4.392759in}{0.549219in}}%
\pgfpathlineto{\pgfqpoint{4.396261in}{0.551309in}}%
\pgfpathlineto{\pgfqpoint{4.398596in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{4.399764in}{0.549578in}}%
\pgfpathlineto{\pgfqpoint{4.400932in}{0.547647in}}%
\pgfpathlineto{\pgfqpoint{4.402099in}{0.551201in}}%
\pgfpathlineto{\pgfqpoint{4.403267in}{0.550605in}}%
\pgfpathlineto{\pgfqpoint{4.404434in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{4.406769in}{0.550296in}}%
\pgfpathlineto{\pgfqpoint{4.410272in}{0.549055in}}%
\pgfpathlineto{\pgfqpoint{4.412607in}{0.550678in}}%
\pgfpathlineto{\pgfqpoint{4.414942in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{0.551084in}}%
\pgfpathlineto{\pgfqpoint{4.418445in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{4.421948in}{0.549488in}}%
\pgfpathlineto{\pgfqpoint{4.424283in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{4.426618in}{0.551438in}}%
\pgfpathlineto{\pgfqpoint{4.427785in}{0.549491in}}%
\pgfpathlineto{\pgfqpoint{4.428953in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{4.655459in}{0.532418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871726in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{2.871726in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740398in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871726in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{0.403903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871726in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026719in,y=3.077995in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   Connellite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026719in,y=2.410708in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Veszelyite (p=0.33)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026719in,y=1.718706in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Stibarsen (p=0.21)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026719in,y=1.026704in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Connellite (p=0.15)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815145in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{4.815145in}{3.231224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042235in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042235in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644464in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.644464in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246693in}{0.403903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246693in,y=0.306681in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{0.532418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{0.921856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{1.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{1.700732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{2.090170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{2.479608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815145in}{2.869046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.815145in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598877in}{2.785632in}}%
\pgfpathlineto{\pgfqpoint{6.597432in}{2.875023in}}%
\pgfpathlineto{\pgfqpoint{6.595866in}{2.847488in}}%
\pgfpathlineto{\pgfqpoint{6.594300in}{2.855374in}}%
\pgfpathlineto{\pgfqpoint{6.592734in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{6.591169in}{2.835679in}}%
\pgfpathlineto{\pgfqpoint{6.589723in}{2.825830in}}%
\pgfpathlineto{\pgfqpoint{6.588157in}{2.837234in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{2.830914in}}%
\pgfpathlineto{\pgfqpoint{6.585026in}{2.845847in}}%
\pgfpathlineto{\pgfqpoint{6.583460in}{2.807605in}}%
\pgfpathlineto{\pgfqpoint{6.581894in}{2.833149in}}%
\pgfpathlineto{\pgfqpoint{6.580449in}{2.809089in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{2.841684in}}%
\pgfpathlineto{\pgfqpoint{6.577317in}{2.849496in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{2.811244in}}%
\pgfpathlineto{\pgfqpoint{6.572620in}{2.826808in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{2.845220in}}%
\pgfpathlineto{\pgfqpoint{6.569609in}{2.838800in}}%
\pgfpathlineto{\pgfqpoint{6.568043in}{2.804055in}}%
\pgfpathlineto{\pgfqpoint{6.566477in}{2.857854in}}%
\pgfpathlineto{\pgfqpoint{6.564911in}{2.865610in}}%
\pgfpathlineto{\pgfqpoint{6.561900in}{2.803134in}}%
\pgfpathlineto{\pgfqpoint{6.560334in}{2.817933in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{2.776038in}}%
\pgfpathlineto{\pgfqpoint{6.557203in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{6.555637in}{2.784367in}}%
\pgfpathlineto{\pgfqpoint{6.554071in}{2.852281in}}%
\pgfpathlineto{\pgfqpoint{6.550940in}{2.810967in}}%
\pgfpathlineto{\pgfqpoint{6.549374in}{2.822177in}}%
\pgfpathlineto{\pgfqpoint{6.547928in}{2.822751in}}%
\pgfpathlineto{\pgfqpoint{6.546363in}{2.819796in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{2.792565in}}%
\pgfpathlineto{\pgfqpoint{6.541665in}{2.871055in}}%
\pgfpathlineto{\pgfqpoint{6.540099in}{2.821996in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{2.829614in}}%
\pgfpathlineto{\pgfqpoint{6.536968in}{2.773455in}}%
\pgfpathlineto{\pgfqpoint{6.535523in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{6.533957in}{2.785118in}}%
\pgfpathlineto{\pgfqpoint{6.532391in}{2.792711in}}%
\pgfpathlineto{\pgfqpoint{6.530825in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{6.529259in}{2.800792in}}%
\pgfpathlineto{\pgfqpoint{6.527694in}{2.836710in}}%
\pgfpathlineto{\pgfqpoint{6.526128in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{6.522996in}{2.866456in}}%
\pgfpathlineto{\pgfqpoint{6.521430in}{2.781890in}}%
\pgfpathlineto{\pgfqpoint{6.519865in}{2.839034in}}%
\pgfpathlineto{\pgfqpoint{6.516853in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{6.515288in}{2.801369in}}%
\pgfpathlineto{\pgfqpoint{6.513722in}{2.847860in}}%
\pgfpathlineto{\pgfqpoint{6.512156in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{6.510590in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{6.507459in}{2.860108in}}%
\pgfpathlineto{\pgfqpoint{6.505893in}{2.821536in}}%
\pgfpathlineto{\pgfqpoint{6.502761in}{2.878984in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{2.939572in}}%
\pgfpathlineto{\pgfqpoint{6.498064in}{2.812753in}}%
\pgfpathlineto{\pgfqpoint{6.496498in}{2.809575in}}%
\pgfpathlineto{\pgfqpoint{6.494932in}{2.877227in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{2.852781in}}%
\pgfpathlineto{\pgfqpoint{6.491801in}{2.874361in}}%
\pgfpathlineto{\pgfqpoint{6.490235in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{6.488790in}{2.882102in}}%
\pgfpathlineto{\pgfqpoint{6.487224in}{2.843438in}}%
\pgfpathlineto{\pgfqpoint{6.485538in}{2.903969in}}%
\pgfpathlineto{\pgfqpoint{6.483972in}{2.861748in}}%
\pgfpathlineto{\pgfqpoint{6.482526in}{2.893925in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{2.901319in}}%
\pgfpathlineto{\pgfqpoint{6.477829in}{2.951472in}}%
\pgfpathlineto{\pgfqpoint{6.474697in}{2.891774in}}%
\pgfpathlineto{\pgfqpoint{6.473132in}{3.005403in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{2.945673in}}%
\pgfpathlineto{\pgfqpoint{6.466868in}{3.027635in}}%
\pgfpathlineto{\pgfqpoint{6.465303in}{2.935749in}}%
\pgfpathlineto{\pgfqpoint{6.462171in}{2.960996in}}%
\pgfpathlineto{\pgfqpoint{6.460485in}{2.982441in}}%
\pgfpathlineto{\pgfqpoint{6.458919in}{2.954310in}}%
\pgfpathlineto{\pgfqpoint{6.455908in}{3.022030in}}%
\pgfpathlineto{\pgfqpoint{6.454222in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{6.452656in}{3.050731in}}%
\pgfpathlineto{\pgfqpoint{6.451090in}{3.054458in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{2.994409in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{2.987472in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{3.015986in}}%
\pgfpathlineto{\pgfqpoint{6.444827in}{3.016152in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{6.441695in}{3.055415in}}%
\pgfpathlineto{\pgfqpoint{6.440129in}{2.991766in}}%
\pgfpathlineto{\pgfqpoint{6.438564in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.436998in}{2.967228in}}%
\pgfpathlineto{\pgfqpoint{6.435432in}{2.974452in}}%
\pgfpathlineto{\pgfqpoint{6.433866in}{3.017073in}}%
\pgfpathlineto{\pgfqpoint{6.432300in}{2.981772in}}%
\pgfpathlineto{\pgfqpoint{6.430735in}{3.017300in}}%
\pgfpathlineto{\pgfqpoint{6.429169in}{2.989049in}}%
\pgfpathlineto{\pgfqpoint{6.427603in}{3.010423in}}%
\pgfpathlineto{\pgfqpoint{6.424351in}{2.929099in}}%
\pgfpathlineto{\pgfqpoint{6.422785in}{2.961063in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{2.904543in}}%
\pgfpathlineto{\pgfqpoint{6.416522in}{2.957807in}}%
\pgfpathlineto{\pgfqpoint{6.413390in}{2.855169in}}%
\pgfpathlineto{\pgfqpoint{6.411825in}{2.968617in}}%
\pgfpathlineto{\pgfqpoint{6.410259in}{2.968659in}}%
\pgfpathlineto{\pgfqpoint{6.408693in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{6.407127in}{2.936851in}}%
\pgfpathlineto{\pgfqpoint{6.405441in}{2.943965in}}%
\pgfpathlineto{\pgfqpoint{6.403875in}{2.866049in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{2.897960in}}%
\pgfpathlineto{\pgfqpoint{6.400744in}{2.894410in}}%
\pgfpathlineto{\pgfqpoint{6.399178in}{3.018430in}}%
\pgfpathlineto{\pgfqpoint{6.396046in}{2.869649in}}%
\pgfpathlineto{\pgfqpoint{6.394480in}{2.905085in}}%
\pgfpathlineto{\pgfqpoint{6.392915in}{2.883827in}}%
\pgfpathlineto{\pgfqpoint{6.391228in}{2.926314in}}%
\pgfpathlineto{\pgfqpoint{6.389663in}{2.915682in}}%
\pgfpathlineto{\pgfqpoint{6.388097in}{2.851902in}}%
\pgfpathlineto{\pgfqpoint{6.384965in}{2.908536in}}%
\pgfpathlineto{\pgfqpoint{6.380147in}{2.869471in}}%
\pgfpathlineto{\pgfqpoint{6.378582in}{2.890701in}}%
\pgfpathlineto{\pgfqpoint{6.377016in}{2.848129in}}%
\pgfpathlineto{\pgfqpoint{6.375450in}{2.862269in}}%
\pgfpathlineto{\pgfqpoint{6.373884in}{2.894091in}}%
\pgfpathlineto{\pgfqpoint{6.372318in}{2.894049in}}%
\pgfpathlineto{\pgfqpoint{6.370753in}{2.883353in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{2.911622in}}%
\pgfpathlineto{\pgfqpoint{6.367501in}{2.865514in}}%
\pgfpathlineto{\pgfqpoint{6.364369in}{2.851183in}}%
\pgfpathlineto{\pgfqpoint{6.362803in}{2.858212in}}%
\pgfpathlineto{\pgfqpoint{6.361237in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{6.359551in}{2.889921in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.833171in}}%
\pgfpathlineto{\pgfqpoint{6.356420in}{2.833075in}}%
\pgfpathlineto{\pgfqpoint{6.354854in}{2.882580in}}%
\pgfpathlineto{\pgfqpoint{6.353288in}{2.804537in}}%
\pgfpathlineto{\pgfqpoint{6.351722in}{2.861121in}}%
\pgfpathlineto{\pgfqpoint{6.350036in}{2.875186in}}%
\pgfpathlineto{\pgfqpoint{6.348470in}{2.906966in}}%
\pgfpathlineto{\pgfqpoint{6.346904in}{2.867913in}}%
\pgfpathlineto{\pgfqpoint{6.345339in}{2.896143in}}%
\pgfpathlineto{\pgfqpoint{6.343773in}{2.899572in}}%
\pgfpathlineto{\pgfqpoint{6.340521in}{2.970197in}}%
\pgfpathlineto{\pgfqpoint{6.338955in}{2.885046in}}%
\pgfpathlineto{\pgfqpoint{6.337389in}{2.930952in}}%
\pgfpathlineto{\pgfqpoint{6.335823in}{2.849341in}}%
\pgfpathlineto{\pgfqpoint{6.334137in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{2.880972in}}%
\pgfpathlineto{\pgfqpoint{6.331005in}{2.884384in}}%
\pgfpathlineto{\pgfqpoint{6.329440in}{2.870081in}}%
\pgfpathlineto{\pgfqpoint{6.327753in}{2.873461in}}%
\pgfpathlineto{\pgfqpoint{6.324622in}{2.816501in}}%
\pgfpathlineto{\pgfqpoint{6.323056in}{2.876564in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{2.844536in}}%
\pgfpathlineto{\pgfqpoint{6.319804in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{6.316672in}{2.851158in}}%
\pgfpathlineto{\pgfqpoint{6.315107in}{2.826212in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{2.769348in}}%
\pgfpathlineto{\pgfqpoint{6.311855in}{2.857769in}}%
\pgfpathlineto{\pgfqpoint{6.310289in}{2.793819in}}%
\pgfpathlineto{\pgfqpoint{6.308723in}{2.829068in}}%
\pgfpathlineto{\pgfqpoint{6.307037in}{2.807655in}}%
\pgfpathlineto{\pgfqpoint{6.305471in}{2.818099in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{6.300653in}{2.828196in}}%
\pgfpathlineto{\pgfqpoint{6.299087in}{2.767807in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{2.820760in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{2.806400in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{2.859353in}}%
\pgfpathlineto{\pgfqpoint{6.292704in}{2.841472in}}%
\pgfpathlineto{\pgfqpoint{6.291138in}{2.773961in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{2.819828in}}%
\pgfpathlineto{\pgfqpoint{6.287886in}{2.787747in}}%
\pgfpathlineto{\pgfqpoint{6.284634in}{2.872384in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{2.794241in}}%
\pgfpathlineto{\pgfqpoint{6.281502in}{2.833015in}}%
\pgfpathlineto{\pgfqpoint{6.279816in}{2.843445in}}%
\pgfpathlineto{\pgfqpoint{6.278250in}{2.786556in}}%
\pgfpathlineto{\pgfqpoint{6.275119in}{2.761356in}}%
\pgfpathlineto{\pgfqpoint{6.273432in}{2.793044in}}%
\pgfpathlineto{\pgfqpoint{6.271867in}{2.796385in}}%
\pgfpathlineto{\pgfqpoint{6.270301in}{2.852869in}}%
\pgfpathlineto{\pgfqpoint{6.267049in}{2.763860in}}%
\pgfpathlineto{\pgfqpoint{6.263797in}{2.827229in}}%
\pgfpathlineto{\pgfqpoint{6.262231in}{2.756165in}}%
\pgfpathlineto{\pgfqpoint{6.258979in}{2.826588in}}%
\pgfpathlineto{\pgfqpoint{6.257413in}{2.766156in}}%
\pgfpathlineto{\pgfqpoint{6.254161in}{2.751545in}}%
\pgfpathlineto{\pgfqpoint{6.252595in}{2.769058in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{2.825511in}}%
\pgfpathlineto{\pgfqpoint{6.249343in}{2.796962in}}%
\pgfpathlineto{\pgfqpoint{6.247777in}{2.825075in}}%
\pgfpathlineto{\pgfqpoint{6.246212in}{2.768183in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{2.803382in}}%
\pgfpathlineto{\pgfqpoint{6.242960in}{2.788976in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{2.802946in}}%
\pgfpathlineto{\pgfqpoint{6.239708in}{2.767287in}}%
\pgfpathlineto{\pgfqpoint{6.234890in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{6.231638in}{2.776821in}}%
\pgfpathlineto{\pgfqpoint{6.230072in}{2.815562in}}%
\pgfpathlineto{\pgfqpoint{6.228506in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{6.226820in}{2.772590in}}%
\pgfpathlineto{\pgfqpoint{6.225254in}{2.868022in}}%
\pgfpathlineto{\pgfqpoint{6.223568in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{6.220436in}{2.909886in}}%
\pgfpathlineto{\pgfqpoint{6.218750in}{2.867147in}}%
\pgfpathlineto{\pgfqpoint{6.215498in}{2.909212in}}%
\pgfpathlineto{\pgfqpoint{6.213932in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{6.212366in}{2.905227in}}%
\pgfpathlineto{\pgfqpoint{6.210680in}{2.965208in}}%
\pgfpathlineto{\pgfqpoint{6.209114in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{6.207428in}{2.961226in}}%
\pgfpathlineto{\pgfqpoint{6.205862in}{2.957464in}}%
\pgfpathlineto{\pgfqpoint{6.204296in}{2.928904in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{3.009931in}}%
\pgfpathlineto{\pgfqpoint{6.199358in}{2.981375in}}%
\pgfpathlineto{\pgfqpoint{6.197792in}{3.034302in}}%
\pgfpathlineto{\pgfqpoint{6.196106in}{2.988007in}}%
\pgfpathlineto{\pgfqpoint{6.194540in}{3.001966in}}%
\pgfpathlineto{\pgfqpoint{6.191288in}{3.068839in}}%
\pgfpathlineto{\pgfqpoint{6.188036in}{2.976280in}}%
\pgfpathlineto{\pgfqpoint{6.183218in}{3.081912in}}%
\pgfpathlineto{\pgfqpoint{6.179966in}{2.978753in}}%
\pgfpathlineto{\pgfqpoint{6.178280in}{3.006873in}}%
\pgfpathlineto{\pgfqpoint{6.176714in}{2.935788in}}%
\pgfpathlineto{\pgfqpoint{6.175149in}{2.967479in}}%
\pgfpathlineto{\pgfqpoint{6.173462in}{2.949545in}}%
\pgfpathlineto{\pgfqpoint{6.171897in}{2.967040in}}%
\pgfpathlineto{\pgfqpoint{6.168644in}{2.860345in}}%
\pgfpathlineto{\pgfqpoint{6.166958in}{2.899101in}}%
\pgfpathlineto{\pgfqpoint{6.165392in}{2.881174in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{2.888072in}}%
\pgfpathlineto{\pgfqpoint{6.162140in}{2.834719in}}%
\pgfpathlineto{\pgfqpoint{6.160454in}{2.901825in}}%
\pgfpathlineto{\pgfqpoint{6.158888in}{2.915792in}}%
\pgfpathlineto{\pgfqpoint{6.157202in}{2.830556in}}%
\pgfpathlineto{\pgfqpoint{6.155636in}{2.901209in}}%
\pgfpathlineto{\pgfqpoint{6.153950in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{6.152384in}{2.808693in}}%
\pgfpathlineto{\pgfqpoint{6.150698in}{2.836838in}}%
\pgfpathlineto{\pgfqpoint{6.149132in}{2.889787in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{2.807885in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{6.142628in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{6.140942in}{2.832118in}}%
\pgfpathlineto{\pgfqpoint{6.139376in}{2.785876in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.821093in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{2.898857in}}%
\pgfpathlineto{\pgfqpoint{6.134438in}{2.831364in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{2.813472in}}%
\pgfpathlineto{\pgfqpoint{6.131186in}{2.845156in}}%
\pgfpathlineto{\pgfqpoint{6.129620in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{6.126248in}{2.869418in}}%
\pgfpathlineto{\pgfqpoint{6.124682in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{2.890318in}}%
\pgfpathlineto{\pgfqpoint{6.119743in}{2.872253in}}%
\pgfpathlineto{\pgfqpoint{6.118178in}{2.818925in}}%
\pgfpathlineto{\pgfqpoint{6.116491in}{2.847112in}}%
\pgfpathlineto{\pgfqpoint{6.114805in}{2.917790in}}%
\pgfpathlineto{\pgfqpoint{6.113239in}{2.910527in}}%
\pgfpathlineto{\pgfqpoint{6.109987in}{2.839346in}}%
\pgfpathlineto{\pgfqpoint{6.108301in}{2.867519in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{6.105049in}{2.835325in}}%
\pgfpathlineto{\pgfqpoint{6.103363in}{2.923731in}}%
\pgfpathlineto{\pgfqpoint{6.101797in}{2.834995in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{2.891523in}}%
\pgfpathlineto{\pgfqpoint{6.098545in}{2.831137in}}%
\pgfpathlineto{\pgfqpoint{6.096859in}{2.891239in}}%
\pgfpathlineto{\pgfqpoint{6.095173in}{2.894630in}}%
\pgfpathlineto{\pgfqpoint{6.093607in}{2.887395in}}%
\pgfpathlineto{\pgfqpoint{6.090355in}{2.936702in}}%
\pgfpathlineto{\pgfqpoint{6.088668in}{2.858616in}}%
\pgfpathlineto{\pgfqpoint{6.087103in}{2.932876in}}%
\pgfpathlineto{\pgfqpoint{6.085416in}{2.879569in}}%
\pgfpathlineto{\pgfqpoint{6.083730in}{2.865263in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.911186in}}%
\pgfpathlineto{\pgfqpoint{6.080478in}{2.914601in}}%
\pgfpathlineto{\pgfqpoint{6.078912in}{2.875502in}}%
\pgfpathlineto{\pgfqpoint{6.077226in}{2.921432in}}%
\pgfpathlineto{\pgfqpoint{6.075540in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{6.073974in}{2.896362in}}%
\pgfpathlineto{\pgfqpoint{6.072288in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{2.942162in}}%
\pgfpathlineto{\pgfqpoint{6.069036in}{2.924334in}}%
\pgfpathlineto{\pgfqpoint{6.067350in}{2.949028in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{2.878035in}}%
\pgfpathlineto{\pgfqpoint{6.064097in}{2.955873in}}%
\pgfpathlineto{\pgfqpoint{6.062411in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.962732in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{3.026380in}}%
\pgfpathlineto{\pgfqpoint{6.057473in}{2.948344in}}%
\pgfpathlineto{\pgfqpoint{6.055787in}{2.997828in}}%
\pgfpathlineto{\pgfqpoint{6.054221in}{2.994197in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{2.930311in}}%
\pgfpathlineto{\pgfqpoint{6.050969in}{3.022317in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{3.000978in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{2.947731in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{3.004315in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{2.982983in}}%
\pgfpathlineto{\pgfqpoint{6.042658in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{6.039406in}{3.028761in}}%
\pgfpathlineto{\pgfqpoint{6.037720in}{3.000329in}}%
\pgfpathlineto{\pgfqpoint{6.036034in}{2.940015in}}%
\pgfpathlineto{\pgfqpoint{6.034468in}{2.932847in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{3.021367in}}%
\pgfpathlineto{\pgfqpoint{6.031095in}{3.010661in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{3.102709in}}%
\pgfpathlineto{\pgfqpoint{6.027843in}{2.946743in}}%
\pgfpathlineto{\pgfqpoint{6.026157in}{3.006901in}}%
\pgfpathlineto{\pgfqpoint{6.024471in}{2.925322in}}%
\pgfpathlineto{\pgfqpoint{6.022905in}{2.921715in}}%
\pgfpathlineto{\pgfqpoint{6.021219in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{6.019533in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{6.017967in}{2.978229in}}%
\pgfpathlineto{\pgfqpoint{6.016280in}{2.921492in}}%
\pgfpathlineto{\pgfqpoint{6.014594in}{3.002930in}}%
\pgfpathlineto{\pgfqpoint{6.013028in}{2.893025in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{2.956751in}}%
\pgfpathlineto{\pgfqpoint{6.009656in}{2.977970in}}%
\pgfpathlineto{\pgfqpoint{6.007970in}{3.020421in}}%
\pgfpathlineto{\pgfqpoint{6.006404in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{6.004718in}{3.002636in}}%
\pgfpathlineto{\pgfqpoint{6.003031in}{2.885663in}}%
\pgfpathlineto{\pgfqpoint{6.001345in}{2.945868in}}%
\pgfpathlineto{\pgfqpoint{5.999779in}{2.928100in}}%
\pgfpathlineto{\pgfqpoint{5.998093in}{2.892649in}}%
\pgfpathlineto{\pgfqpoint{5.996407in}{2.913864in}}%
\pgfpathlineto{\pgfqpoint{5.994721in}{2.896132in}}%
\pgfpathlineto{\pgfqpoint{5.993155in}{2.917351in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{2.835853in}}%
\pgfpathlineto{\pgfqpoint{5.989782in}{2.906676in}}%
\pgfpathlineto{\pgfqpoint{5.986530in}{2.934987in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{2.920791in}}%
\pgfpathlineto{\pgfqpoint{5.983158in}{2.927852in}}%
\pgfpathlineto{\pgfqpoint{5.981472in}{2.956177in}}%
\pgfpathlineto{\pgfqpoint{5.979785in}{2.856983in}}%
\pgfpathlineto{\pgfqpoint{5.978220in}{2.917198in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{2.910102in}}%
\pgfpathlineto{\pgfqpoint{5.974847in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{5.973161in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{5.971475in}{2.920713in}}%
\pgfpathlineto{\pgfqpoint{5.968223in}{2.846311in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{2.931349in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{2.913641in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{2.988053in}}%
\pgfpathlineto{\pgfqpoint{5.961598in}{2.927838in}}%
\pgfpathlineto{\pgfqpoint{5.959912in}{2.927852in}}%
\pgfpathlineto{\pgfqpoint{5.958226in}{2.906616in}}%
\pgfpathlineto{\pgfqpoint{5.956539in}{2.959781in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{2.927919in}}%
\pgfpathlineto{\pgfqpoint{5.953287in}{2.924376in}}%
\pgfpathlineto{\pgfqpoint{5.951601in}{2.981095in}}%
\pgfpathlineto{\pgfqpoint{5.949915in}{2.938612in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{3.030738in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{2.942204in}}%
\pgfpathlineto{\pgfqpoint{5.944977in}{2.949329in}}%
\pgfpathlineto{\pgfqpoint{5.943290in}{2.935175in}}%
\pgfpathlineto{\pgfqpoint{5.941604in}{2.938764in}}%
\pgfpathlineto{\pgfqpoint{5.939918in}{2.921099in}}%
\pgfpathlineto{\pgfqpoint{5.938232in}{2.999072in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{2.981410in}}%
\pgfpathlineto{\pgfqpoint{5.934859in}{2.921212in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{2.949616in}}%
\pgfpathlineto{\pgfqpoint{5.931607in}{2.924851in}}%
\pgfpathlineto{\pgfqpoint{5.929921in}{2.932004in}}%
\pgfpathlineto{\pgfqpoint{5.928235in}{2.903703in}}%
\pgfpathlineto{\pgfqpoint{5.926548in}{2.946264in}}%
\pgfpathlineto{\pgfqpoint{5.923176in}{2.893245in}}%
\pgfpathlineto{\pgfqpoint{5.921490in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{5.919924in}{2.911069in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{2.935951in}}%
\pgfpathlineto{\pgfqpoint{5.916551in}{2.865156in}}%
\pgfpathlineto{\pgfqpoint{5.914865in}{2.868763in}}%
\pgfpathlineto{\pgfqpoint{5.913179in}{2.854659in}}%
\pgfpathlineto{\pgfqpoint{5.911493in}{2.851183in}}%
\pgfpathlineto{\pgfqpoint{5.909806in}{2.844171in}}%
\pgfpathlineto{\pgfqpoint{5.906434in}{2.794719in}}%
\pgfpathlineto{\pgfqpoint{5.903182in}{2.872827in}}%
\pgfpathlineto{\pgfqpoint{5.901496in}{2.809143in}}%
\pgfpathlineto{\pgfqpoint{5.899809in}{2.805685in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{2.788062in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{2.844841in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{2.788250in}}%
\pgfpathlineto{\pgfqpoint{5.893064in}{2.859208in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{2.781444in}}%
\pgfpathlineto{\pgfqpoint{5.886319in}{2.838347in}}%
\pgfpathlineto{\pgfqpoint{5.884754in}{2.721515in}}%
\pgfpathlineto{\pgfqpoint{5.883067in}{2.806659in}}%
\pgfpathlineto{\pgfqpoint{5.881381in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{5.879695in}{2.771442in}}%
\pgfpathlineto{\pgfqpoint{5.876322in}{2.849606in}}%
\pgfpathlineto{\pgfqpoint{5.874636in}{2.807219in}}%
\pgfpathlineto{\pgfqpoint{5.872950in}{2.814411in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{2.789851in}}%
\pgfpathlineto{\pgfqpoint{5.867891in}{2.775818in}}%
\pgfpathlineto{\pgfqpoint{5.866205in}{2.800732in}}%
\pgfpathlineto{\pgfqpoint{5.864519in}{2.807934in}}%
\pgfpathlineto{\pgfqpoint{5.862832in}{2.832880in}}%
\pgfpathlineto{\pgfqpoint{5.861146in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{5.859460in}{2.836671in}}%
\pgfpathlineto{\pgfqpoint{5.857774in}{2.819109in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{2.836955in}}%
\pgfpathlineto{\pgfqpoint{5.854401in}{2.773317in}}%
\pgfpathlineto{\pgfqpoint{5.851029in}{2.809019in}}%
\pgfpathlineto{\pgfqpoint{5.849343in}{2.869390in}}%
\pgfpathlineto{\pgfqpoint{5.847656in}{2.883703in}}%
\pgfpathlineto{\pgfqpoint{5.844284in}{2.759995in}}%
\pgfpathlineto{\pgfqpoint{5.842598in}{2.820377in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{2.770929in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{5.837539in}{2.785416in}}%
\pgfpathlineto{\pgfqpoint{5.835853in}{2.778489in}}%
\pgfpathlineto{\pgfqpoint{5.834166in}{2.810539in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{2.771733in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{2.860472in}}%
\pgfpathlineto{\pgfqpoint{5.829108in}{2.807477in}}%
\pgfpathlineto{\pgfqpoint{5.825735in}{2.836172in}}%
\pgfpathlineto{\pgfqpoint{5.824049in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{5.822363in}{2.783361in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{2.797717in}}%
\pgfpathlineto{\pgfqpoint{5.818990in}{2.744760in}}%
\pgfpathlineto{\pgfqpoint{5.817304in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{2.748659in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{2.794886in}}%
\pgfpathlineto{\pgfqpoint{5.812245in}{2.805713in}}%
\pgfpathlineto{\pgfqpoint{5.810559in}{2.777543in}}%
\pgfpathlineto{\pgfqpoint{5.808873in}{2.845061in}}%
\pgfpathlineto{\pgfqpoint{5.807186in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{5.803814in}{2.824374in}}%
\pgfpathlineto{\pgfqpoint{5.802128in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{5.800441in}{2.842467in}}%
\pgfpathlineto{\pgfqpoint{5.798635in}{2.892284in}}%
\pgfpathlineto{\pgfqpoint{5.795262in}{2.821819in}}%
\pgfpathlineto{\pgfqpoint{5.793576in}{2.839736in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{2.928536in}}%
\pgfpathlineto{\pgfqpoint{5.790204in}{2.843711in}}%
\pgfpathlineto{\pgfqpoint{5.788517in}{2.854549in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{2.847672in}}%
\pgfpathlineto{\pgfqpoint{5.785145in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{5.783459in}{2.837475in}}%
\pgfpathlineto{\pgfqpoint{5.781772in}{2.897925in}}%
\pgfpathlineto{\pgfqpoint{5.779966in}{2.823743in}}%
\pgfpathlineto{\pgfqpoint{5.778279in}{2.859395in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{2.863165in}}%
\pgfpathlineto{\pgfqpoint{5.774907in}{2.905910in}}%
\pgfpathlineto{\pgfqpoint{5.773221in}{2.863629in}}%
\pgfpathlineto{\pgfqpoint{5.771534in}{2.782376in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{2.949106in}}%
\pgfpathlineto{\pgfqpoint{5.768162in}{2.871402in}}%
\pgfpathlineto{\pgfqpoint{5.766355in}{2.875190in}}%
\pgfpathlineto{\pgfqpoint{5.764669in}{2.896692in}}%
\pgfpathlineto{\pgfqpoint{5.762983in}{2.843775in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{5.756238in}{2.880199in}}%
\pgfpathlineto{\pgfqpoint{5.754552in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{5.752745in}{2.891335in}}%
\pgfpathlineto{\pgfqpoint{5.751059in}{2.799463in}}%
\pgfpathlineto{\pgfqpoint{5.749372in}{2.863505in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{2.877925in}}%
\pgfpathlineto{\pgfqpoint{5.744314in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{5.742627in}{2.861025in}}%
\pgfpathlineto{\pgfqpoint{5.740821in}{2.910888in}}%
\pgfpathlineto{\pgfqpoint{5.739135in}{2.854467in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{2.858276in}}%
\pgfpathlineto{\pgfqpoint{5.735762in}{2.918800in}}%
\pgfpathlineto{\pgfqpoint{5.732390in}{2.837862in}}%
\pgfpathlineto{\pgfqpoint{5.730583in}{2.909000in}}%
\pgfpathlineto{\pgfqpoint{5.728897in}{2.884483in}}%
\pgfpathlineto{\pgfqpoint{5.727210in}{2.796218in}}%
\pgfpathlineto{\pgfqpoint{5.725524in}{2.835477in}}%
\pgfpathlineto{\pgfqpoint{5.723717in}{2.800342in}}%
\pgfpathlineto{\pgfqpoint{5.722031in}{2.825437in}}%
\pgfpathlineto{\pgfqpoint{5.720345in}{2.921393in}}%
\pgfpathlineto{\pgfqpoint{5.718659in}{2.787063in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{2.776735in}}%
\pgfpathlineto{\pgfqpoint{5.715286in}{2.713271in}}%
\pgfpathlineto{\pgfqpoint{5.713480in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{5.711793in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{5.710107in}{2.795676in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{2.874896in}}%
\pgfpathlineto{\pgfqpoint{5.699869in}{2.790535in}}%
\pgfpathlineto{\pgfqpoint{5.698063in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.696376in}{2.854970in}}%
\pgfpathlineto{\pgfqpoint{5.694690in}{2.802170in}}%
\pgfpathlineto{\pgfqpoint{5.693004in}{2.841472in}}%
\pgfpathlineto{\pgfqpoint{5.691197in}{2.831197in}}%
\pgfpathlineto{\pgfqpoint{5.689511in}{2.863417in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{5.686138in}{2.874747in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{2.868030in}}%
\pgfpathlineto{\pgfqpoint{5.682645in}{2.801061in}}%
\pgfpathlineto{\pgfqpoint{5.680959in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{5.679153in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{5.677466in}{2.858839in}}%
\pgfpathlineto{\pgfqpoint{5.675780in}{2.845032in}}%
\pgfpathlineto{\pgfqpoint{5.674094in}{2.880830in}}%
\pgfpathlineto{\pgfqpoint{5.672287in}{2.803279in}}%
\pgfpathlineto{\pgfqpoint{5.670601in}{2.867424in}}%
\pgfpathlineto{\pgfqpoint{5.668915in}{2.832374in}}%
\pgfpathlineto{\pgfqpoint{5.667228in}{2.836299in}}%
\pgfpathlineto{\pgfqpoint{5.665422in}{2.804803in}}%
\pgfpathlineto{\pgfqpoint{5.663735in}{2.844164in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{2.837472in}}%
\pgfpathlineto{\pgfqpoint{5.658556in}{2.916217in}}%
\pgfpathlineto{\pgfqpoint{5.656870in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{5.655184in}{2.966636in}}%
\pgfpathlineto{\pgfqpoint{5.653377in}{2.981222in}}%
\pgfpathlineto{\pgfqpoint{5.651691in}{3.009987in}}%
\pgfpathlineto{\pgfqpoint{5.650005in}{3.017495in}}%
\pgfpathlineto{\pgfqpoint{5.648198in}{3.003752in}}%
\pgfpathlineto{\pgfqpoint{5.646512in}{2.958126in}}%
\pgfpathlineto{\pgfqpoint{5.644825in}{2.862882in}}%
\pgfpathlineto{\pgfqpoint{5.643055in}{2.877496in}}%
\pgfpathlineto{\pgfqpoint{5.641320in}{2.828335in}}%
\pgfpathlineto{\pgfqpoint{5.639598in}{2.885464in}}%
\pgfpathlineto{\pgfqpoint{5.637876in}{2.850481in}}%
\pgfpathlineto{\pgfqpoint{5.636141in}{2.904075in}}%
\pgfpathlineto{\pgfqpoint{5.634419in}{2.876189in}}%
\pgfpathlineto{\pgfqpoint{5.630962in}{2.930254in}}%
\pgfpathlineto{\pgfqpoint{5.629228in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{5.627505in}{2.895760in}}%
\pgfpathlineto{\pgfqpoint{5.624049in}{2.815229in}}%
\pgfpathlineto{\pgfqpoint{5.622314in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{5.618857in}{2.752920in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{2.870332in}}%
\pgfpathlineto{\pgfqpoint{5.613666in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.611932in}{2.861220in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{2.794418in}}%
\pgfpathlineto{\pgfqpoint{5.608475in}{2.851626in}}%
\pgfpathlineto{\pgfqpoint{5.606740in}{2.859236in}}%
\pgfpathlineto{\pgfqpoint{5.605006in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{5.598068in}{2.861925in}}%
\pgfpathlineto{\pgfqpoint{5.596334in}{2.837677in}}%
\pgfpathlineto{\pgfqpoint{5.594600in}{2.880752in}}%
\pgfpathlineto{\pgfqpoint{5.592865in}{2.888398in}}%
\pgfpathlineto{\pgfqpoint{5.591131in}{2.885425in}}%
\pgfpathlineto{\pgfqpoint{5.589384in}{2.896628in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{2.848186in}}%
\pgfpathlineto{\pgfqpoint{5.584181in}{2.986951in}}%
\pgfpathlineto{\pgfqpoint{5.582447in}{2.838747in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{2.874772in}}%
\pgfpathlineto{\pgfqpoint{5.578966in}{2.808062in}}%
\pgfpathlineto{\pgfqpoint{5.575485in}{2.784491in}}%
\pgfpathlineto{\pgfqpoint{5.573750in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{5.572016in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{2.924546in}}%
\pgfpathlineto{\pgfqpoint{5.566789in}{2.865606in}}%
\pgfpathlineto{\pgfqpoint{5.565054in}{2.891055in}}%
\pgfpathlineto{\pgfqpoint{5.563308in}{2.898796in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{2.864033in}}%
\pgfpathlineto{\pgfqpoint{5.559827in}{2.882417in}}%
\pgfpathlineto{\pgfqpoint{5.558080in}{2.861837in}}%
\pgfpathlineto{\pgfqpoint{5.556334in}{2.894403in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{2.817146in}}%
\pgfpathlineto{\pgfqpoint{5.552853in}{2.902874in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{2.846885in}}%
\pgfpathlineto{\pgfqpoint{5.549360in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{2.834857in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{2.913528in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{2.857571in}}%
\pgfpathlineto{\pgfqpoint{5.540640in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{5.537147in}{2.838559in}}%
\pgfpathlineto{\pgfqpoint{5.535400in}{2.871208in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{2.875516in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{2.869989in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{5.523163in}{2.922792in}}%
\pgfpathlineto{\pgfqpoint{5.521417in}{2.835038in}}%
\pgfpathlineto{\pgfqpoint{5.519658in}{2.878378in}}%
\pgfpathlineto{\pgfqpoint{5.517912in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{5.516165in}{2.876515in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{2.852561in}}%
\pgfpathlineto{\pgfqpoint{5.512660in}{2.888848in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{2.807325in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{2.790507in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{2.859640in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{5.496882in}{2.872122in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{2.865975in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{2.817320in}}%
\pgfpathlineto{\pgfqpoint{5.491618in}{2.885592in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{2.905241in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{2.838907in}}%
\pgfpathlineto{\pgfqpoint{5.484596in}{2.846985in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{2.901128in}}%
\pgfpathlineto{\pgfqpoint{5.481079in}{2.824189in}}%
\pgfpathlineto{\pgfqpoint{5.479321in}{2.839378in}}%
\pgfpathlineto{\pgfqpoint{5.477562in}{2.833320in}}%
\pgfpathlineto{\pgfqpoint{5.475804in}{2.979614in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{2.920429in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{2.956914in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{2.911916in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{5.466999in}{2.878641in}}%
\pgfpathlineto{\pgfqpoint{5.465241in}{3.003738in}}%
\pgfpathlineto{\pgfqpoint{5.459965in}{2.812211in}}%
\pgfpathlineto{\pgfqpoint{5.458195in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{5.456436in}{2.881797in}}%
\pgfpathlineto{\pgfqpoint{5.454666in}{2.819173in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{2.806159in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{2.842761in}}%
\pgfpathlineto{\pgfqpoint{5.449378in}{2.854570in}}%
\pgfpathlineto{\pgfqpoint{5.447619in}{2.880561in}}%
\pgfpathlineto{\pgfqpoint{5.445849in}{2.846333in}}%
\pgfpathlineto{\pgfqpoint{5.444090in}{2.858173in}}%
\pgfpathlineto{\pgfqpoint{5.442320in}{2.916082in}}%
\pgfpathlineto{\pgfqpoint{5.440561in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{5.437020in}{2.880837in}}%
\pgfpathlineto{\pgfqpoint{5.435250in}{2.871470in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{2.819601in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{5.428179in}{2.929779in}}%
\pgfpathlineto{\pgfqpoint{5.426421in}{2.913382in}}%
\pgfpathlineto{\pgfqpoint{5.424650in}{2.861567in}}%
\pgfpathlineto{\pgfqpoint{5.421109in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{2.901050in}}%
\pgfpathlineto{\pgfqpoint{5.417568in}{2.959111in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{5.414027in}{2.848519in}}%
\pgfpathlineto{\pgfqpoint{5.412257in}{2.934959in}}%
\pgfpathlineto{\pgfqpoint{5.410486in}{2.840721in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{2.856320in}}%
\pgfpathlineto{\pgfqpoint{5.406945in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{2.915905in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{2.949258in}}%
\pgfpathlineto{\pgfqpoint{5.401621in}{2.925935in}}%
\pgfpathlineto{\pgfqpoint{5.399851in}{2.856565in}}%
\pgfpathlineto{\pgfqpoint{5.398068in}{2.847438in}}%
\pgfpathlineto{\pgfqpoint{5.396297in}{2.933985in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{2.963851in}}%
\pgfpathlineto{\pgfqpoint{5.392744in}{2.912245in}}%
\pgfpathlineto{\pgfqpoint{5.390974in}{2.910254in}}%
\pgfpathlineto{\pgfqpoint{5.389203in}{2.925988in}}%
\pgfpathlineto{\pgfqpoint{5.387421in}{2.952362in}}%
\pgfpathlineto{\pgfqpoint{5.385638in}{2.957492in}}%
\pgfpathlineto{\pgfqpoint{5.383867in}{2.990976in}}%
\pgfpathlineto{\pgfqpoint{5.382085in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{5.380314in}{2.916270in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{5.376749in}{2.908925in}}%
\pgfpathlineto{\pgfqpoint{5.374979in}{2.871615in}}%
\pgfpathlineto{\pgfqpoint{5.373196in}{2.915806in}}%
\pgfpathlineto{\pgfqpoint{5.371413in}{2.836005in}}%
\pgfpathlineto{\pgfqpoint{5.367860in}{2.917361in}}%
\pgfpathlineto{\pgfqpoint{5.366078in}{2.894290in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{2.892483in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.897779in}}%
\pgfpathlineto{\pgfqpoint{5.360730in}{2.818053in}}%
\pgfpathlineto{\pgfqpoint{5.357165in}{2.949170in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{2.894286in}}%
\pgfpathlineto{\pgfqpoint{5.353599in}{2.942162in}}%
\pgfpathlineto{\pgfqpoint{5.351817in}{2.880217in}}%
\pgfpathlineto{\pgfqpoint{5.350034in}{2.871431in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{2.915802in}}%
\pgfpathlineto{\pgfqpoint{5.346469in}{2.864529in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{2.898300in}}%
\pgfpathlineto{\pgfqpoint{5.342892in}{2.900196in}}%
\pgfpathlineto{\pgfqpoint{5.339327in}{2.886315in}}%
\pgfpathlineto{\pgfqpoint{5.337544in}{2.930764in}}%
\pgfpathlineto{\pgfqpoint{5.335749in}{2.897287in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{2.926027in}}%
\pgfpathlineto{\pgfqpoint{5.328607in}{2.908766in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{2.868270in}}%
\pgfpathlineto{\pgfqpoint{5.325030in}{2.877390in}}%
\pgfpathlineto{\pgfqpoint{5.323235in}{2.851091in}}%
\pgfpathlineto{\pgfqpoint{5.321452in}{2.934636in}}%
\pgfpathlineto{\pgfqpoint{5.319658in}{2.936709in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{2.963600in}}%
\pgfpathlineto{\pgfqpoint{5.314286in}{2.811927in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{2.835314in}}%
\pgfpathlineto{\pgfqpoint{5.310697in}{2.837454in}}%
\pgfpathlineto{\pgfqpoint{5.308914in}{2.825440in}}%
\pgfpathlineto{\pgfqpoint{5.307119in}{2.827608in}}%
\pgfpathlineto{\pgfqpoint{5.305325in}{2.953797in}}%
\pgfpathlineto{\pgfqpoint{5.303530in}{2.814276in}}%
\pgfpathlineto{\pgfqpoint{5.301735in}{2.855463in}}%
\pgfpathlineto{\pgfqpoint{5.299941in}{2.942718in}}%
\pgfpathlineto{\pgfqpoint{5.298146in}{2.743012in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{2.801713in}}%
\pgfpathlineto{\pgfqpoint{5.289173in}{2.782766in}}%
\pgfpathlineto{\pgfqpoint{5.287378in}{2.905549in}}%
\pgfpathlineto{\pgfqpoint{5.285584in}{2.751999in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{2.832296in}}%
\pgfpathlineto{\pgfqpoint{5.281982in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{5.280188in}{2.755552in}}%
\pgfpathlineto{\pgfqpoint{5.278393in}{2.842978in}}%
\pgfpathlineto{\pgfqpoint{5.276586in}{2.802872in}}%
\pgfpathlineto{\pgfqpoint{5.274792in}{2.815920in}}%
\pgfpathlineto{\pgfqpoint{5.272997in}{2.843158in}}%
\pgfpathlineto{\pgfqpoint{5.271190in}{2.732234in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{2.869330in}}%
\pgfpathlineto{\pgfqpoint{5.267589in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{5.265794in}{2.853039in}}%
\pgfpathlineto{\pgfqpoint{5.263988in}{2.781146in}}%
\pgfpathlineto{\pgfqpoint{5.262193in}{2.843895in}}%
\pgfpathlineto{\pgfqpoint{5.260386in}{2.835800in}}%
\pgfpathlineto{\pgfqpoint{5.258580in}{2.877319in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{2.844451in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{2.843484in}}%
\pgfpathlineto{\pgfqpoint{5.253172in}{2.888589in}}%
\pgfpathlineto{\pgfqpoint{5.251377in}{2.855760in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{2.794606in}}%
\pgfpathlineto{\pgfqpoint{5.247764in}{2.853922in}}%
\pgfpathlineto{\pgfqpoint{5.245957in}{2.849479in}}%
\pgfpathlineto{\pgfqpoint{5.244150in}{2.891108in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{2.805206in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{2.846864in}}%
\pgfpathlineto{\pgfqpoint{5.238742in}{2.768073in}}%
\pgfpathlineto{\pgfqpoint{5.236936in}{2.855817in}}%
\pgfpathlineto{\pgfqpoint{5.235129in}{2.773511in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{2.815222in}}%
\pgfpathlineto{\pgfqpoint{5.231503in}{2.803803in}}%
\pgfpathlineto{\pgfqpoint{5.227890in}{2.851863in}}%
\pgfpathlineto{\pgfqpoint{5.226083in}{2.783797in}}%
\pgfpathlineto{\pgfqpoint{5.224277in}{2.836203in}}%
\pgfpathlineto{\pgfqpoint{5.222470in}{2.828391in}}%
\pgfpathlineto{\pgfqpoint{5.220651in}{2.785164in}}%
\pgfpathlineto{\pgfqpoint{5.217038in}{2.918413in}}%
\pgfpathlineto{\pgfqpoint{5.213412in}{2.828508in}}%
\pgfpathlineto{\pgfqpoint{5.211606in}{2.795974in}}%
\pgfpathlineto{\pgfqpoint{5.209787in}{2.855573in}}%
\pgfpathlineto{\pgfqpoint{5.207980in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{5.206162in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{5.204355in}{2.832487in}}%
\pgfpathlineto{\pgfqpoint{5.202536in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{5.200730in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{5.198911in}{2.805975in}}%
\pgfpathlineto{\pgfqpoint{5.197092in}{2.819601in}}%
\pgfpathlineto{\pgfqpoint{5.195285in}{2.797809in}}%
\pgfpathlineto{\pgfqpoint{5.193467in}{2.818546in}}%
\pgfpathlineto{\pgfqpoint{5.191648in}{2.793235in}}%
\pgfpathlineto{\pgfqpoint{5.189829in}{2.835254in}}%
\pgfpathlineto{\pgfqpoint{5.188010in}{2.792253in}}%
\pgfpathlineto{\pgfqpoint{5.186204in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{2.720457in}}%
\pgfpathlineto{\pgfqpoint{5.182566in}{2.819208in}}%
\pgfpathlineto{\pgfqpoint{5.180748in}{2.783339in}}%
\pgfpathlineto{\pgfqpoint{5.177110in}{2.849812in}}%
\pgfpathlineto{\pgfqpoint{5.175291in}{2.845865in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{2.845472in}}%
\pgfpathlineto{\pgfqpoint{5.171654in}{2.799031in}}%
\pgfpathlineto{\pgfqpoint{5.169835in}{2.812831in}}%
\pgfpathlineto{\pgfqpoint{5.168016in}{2.816016in}}%
\pgfpathlineto{\pgfqpoint{5.166186in}{2.833380in}}%
\pgfpathlineto{\pgfqpoint{5.164367in}{2.879101in}}%
\pgfpathlineto{\pgfqpoint{5.162548in}{2.818542in}}%
\pgfpathlineto{\pgfqpoint{5.158899in}{2.885234in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{5.155261in}{2.891735in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{2.784905in}}%
\pgfpathlineto{\pgfqpoint{5.149781in}{2.919278in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{2.834003in}}%
\pgfpathlineto{\pgfqpoint{5.146131in}{2.901081in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{2.865206in}}%
\pgfpathlineto{\pgfqpoint{5.138832in}{2.815197in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{2.903225in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{2.807244in}}%
\pgfpathlineto{\pgfqpoint{5.127872in}{2.916929in}}%
\pgfpathlineto{\pgfqpoint{5.126041in}{2.902616in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{2.874141in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{2.817334in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{2.873904in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{2.802939in}}%
\pgfpathlineto{\pgfqpoint{5.116887in}{2.838269in}}%
\pgfpathlineto{\pgfqpoint{5.115056in}{2.909032in}}%
\pgfpathlineto{\pgfqpoint{5.111395in}{2.845096in}}%
\pgfpathlineto{\pgfqpoint{5.109564in}{2.922970in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{2.922906in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{2.883827in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{2.986526in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{5.098555in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{5.096725in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{5.094894in}{2.844696in}}%
\pgfpathlineto{\pgfqpoint{5.093051in}{2.869482in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{2.844671in}}%
\pgfpathlineto{\pgfqpoint{5.089377in}{2.940326in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{2.865936in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{2.922633in}}%
\pgfpathlineto{\pgfqpoint{5.078357in}{2.858924in}}%
\pgfpathlineto{\pgfqpoint{5.076514in}{2.855413in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{5.070997in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{5.067312in}{2.844993in}}%
\pgfpathlineto{\pgfqpoint{5.065469in}{2.770645in}}%
\pgfpathlineto{\pgfqpoint{5.063638in}{2.869900in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{2.781387in}}%
\pgfpathlineto{\pgfqpoint{5.059952in}{2.884192in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{2.827569in}}%
\pgfpathlineto{\pgfqpoint{5.054424in}{2.905652in}}%
\pgfpathlineto{\pgfqpoint{5.052569in}{2.863208in}}%
\pgfpathlineto{\pgfqpoint{5.050726in}{2.781795in}}%
\pgfpathlineto{\pgfqpoint{5.048883in}{2.873985in}}%
\pgfpathlineto{\pgfqpoint{5.047041in}{2.852806in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{2.895399in}}%
\pgfpathlineto{\pgfqpoint{5.043355in}{2.838793in}}%
\pgfpathlineto{\pgfqpoint{5.041500in}{2.863675in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.824870in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{2.817869in}}%
\pgfpathlineto{\pgfqpoint{5.034117in}{2.853383in}}%
\pgfpathlineto{\pgfqpoint{5.032262in}{2.828668in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{2.850010in}}%
\pgfpathlineto{\pgfqpoint{5.028564in}{2.853642in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{2.853727in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{2.825468in}}%
\pgfpathlineto{\pgfqpoint{5.023024in}{2.857443in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{2.878871in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{2.843527in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{2.854237in}}%
\pgfpathlineto{\pgfqpoint{5.013761in}{2.822436in}}%
\pgfpathlineto{\pgfqpoint{5.011919in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{5.010064in}{2.872200in}}%
\pgfpathlineto{\pgfqpoint{5.008209in}{2.861649in}}%
\pgfpathlineto{\pgfqpoint{5.006354in}{2.921956in}}%
\pgfpathlineto{\pgfqpoint{5.004499in}{2.872430in}}%
\pgfpathlineto{\pgfqpoint{5.002644in}{2.900848in}}%
\pgfpathlineto{\pgfqpoint{5.000789in}{2.890290in}}%
\pgfpathlineto{\pgfqpoint{4.997080in}{2.851456in}}%
\pgfpathlineto{\pgfqpoint{4.995225in}{2.904667in}}%
\pgfpathlineto{\pgfqpoint{4.991515in}{2.794960in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{2.908447in}}%
\pgfpathlineto{\pgfqpoint{4.985938in}{2.819927in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{2.901468in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{2.890885in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{2.834241in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{2.873255in}}%
\pgfpathlineto{\pgfqpoint{4.976652in}{2.866205in}}%
\pgfpathlineto{\pgfqpoint{4.974785in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{4.972930in}{2.823757in}}%
\pgfpathlineto{\pgfqpoint{4.971075in}{2.823782in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{2.809635in}}%
\pgfpathlineto{\pgfqpoint{4.967342in}{2.866343in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{2.802585in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{2.880543in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{2.813238in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{2.912444in}}%
\pgfpathlineto{\pgfqpoint{4.956176in}{2.884100in}}%
\pgfpathlineto{\pgfqpoint{4.952442in}{2.869911in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{2.891154in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{2.891133in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{2.862768in}}%
\pgfpathlineto{\pgfqpoint{4.944975in}{2.954856in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{2.891055in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{4.939386in}{2.883895in}}%
\pgfpathlineto{\pgfqpoint{4.937519in}{2.837794in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{2.972379in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{2.841064in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{2.897687in}}%
\pgfpathlineto{\pgfqpoint{4.924427in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{4.920693in}{2.858496in}}%
\pgfpathlineto{\pgfqpoint{4.918814in}{2.861961in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{2.868965in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{2.844076in}}%
\pgfpathlineto{\pgfqpoint{4.913201in}{2.900674in}}%
\pgfpathlineto{\pgfqpoint{4.911334in}{2.911214in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{2.755230in}}%
\pgfpathlineto{\pgfqpoint{4.907588in}{2.847250in}}%
\pgfpathlineto{\pgfqpoint{4.905709in}{2.822351in}}%
\pgfpathlineto{\pgfqpoint{4.903830in}{2.868309in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{2.854035in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.850386in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.850386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.815145in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598877in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{6.597432in}{2.324846in}}%
\pgfpathlineto{\pgfqpoint{6.595866in}{2.234437in}}%
\pgfpathlineto{\pgfqpoint{6.594300in}{2.271041in}}%
\pgfpathlineto{\pgfqpoint{6.592734in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{6.591169in}{2.290715in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{2.340278in}}%
\pgfpathlineto{\pgfqpoint{6.585026in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{6.583460in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{6.580449in}{2.259175in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{2.309056in}}%
\pgfpathlineto{\pgfqpoint{6.577317in}{2.305476in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{2.318602in}}%
\pgfpathlineto{\pgfqpoint{6.574186in}{2.301612in}}%
\pgfpathlineto{\pgfqpoint{6.572620in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{2.297755in}}%
\pgfpathlineto{\pgfqpoint{6.569609in}{2.250662in}}%
\pgfpathlineto{\pgfqpoint{6.568043in}{2.313896in}}%
\pgfpathlineto{\pgfqpoint{6.566477in}{2.320273in}}%
\pgfpathlineto{\pgfqpoint{6.563346in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{6.561900in}{2.282600in}}%
\pgfpathlineto{\pgfqpoint{6.560334in}{2.292296in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{2.281928in}}%
\pgfpathlineto{\pgfqpoint{6.557203in}{2.315035in}}%
\pgfpathlineto{\pgfqpoint{6.555637in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{6.554071in}{2.237452in}}%
\pgfpathlineto{\pgfqpoint{6.552505in}{2.374161in}}%
\pgfpathlineto{\pgfqpoint{6.550940in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{6.549374in}{2.299880in}}%
\pgfpathlineto{\pgfqpoint{6.547928in}{2.286129in}}%
\pgfpathlineto{\pgfqpoint{6.546363in}{2.292457in}}%
\pgfpathlineto{\pgfqpoint{6.544797in}{2.315463in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{6.541665in}{2.291263in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{2.280410in}}%
\pgfpathlineto{\pgfqpoint{6.535523in}{2.302962in}}%
\pgfpathlineto{\pgfqpoint{6.533957in}{2.262421in}}%
\pgfpathlineto{\pgfqpoint{6.532391in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{6.530825in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{6.529259in}{2.267775in}}%
\pgfpathlineto{\pgfqpoint{6.527694in}{2.260636in}}%
\pgfpathlineto{\pgfqpoint{6.526128in}{2.313658in}}%
\pgfpathlineto{\pgfqpoint{6.524562in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{6.522996in}{2.309350in}}%
\pgfpathlineto{\pgfqpoint{6.519865in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{6.518299in}{2.314591in}}%
\pgfpathlineto{\pgfqpoint{6.516853in}{2.260619in}}%
\pgfpathlineto{\pgfqpoint{6.515288in}{2.306886in}}%
\pgfpathlineto{\pgfqpoint{6.513722in}{2.296357in}}%
\pgfpathlineto{\pgfqpoint{6.512156in}{2.302534in}}%
\pgfpathlineto{\pgfqpoint{6.510590in}{2.295308in}}%
\pgfpathlineto{\pgfqpoint{6.509024in}{2.344928in}}%
\pgfpathlineto{\pgfqpoint{6.507459in}{2.277526in}}%
\pgfpathlineto{\pgfqpoint{6.505893in}{2.270312in}}%
\pgfpathlineto{\pgfqpoint{6.504327in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{6.502761in}{2.292610in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{2.332149in}}%
\pgfpathlineto{\pgfqpoint{6.499630in}{2.318231in}}%
\pgfpathlineto{\pgfqpoint{6.498064in}{2.320992in}}%
\pgfpathlineto{\pgfqpoint{6.496498in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{2.299222in}}%
\pgfpathlineto{\pgfqpoint{6.491801in}{2.348758in}}%
\pgfpathlineto{\pgfqpoint{6.490235in}{2.328098in}}%
\pgfpathlineto{\pgfqpoint{6.488790in}{2.364284in}}%
\pgfpathlineto{\pgfqpoint{6.487224in}{2.320216in}}%
\pgfpathlineto{\pgfqpoint{6.485538in}{2.376418in}}%
\pgfpathlineto{\pgfqpoint{6.483972in}{2.352395in}}%
\pgfpathlineto{\pgfqpoint{6.482526in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{2.357850in}}%
\pgfpathlineto{\pgfqpoint{6.479395in}{2.317101in}}%
\pgfpathlineto{\pgfqpoint{6.477829in}{2.376625in}}%
\pgfpathlineto{\pgfqpoint{6.474697in}{2.338557in}}%
\pgfpathlineto{\pgfqpoint{6.473132in}{2.347929in}}%
\pgfpathlineto{\pgfqpoint{6.471566in}{2.417461in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{2.309838in}}%
\pgfpathlineto{\pgfqpoint{6.466868in}{2.422143in}}%
\pgfpathlineto{\pgfqpoint{6.465303in}{2.351272in}}%
\pgfpathlineto{\pgfqpoint{6.462171in}{2.453523in}}%
\pgfpathlineto{\pgfqpoint{6.460485in}{2.442777in}}%
\pgfpathlineto{\pgfqpoint{6.458919in}{2.458798in}}%
\pgfpathlineto{\pgfqpoint{6.457474in}{2.417989in}}%
\pgfpathlineto{\pgfqpoint{6.455908in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{6.454222in}{2.429955in}}%
\pgfpathlineto{\pgfqpoint{6.452656in}{2.482693in}}%
\pgfpathlineto{\pgfqpoint{6.451090in}{2.451899in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{2.494636in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{2.473829in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{2.469764in}}%
\pgfpathlineto{\pgfqpoint{6.444827in}{2.492434in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{2.421478in}}%
\pgfpathlineto{\pgfqpoint{6.441695in}{2.460857in}}%
\pgfpathlineto{\pgfqpoint{6.438564in}{2.469373in}}%
\pgfpathlineto{\pgfqpoint{6.436998in}{2.488650in}}%
\pgfpathlineto{\pgfqpoint{6.435432in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{6.432300in}{2.436226in}}%
\pgfpathlineto{\pgfqpoint{6.430735in}{2.455492in}}%
\pgfpathlineto{\pgfqpoint{6.429169in}{2.421271in}}%
\pgfpathlineto{\pgfqpoint{6.427603in}{2.450592in}}%
\pgfpathlineto{\pgfqpoint{6.426037in}{2.396309in}}%
\pgfpathlineto{\pgfqpoint{6.424351in}{2.438960in}}%
\pgfpathlineto{\pgfqpoint{6.422785in}{2.434812in}}%
\pgfpathlineto{\pgfqpoint{6.421219in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{2.379740in}}%
\pgfpathlineto{\pgfqpoint{6.418088in}{2.449118in}}%
\pgfpathlineto{\pgfqpoint{6.413390in}{2.399859in}}%
\pgfpathlineto{\pgfqpoint{6.411825in}{2.409091in}}%
\pgfpathlineto{\pgfqpoint{6.407127in}{2.286263in}}%
\pgfpathlineto{\pgfqpoint{6.403875in}{2.411598in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{2.387358in}}%
\pgfpathlineto{\pgfqpoint{6.400744in}{2.322971in}}%
\pgfpathlineto{\pgfqpoint{6.399178in}{2.395657in}}%
\pgfpathlineto{\pgfqpoint{6.397612in}{2.394805in}}%
\pgfpathlineto{\pgfqpoint{6.396046in}{2.387264in}}%
\pgfpathlineto{\pgfqpoint{6.392915in}{2.342097in}}%
\pgfpathlineto{\pgfqpoint{6.391228in}{2.347889in}}%
\pgfpathlineto{\pgfqpoint{6.389663in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{6.388097in}{2.409666in}}%
\pgfpathlineto{\pgfqpoint{6.381834in}{2.359321in}}%
\pgfpathlineto{\pgfqpoint{6.380147in}{2.348414in}}%
\pgfpathlineto{\pgfqpoint{6.378582in}{2.431098in}}%
\pgfpathlineto{\pgfqpoint{6.375450in}{2.392532in}}%
\pgfpathlineto{\pgfqpoint{6.372318in}{2.370672in}}%
\pgfpathlineto{\pgfqpoint{6.370753in}{2.306241in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{2.342087in}}%
\pgfpathlineto{\pgfqpoint{6.367501in}{2.230891in}}%
\pgfpathlineto{\pgfqpoint{6.365935in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{6.364369in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{6.362803in}{2.308357in}}%
\pgfpathlineto{\pgfqpoint{6.361237in}{2.340850in}}%
\pgfpathlineto{\pgfqpoint{6.359551in}{2.289776in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.359067in}}%
\pgfpathlineto{\pgfqpoint{6.356420in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{6.354854in}{2.286995in}}%
\pgfpathlineto{\pgfqpoint{6.353288in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{6.351722in}{2.295141in}}%
\pgfpathlineto{\pgfqpoint{6.348470in}{2.396867in}}%
\pgfpathlineto{\pgfqpoint{6.346904in}{2.325762in}}%
\pgfpathlineto{\pgfqpoint{6.345339in}{2.338182in}}%
\pgfpathlineto{\pgfqpoint{6.343773in}{2.310493in}}%
\pgfpathlineto{\pgfqpoint{6.342087in}{2.376394in}}%
\pgfpathlineto{\pgfqpoint{6.340521in}{2.378784in}}%
\pgfpathlineto{\pgfqpoint{6.337389in}{2.306649in}}%
\pgfpathlineto{\pgfqpoint{6.335823in}{2.319063in}}%
\pgfpathlineto{\pgfqpoint{6.334137in}{2.348190in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{2.347231in}}%
\pgfpathlineto{\pgfqpoint{6.331005in}{2.326216in}}%
\pgfpathlineto{\pgfqpoint{6.329440in}{2.368710in}}%
\pgfpathlineto{\pgfqpoint{6.327753in}{2.287496in}}%
\pgfpathlineto{\pgfqpoint{6.326188in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{6.324622in}{2.329024in}}%
\pgfpathlineto{\pgfqpoint{6.323056in}{2.394875in}}%
\pgfpathlineto{\pgfqpoint{6.318238in}{2.301699in}}%
\pgfpathlineto{\pgfqpoint{6.316672in}{2.340840in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{2.282048in}}%
\pgfpathlineto{\pgfqpoint{6.311855in}{2.291106in}}%
\pgfpathlineto{\pgfqpoint{6.310289in}{2.260021in}}%
\pgfpathlineto{\pgfqpoint{6.308723in}{2.285758in}}%
\pgfpathlineto{\pgfqpoint{6.307037in}{2.294813in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{2.299519in}}%
\pgfpathlineto{\pgfqpoint{6.302339in}{2.251718in}}%
\pgfpathlineto{\pgfqpoint{6.300653in}{2.254054in}}%
\pgfpathlineto{\pgfqpoint{6.299087in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{2.244381in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{6.292704in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{6.291138in}{2.264787in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{6.287886in}{2.246056in}}%
\pgfpathlineto{\pgfqpoint{6.286320in}{2.301869in}}%
\pgfpathlineto{\pgfqpoint{6.284634in}{2.244037in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{2.263082in}}%
\pgfpathlineto{\pgfqpoint{6.281502in}{2.245360in}}%
\pgfpathlineto{\pgfqpoint{6.279816in}{2.344623in}}%
\pgfpathlineto{\pgfqpoint{6.276684in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{6.275119in}{2.311512in}}%
\pgfpathlineto{\pgfqpoint{6.273432in}{2.240306in}}%
\pgfpathlineto{\pgfqpoint{6.271867in}{2.312833in}}%
\pgfpathlineto{\pgfqpoint{6.270301in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{6.268615in}{2.270703in}}%
\pgfpathlineto{\pgfqpoint{6.267049in}{2.279688in}}%
\pgfpathlineto{\pgfqpoint{6.265483in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{6.263797in}{2.214161in}}%
\pgfpathlineto{\pgfqpoint{6.262231in}{2.229864in}}%
\pgfpathlineto{\pgfqpoint{6.258979in}{2.281293in}}%
\pgfpathlineto{\pgfqpoint{6.257413in}{2.190035in}}%
\pgfpathlineto{\pgfqpoint{6.255847in}{2.178966in}}%
\pgfpathlineto{\pgfqpoint{6.254161in}{2.234781in}}%
\pgfpathlineto{\pgfqpoint{6.252595in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{2.306268in}}%
\pgfpathlineto{\pgfqpoint{6.249343in}{2.275179in}}%
\pgfpathlineto{\pgfqpoint{6.247777in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{6.246212in}{2.279815in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{2.265409in}}%
\pgfpathlineto{\pgfqpoint{6.242960in}{2.187492in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{2.206540in}}%
\pgfpathlineto{\pgfqpoint{6.239708in}{2.289067in}}%
\pgfpathlineto{\pgfqpoint{6.238142in}{2.234584in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{6.234890in}{2.242539in}}%
\pgfpathlineto{\pgfqpoint{6.233324in}{2.254873in}}%
\pgfpathlineto{\pgfqpoint{6.231638in}{2.203736in}}%
\pgfpathlineto{\pgfqpoint{6.228506in}{2.315313in}}%
\pgfpathlineto{\pgfqpoint{6.226820in}{2.304252in}}%
\pgfpathlineto{\pgfqpoint{6.225254in}{2.360046in}}%
\pgfpathlineto{\pgfqpoint{6.223568in}{2.369041in}}%
\pgfpathlineto{\pgfqpoint{6.222002in}{2.311222in}}%
\pgfpathlineto{\pgfqpoint{6.220436in}{2.407125in}}%
\pgfpathlineto{\pgfqpoint{6.218750in}{2.335903in}}%
\pgfpathlineto{\pgfqpoint{6.215498in}{2.420753in}}%
\pgfpathlineto{\pgfqpoint{6.213932in}{2.366246in}}%
\pgfpathlineto{\pgfqpoint{6.212366in}{2.375251in}}%
\pgfpathlineto{\pgfqpoint{6.210680in}{2.344109in}}%
\pgfpathlineto{\pgfqpoint{6.209114in}{2.443362in}}%
\pgfpathlineto{\pgfqpoint{6.207428in}{2.315323in}}%
\pgfpathlineto{\pgfqpoint{6.204296in}{2.463694in}}%
\pgfpathlineto{\pgfqpoint{6.202610in}{2.452647in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{2.461625in}}%
\pgfpathlineto{\pgfqpoint{6.199358in}{2.453921in}}%
\pgfpathlineto{\pgfqpoint{6.197792in}{2.533129in}}%
\pgfpathlineto{\pgfqpoint{6.196106in}{2.445170in}}%
\pgfpathlineto{\pgfqpoint{6.194540in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{6.192854in}{2.523369in}}%
\pgfpathlineto{\pgfqpoint{6.191288in}{2.512305in}}%
\pgfpathlineto{\pgfqpoint{6.188036in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{6.186470in}{2.515915in}}%
\pgfpathlineto{\pgfqpoint{6.184784in}{2.461391in}}%
\pgfpathlineto{\pgfqpoint{6.183218in}{2.497153in}}%
\pgfpathlineto{\pgfqpoint{6.179966in}{2.434945in}}%
\pgfpathlineto{\pgfqpoint{6.178280in}{2.487390in}}%
\pgfpathlineto{\pgfqpoint{6.176714in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{6.175149in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{6.173462in}{2.400758in}}%
\pgfpathlineto{\pgfqpoint{6.171897in}{2.433154in}}%
\pgfpathlineto{\pgfqpoint{6.170210in}{2.348594in}}%
\pgfpathlineto{\pgfqpoint{6.168644in}{2.340880in}}%
\pgfpathlineto{\pgfqpoint{6.166958in}{2.389992in}}%
\pgfpathlineto{\pgfqpoint{6.165392in}{2.238552in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{2.334492in}}%
\pgfpathlineto{\pgfqpoint{6.162140in}{2.353525in}}%
\pgfpathlineto{\pgfqpoint{6.160454in}{2.349163in}}%
\pgfpathlineto{\pgfqpoint{6.158888in}{2.351482in}}%
\pgfpathlineto{\pgfqpoint{6.157202in}{2.303671in}}%
\pgfpathlineto{\pgfqpoint{6.155636in}{2.352789in}}%
\pgfpathlineto{\pgfqpoint{6.152384in}{2.273882in}}%
\pgfpathlineto{\pgfqpoint{6.150698in}{2.279551in}}%
\pgfpathlineto{\pgfqpoint{6.149132in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{6.147446in}{2.324324in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{6.142628in}{2.254419in}}%
\pgfpathlineto{\pgfqpoint{6.140942in}{2.260101in}}%
\pgfpathlineto{\pgfqpoint{6.139376in}{2.229015in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{2.298176in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{2.300515in}}%
\pgfpathlineto{\pgfqpoint{6.134438in}{2.373055in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{2.285150in}}%
\pgfpathlineto{\pgfqpoint{6.131186in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{6.127934in}{2.365668in}}%
\pgfpathlineto{\pgfqpoint{6.126248in}{2.314537in}}%
\pgfpathlineto{\pgfqpoint{6.124682in}{2.350286in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{2.349296in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{2.334907in}}%
\pgfpathlineto{\pgfqpoint{6.119743in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{6.118178in}{2.366333in}}%
\pgfpathlineto{\pgfqpoint{6.116491in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{6.114805in}{2.397763in}}%
\pgfpathlineto{\pgfqpoint{6.111553in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{6.109987in}{2.294492in}}%
\pgfpathlineto{\pgfqpoint{6.108301in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{2.305887in}}%
\pgfpathlineto{\pgfqpoint{6.105049in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{6.103363in}{2.394130in}}%
\pgfpathlineto{\pgfqpoint{6.101797in}{2.389788in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{2.298543in}}%
\pgfpathlineto{\pgfqpoint{6.096859in}{2.363435in}}%
\pgfpathlineto{\pgfqpoint{6.095173in}{2.282222in}}%
\pgfpathlineto{\pgfqpoint{6.093607in}{2.301284in}}%
\pgfpathlineto{\pgfqpoint{6.091920in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{6.090355in}{2.302651in}}%
\pgfpathlineto{\pgfqpoint{6.088668in}{2.361831in}}%
\pgfpathlineto{\pgfqpoint{6.087103in}{2.263911in}}%
\pgfpathlineto{\pgfqpoint{6.085416in}{2.453423in}}%
\pgfpathlineto{\pgfqpoint{6.083730in}{2.345479in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{6.080478in}{2.380292in}}%
\pgfpathlineto{\pgfqpoint{6.078912in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{6.075540in}{2.347251in}}%
\pgfpathlineto{\pgfqpoint{6.073974in}{2.389734in}}%
\pgfpathlineto{\pgfqpoint{6.072288in}{2.362025in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{2.404478in}}%
\pgfpathlineto{\pgfqpoint{6.069036in}{2.410197in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{2.341388in}}%
\pgfpathlineto{\pgfqpoint{6.064097in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{6.062411in}{2.396259in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.438752in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{6.057473in}{2.440153in}}%
\pgfpathlineto{\pgfqpoint{6.054221in}{2.458273in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{2.510767in}}%
\pgfpathlineto{\pgfqpoint{6.050969in}{2.503113in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{2.425282in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{2.454389in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{2.399936in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{2.519324in}}%
\pgfpathlineto{\pgfqpoint{6.042658in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{6.040972in}{2.440507in}}%
\pgfpathlineto{\pgfqpoint{6.037720in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{6.036034in}{2.410869in}}%
\pgfpathlineto{\pgfqpoint{6.034468in}{2.419934in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{2.479170in}}%
\pgfpathlineto{\pgfqpoint{6.031095in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{2.427114in}}%
\pgfpathlineto{\pgfqpoint{6.027843in}{2.419473in}}%
\pgfpathlineto{\pgfqpoint{6.026157in}{2.421863in}}%
\pgfpathlineto{\pgfqpoint{6.024471in}{2.457648in}}%
\pgfpathlineto{\pgfqpoint{6.022905in}{2.463380in}}%
\pgfpathlineto{\pgfqpoint{6.021219in}{2.455746in}}%
\pgfpathlineto{\pgfqpoint{6.019533in}{2.421371in}}%
\pgfpathlineto{\pgfqpoint{6.016280in}{2.489676in}}%
\pgfpathlineto{\pgfqpoint{6.014594in}{2.515480in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{2.373175in}}%
\pgfpathlineto{\pgfqpoint{6.009656in}{2.439087in}}%
\pgfpathlineto{\pgfqpoint{6.006404in}{2.356964in}}%
\pgfpathlineto{\pgfqpoint{6.004718in}{2.449622in}}%
\pgfpathlineto{\pgfqpoint{6.003031in}{2.341699in}}%
\pgfpathlineto{\pgfqpoint{6.001345in}{2.394250in}}%
\pgfpathlineto{\pgfqpoint{5.999779in}{2.396633in}}%
\pgfpathlineto{\pgfqpoint{5.998093in}{2.322168in}}%
\pgfpathlineto{\pgfqpoint{5.996407in}{2.314527in}}%
\pgfpathlineto{\pgfqpoint{5.994721in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{5.989782in}{2.374292in}}%
\pgfpathlineto{\pgfqpoint{5.988096in}{2.383370in}}%
\pgfpathlineto{\pgfqpoint{5.986530in}{2.399167in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{5.983158in}{2.440731in}}%
\pgfpathlineto{\pgfqpoint{5.981472in}{2.349540in}}%
\pgfpathlineto{\pgfqpoint{5.979785in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{5.978220in}{2.354377in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{2.316673in}}%
\pgfpathlineto{\pgfqpoint{5.974847in}{2.385930in}}%
\pgfpathlineto{\pgfqpoint{5.973161in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{5.971475in}{2.397435in}}%
\pgfpathlineto{\pgfqpoint{5.969909in}{2.379790in}}%
\pgfpathlineto{\pgfqpoint{5.968223in}{2.375519in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{2.430486in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{2.366056in}}%
\pgfpathlineto{\pgfqpoint{5.961598in}{2.361787in}}%
\pgfpathlineto{\pgfqpoint{5.959912in}{2.447774in}}%
\pgfpathlineto{\pgfqpoint{5.958226in}{2.430139in}}%
\pgfpathlineto{\pgfqpoint{5.956539in}{2.399137in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{2.475099in}}%
\pgfpathlineto{\pgfqpoint{5.953287in}{2.407303in}}%
\pgfpathlineto{\pgfqpoint{5.949915in}{2.499065in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{2.518188in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{2.433705in}}%
\pgfpathlineto{\pgfqpoint{5.944977in}{2.449512in}}%
\pgfpathlineto{\pgfqpoint{5.943290in}{2.481998in}}%
\pgfpathlineto{\pgfqpoint{5.939918in}{2.466820in}}%
\pgfpathlineto{\pgfqpoint{5.938232in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{5.934859in}{2.464055in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{2.466502in}}%
\pgfpathlineto{\pgfqpoint{5.931607in}{2.408750in}}%
\pgfpathlineto{\pgfqpoint{5.929921in}{2.434594in}}%
\pgfpathlineto{\pgfqpoint{5.928235in}{2.326711in}}%
\pgfpathlineto{\pgfqpoint{5.926548in}{2.412694in}}%
\pgfpathlineto{\pgfqpoint{5.924862in}{2.361664in}}%
\pgfpathlineto{\pgfqpoint{5.923176in}{2.347374in}}%
\pgfpathlineto{\pgfqpoint{5.921490in}{2.346459in}}%
\pgfpathlineto{\pgfqpoint{5.919924in}{2.332169in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{2.374740in}}%
\pgfpathlineto{\pgfqpoint{5.914865in}{2.319431in}}%
\pgfpathlineto{\pgfqpoint{5.913179in}{2.408770in}}%
\pgfpathlineto{\pgfqpoint{5.911493in}{2.317613in}}%
\pgfpathlineto{\pgfqpoint{5.909806in}{2.360156in}}%
\pgfpathlineto{\pgfqpoint{5.908120in}{2.362593in}}%
\pgfpathlineto{\pgfqpoint{5.906434in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{5.904868in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{5.903182in}{2.269634in}}%
\pgfpathlineto{\pgfqpoint{5.901496in}{2.298814in}}%
\pgfpathlineto{\pgfqpoint{5.899809in}{2.281202in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{2.290331in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{2.242640in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{2.258456in}}%
\pgfpathlineto{\pgfqpoint{5.893064in}{2.327757in}}%
\pgfpathlineto{\pgfqpoint{5.891378in}{2.293409in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{2.315915in}}%
\pgfpathlineto{\pgfqpoint{5.888006in}{2.271573in}}%
\pgfpathlineto{\pgfqpoint{5.886319in}{2.274029in}}%
\pgfpathlineto{\pgfqpoint{5.884754in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{5.883067in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{5.881381in}{2.294740in}}%
\pgfpathlineto{\pgfqpoint{5.879695in}{2.293827in}}%
\pgfpathlineto{\pgfqpoint{5.878009in}{2.242810in}}%
\pgfpathlineto{\pgfqpoint{5.876322in}{2.238558in}}%
\pgfpathlineto{\pgfqpoint{5.872950in}{2.270199in}}%
\pgfpathlineto{\pgfqpoint{5.871264in}{2.239240in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{2.368696in}}%
\pgfpathlineto{\pgfqpoint{5.864519in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{5.862832in}{2.315019in}}%
\pgfpathlineto{\pgfqpoint{5.861146in}{2.217186in}}%
\pgfpathlineto{\pgfqpoint{5.859460in}{2.296514in}}%
\pgfpathlineto{\pgfqpoint{5.857774in}{2.255538in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{2.254649in}}%
\pgfpathlineto{\pgfqpoint{5.854401in}{2.290525in}}%
\pgfpathlineto{\pgfqpoint{5.852715in}{2.289636in}}%
\pgfpathlineto{\pgfqpoint{5.851029in}{2.235269in}}%
\pgfpathlineto{\pgfqpoint{5.849343in}{2.231041in}}%
\pgfpathlineto{\pgfqpoint{5.847656in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{5.842598in}{2.244224in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{2.292607in}}%
\pgfpathlineto{\pgfqpoint{5.837539in}{2.168058in}}%
\pgfpathlineto{\pgfqpoint{5.834166in}{2.320069in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{2.345937in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{2.318328in}}%
\pgfpathlineto{\pgfqpoint{5.829108in}{2.330802in}}%
\pgfpathlineto{\pgfqpoint{5.827421in}{2.196234in}}%
\pgfpathlineto{\pgfqpoint{5.825735in}{2.232137in}}%
\pgfpathlineto{\pgfqpoint{5.824049in}{2.234618in}}%
\pgfpathlineto{\pgfqpoint{5.822363in}{2.213673in}}%
\pgfpathlineto{\pgfqpoint{5.818990in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{5.817304in}{2.261207in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{2.220241in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{2.232729in}}%
\pgfpathlineto{\pgfqpoint{5.812245in}{2.231877in}}%
\pgfpathlineto{\pgfqpoint{5.810559in}{2.220970in}}%
\pgfpathlineto{\pgfqpoint{5.808873in}{2.317058in}}%
\pgfpathlineto{\pgfqpoint{5.807186in}{2.309497in}}%
\pgfpathlineto{\pgfqpoint{5.805500in}{2.325334in}}%
\pgfpathlineto{\pgfqpoint{5.802128in}{2.233374in}}%
\pgfpathlineto{\pgfqpoint{5.800441in}{2.332781in}}%
\pgfpathlineto{\pgfqpoint{5.798635in}{2.368710in}}%
\pgfpathlineto{\pgfqpoint{5.796949in}{2.224115in}}%
\pgfpathlineto{\pgfqpoint{5.795262in}{2.383694in}}%
\pgfpathlineto{\pgfqpoint{5.793576in}{2.279214in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{2.278385in}}%
\pgfpathlineto{\pgfqpoint{5.790204in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{5.788517in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{2.285842in}}%
\pgfpathlineto{\pgfqpoint{5.785145in}{2.351840in}}%
\pgfpathlineto{\pgfqpoint{5.783459in}{2.340963in}}%
\pgfpathlineto{\pgfqpoint{5.781772in}{2.266579in}}%
\pgfpathlineto{\pgfqpoint{5.779966in}{2.349296in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.773221in}{2.386041in}}%
\pgfpathlineto{\pgfqpoint{5.771534in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{2.310804in}}%
\pgfpathlineto{\pgfqpoint{5.768162in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{5.766355in}{2.339225in}}%
\pgfpathlineto{\pgfqpoint{5.764669in}{2.375164in}}%
\pgfpathlineto{\pgfqpoint{5.762983in}{2.384336in}}%
\pgfpathlineto{\pgfqpoint{5.761297in}{2.313317in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{2.302471in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{2.405240in}}%
\pgfpathlineto{\pgfqpoint{5.754552in}{2.320012in}}%
\pgfpathlineto{\pgfqpoint{5.752745in}{2.329228in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{2.440390in}}%
\pgfpathlineto{\pgfqpoint{5.744314in}{2.331795in}}%
\pgfpathlineto{\pgfqpoint{5.742627in}{2.314287in}}%
\pgfpathlineto{\pgfqpoint{5.740821in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{5.739135in}{2.326006in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{5.735762in}{2.337768in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{2.323582in}}%
\pgfpathlineto{\pgfqpoint{5.732390in}{2.332798in}}%
\pgfpathlineto{\pgfqpoint{5.730583in}{2.288533in}}%
\pgfpathlineto{\pgfqpoint{5.728897in}{2.284384in}}%
\pgfpathlineto{\pgfqpoint{5.727210in}{2.310346in}}%
\pgfpathlineto{\pgfqpoint{5.725524in}{2.272776in}}%
\pgfpathlineto{\pgfqpoint{5.723717in}{2.288690in}}%
\pgfpathlineto{\pgfqpoint{5.722031in}{2.204331in}}%
\pgfpathlineto{\pgfqpoint{5.720345in}{2.323866in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{2.255438in}}%
\pgfpathlineto{\pgfqpoint{5.715286in}{2.304791in}}%
\pgfpathlineto{\pgfqpoint{5.713480in}{2.304005in}}%
\pgfpathlineto{\pgfqpoint{5.711793in}{2.243031in}}%
\pgfpathlineto{\pgfqpoint{5.710107in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{2.231455in}}%
\pgfpathlineto{\pgfqpoint{5.706614in}{2.327617in}}%
\pgfpathlineto{\pgfqpoint{5.704928in}{2.259997in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.701555in}{2.365404in}}%
\pgfpathlineto{\pgfqpoint{5.699869in}{2.324535in}}%
\pgfpathlineto{\pgfqpoint{5.698063in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{5.696376in}{2.259493in}}%
\pgfpathlineto{\pgfqpoint{5.694690in}{2.282142in}}%
\pgfpathlineto{\pgfqpoint{5.693004in}{2.224543in}}%
\pgfpathlineto{\pgfqpoint{5.691197in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{2.332604in}}%
\pgfpathlineto{\pgfqpoint{5.686138in}{2.305105in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{2.334459in}}%
\pgfpathlineto{\pgfqpoint{5.682645in}{2.320337in}}%
\pgfpathlineto{\pgfqpoint{5.680959in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{5.677466in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{5.675780in}{2.210428in}}%
\pgfpathlineto{\pgfqpoint{5.670601in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{5.668915in}{2.314501in}}%
\pgfpathlineto{\pgfqpoint{5.667228in}{2.233561in}}%
\pgfpathlineto{\pgfqpoint{5.665422in}{2.296354in}}%
\pgfpathlineto{\pgfqpoint{5.663735in}{2.262217in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{2.388524in}}%
\pgfpathlineto{\pgfqpoint{5.660243in}{2.314287in}}%
\pgfpathlineto{\pgfqpoint{5.658556in}{2.367069in}}%
\pgfpathlineto{\pgfqpoint{5.656870in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{5.655184in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{5.650005in}{2.557496in}}%
\pgfpathlineto{\pgfqpoint{5.646512in}{2.372323in}}%
\pgfpathlineto{\pgfqpoint{5.644825in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{5.643055in}{2.350917in}}%
\pgfpathlineto{\pgfqpoint{5.641320in}{2.356941in}}%
\pgfpathlineto{\pgfqpoint{5.639598in}{2.329542in}}%
\pgfpathlineto{\pgfqpoint{5.637876in}{2.355624in}}%
\pgfpathlineto{\pgfqpoint{5.632697in}{2.293520in}}%
\pgfpathlineto{\pgfqpoint{5.630962in}{2.389815in}}%
\pgfpathlineto{\pgfqpoint{5.627505in}{2.318355in}}%
\pgfpathlineto{\pgfqpoint{5.625771in}{2.267592in}}%
\pgfpathlineto{\pgfqpoint{5.624049in}{2.310423in}}%
\pgfpathlineto{\pgfqpoint{5.622314in}{2.313147in}}%
\pgfpathlineto{\pgfqpoint{5.620592in}{2.335930in}}%
\pgfpathlineto{\pgfqpoint{5.618857in}{2.285187in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{2.328035in}}%
\pgfpathlineto{\pgfqpoint{5.615401in}{2.247219in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{2.399204in}}%
\pgfpathlineto{\pgfqpoint{5.608475in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{5.606740in}{2.344570in}}%
\pgfpathlineto{\pgfqpoint{5.605006in}{2.303885in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{2.376856in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{2.286049in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{2.328947in}}%
\pgfpathlineto{\pgfqpoint{5.598068in}{2.278258in}}%
\pgfpathlineto{\pgfqpoint{5.596334in}{2.281055in}}%
\pgfpathlineto{\pgfqpoint{5.594600in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{5.592865in}{2.266612in}}%
\pgfpathlineto{\pgfqpoint{5.591131in}{2.383076in}}%
\pgfpathlineto{\pgfqpoint{5.589384in}{2.365842in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{5.584181in}{2.284084in}}%
\pgfpathlineto{\pgfqpoint{5.582447in}{2.296956in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{2.390048in}}%
\pgfpathlineto{\pgfqpoint{5.578966in}{2.379533in}}%
\pgfpathlineto{\pgfqpoint{5.575485in}{2.321751in}}%
\pgfpathlineto{\pgfqpoint{5.572016in}{2.367613in}}%
\pgfpathlineto{\pgfqpoint{5.568535in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{5.565054in}{2.395901in}}%
\pgfpathlineto{\pgfqpoint{5.563308in}{2.355356in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{2.261344in}}%
\pgfpathlineto{\pgfqpoint{5.559827in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{5.558080in}{2.313989in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{2.393404in}}%
\pgfpathlineto{\pgfqpoint{5.552853in}{2.369616in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{2.205444in}}%
\pgfpathlineto{\pgfqpoint{5.549360in}{2.362168in}}%
\pgfpathlineto{\pgfqpoint{5.547626in}{2.331715in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{2.407868in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{2.360721in}}%
\pgfpathlineto{\pgfqpoint{5.540640in}{2.250080in}}%
\pgfpathlineto{\pgfqpoint{5.538893in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{5.537147in}{2.319608in}}%
\pgfpathlineto{\pgfqpoint{5.535400in}{2.336003in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{2.322319in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{2.318087in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{2.337862in}}%
\pgfpathlineto{\pgfqpoint{5.524910in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{5.523163in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{5.521417in}{2.310326in}}%
\pgfpathlineto{\pgfqpoint{5.519658in}{2.360213in}}%
\pgfpathlineto{\pgfqpoint{5.517912in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{5.516165in}{2.363084in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{2.302695in}}%
\pgfpathlineto{\pgfqpoint{5.512660in}{2.362646in}}%
\pgfpathlineto{\pgfqpoint{5.510914in}{2.375809in}}%
\pgfpathlineto{\pgfqpoint{5.509155in}{2.362242in}}%
\pgfpathlineto{\pgfqpoint{5.507409in}{2.365391in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{2.234855in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{2.328275in}}%
\pgfpathlineto{\pgfqpoint{5.502145in}{2.348167in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{2.341184in}}%
\pgfpathlineto{\pgfqpoint{5.496882in}{2.320992in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{2.280758in}}%
\pgfpathlineto{\pgfqpoint{5.491618in}{2.347381in}}%
\pgfpathlineto{\pgfqpoint{5.489860in}{2.290461in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{5.481079in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{5.477562in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{5.475804in}{2.373587in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{2.350179in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{2.236536in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{2.383638in}}%
\pgfpathlineto{\pgfqpoint{5.466999in}{2.390353in}}%
\pgfpathlineto{\pgfqpoint{5.465241in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{5.459965in}{2.444064in}}%
\pgfpathlineto{\pgfqpoint{5.458195in}{2.333844in}}%
\pgfpathlineto{\pgfqpoint{5.456436in}{2.313886in}}%
\pgfpathlineto{\pgfqpoint{5.454666in}{2.310647in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{2.280681in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{2.284154in}}%
\pgfpathlineto{\pgfqpoint{5.449378in}{2.351141in}}%
\pgfpathlineto{\pgfqpoint{5.447619in}{2.371350in}}%
\pgfpathlineto{\pgfqpoint{5.445849in}{2.261204in}}%
\pgfpathlineto{\pgfqpoint{5.444090in}{2.324886in}}%
\pgfpathlineto{\pgfqpoint{5.442320in}{2.278274in}}%
\pgfpathlineto{\pgfqpoint{5.440561in}{2.358692in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{2.338841in}}%
\pgfpathlineto{\pgfqpoint{5.437020in}{2.292269in}}%
\pgfpathlineto{\pgfqpoint{5.435250in}{2.345977in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{2.286056in}}%
\pgfpathlineto{\pgfqpoint{5.431721in}{2.376558in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{2.380165in}}%
\pgfpathlineto{\pgfqpoint{5.428179in}{2.464005in}}%
\pgfpathlineto{\pgfqpoint{5.426421in}{2.330595in}}%
\pgfpathlineto{\pgfqpoint{5.424650in}{2.414462in}}%
\pgfpathlineto{\pgfqpoint{5.422880in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{5.421109in}{2.411762in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{2.402072in}}%
\pgfpathlineto{\pgfqpoint{5.417568in}{2.312174in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{5.414027in}{2.252751in}}%
\pgfpathlineto{\pgfqpoint{5.412257in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{5.410486in}{2.350476in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{2.297407in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{2.388521in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{5.401621in}{2.329275in}}%
\pgfpathlineto{\pgfqpoint{5.399851in}{2.383236in}}%
\pgfpathlineto{\pgfqpoint{5.396297in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{2.314557in}}%
\pgfpathlineto{\pgfqpoint{5.392744in}{2.445448in}}%
\pgfpathlineto{\pgfqpoint{5.390974in}{2.422598in}}%
\pgfpathlineto{\pgfqpoint{5.389203in}{2.366333in}}%
\pgfpathlineto{\pgfqpoint{5.387421in}{2.457153in}}%
\pgfpathlineto{\pgfqpoint{5.385638in}{2.420970in}}%
\pgfpathlineto{\pgfqpoint{5.383867in}{2.418226in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{2.306462in}}%
\pgfpathlineto{\pgfqpoint{5.376749in}{2.394019in}}%
\pgfpathlineto{\pgfqpoint{5.374979in}{2.277703in}}%
\pgfpathlineto{\pgfqpoint{5.373196in}{2.375318in}}%
\pgfpathlineto{\pgfqpoint{5.371413in}{2.315848in}}%
\pgfpathlineto{\pgfqpoint{5.369643in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{5.367860in}{2.360734in}}%
\pgfpathlineto{\pgfqpoint{5.366078in}{2.388217in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{2.392311in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.373022in}}%
\pgfpathlineto{\pgfqpoint{5.360730in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{5.358947in}{2.394654in}}%
\pgfpathlineto{\pgfqpoint{5.357165in}{2.315246in}}%
\pgfpathlineto{\pgfqpoint{5.353599in}{2.330281in}}%
\pgfpathlineto{\pgfqpoint{5.351817in}{2.270968in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{2.419790in}}%
\pgfpathlineto{\pgfqpoint{5.346469in}{2.367209in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{2.371467in}}%
\pgfpathlineto{\pgfqpoint{5.342892in}{2.409161in}}%
\pgfpathlineto{\pgfqpoint{5.341109in}{2.346599in}}%
\pgfpathlineto{\pgfqpoint{5.339327in}{2.357582in}}%
\pgfpathlineto{\pgfqpoint{5.337544in}{2.358555in}}%
\pgfpathlineto{\pgfqpoint{5.335749in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{5.333967in}{2.367229in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{5.328607in}{2.447209in}}%
\pgfpathlineto{\pgfqpoint{5.325030in}{2.308965in}}%
\pgfpathlineto{\pgfqpoint{5.323235in}{2.269951in}}%
\pgfpathlineto{\pgfqpoint{5.321452in}{2.354624in}}%
\pgfpathlineto{\pgfqpoint{5.319658in}{2.278869in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{2.343520in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{5.314286in}{2.292370in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{2.280186in}}%
\pgfpathlineto{\pgfqpoint{5.310697in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{5.308914in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{5.307119in}{2.407513in}}%
\pgfpathlineto{\pgfqpoint{5.305325in}{2.291775in}}%
\pgfpathlineto{\pgfqpoint{5.303530in}{2.379944in}}%
\pgfpathlineto{\pgfqpoint{5.301735in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{5.299941in}{2.339072in}}%
\pgfpathlineto{\pgfqpoint{5.298146in}{2.333697in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{2.321657in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{2.249465in}}%
\pgfpathlineto{\pgfqpoint{5.292762in}{2.280905in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{5.289173in}{2.220164in}}%
\pgfpathlineto{\pgfqpoint{5.287378in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{5.285584in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{2.224436in}}%
\pgfpathlineto{\pgfqpoint{5.280188in}{2.290872in}}%
\pgfpathlineto{\pgfqpoint{5.278393in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{5.276586in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{5.274792in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{5.272997in}{2.313628in}}%
\pgfpathlineto{\pgfqpoint{5.271190in}{2.291781in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{2.310062in}}%
\pgfpathlineto{\pgfqpoint{5.267589in}{2.268193in}}%
\pgfpathlineto{\pgfqpoint{5.265794in}{2.266448in}}%
\pgfpathlineto{\pgfqpoint{5.263988in}{2.271409in}}%
\pgfpathlineto{\pgfqpoint{5.262193in}{2.390025in}}%
\pgfpathlineto{\pgfqpoint{5.260386in}{2.224546in}}%
\pgfpathlineto{\pgfqpoint{5.258580in}{2.333172in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{2.264660in}}%
\pgfpathlineto{\pgfqpoint{5.253172in}{2.314862in}}%
\pgfpathlineto{\pgfqpoint{5.251377in}{2.273137in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{2.341732in}}%
\pgfpathlineto{\pgfqpoint{5.247764in}{2.256585in}}%
\pgfpathlineto{\pgfqpoint{5.245957in}{2.365320in}}%
\pgfpathlineto{\pgfqpoint{5.244150in}{2.303604in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{2.335495in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{2.273809in}}%
\pgfpathlineto{\pgfqpoint{5.238742in}{2.272308in}}%
\pgfpathlineto{\pgfqpoint{5.236936in}{2.364411in}}%
\pgfpathlineto{\pgfqpoint{5.235129in}{2.366283in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{2.291293in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{2.275059in}}%
\pgfpathlineto{\pgfqpoint{5.227890in}{2.230199in}}%
\pgfpathlineto{\pgfqpoint{5.226083in}{2.365852in}}%
\pgfpathlineto{\pgfqpoint{5.224277in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{5.222470in}{2.323004in}}%
\pgfpathlineto{\pgfqpoint{5.218845in}{2.276880in}}%
\pgfpathlineto{\pgfqpoint{5.217038in}{2.285594in}}%
\pgfpathlineto{\pgfqpoint{5.215219in}{2.277612in}}%
\pgfpathlineto{\pgfqpoint{5.213412in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{5.211606in}{2.335231in}}%
\pgfpathlineto{\pgfqpoint{5.207980in}{2.189016in}}%
\pgfpathlineto{\pgfqpoint{5.206162in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{5.202536in}{2.225516in}}%
\pgfpathlineto{\pgfqpoint{5.200730in}{2.271138in}}%
\pgfpathlineto{\pgfqpoint{5.198911in}{2.283352in}}%
\pgfpathlineto{\pgfqpoint{5.197092in}{2.265496in}}%
\pgfpathlineto{\pgfqpoint{5.195285in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{5.193467in}{2.346820in}}%
\pgfpathlineto{\pgfqpoint{5.191648in}{2.292243in}}%
\pgfpathlineto{\pgfqpoint{5.189829in}{2.317900in}}%
\pgfpathlineto{\pgfqpoint{5.188010in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{2.251237in}}%
\pgfpathlineto{\pgfqpoint{5.182566in}{2.320410in}}%
\pgfpathlineto{\pgfqpoint{5.180748in}{2.222471in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{2.295010in}}%
\pgfpathlineto{\pgfqpoint{5.177110in}{2.273979in}}%
\pgfpathlineto{\pgfqpoint{5.175291in}{2.273016in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{2.268725in}}%
\pgfpathlineto{\pgfqpoint{5.171654in}{2.271135in}}%
\pgfpathlineto{\pgfqpoint{5.169835in}{2.243475in}}%
\pgfpathlineto{\pgfqpoint{5.168016in}{2.262625in}}%
\pgfpathlineto{\pgfqpoint{5.166186in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{5.160729in}{2.392850in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{5.155261in}{2.356964in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{2.248432in}}%
\pgfpathlineto{\pgfqpoint{5.149781in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{2.320454in}}%
\pgfpathlineto{\pgfqpoint{5.146131in}{2.249522in}}%
\pgfpathlineto{\pgfqpoint{5.144313in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{2.281513in}}%
\pgfpathlineto{\pgfqpoint{5.138832in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{5.137002in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{5.135183in}{2.268771in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{2.351686in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{2.276897in}}%
\pgfpathlineto{\pgfqpoint{5.127872in}{2.386596in}}%
\pgfpathlineto{\pgfqpoint{5.126041in}{2.375970in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{2.214947in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{2.297938in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{2.317435in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{2.300175in}}%
\pgfpathlineto{\pgfqpoint{5.116887in}{2.326380in}}%
\pgfpathlineto{\pgfqpoint{5.113226in}{2.285237in}}%
\pgfpathlineto{\pgfqpoint{5.111395in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{5.109564in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{2.313856in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{2.363529in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{2.339677in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{2.289094in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{2.302033in}}%
\pgfpathlineto{\pgfqpoint{5.096725in}{2.401477in}}%
\pgfpathlineto{\pgfqpoint{5.094894in}{2.324201in}}%
\pgfpathlineto{\pgfqpoint{5.093051in}{2.394003in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{2.293349in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{2.389554in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{2.322356in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{2.348755in}}%
\pgfpathlineto{\pgfqpoint{5.082030in}{2.304974in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{2.388217in}}%
\pgfpathlineto{\pgfqpoint{5.078357in}{2.354481in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{2.387034in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{5.067312in}{2.389581in}}%
\pgfpathlineto{\pgfqpoint{5.065469in}{2.369278in}}%
\pgfpathlineto{\pgfqpoint{5.063638in}{2.262080in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{2.358782in}}%
\pgfpathlineto{\pgfqpoint{5.059952in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{2.324919in}}%
\pgfpathlineto{\pgfqpoint{5.056267in}{2.391563in}}%
\pgfpathlineto{\pgfqpoint{5.050726in}{2.257290in}}%
\pgfpathlineto{\pgfqpoint{5.048883in}{2.307251in}}%
\pgfpathlineto{\pgfqpoint{5.047041in}{2.310423in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{2.330317in}}%
\pgfpathlineto{\pgfqpoint{5.043355in}{2.336845in}}%
\pgfpathlineto{\pgfqpoint{5.041500in}{2.376809in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{2.319842in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{2.222775in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{5.034117in}{2.326143in}}%
\pgfpathlineto{\pgfqpoint{5.032262in}{2.339396in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{2.322573in}}%
\pgfpathlineto{\pgfqpoint{5.028564in}{2.379289in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{2.315681in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{5.023024in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{2.278649in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{2.325367in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{2.321951in}}%
\pgfpathlineto{\pgfqpoint{5.013761in}{2.345215in}}%
\pgfpathlineto{\pgfqpoint{5.011919in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{5.010064in}{2.381869in}}%
\pgfpathlineto{\pgfqpoint{5.008209in}{2.311626in}}%
\pgfpathlineto{\pgfqpoint{5.006354in}{2.291524in}}%
\pgfpathlineto{\pgfqpoint{5.004499in}{2.318224in}}%
\pgfpathlineto{\pgfqpoint{5.002644in}{2.411775in}}%
\pgfpathlineto{\pgfqpoint{5.000789in}{2.268013in}}%
\pgfpathlineto{\pgfqpoint{4.998935in}{2.408369in}}%
\pgfpathlineto{\pgfqpoint{4.997080in}{2.348173in}}%
\pgfpathlineto{\pgfqpoint{4.995225in}{2.348150in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{2.358157in}}%
\pgfpathlineto{\pgfqpoint{4.991515in}{2.314684in}}%
\pgfpathlineto{\pgfqpoint{4.989660in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{2.334713in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{2.267846in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{2.224386in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{2.364769in}}%
\pgfpathlineto{\pgfqpoint{4.976652in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{4.974785in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{4.972930in}{2.301274in}}%
\pgfpathlineto{\pgfqpoint{4.971075in}{2.297938in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{2.334713in}}%
\pgfpathlineto{\pgfqpoint{4.967342in}{2.338065in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{2.398244in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{2.308009in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{2.324735in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{2.358174in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{2.324766in}}%
\pgfpathlineto{\pgfqpoint{4.956176in}{2.324782in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{2.378279in}}%
\pgfpathlineto{\pgfqpoint{4.952442in}{2.378299in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{2.341568in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{2.395069in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{2.321573in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{2.391787in}}%
\pgfpathlineto{\pgfqpoint{4.937519in}{2.425255in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{2.485441in}}%
\pgfpathlineto{\pgfqpoint{4.933773in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{2.401938in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{2.381903in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{2.401978in}}%
\pgfpathlineto{\pgfqpoint{4.924427in}{2.408680in}}%
\pgfpathlineto{\pgfqpoint{4.922560in}{2.345192in}}%
\pgfpathlineto{\pgfqpoint{4.920693in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{2.271726in}}%
\pgfpathlineto{\pgfqpoint{4.913201in}{2.331909in}}%
\pgfpathlineto{\pgfqpoint{4.911334in}{2.275102in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{2.375391in}}%
\pgfpathlineto{\pgfqpoint{4.907588in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{4.905709in}{2.255090in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.325324in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{2.325324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.815145in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598877in}{1.799168in}}%
\pgfpathlineto{\pgfqpoint{6.597432in}{1.767264in}}%
\pgfpathlineto{\pgfqpoint{6.595866in}{1.804824in}}%
\pgfpathlineto{\pgfqpoint{6.594300in}{1.785167in}}%
\pgfpathlineto{\pgfqpoint{6.592734in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{6.589723in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{6.585026in}{1.732454in}}%
\pgfpathlineto{\pgfqpoint{6.583460in}{1.749508in}}%
\pgfpathlineto{\pgfqpoint{6.581894in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{6.580449in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{6.574186in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{6.572620in}{1.762581in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{1.701964in}}%
\pgfpathlineto{\pgfqpoint{6.566477in}{1.793831in}}%
\pgfpathlineto{\pgfqpoint{6.564911in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{6.560334in}{1.792290in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{6.557203in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{6.555637in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{6.552505in}{1.770807in}}%
\pgfpathlineto{\pgfqpoint{6.550940in}{1.726435in}}%
\pgfpathlineto{\pgfqpoint{6.549374in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{6.547928in}{1.719398in}}%
\pgfpathlineto{\pgfqpoint{6.546363in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{6.544797in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{6.541665in}{1.746157in}}%
\pgfpathlineto{\pgfqpoint{6.540099in}{1.705826in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{1.771743in}}%
\pgfpathlineto{\pgfqpoint{6.536968in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{6.535523in}{1.797312in}}%
\pgfpathlineto{\pgfqpoint{6.533957in}{1.756962in}}%
\pgfpathlineto{\pgfqpoint{6.532391in}{1.671650in}}%
\pgfpathlineto{\pgfqpoint{6.530825in}{1.729369in}}%
\pgfpathlineto{\pgfqpoint{6.529259in}{1.684911in}}%
\pgfpathlineto{\pgfqpoint{6.527694in}{1.709925in}}%
\pgfpathlineto{\pgfqpoint{6.526128in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{6.524562in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{6.522996in}{1.739949in}}%
\pgfpathlineto{\pgfqpoint{6.521430in}{1.813977in}}%
\pgfpathlineto{\pgfqpoint{6.519865in}{1.728625in}}%
\pgfpathlineto{\pgfqpoint{6.518299in}{1.782208in}}%
\pgfpathlineto{\pgfqpoint{6.516853in}{1.770402in}}%
\pgfpathlineto{\pgfqpoint{6.515288in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{6.513722in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{6.512156in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{6.509024in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{6.507459in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{6.505893in}{1.736574in}}%
\pgfpathlineto{\pgfqpoint{6.504327in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{6.499630in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{6.498064in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{6.496498in}{1.792012in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{1.772311in}}%
\pgfpathlineto{\pgfqpoint{6.491801in}{1.780827in}}%
\pgfpathlineto{\pgfqpoint{6.490235in}{1.834292in}}%
\pgfpathlineto{\pgfqpoint{6.488790in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{6.487224in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{6.485538in}{1.753574in}}%
\pgfpathlineto{\pgfqpoint{6.482526in}{1.831852in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{6.479395in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{6.477829in}{1.816454in}}%
\pgfpathlineto{\pgfqpoint{6.476263in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{6.474697in}{1.808869in}}%
\pgfpathlineto{\pgfqpoint{6.473132in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{6.471566in}{1.821697in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{1.883273in}}%
\pgfpathlineto{\pgfqpoint{6.468434in}{1.846768in}}%
\pgfpathlineto{\pgfqpoint{6.466868in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{6.465303in}{1.826871in}}%
\pgfpathlineto{\pgfqpoint{6.463737in}{1.904777in}}%
\pgfpathlineto{\pgfqpoint{6.462171in}{1.847822in}}%
\pgfpathlineto{\pgfqpoint{6.458919in}{1.938197in}}%
\pgfpathlineto{\pgfqpoint{6.457474in}{1.856711in}}%
\pgfpathlineto{\pgfqpoint{6.455908in}{1.963199in}}%
\pgfpathlineto{\pgfqpoint{6.452656in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{1.955916in}}%
\pgfpathlineto{\pgfqpoint{6.444827in}{1.858456in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{6.440129in}{1.871271in}}%
\pgfpathlineto{\pgfqpoint{6.436998in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{6.435432in}{1.892256in}}%
\pgfpathlineto{\pgfqpoint{6.433866in}{1.929190in}}%
\pgfpathlineto{\pgfqpoint{6.432300in}{1.855816in}}%
\pgfpathlineto{\pgfqpoint{6.430735in}{1.872313in}}%
\pgfpathlineto{\pgfqpoint{6.429169in}{1.909240in}}%
\pgfpathlineto{\pgfqpoint{6.427603in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{6.426037in}{1.819646in}}%
\pgfpathlineto{\pgfqpoint{6.422785in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{6.421219in}{1.807815in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{6.418088in}{1.795804in}}%
\pgfpathlineto{\pgfqpoint{6.416522in}{1.857222in}}%
\pgfpathlineto{\pgfqpoint{6.414956in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{6.413390in}{1.861541in}}%
\pgfpathlineto{\pgfqpoint{6.411825in}{1.812645in}}%
\pgfpathlineto{\pgfqpoint{6.410259in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{6.408693in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{6.407127in}{1.800700in}}%
\pgfpathlineto{\pgfqpoint{6.405441in}{1.870270in}}%
\pgfpathlineto{\pgfqpoint{6.403875in}{1.813156in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{1.850029in}}%
\pgfpathlineto{\pgfqpoint{6.400744in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{6.399178in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{6.397612in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{6.396046in}{1.797222in}}%
\pgfpathlineto{\pgfqpoint{6.392915in}{1.870940in}}%
\pgfpathlineto{\pgfqpoint{6.391228in}{1.879162in}}%
\pgfpathlineto{\pgfqpoint{6.388097in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{6.386531in}{1.777211in}}%
\pgfpathlineto{\pgfqpoint{6.384965in}{1.801767in}}%
\pgfpathlineto{\pgfqpoint{6.383399in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{6.381834in}{1.785519in}}%
\pgfpathlineto{\pgfqpoint{6.380147in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{6.378582in}{1.785641in}}%
\pgfpathlineto{\pgfqpoint{6.377016in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{6.375450in}{1.802065in}}%
\pgfpathlineto{\pgfqpoint{6.373884in}{1.859302in}}%
\pgfpathlineto{\pgfqpoint{6.372318in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{6.370753in}{1.830765in}}%
\pgfpathlineto{\pgfqpoint{6.367501in}{1.724575in}}%
\pgfpathlineto{\pgfqpoint{6.365935in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{6.364369in}{1.757293in}}%
\pgfpathlineto{\pgfqpoint{6.362803in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{6.361237in}{1.785952in}}%
\pgfpathlineto{\pgfqpoint{6.359551in}{1.749177in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.749213in}}%
\pgfpathlineto{\pgfqpoint{6.356420in}{1.798256in}}%
\pgfpathlineto{\pgfqpoint{6.354854in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{6.353288in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{6.351722in}{1.761481in}}%
\pgfpathlineto{\pgfqpoint{6.350036in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{6.348470in}{1.745135in}}%
\pgfpathlineto{\pgfqpoint{6.345339in}{1.835060in}}%
\pgfpathlineto{\pgfqpoint{6.343773in}{1.826883in}}%
\pgfpathlineto{\pgfqpoint{6.342087in}{1.847312in}}%
\pgfpathlineto{\pgfqpoint{6.338955in}{1.798256in}}%
\pgfpathlineto{\pgfqpoint{6.337389in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{6.335823in}{1.859506in}}%
\pgfpathlineto{\pgfqpoint{6.334137in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{1.802269in}}%
\pgfpathlineto{\pgfqpoint{6.331005in}{1.822690in}}%
\pgfpathlineto{\pgfqpoint{6.329440in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{6.327753in}{1.749074in}}%
\pgfpathlineto{\pgfqpoint{6.326188in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{6.324622in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{6.323056in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{1.777591in}}%
\pgfpathlineto{\pgfqpoint{6.319804in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{6.318238in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{6.316672in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{6.315107in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{6.311855in}{1.663009in}}%
\pgfpathlineto{\pgfqpoint{6.310289in}{1.740607in}}%
\pgfpathlineto{\pgfqpoint{6.308723in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{6.307037in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{6.305471in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.675091in}}%
\pgfpathlineto{\pgfqpoint{6.302339in}{1.662784in}}%
\pgfpathlineto{\pgfqpoint{6.300653in}{1.728123in}}%
\pgfpathlineto{\pgfqpoint{6.299087in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{1.695320in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{6.292704in}{1.719778in}}%
\pgfpathlineto{\pgfqpoint{6.291138in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{6.287886in}{1.674691in}}%
\pgfpathlineto{\pgfqpoint{6.286320in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{6.284634in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{6.281502in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{6.279816in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{6.276684in}{1.649875in}}%
\pgfpathlineto{\pgfqpoint{6.275119in}{1.764260in}}%
\pgfpathlineto{\pgfqpoint{6.273432in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{6.271867in}{1.796879in}}%
\pgfpathlineto{\pgfqpoint{6.270301in}{1.682418in}}%
\pgfpathlineto{\pgfqpoint{6.268615in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{6.267049in}{1.686403in}}%
\pgfpathlineto{\pgfqpoint{6.263797in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{6.262231in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{6.260665in}{1.673988in}}%
\pgfpathlineto{\pgfqpoint{6.258979in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{6.257413in}{1.669844in}}%
\pgfpathlineto{\pgfqpoint{6.255847in}{1.776038in}}%
\pgfpathlineto{\pgfqpoint{6.254161in}{1.645244in}}%
\pgfpathlineto{\pgfqpoint{6.252595in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{1.669689in}}%
\pgfpathlineto{\pgfqpoint{6.249343in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{6.247777in}{1.739091in}}%
\pgfpathlineto{\pgfqpoint{6.246212in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{1.739026in}}%
\pgfpathlineto{\pgfqpoint{6.242960in}{1.706292in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{6.239708in}{1.681720in}}%
\pgfpathlineto{\pgfqpoint{6.238142in}{1.738919in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{6.234890in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{6.233324in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{6.231638in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{6.226820in}{1.750987in}}%
\pgfpathlineto{\pgfqpoint{6.225254in}{1.763222in}}%
\pgfpathlineto{\pgfqpoint{6.223568in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{6.222002in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{6.218750in}{1.730485in}}%
\pgfpathlineto{\pgfqpoint{6.215498in}{1.820365in}}%
\pgfpathlineto{\pgfqpoint{6.212366in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{6.210680in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{6.209114in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{6.207428in}{1.889783in}}%
\pgfpathlineto{\pgfqpoint{6.205862in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{6.202610in}{1.975618in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{6.199358in}{1.893878in}}%
\pgfpathlineto{\pgfqpoint{6.196106in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{6.194540in}{1.930678in}}%
\pgfpathlineto{\pgfqpoint{6.192854in}{1.942962in}}%
\pgfpathlineto{\pgfqpoint{6.191288in}{1.996083in}}%
\pgfpathlineto{\pgfqpoint{6.189723in}{1.975679in}}%
\pgfpathlineto{\pgfqpoint{6.188036in}{1.877601in}}%
\pgfpathlineto{\pgfqpoint{6.186470in}{1.955283in}}%
\pgfpathlineto{\pgfqpoint{6.184784in}{1.967547in}}%
\pgfpathlineto{\pgfqpoint{6.181532in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{6.176714in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{6.175149in}{1.881921in}}%
\pgfpathlineto{\pgfqpoint{6.171897in}{1.853372in}}%
\pgfpathlineto{\pgfqpoint{6.170210in}{1.820741in}}%
\pgfpathlineto{\pgfqpoint{6.168644in}{1.824864in}}%
\pgfpathlineto{\pgfqpoint{6.166958in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{6.165392in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{1.829106in}}%
\pgfpathlineto{\pgfqpoint{6.162140in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{6.160454in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{6.158888in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{6.157202in}{1.698548in}}%
\pgfpathlineto{\pgfqpoint{6.155636in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{6.153950in}{1.731367in}}%
\pgfpathlineto{\pgfqpoint{6.152384in}{1.772303in}}%
\pgfpathlineto{\pgfqpoint{6.149132in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{6.147446in}{1.674445in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{6.142628in}{1.785008in}}%
\pgfpathlineto{\pgfqpoint{6.140942in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{6.131186in}{1.757056in}}%
\pgfpathlineto{\pgfqpoint{6.129620in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{6.126248in}{1.704257in}}%
\pgfpathlineto{\pgfqpoint{6.124682in}{1.831039in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{6.119743in}{1.794628in}}%
\pgfpathlineto{\pgfqpoint{6.118178in}{1.753876in}}%
\pgfpathlineto{\pgfqpoint{6.116491in}{1.860270in}}%
\pgfpathlineto{\pgfqpoint{6.114805in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{6.111553in}{1.750329in}}%
\pgfpathlineto{\pgfqpoint{6.109987in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{6.108301in}{1.766937in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{1.828403in}}%
\pgfpathlineto{\pgfqpoint{6.105049in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{6.101797in}{1.743018in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{6.098545in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{6.096859in}{1.833421in}}%
\pgfpathlineto{\pgfqpoint{6.095173in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{6.093607in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{6.091920in}{1.793058in}}%
\pgfpathlineto{\pgfqpoint{6.090355in}{1.789147in}}%
\pgfpathlineto{\pgfqpoint{6.085416in}{1.855052in}}%
\pgfpathlineto{\pgfqpoint{6.083730in}{1.855240in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{1.810483in}}%
\pgfpathlineto{\pgfqpoint{6.080478in}{1.802506in}}%
\pgfpathlineto{\pgfqpoint{6.078912in}{1.868096in}}%
\pgfpathlineto{\pgfqpoint{6.077226in}{1.876473in}}%
\pgfpathlineto{\pgfqpoint{6.075540in}{1.843961in}}%
\pgfpathlineto{\pgfqpoint{6.073974in}{1.791052in}}%
\pgfpathlineto{\pgfqpoint{6.072288in}{1.811701in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{1.779201in}}%
\pgfpathlineto{\pgfqpoint{6.069036in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{6.064097in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{6.062411in}{1.813001in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{1.939930in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{6.057473in}{1.834149in}}%
\pgfpathlineto{\pgfqpoint{6.055787in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{6.050969in}{1.871892in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{1.863993in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{1.839972in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{2.011890in}}%
\pgfpathlineto{\pgfqpoint{6.040972in}{1.803998in}}%
\pgfpathlineto{\pgfqpoint{6.037720in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{6.036034in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{1.944343in}}%
\pgfpathlineto{\pgfqpoint{6.031095in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{6.026157in}{1.867867in}}%
\pgfpathlineto{\pgfqpoint{6.024471in}{1.888574in}}%
\pgfpathlineto{\pgfqpoint{6.022905in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{6.021219in}{1.925966in}}%
\pgfpathlineto{\pgfqpoint{6.017967in}{1.836691in}}%
\pgfpathlineto{\pgfqpoint{6.016280in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{6.014594in}{1.955847in}}%
\pgfpathlineto{\pgfqpoint{6.013028in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{6.009656in}{1.903694in}}%
\pgfpathlineto{\pgfqpoint{6.007970in}{1.863139in}}%
\pgfpathlineto{\pgfqpoint{6.006404in}{1.859396in}}%
\pgfpathlineto{\pgfqpoint{6.004718in}{1.872003in}}%
\pgfpathlineto{\pgfqpoint{6.003031in}{1.864156in}}%
\pgfpathlineto{\pgfqpoint{5.999779in}{1.791285in}}%
\pgfpathlineto{\pgfqpoint{5.996407in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{5.994721in}{1.910866in}}%
\pgfpathlineto{\pgfqpoint{5.989782in}{1.809776in}}%
\pgfpathlineto{\pgfqpoint{5.988096in}{1.818309in}}%
\pgfpathlineto{\pgfqpoint{5.986530in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{5.983158in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{5.981472in}{1.832065in}}%
\pgfpathlineto{\pgfqpoint{5.979785in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{5.978220in}{1.869624in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{1.776017in}}%
\pgfpathlineto{\pgfqpoint{5.973161in}{1.891218in}}%
\pgfpathlineto{\pgfqpoint{5.969909in}{1.806193in}}%
\pgfpathlineto{\pgfqpoint{5.968223in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{1.868296in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{1.844185in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{1.844594in}}%
\pgfpathlineto{\pgfqpoint{5.961598in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{5.958226in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{5.956539in}{1.928009in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{1.924352in}}%
\pgfpathlineto{\pgfqpoint{5.953287in}{1.883891in}}%
\pgfpathlineto{\pgfqpoint{5.949915in}{1.913371in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{1.881095in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.812069in}}%
\pgfpathlineto{\pgfqpoint{5.944977in}{1.926943in}}%
\pgfpathlineto{\pgfqpoint{5.941604in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{5.938232in}{1.945067in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{5.934859in}{1.933714in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{5.931607in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{5.929921in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{5.928235in}{1.878357in}}%
\pgfpathlineto{\pgfqpoint{5.926548in}{1.813434in}}%
\pgfpathlineto{\pgfqpoint{5.924862in}{1.903825in}}%
\pgfpathlineto{\pgfqpoint{5.923176in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{5.919924in}{1.843932in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{5.916551in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{5.913179in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{5.909806in}{1.785555in}}%
\pgfpathlineto{\pgfqpoint{5.908120in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{5.904868in}{1.795216in}}%
\pgfpathlineto{\pgfqpoint{5.901496in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{5.893064in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{5.891378in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{5.888006in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{5.886319in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{5.884754in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{5.883067in}{1.667065in}}%
\pgfpathlineto{\pgfqpoint{5.881381in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{5.879695in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{5.878009in}{1.713619in}}%
\pgfpathlineto{\pgfqpoint{5.876322in}{1.693710in}}%
\pgfpathlineto{\pgfqpoint{5.874636in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{5.872950in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{5.871264in}{1.625871in}}%
\pgfpathlineto{\pgfqpoint{5.866205in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{5.864519in}{1.705691in}}%
\pgfpathlineto{\pgfqpoint{5.862832in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{5.861146in}{1.743586in}}%
\pgfpathlineto{\pgfqpoint{5.859460in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{5.857774in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{1.790218in}}%
\pgfpathlineto{\pgfqpoint{5.854401in}{1.692696in}}%
\pgfpathlineto{\pgfqpoint{5.852715in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{5.851029in}{1.751028in}}%
\pgfpathlineto{\pgfqpoint{5.849343in}{1.743423in}}%
\pgfpathlineto{\pgfqpoint{5.847656in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{5.845970in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{5.844284in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{1.734600in}}%
\pgfpathlineto{\pgfqpoint{5.837539in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{5.834166in}{1.756786in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{1.696076in}}%
\pgfpathlineto{\pgfqpoint{5.829108in}{1.770795in}}%
\pgfpathlineto{\pgfqpoint{5.827421in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{5.825735in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{5.824049in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{5.822363in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{1.700215in}}%
\pgfpathlineto{\pgfqpoint{5.818990in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{5.817304in}{1.660544in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{5.810559in}{1.830508in}}%
\pgfpathlineto{\pgfqpoint{5.808873in}{1.712618in}}%
\pgfpathlineto{\pgfqpoint{5.807186in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{5.805500in}{1.713820in}}%
\pgfpathlineto{\pgfqpoint{5.803814in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{5.800441in}{1.781048in}}%
\pgfpathlineto{\pgfqpoint{5.798635in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{5.796949in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.795262in}{1.725699in}}%
\pgfpathlineto{\pgfqpoint{5.793576in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{1.767828in}}%
\pgfpathlineto{\pgfqpoint{5.790204in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{5.788517in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{1.839175in}}%
\pgfpathlineto{\pgfqpoint{5.785145in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{5.783459in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{5.781772in}{1.751163in}}%
\pgfpathlineto{\pgfqpoint{5.778279in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{1.892019in}}%
\pgfpathlineto{\pgfqpoint{5.773221in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{5.771534in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{5.768162in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{5.766355in}{1.789630in}}%
\pgfpathlineto{\pgfqpoint{5.764669in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{5.761297in}{1.832445in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{1.829020in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{5.756238in}{1.834414in}}%
\pgfpathlineto{\pgfqpoint{5.754552in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{5.752745in}{1.827557in}}%
\pgfpathlineto{\pgfqpoint{5.751059in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{5.749372in}{1.890184in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{1.755981in}}%
\pgfpathlineto{\pgfqpoint{5.746000in}{1.846564in}}%
\pgfpathlineto{\pgfqpoint{5.744314in}{1.736888in}}%
\pgfpathlineto{\pgfqpoint{5.740821in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{5.739135in}{1.742990in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.898945in}}%
\pgfpathlineto{\pgfqpoint{5.735762in}{1.732091in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{1.777717in}}%
\pgfpathlineto{\pgfqpoint{5.732390in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{5.730583in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{5.727210in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{5.723717in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{5.722031in}{1.823389in}}%
\pgfpathlineto{\pgfqpoint{5.720345in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{5.718659in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{5.715286in}{1.728094in}}%
\pgfpathlineto{\pgfqpoint{5.713480in}{1.716537in}}%
\pgfpathlineto{\pgfqpoint{5.711793in}{1.745826in}}%
\pgfpathlineto{\pgfqpoint{5.710107in}{1.730186in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{5.706614in}{1.727526in}}%
\pgfpathlineto{\pgfqpoint{5.704928in}{1.789540in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{5.701555in}{1.819564in}}%
\pgfpathlineto{\pgfqpoint{5.699869in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{5.698063in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{5.696376in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{5.694690in}{1.781587in}}%
\pgfpathlineto{\pgfqpoint{5.693004in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{5.691197in}{1.770778in}}%
\pgfpathlineto{\pgfqpoint{5.689511in}{1.714281in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{5.682645in}{1.762184in}}%
\pgfpathlineto{\pgfqpoint{5.680959in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{5.679153in}{1.714633in}}%
\pgfpathlineto{\pgfqpoint{5.677466in}{1.764411in}}%
\pgfpathlineto{\pgfqpoint{5.675780in}{1.683424in}}%
\pgfpathlineto{\pgfqpoint{5.674094in}{1.704600in}}%
\pgfpathlineto{\pgfqpoint{5.672287in}{1.648160in}}%
\pgfpathlineto{\pgfqpoint{5.670601in}{1.767423in}}%
\pgfpathlineto{\pgfqpoint{5.667228in}{1.687204in}}%
\pgfpathlineto{\pgfqpoint{5.665422in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{5.663735in}{1.856278in}}%
\pgfpathlineto{\pgfqpoint{5.660243in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{5.658556in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{5.656870in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{5.655184in}{1.815199in}}%
\pgfpathlineto{\pgfqpoint{5.653377in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{5.651691in}{1.931197in}}%
\pgfpathlineto{\pgfqpoint{5.650005in}{1.944249in}}%
\pgfpathlineto{\pgfqpoint{5.648198in}{1.928700in}}%
\pgfpathlineto{\pgfqpoint{5.646512in}{1.819163in}}%
\pgfpathlineto{\pgfqpoint{5.644825in}{1.828117in}}%
\pgfpathlineto{\pgfqpoint{5.643055in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{5.641320in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{5.639598in}{1.785588in}}%
\pgfpathlineto{\pgfqpoint{5.637876in}{1.749618in}}%
\pgfpathlineto{\pgfqpoint{5.636141in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{5.634419in}{1.747170in}}%
\pgfpathlineto{\pgfqpoint{5.632697in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{5.630962in}{1.789683in}}%
\pgfpathlineto{\pgfqpoint{5.629228in}{1.798685in}}%
\pgfpathlineto{\pgfqpoint{5.627505in}{1.815861in}}%
\pgfpathlineto{\pgfqpoint{5.625771in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{5.624049in}{1.748065in}}%
\pgfpathlineto{\pgfqpoint{5.622314in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{5.620592in}{1.708887in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{1.812760in}}%
\pgfpathlineto{\pgfqpoint{5.615401in}{1.764583in}}%
\pgfpathlineto{\pgfqpoint{5.611932in}{1.811264in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{5.608475in}{1.727191in}}%
\pgfpathlineto{\pgfqpoint{5.606740in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{5.605006in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{5.596334in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{5.594600in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{5.592865in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{5.591131in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{5.589384in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{5.587650in}{1.770737in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{5.584181in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{5.582447in}{1.753124in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{1.856237in}}%
\pgfpathlineto{\pgfqpoint{5.578966in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{5.577231in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{5.575485in}{1.793733in}}%
\pgfpathlineto{\pgfqpoint{5.573750in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{5.572016in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{1.808922in}}%
\pgfpathlineto{\pgfqpoint{5.568535in}{1.805825in}}%
\pgfpathlineto{\pgfqpoint{5.566789in}{1.843601in}}%
\pgfpathlineto{\pgfqpoint{5.565054in}{1.734261in}}%
\pgfpathlineto{\pgfqpoint{5.563308in}{1.739353in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{1.822093in}}%
\pgfpathlineto{\pgfqpoint{5.559827in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{5.556334in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{1.781248in}}%
\pgfpathlineto{\pgfqpoint{5.552853in}{1.827242in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{5.549360in}{1.731265in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.832543in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{5.540640in}{1.818366in}}%
\pgfpathlineto{\pgfqpoint{5.538893in}{1.745903in}}%
\pgfpathlineto{\pgfqpoint{5.537147in}{1.824647in}}%
\pgfpathlineto{\pgfqpoint{5.535400in}{1.817586in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{1.762609in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{1.759651in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{1.843666in}}%
\pgfpathlineto{\pgfqpoint{5.524910in}{1.705875in}}%
\pgfpathlineto{\pgfqpoint{5.523163in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{5.519658in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{5.517912in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{5.516165in}{1.777133in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{5.512660in}{1.816315in}}%
\pgfpathlineto{\pgfqpoint{5.510914in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{5.509155in}{1.626685in}}%
\pgfpathlineto{\pgfqpoint{5.507409in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{1.735405in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{5.502145in}{1.815555in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{1.711842in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{1.747109in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{1.691196in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{1.809576in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{5.484596in}{1.795915in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{5.481079in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{5.479321in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{5.477562in}{1.817745in}}%
\pgfpathlineto{\pgfqpoint{5.475804in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{1.813785in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{1.864246in}}%
\pgfpathlineto{\pgfqpoint{5.466999in}{1.797656in}}%
\pgfpathlineto{\pgfqpoint{5.465241in}{1.799110in}}%
\pgfpathlineto{\pgfqpoint{5.461724in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{5.458195in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{5.456436in}{1.831067in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{1.809593in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.692627in}}%
\pgfpathlineto{\pgfqpoint{5.449378in}{1.849469in}}%
\pgfpathlineto{\pgfqpoint{5.447619in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{5.445849in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{5.444090in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{5.442320in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{5.440561in}{1.808358in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{1.871275in}}%
\pgfpathlineto{\pgfqpoint{5.437020in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{5.435250in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{5.431721in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{1.793741in}}%
\pgfpathlineto{\pgfqpoint{5.428179in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{5.426421in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{5.424650in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{5.422880in}{1.894573in}}%
\pgfpathlineto{\pgfqpoint{5.417568in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{5.414027in}{1.854369in}}%
\pgfpathlineto{\pgfqpoint{5.412257in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{5.410486in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{5.406945in}{1.788105in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{1.800010in}}%
\pgfpathlineto{\pgfqpoint{5.401621in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{5.399851in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{5.398068in}{1.764832in}}%
\pgfpathlineto{\pgfqpoint{5.396297in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{5.392744in}{1.774734in}}%
\pgfpathlineto{\pgfqpoint{5.390974in}{1.833912in}}%
\pgfpathlineto{\pgfqpoint{5.389203in}{1.839976in}}%
\pgfpathlineto{\pgfqpoint{5.387421in}{1.899182in}}%
\pgfpathlineto{\pgfqpoint{5.385638in}{1.864410in}}%
\pgfpathlineto{\pgfqpoint{5.382085in}{1.901160in}}%
\pgfpathlineto{\pgfqpoint{5.380314in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{5.376749in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{5.374979in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{5.373196in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{5.367860in}{1.885264in}}%
\pgfpathlineto{\pgfqpoint{5.366078in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{5.360730in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{5.358947in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{1.827173in}}%
\pgfpathlineto{\pgfqpoint{5.353599in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{5.351817in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{5.350034in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{5.346469in}{1.850932in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{5.342892in}{1.863817in}}%
\pgfpathlineto{\pgfqpoint{5.341109in}{1.833503in}}%
\pgfpathlineto{\pgfqpoint{5.337544in}{1.850560in}}%
\pgfpathlineto{\pgfqpoint{5.335749in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{5.333967in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{1.845624in}}%
\pgfpathlineto{\pgfqpoint{5.330389in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{5.328607in}{1.777023in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{5.325030in}{1.818824in}}%
\pgfpathlineto{\pgfqpoint{5.323235in}{1.731453in}}%
\pgfpathlineto{\pgfqpoint{5.321452in}{1.717657in}}%
\pgfpathlineto{\pgfqpoint{5.319658in}{1.797868in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{1.792278in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{5.314286in}{1.858791in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{1.767431in}}%
\pgfpathlineto{\pgfqpoint{5.310697in}{1.778253in}}%
\pgfpathlineto{\pgfqpoint{5.308914in}{1.760480in}}%
\pgfpathlineto{\pgfqpoint{5.307119in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{5.305325in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{5.303530in}{1.789000in}}%
\pgfpathlineto{\pgfqpoint{5.301735in}{1.783553in}}%
\pgfpathlineto{\pgfqpoint{5.299941in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{1.791836in}}%
\pgfpathlineto{\pgfqpoint{5.292762in}{1.732054in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{1.792090in}}%
\pgfpathlineto{\pgfqpoint{5.287378in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{5.285584in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{5.278393in}{1.775547in}}%
\pgfpathlineto{\pgfqpoint{5.276586in}{1.725381in}}%
\pgfpathlineto{\pgfqpoint{5.274792in}{1.826429in}}%
\pgfpathlineto{\pgfqpoint{5.272997in}{1.780382in}}%
\pgfpathlineto{\pgfqpoint{5.271190in}{1.791558in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{5.267589in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{5.265794in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{5.263988in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{5.262193in}{1.729185in}}%
\pgfpathlineto{\pgfqpoint{5.260386in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{5.258580in}{1.808963in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{1.843858in}}%
\pgfpathlineto{\pgfqpoint{5.253172in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{5.251377in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{5.247764in}{1.803499in}}%
\pgfpathlineto{\pgfqpoint{5.245957in}{1.765862in}}%
\pgfpathlineto{\pgfqpoint{5.244150in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{5.238742in}{1.721735in}}%
\pgfpathlineto{\pgfqpoint{5.236936in}{1.725045in}}%
\pgfpathlineto{\pgfqpoint{5.235129in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{5.226083in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{5.224277in}{1.769091in}}%
\pgfpathlineto{\pgfqpoint{5.220651in}{1.759630in}}%
\pgfpathlineto{\pgfqpoint{5.218845in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{5.217038in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{5.215219in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{5.213412in}{1.769495in}}%
\pgfpathlineto{\pgfqpoint{5.209787in}{1.666223in}}%
\pgfpathlineto{\pgfqpoint{5.206162in}{1.812290in}}%
\pgfpathlineto{\pgfqpoint{5.200730in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{5.198911in}{1.724551in}}%
\pgfpathlineto{\pgfqpoint{5.197092in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{5.195285in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{5.193467in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{5.191648in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{5.189829in}{1.738809in}}%
\pgfpathlineto{\pgfqpoint{5.188010in}{1.648529in}}%
\pgfpathlineto{\pgfqpoint{5.186204in}{1.721723in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{5.182566in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{5.180748in}{1.643074in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{5.177110in}{1.834537in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{5.169835in}{1.784444in}}%
\pgfpathlineto{\pgfqpoint{5.168016in}{1.780124in}}%
\pgfpathlineto{\pgfqpoint{5.166186in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{5.164367in}{1.751089in}}%
\pgfpathlineto{\pgfqpoint{5.162548in}{1.738633in}}%
\pgfpathlineto{\pgfqpoint{5.160729in}{1.783402in}}%
\pgfpathlineto{\pgfqpoint{5.158899in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{1.746287in}}%
\pgfpathlineto{\pgfqpoint{5.155261in}{1.709361in}}%
\pgfpathlineto{\pgfqpoint{5.153430in}{1.721482in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{1.725442in}}%
\pgfpathlineto{\pgfqpoint{5.149781in}{1.733496in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{5.146131in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{5.144313in}{1.729128in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{5.138832in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{5.137002in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{5.135183in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{1.826911in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{5.127872in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{5.126041in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{1.814668in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{1.827042in}}%
\pgfpathlineto{\pgfqpoint{5.116887in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{5.115056in}{1.810810in}}%
\pgfpathlineto{\pgfqpoint{5.113226in}{1.737321in}}%
\pgfpathlineto{\pgfqpoint{5.109564in}{1.802870in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{1.749933in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{1.750039in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{5.098555in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{5.096725in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{5.094894in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{5.093051in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{1.828587in}}%
\pgfpathlineto{\pgfqpoint{5.089377in}{1.824652in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.767595in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{1.780014in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{5.082030in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{5.078357in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{5.076514in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{5.074671in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{1.813945in}}%
\pgfpathlineto{\pgfqpoint{5.070997in}{1.805964in}}%
\pgfpathlineto{\pgfqpoint{5.067312in}{1.896261in}}%
\pgfpathlineto{\pgfqpoint{5.065469in}{1.871937in}}%
\pgfpathlineto{\pgfqpoint{5.063638in}{1.831272in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{1.753831in}}%
\pgfpathlineto{\pgfqpoint{5.059952in}{1.733603in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{5.056267in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{5.054424in}{1.803700in}}%
\pgfpathlineto{\pgfqpoint{5.052569in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{5.050726in}{1.730558in}}%
\pgfpathlineto{\pgfqpoint{5.047041in}{1.841321in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{5.043355in}{1.780443in}}%
\pgfpathlineto{\pgfqpoint{5.041500in}{1.731617in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{1.744089in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{1.809682in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{5.034117in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{5.032262in}{1.716317in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{5.028564in}{1.843409in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{1.794775in}}%
\pgfpathlineto{\pgfqpoint{5.023024in}{1.754105in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{1.791648in}}%
\pgfpathlineto{\pgfqpoint{5.013761in}{1.906256in}}%
\pgfpathlineto{\pgfqpoint{5.011919in}{1.877834in}}%
\pgfpathlineto{\pgfqpoint{5.008209in}{1.759671in}}%
\pgfpathlineto{\pgfqpoint{5.006354in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{5.004499in}{1.796789in}}%
\pgfpathlineto{\pgfqpoint{5.000789in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{4.998935in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{4.997080in}{1.862792in}}%
\pgfpathlineto{\pgfqpoint{4.995225in}{1.773030in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{4.991515in}{1.785563in}}%
\pgfpathlineto{\pgfqpoint{4.989660in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{4.985938in}{1.732806in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{1.810774in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{4.976652in}{1.663841in}}%
\pgfpathlineto{\pgfqpoint{4.974785in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{4.972930in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{4.971075in}{1.766234in}}%
\pgfpathlineto{\pgfqpoint{4.967342in}{1.848092in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{1.745977in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{1.876792in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{4.956176in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{1.897356in}}%
\pgfpathlineto{\pgfqpoint{4.952442in}{1.827892in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.944975in}{1.840107in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{1.762438in}}%
\pgfpathlineto{\pgfqpoint{4.939386in}{1.942173in}}%
\pgfpathlineto{\pgfqpoint{4.937519in}{1.823618in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{1.843997in}}%
\pgfpathlineto{\pgfqpoint{4.933773in}{1.921585in}}%
\pgfpathlineto{\pgfqpoint{4.931906in}{1.753970in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{1.900858in}}%
\pgfpathlineto{\pgfqpoint{4.918814in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{1.794113in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{4.911334in}{1.806021in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{1.671037in}}%
\pgfpathlineto{\pgfqpoint{4.907588in}{1.846629in}}%
\pgfpathlineto{\pgfqpoint{4.905709in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{4.903830in}{1.801407in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{1.866653in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{1.768433in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{1.768433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.815145in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598877in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{6.597432in}{1.192775in}}%
\pgfpathlineto{\pgfqpoint{6.595866in}{1.203643in}}%
\pgfpathlineto{\pgfqpoint{6.594300in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{6.592734in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{6.591169in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{6.589723in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{6.588157in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{1.239348in}}%
\pgfpathlineto{\pgfqpoint{6.585026in}{1.241789in}}%
\pgfpathlineto{\pgfqpoint{6.583460in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{6.581894in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{6.580449in}{1.173431in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{1.205278in}}%
\pgfpathlineto{\pgfqpoint{6.577317in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{6.574186in}{1.199907in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{1.221546in}}%
\pgfpathlineto{\pgfqpoint{6.569609in}{1.198726in}}%
\pgfpathlineto{\pgfqpoint{6.568043in}{1.192725in}}%
\pgfpathlineto{\pgfqpoint{6.566477in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{6.564911in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{6.563346in}{1.208304in}}%
\pgfpathlineto{\pgfqpoint{6.561900in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{6.560334in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{6.557203in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{6.554071in}{1.205753in}}%
\pgfpathlineto{\pgfqpoint{6.552505in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{6.550940in}{1.185270in}}%
\pgfpathlineto{\pgfqpoint{6.549374in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{6.546363in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{6.544797in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{6.541665in}{1.224584in}}%
\pgfpathlineto{\pgfqpoint{6.540099in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{6.535523in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{6.532391in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{6.530825in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{6.529259in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{6.527694in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{6.524562in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{6.522996in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{6.519865in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{6.516853in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{6.515288in}{1.200853in}}%
\pgfpathlineto{\pgfqpoint{6.513722in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{6.512156in}{1.226438in}}%
\pgfpathlineto{\pgfqpoint{6.510590in}{1.211893in}}%
\pgfpathlineto{\pgfqpoint{6.509024in}{1.209972in}}%
\pgfpathlineto{\pgfqpoint{6.507459in}{1.258461in}}%
\pgfpathlineto{\pgfqpoint{6.505893in}{1.206102in}}%
\pgfpathlineto{\pgfqpoint{6.504327in}{1.199966in}}%
\pgfpathlineto{\pgfqpoint{6.502761in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{6.499630in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{6.498064in}{1.242596in}}%
\pgfpathlineto{\pgfqpoint{6.496498in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{6.494932in}{1.200865in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{6.491801in}{1.213754in}}%
\pgfpathlineto{\pgfqpoint{6.488790in}{1.243445in}}%
\pgfpathlineto{\pgfqpoint{6.487224in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{6.485538in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{6.483972in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{6.482526in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{6.477829in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{6.476263in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{6.474697in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{6.473132in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{6.468434in}{1.263773in}}%
\pgfpathlineto{\pgfqpoint{6.465303in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{6.463737in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{6.462171in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{6.460485in}{1.295699in}}%
\pgfpathlineto{\pgfqpoint{6.455908in}{1.356858in}}%
\pgfpathlineto{\pgfqpoint{6.454222in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{6.452656in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{6.451090in}{1.304508in}}%
\pgfpathlineto{\pgfqpoint{6.447958in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{1.344595in}}%
\pgfpathlineto{\pgfqpoint{6.444827in}{1.384570in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{6.441695in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.440129in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{6.438564in}{1.346911in}}%
\pgfpathlineto{\pgfqpoint{6.436998in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{6.435432in}{1.380594in}}%
\pgfpathlineto{\pgfqpoint{6.433866in}{1.391121in}}%
\pgfpathlineto{\pgfqpoint{6.432300in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{6.430735in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{6.427603in}{1.340784in}}%
\pgfpathlineto{\pgfqpoint{6.426037in}{1.326087in}}%
\pgfpathlineto{\pgfqpoint{6.424351in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{6.422785in}{1.347113in}}%
\pgfpathlineto{\pgfqpoint{6.421219in}{1.294598in}}%
\pgfpathlineto{\pgfqpoint{6.418088in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{6.416522in}{1.271476in}}%
\pgfpathlineto{\pgfqpoint{6.414956in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{6.411825in}{1.302986in}}%
\pgfpathlineto{\pgfqpoint{6.410259in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{6.408693in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{6.405441in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{6.403875in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{6.400744in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{6.399178in}{1.256574in}}%
\pgfpathlineto{\pgfqpoint{6.397612in}{1.250236in}}%
\pgfpathlineto{\pgfqpoint{6.396046in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{6.394480in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{6.392915in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{6.391228in}{1.262684in}}%
\pgfpathlineto{\pgfqpoint{6.389663in}{1.285756in}}%
\pgfpathlineto{\pgfqpoint{6.388097in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{6.386531in}{1.289870in}}%
\pgfpathlineto{\pgfqpoint{6.384965in}{1.258288in}}%
\pgfpathlineto{\pgfqpoint{6.383399in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{6.381834in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{6.380147in}{1.285432in}}%
\pgfpathlineto{\pgfqpoint{6.378582in}{1.325302in}}%
\pgfpathlineto{\pgfqpoint{6.377016in}{1.310517in}}%
\pgfpathlineto{\pgfqpoint{6.375450in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{6.373884in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{6.372318in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{6.370753in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{6.367501in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{6.365935in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{6.364369in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{6.362803in}{1.232086in}}%
\pgfpathlineto{\pgfqpoint{6.361237in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{6.359551in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{6.356420in}{1.265340in}}%
\pgfpathlineto{\pgfqpoint{6.354854in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{6.353288in}{1.260932in}}%
\pgfpathlineto{\pgfqpoint{6.351722in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{6.350036in}{1.285937in}}%
\pgfpathlineto{\pgfqpoint{6.346904in}{1.264710in}}%
\pgfpathlineto{\pgfqpoint{6.345339in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{6.342087in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{6.340521in}{1.251644in}}%
\pgfpathlineto{\pgfqpoint{6.338955in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{6.337389in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{6.334137in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{1.269950in}}%
\pgfpathlineto{\pgfqpoint{6.331005in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{6.329440in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{6.327753in}{1.288462in}}%
\pgfpathlineto{\pgfqpoint{6.326188in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{6.323056in}{1.260734in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{1.271102in}}%
\pgfpathlineto{\pgfqpoint{6.319804in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{6.318238in}{1.207774in}}%
\pgfpathlineto{\pgfqpoint{6.316672in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{6.311855in}{1.236591in}}%
\pgfpathlineto{\pgfqpoint{6.310289in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{6.308723in}{1.257292in}}%
\pgfpathlineto{\pgfqpoint{6.307037in}{1.255044in}}%
\pgfpathlineto{\pgfqpoint{6.305471in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.284142in}}%
\pgfpathlineto{\pgfqpoint{6.302339in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{6.300653in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{6.299087in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{6.297522in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{6.292704in}{1.222025in}}%
\pgfpathlineto{\pgfqpoint{6.291138in}{1.299595in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{6.287886in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{6.284634in}{1.189603in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{6.281502in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{6.279816in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{6.278250in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{6.275119in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{6.273432in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{6.271867in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{6.270301in}{1.189998in}}%
\pgfpathlineto{\pgfqpoint{6.268615in}{1.166691in}}%
\pgfpathlineto{\pgfqpoint{6.265483in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{6.263797in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{6.260665in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{6.258979in}{1.165468in}}%
\pgfpathlineto{\pgfqpoint{6.255847in}{1.219676in}}%
\pgfpathlineto{\pgfqpoint{6.254161in}{1.192158in}}%
\pgfpathlineto{\pgfqpoint{6.252595in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{1.208539in}}%
\pgfpathlineto{\pgfqpoint{6.247777in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{6.246212in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{6.244525in}{1.186665in}}%
\pgfpathlineto{\pgfqpoint{6.242960in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{1.161013in}}%
\pgfpathlineto{\pgfqpoint{6.239708in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{6.238142in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{6.234890in}{1.235759in}}%
\pgfpathlineto{\pgfqpoint{6.233324in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{6.231638in}{1.184883in}}%
\pgfpathlineto{\pgfqpoint{6.228506in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{6.226820in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{6.225254in}{1.225975in}}%
\pgfpathlineto{\pgfqpoint{6.223568in}{1.257259in}}%
\pgfpathlineto{\pgfqpoint{6.220436in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{6.218750in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{6.217184in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{6.215498in}{1.295998in}}%
\pgfpathlineto{\pgfqpoint{6.213932in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{6.210680in}{1.297384in}}%
\pgfpathlineto{\pgfqpoint{6.209114in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{6.207428in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{6.205862in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{6.204296in}{1.372067in}}%
\pgfpathlineto{\pgfqpoint{6.202610in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{6.199358in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{6.197792in}{1.358472in}}%
\pgfpathlineto{\pgfqpoint{6.191288in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{6.188036in}{1.382174in}}%
\pgfpathlineto{\pgfqpoint{6.186470in}{1.459677in}}%
\pgfpathlineto{\pgfqpoint{6.184784in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{6.183218in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{6.181532in}{1.461009in}}%
\pgfpathlineto{\pgfqpoint{6.179966in}{1.467069in}}%
\pgfpathlineto{\pgfqpoint{6.178280in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{6.176714in}{1.407704in}}%
\pgfpathlineto{\pgfqpoint{6.173462in}{1.327348in}}%
\pgfpathlineto{\pgfqpoint{6.171897in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{6.168644in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{6.166958in}{1.317909in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{6.160454in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{6.155636in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{6.153950in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{6.152384in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{6.150698in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{6.149132in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{6.147446in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{1.261961in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{1.225975in}}%
\pgfpathlineto{\pgfqpoint{6.142628in}{1.261436in}}%
\pgfpathlineto{\pgfqpoint{6.140942in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{6.139376in}{1.223092in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{1.256170in}}%
\pgfpathlineto{\pgfqpoint{6.134438in}{1.274825in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{6.131186in}{1.257477in}}%
\pgfpathlineto{\pgfqpoint{6.129620in}{1.267723in}}%
\pgfpathlineto{\pgfqpoint{6.127934in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{6.126248in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{6.124682in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{1.247471in}}%
\pgfpathlineto{\pgfqpoint{6.119743in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{6.118178in}{1.259549in}}%
\pgfpathlineto{\pgfqpoint{6.116491in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{6.114805in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{6.111553in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{6.109987in}{1.281339in}}%
\pgfpathlineto{\pgfqpoint{6.108301in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{6.105049in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{6.103363in}{1.255061in}}%
\pgfpathlineto{\pgfqpoint{6.101797in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{6.098545in}{1.256364in}}%
\pgfpathlineto{\pgfqpoint{6.096859in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{6.095173in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{6.093607in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{6.091920in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{6.090355in}{1.273955in}}%
\pgfpathlineto{\pgfqpoint{6.088668in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{6.087103in}{1.294447in}}%
\pgfpathlineto{\pgfqpoint{6.085416in}{1.254262in}}%
\pgfpathlineto{\pgfqpoint{6.083730in}{1.277116in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{6.080478in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{6.078912in}{1.299460in}}%
\pgfpathlineto{\pgfqpoint{6.077226in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{6.075540in}{1.261112in}}%
\pgfpathlineto{\pgfqpoint{6.073974in}{1.225135in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{6.067350in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{6.064097in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{6.062411in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{6.055787in}{1.405145in}}%
\pgfpathlineto{\pgfqpoint{6.054221in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{1.387835in}}%
\pgfpathlineto{\pgfqpoint{6.050969in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{1.388692in}}%
\pgfpathlineto{\pgfqpoint{6.042658in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{6.040972in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{6.039406in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{6.037720in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{6.036034in}{1.309736in}}%
\pgfpathlineto{\pgfqpoint{6.034468in}{1.387242in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{1.380699in}}%
\pgfpathlineto{\pgfqpoint{6.031095in}{1.361548in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{1.392832in}}%
\pgfpathlineto{\pgfqpoint{6.027843in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{6.026157in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{6.024471in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{6.022905in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{6.021219in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{6.017967in}{1.300860in}}%
\pgfpathlineto{\pgfqpoint{6.016280in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{6.014594in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{6.013028in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{6.009656in}{1.322835in}}%
\pgfpathlineto{\pgfqpoint{6.007970in}{1.341528in}}%
\pgfpathlineto{\pgfqpoint{6.006404in}{1.326604in}}%
\pgfpathlineto{\pgfqpoint{6.004718in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{6.003031in}{1.258923in}}%
\pgfpathlineto{\pgfqpoint{6.001345in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{5.999779in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{5.998093in}{1.327609in}}%
\pgfpathlineto{\pgfqpoint{5.996407in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{5.994721in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{5.993155in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{5.988096in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{5.986530in}{1.214788in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{5.983158in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{5.981472in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{5.978220in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{1.234624in}}%
\pgfpathlineto{\pgfqpoint{5.974847in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{5.973161in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{5.971475in}{1.261360in}}%
\pgfpathlineto{\pgfqpoint{5.968223in}{1.303012in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{1.325579in}}%
\pgfpathlineto{\pgfqpoint{5.961598in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{5.959912in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{5.958226in}{1.331357in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{5.953287in}{1.311925in}}%
\pgfpathlineto{\pgfqpoint{5.951601in}{1.339077in}}%
\pgfpathlineto{\pgfqpoint{5.949915in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{1.393374in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.332282in}}%
\pgfpathlineto{\pgfqpoint{5.944977in}{1.325823in}}%
\pgfpathlineto{\pgfqpoint{5.943290in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{5.941604in}{1.270871in}}%
\pgfpathlineto{\pgfqpoint{5.939918in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{5.938232in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{1.369167in}}%
\pgfpathlineto{\pgfqpoint{5.934859in}{1.345911in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{1.343658in}}%
\pgfpathlineto{\pgfqpoint{5.931607in}{1.366638in}}%
\pgfpathlineto{\pgfqpoint{5.929921in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{5.928235in}{1.269702in}}%
\pgfpathlineto{\pgfqpoint{5.924862in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{5.921490in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{5.919924in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{5.916551in}{1.300292in}}%
\pgfpathlineto{\pgfqpoint{5.914865in}{1.293884in}}%
\pgfpathlineto{\pgfqpoint{5.913179in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{5.911493in}{1.213796in}}%
\pgfpathlineto{\pgfqpoint{5.909806in}{1.274615in}}%
\pgfpathlineto{\pgfqpoint{5.906434in}{1.194545in}}%
\pgfpathlineto{\pgfqpoint{5.904868in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{5.903182in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{5.901496in}{1.217348in}}%
\pgfpathlineto{\pgfqpoint{5.899809in}{1.156310in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{1.244374in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{5.893064in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{5.891378in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{5.888006in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{5.886319in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{5.884754in}{1.157630in}}%
\pgfpathlineto{\pgfqpoint{5.883067in}{1.159660in}}%
\pgfpathlineto{\pgfqpoint{5.881381in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{5.878009in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{5.872950in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{5.871264in}{1.161307in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{1.138151in}}%
\pgfpathlineto{\pgfqpoint{5.867891in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{5.862832in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{5.861146in}{1.161051in}}%
\pgfpathlineto{\pgfqpoint{5.859460in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{5.857774in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{5.854401in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{5.852715in}{1.200828in}}%
\pgfpathlineto{\pgfqpoint{5.849343in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{5.847656in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{5.845970in}{1.167140in}}%
\pgfpathlineto{\pgfqpoint{5.844284in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{5.842598in}{1.146111in}}%
\pgfpathlineto{\pgfqpoint{5.840911in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{5.837539in}{1.232271in}}%
\pgfpathlineto{\pgfqpoint{5.834166in}{1.186064in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.181883in}}%
\pgfpathlineto{\pgfqpoint{5.827421in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{5.824049in}{1.118947in}}%
\pgfpathlineto{\pgfqpoint{5.822363in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{5.818990in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{5.817304in}{1.152726in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{5.812245in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{5.810559in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{5.807186in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{5.805500in}{1.172032in}}%
\pgfpathlineto{\pgfqpoint{5.803814in}{1.233036in}}%
\pgfpathlineto{\pgfqpoint{5.802128in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{5.800441in}{1.250001in}}%
\pgfpathlineto{\pgfqpoint{5.798635in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.796949in}{1.187136in}}%
\pgfpathlineto{\pgfqpoint{5.795262in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{5.793576in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{5.790204in}{1.221117in}}%
\pgfpathlineto{\pgfqpoint{5.788517in}{1.256939in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{5.783459in}{1.213158in}}%
\pgfpathlineto{\pgfqpoint{5.781772in}{1.211174in}}%
\pgfpathlineto{\pgfqpoint{5.779966in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.778279in}{1.194608in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{5.774907in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{5.773221in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{5.771534in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{1.180576in}}%
\pgfpathlineto{\pgfqpoint{5.768162in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{5.766355in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{5.764669in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{5.762983in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{5.761297in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{1.290778in}}%
\pgfpathlineto{\pgfqpoint{5.756238in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{5.754552in}{1.310219in}}%
\pgfpathlineto{\pgfqpoint{5.752745in}{1.249455in}}%
\pgfpathlineto{\pgfqpoint{5.751059in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{5.749372in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{5.746000in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{5.744314in}{1.260944in}}%
\pgfpathlineto{\pgfqpoint{5.742627in}{1.242235in}}%
\pgfpathlineto{\pgfqpoint{5.740821in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{5.739135in}{1.230056in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{5.735762in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{5.732390in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{5.730583in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{5.728897in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{5.725524in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{5.723717in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{5.722031in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{5.720345in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{5.718659in}{1.203534in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{5.713480in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{5.711793in}{1.183627in}}%
\pgfpathlineto{\pgfqpoint{5.710107in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{5.701555in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{5.699869in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{5.698063in}{1.148220in}}%
\pgfpathlineto{\pgfqpoint{5.696376in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{5.694690in}{1.203496in}}%
\pgfpathlineto{\pgfqpoint{5.693004in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{5.691197in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{5.686138in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{5.682645in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{5.680959in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{5.679153in}{1.221344in}}%
\pgfpathlineto{\pgfqpoint{5.677466in}{1.173381in}}%
\pgfpathlineto{\pgfqpoint{5.675780in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{5.672287in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{5.670601in}{1.170712in}}%
\pgfpathlineto{\pgfqpoint{5.668915in}{1.160609in}}%
\pgfpathlineto{\pgfqpoint{5.667228in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{5.665422in}{1.203437in}}%
\pgfpathlineto{\pgfqpoint{5.663735in}{1.214351in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{1.242079in}}%
\pgfpathlineto{\pgfqpoint{5.658556in}{1.217705in}}%
\pgfpathlineto{\pgfqpoint{5.656870in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{5.655184in}{1.285806in}}%
\pgfpathlineto{\pgfqpoint{5.653377in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{5.650005in}{1.360678in}}%
\pgfpathlineto{\pgfqpoint{5.648198in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{5.644825in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{5.641320in}{1.293636in}}%
\pgfpathlineto{\pgfqpoint{5.639598in}{1.325634in}}%
\pgfpathlineto{\pgfqpoint{5.636141in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{5.634419in}{1.261949in}}%
\pgfpathlineto{\pgfqpoint{5.632697in}{1.268748in}}%
\pgfpathlineto{\pgfqpoint{5.630962in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{5.629228in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{5.627505in}{1.242949in}}%
\pgfpathlineto{\pgfqpoint{5.625771in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{5.624049in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{5.622314in}{1.191977in}}%
\pgfpathlineto{\pgfqpoint{5.620592in}{1.215620in}}%
\pgfpathlineto{\pgfqpoint{5.618857in}{1.256078in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{1.225101in}}%
\pgfpathlineto{\pgfqpoint{5.615401in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{5.608475in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{5.606740in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{5.605006in}{1.239524in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{5.598068in}{1.225068in}}%
\pgfpathlineto{\pgfqpoint{5.596334in}{1.257187in}}%
\pgfpathlineto{\pgfqpoint{5.594600in}{1.259894in}}%
\pgfpathlineto{\pgfqpoint{5.592865in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{5.591131in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{5.589384in}{1.251237in}}%
\pgfpathlineto{\pgfqpoint{5.587650in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{5.584181in}{1.251031in}}%
\pgfpathlineto{\pgfqpoint{5.582447in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{5.578966in}{1.250871in}}%
\pgfpathlineto{\pgfqpoint{5.577231in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{5.575485in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{5.573750in}{1.271770in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{1.281528in}}%
\pgfpathlineto{\pgfqpoint{5.568535in}{1.212872in}}%
\pgfpathlineto{\pgfqpoint{5.566789in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{5.565054in}{1.205850in}}%
\pgfpathlineto{\pgfqpoint{5.563308in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{1.182042in}}%
\pgfpathlineto{\pgfqpoint{5.559827in}{1.268900in}}%
\pgfpathlineto{\pgfqpoint{5.558080in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{5.556334in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{5.552853in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{5.549360in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{5.547626in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{1.257965in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.281839in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{1.221668in}}%
\pgfpathlineto{\pgfqpoint{5.540640in}{1.266563in}}%
\pgfpathlineto{\pgfqpoint{5.538893in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{5.537147in}{1.238696in}}%
\pgfpathlineto{\pgfqpoint{5.535400in}{1.153331in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{1.269690in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{1.313316in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{5.524910in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.523163in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{5.521417in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{5.519658in}{1.301427in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{5.512660in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{5.510914in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{5.507409in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{1.236856in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{5.496882in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{1.253657in}}%
\pgfpathlineto{\pgfqpoint{5.491618in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{5.481079in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{5.477562in}{1.268458in}}%
\pgfpathlineto{\pgfqpoint{5.475804in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{1.230350in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{5.466999in}{1.320595in}}%
\pgfpathlineto{\pgfqpoint{5.465241in}{1.365726in}}%
\pgfpathlineto{\pgfqpoint{5.461724in}{1.224866in}}%
\pgfpathlineto{\pgfqpoint{5.459965in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{5.458195in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{5.456436in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{5.454666in}{1.245794in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.247887in}}%
\pgfpathlineto{\pgfqpoint{5.449378in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{5.445849in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{5.444090in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{5.440561in}{1.279511in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{1.202853in}}%
\pgfpathlineto{\pgfqpoint{5.437020in}{1.290097in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{5.431721in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{1.294522in}}%
\pgfpathlineto{\pgfqpoint{5.428179in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{5.426421in}{1.300973in}}%
\pgfpathlineto{\pgfqpoint{5.424650in}{1.312610in}}%
\pgfpathlineto{\pgfqpoint{5.422880in}{1.248610in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{1.284520in}}%
\pgfpathlineto{\pgfqpoint{5.417568in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{5.414027in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{5.412257in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{5.410486in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{5.406945in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{1.272892in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{5.401621in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{5.399851in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{5.396297in}{1.222206in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{1.301175in}}%
\pgfpathlineto{\pgfqpoint{5.392744in}{1.237267in}}%
\pgfpathlineto{\pgfqpoint{5.390974in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{5.389203in}{1.311190in}}%
\pgfpathlineto{\pgfqpoint{5.387421in}{1.297725in}}%
\pgfpathlineto{\pgfqpoint{5.385638in}{1.271661in}}%
\pgfpathlineto{\pgfqpoint{5.383867in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{5.382085in}{1.333017in}}%
\pgfpathlineto{\pgfqpoint{5.380314in}{1.323780in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{1.322952in}}%
\pgfpathlineto{\pgfqpoint{5.376749in}{1.296914in}}%
\pgfpathlineto{\pgfqpoint{5.373196in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{5.371413in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{5.369643in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{5.367860in}{1.288685in}}%
\pgfpathlineto{\pgfqpoint{5.366078in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.353572in}}%
\pgfpathlineto{\pgfqpoint{5.358947in}{1.263777in}}%
\pgfpathlineto{\pgfqpoint{5.357165in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{1.283272in}}%
\pgfpathlineto{\pgfqpoint{5.353599in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{5.351817in}{1.273367in}}%
\pgfpathlineto{\pgfqpoint{5.350034in}{1.302045in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{1.213053in}}%
\pgfpathlineto{\pgfqpoint{5.346469in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{5.342892in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{5.341109in}{1.285806in}}%
\pgfpathlineto{\pgfqpoint{5.337544in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{5.335749in}{1.308908in}}%
\pgfpathlineto{\pgfqpoint{5.333967in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{5.330389in}{1.357270in}}%
\pgfpathlineto{\pgfqpoint{5.328607in}{1.264134in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{5.325030in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{5.323235in}{1.253724in}}%
\pgfpathlineto{\pgfqpoint{5.321452in}{1.253065in}}%
\pgfpathlineto{\pgfqpoint{5.319658in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{1.230754in}}%
\pgfpathlineto{\pgfqpoint{5.314286in}{1.351345in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{1.296077in}}%
\pgfpathlineto{\pgfqpoint{5.310697in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{5.308914in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{5.307119in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{5.305325in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{5.303530in}{1.225748in}}%
\pgfpathlineto{\pgfqpoint{5.301735in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{5.299941in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{1.226984in}}%
\pgfpathlineto{\pgfqpoint{5.292762in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{1.230035in}}%
\pgfpathlineto{\pgfqpoint{5.289173in}{1.279898in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{5.280188in}{1.247711in}}%
\pgfpathlineto{\pgfqpoint{5.278393in}{1.175730in}}%
\pgfpathlineto{\pgfqpoint{5.276586in}{1.225622in}}%
\pgfpathlineto{\pgfqpoint{5.272997in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{5.271190in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{1.215129in}}%
\pgfpathlineto{\pgfqpoint{5.265794in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{5.262193in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{5.258580in}{1.191116in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{5.253172in}{1.172868in}}%
\pgfpathlineto{\pgfqpoint{5.251377in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{5.247764in}{1.221903in}}%
\pgfpathlineto{\pgfqpoint{5.244150in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{1.232708in}}%
\pgfpathlineto{\pgfqpoint{5.238742in}{1.186043in}}%
\pgfpathlineto{\pgfqpoint{5.236936in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{5.235129in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{5.231503in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{5.227890in}{1.196104in}}%
\pgfpathlineto{\pgfqpoint{5.226083in}{1.208304in}}%
\pgfpathlineto{\pgfqpoint{5.224277in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{5.222470in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{5.220651in}{1.223912in}}%
\pgfpathlineto{\pgfqpoint{5.218845in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{5.217038in}{1.227333in}}%
\pgfpathlineto{\pgfqpoint{5.215219in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{5.213412in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{5.211606in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{5.209787in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{5.207980in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{5.206162in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{5.204355in}{1.144875in}}%
\pgfpathlineto{\pgfqpoint{5.202536in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{5.200730in}{1.190393in}}%
\pgfpathlineto{\pgfqpoint{5.197092in}{1.256939in}}%
\pgfpathlineto{\pgfqpoint{5.195285in}{1.206165in}}%
\pgfpathlineto{\pgfqpoint{5.191648in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{5.189829in}{1.217772in}}%
\pgfpathlineto{\pgfqpoint{5.188010in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{5.186204in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{5.180748in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{1.232674in}}%
\pgfpathlineto{\pgfqpoint{5.177110in}{1.152520in}}%
\pgfpathlineto{\pgfqpoint{5.175291in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{1.185539in}}%
\pgfpathlineto{\pgfqpoint{5.171654in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{5.169835in}{1.189157in}}%
\pgfpathlineto{\pgfqpoint{5.168016in}{1.201475in}}%
\pgfpathlineto{\pgfqpoint{5.166186in}{1.175974in}}%
\pgfpathlineto{\pgfqpoint{5.164367in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{5.162548in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{5.160729in}{1.280200in}}%
\pgfpathlineto{\pgfqpoint{5.158899in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{5.155261in}{1.191141in}}%
\pgfpathlineto{\pgfqpoint{5.153430in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{5.149781in}{1.181954in}}%
\pgfpathlineto{\pgfqpoint{5.146131in}{1.269702in}}%
\pgfpathlineto{\pgfqpoint{5.144313in}{1.164392in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{5.140663in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{5.138832in}{1.180475in}}%
\pgfpathlineto{\pgfqpoint{5.137002in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{1.225547in}}%
\pgfpathlineto{\pgfqpoint{5.127872in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{5.126041in}{1.204089in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{1.279515in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{5.115056in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{5.113226in}{1.185799in}}%
\pgfpathlineto{\pgfqpoint{5.109564in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{5.098555in}{1.272497in}}%
\pgfpathlineto{\pgfqpoint{5.096725in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{5.094894in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{5.089377in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{1.241823in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{5.082030in}{1.287706in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{1.279129in}}%
\pgfpathlineto{\pgfqpoint{5.078357in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{5.076514in}{1.266185in}}%
\pgfpathlineto{\pgfqpoint{5.074671in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{5.067312in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{5.065469in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{5.063638in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{1.273300in}}%
\pgfpathlineto{\pgfqpoint{5.059952in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{1.352836in}}%
\pgfpathlineto{\pgfqpoint{5.056267in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{5.054424in}{1.234859in}}%
\pgfpathlineto{\pgfqpoint{5.052569in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.050726in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{5.048883in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{5.047041in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{5.043355in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{5.041500in}{1.233805in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{5.032262in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{5.028564in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.023024in}{1.152490in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{5.013761in}{1.252615in}}%
\pgfpathlineto{\pgfqpoint{5.011919in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{5.010064in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{5.008209in}{1.210149in}}%
\pgfpathlineto{\pgfqpoint{5.006354in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{5.004499in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{5.002644in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{5.000789in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{4.998935in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{4.997080in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{4.995225in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{4.991515in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{4.989660in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.985938in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{1.224963in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{1.224639in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{4.976652in}{1.207501in}}%
\pgfpathlineto{\pgfqpoint{4.974785in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{4.972930in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{4.971075in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{4.967342in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{1.252703in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{1.256549in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{4.956176in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{4.952442in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{1.271846in}}%
\pgfpathlineto{\pgfqpoint{4.944975in}{1.221218in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{1.212611in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{4.937519in}{1.275023in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{1.215973in}}%
\pgfpathlineto{\pgfqpoint{4.933773in}{1.215755in}}%
\pgfpathlineto{\pgfqpoint{4.931906in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{4.924427in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{4.922560in}{1.256410in}}%
\pgfpathlineto{\pgfqpoint{4.920693in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{1.259881in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{4.913201in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{4.911334in}{1.254910in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{4.907588in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{4.905709in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{4.903830in}{1.207606in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{1.236461in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{1.236461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.815145in}{0.403903in}}{\pgfqpoint{1.868672in}{2.827321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.598877in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{6.595866in}{0.597058in}}%
\pgfpathlineto{\pgfqpoint{6.592734in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{6.591169in}{0.651970in}}%
\pgfpathlineto{\pgfqpoint{6.588157in}{0.614307in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{6.585026in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{6.583460in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{6.581894in}{0.609047in}}%
\pgfpathlineto{\pgfqpoint{6.580449in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{6.577317in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{6.575751in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{6.574186in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{6.572620in}{0.660844in}}%
\pgfpathlineto{\pgfqpoint{6.571175in}{0.567702in}}%
\pgfpathlineto{\pgfqpoint{6.569609in}{0.577680in}}%
\pgfpathlineto{\pgfqpoint{6.566477in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{6.564911in}{0.677755in}}%
\pgfpathlineto{\pgfqpoint{6.563346in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{6.561900in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{6.560334in}{0.612748in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{6.555637in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{6.552505in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{6.547928in}{0.593221in}}%
\pgfpathlineto{\pgfqpoint{6.546363in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{6.541665in}{0.608110in}}%
\pgfpathlineto{\pgfqpoint{6.540099in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{6.536968in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{6.535523in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{6.533957in}{0.645167in}}%
\pgfpathlineto{\pgfqpoint{6.532391in}{0.650918in}}%
\pgfpathlineto{\pgfqpoint{6.530825in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{6.529259in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{6.527694in}{0.622756in}}%
\pgfpathlineto{\pgfqpoint{6.526128in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{6.524562in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{6.522996in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{6.521430in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{6.519865in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{6.518299in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{6.516853in}{0.617397in}}%
\pgfpathlineto{\pgfqpoint{6.515288in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{6.512156in}{0.667482in}}%
\pgfpathlineto{\pgfqpoint{6.510590in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{6.507459in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{6.505893in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{6.504327in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{6.502761in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{6.499630in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{6.498064in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{6.494932in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{6.491801in}{0.621374in}}%
\pgfpathlineto{\pgfqpoint{6.490235in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{6.488790in}{0.636759in}}%
\pgfpathlineto{\pgfqpoint{6.485538in}{0.652102in}}%
\pgfpathlineto{\pgfqpoint{6.482526in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{0.743183in}}%
\pgfpathlineto{\pgfqpoint{6.479395in}{0.707517in}}%
\pgfpathlineto{\pgfqpoint{6.477829in}{0.779117in}}%
\pgfpathlineto{\pgfqpoint{6.476263in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{6.474697in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{6.473132in}{0.684463in}}%
\pgfpathlineto{\pgfqpoint{6.471566in}{0.706539in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{0.712109in}}%
\pgfpathlineto{\pgfqpoint{6.468434in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{6.466868in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{6.465303in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{6.462171in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{6.458919in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{6.457474in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{6.455908in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{6.454222in}{0.734557in}}%
\pgfpathlineto{\pgfqpoint{6.452656in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{6.451090in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{0.720851in}}%
\pgfpathlineto{\pgfqpoint{6.444827in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{6.441695in}{0.782727in}}%
\pgfpathlineto{\pgfqpoint{6.440129in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{6.438564in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{6.435432in}{0.726264in}}%
\pgfpathlineto{\pgfqpoint{6.433866in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{6.432300in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{6.429169in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{6.427603in}{0.786581in}}%
\pgfpathlineto{\pgfqpoint{6.424351in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{6.422785in}{0.769893in}}%
\pgfpathlineto{\pgfqpoint{6.421219in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.764273in}}%
\pgfpathlineto{\pgfqpoint{6.418088in}{0.753196in}}%
\pgfpathlineto{\pgfqpoint{6.416522in}{0.750366in}}%
\pgfpathlineto{\pgfqpoint{6.414956in}{0.772285in}}%
\pgfpathlineto{\pgfqpoint{6.413390in}{0.736442in}}%
\pgfpathlineto{\pgfqpoint{6.411825in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{6.408693in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{6.407127in}{0.720959in}}%
\pgfpathlineto{\pgfqpoint{6.405441in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{6.400744in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{6.399178in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{6.396046in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{6.392915in}{0.715752in}}%
\pgfpathlineto{\pgfqpoint{6.391228in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{6.389663in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{6.386531in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{6.384965in}{0.705376in}}%
\pgfpathlineto{\pgfqpoint{6.383399in}{0.681848in}}%
\pgfpathlineto{\pgfqpoint{6.381834in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{6.380147in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{6.377016in}{0.703173in}}%
\pgfpathlineto{\pgfqpoint{6.373884in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{6.372318in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{0.676109in}}%
\pgfpathlineto{\pgfqpoint{6.367501in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{6.365935in}{0.703222in}}%
\pgfpathlineto{\pgfqpoint{6.364369in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{6.362803in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{6.361237in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{6.359551in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{6.356420in}{0.648315in}}%
\pgfpathlineto{\pgfqpoint{6.354854in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{6.351722in}{0.664120in}}%
\pgfpathlineto{\pgfqpoint{6.350036in}{0.756018in}}%
\pgfpathlineto{\pgfqpoint{6.348470in}{0.695268in}}%
\pgfpathlineto{\pgfqpoint{6.346904in}{0.737655in}}%
\pgfpathlineto{\pgfqpoint{6.345339in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{6.343773in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{6.342087in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{6.338955in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{6.337389in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{6.335823in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{6.334137in}{0.746587in}}%
\pgfpathlineto{\pgfqpoint{6.332571in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{6.331005in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{6.329440in}{0.704506in}}%
\pgfpathlineto{\pgfqpoint{6.327753in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{6.323056in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{6.321370in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{6.319804in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{6.318238in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{6.316672in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{6.315107in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{6.311855in}{0.683275in}}%
\pgfpathlineto{\pgfqpoint{6.308723in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{6.307037in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{6.305471in}{0.654470in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{0.709155in}}%
\pgfpathlineto{\pgfqpoint{6.300653in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{6.299087in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{0.640034in}}%
\pgfpathlineto{\pgfqpoint{6.294270in}{0.608044in}}%
\pgfpathlineto{\pgfqpoint{6.292704in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{0.586348in}}%
\pgfpathlineto{\pgfqpoint{6.287886in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{6.286320in}{0.679121in}}%
\pgfpathlineto{\pgfqpoint{6.284634in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{6.281502in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{6.279816in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{6.278250in}{0.651095in}}%
\pgfpathlineto{\pgfqpoint{6.276684in}{0.652085in}}%
\pgfpathlineto{\pgfqpoint{6.275119in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{6.273432in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{6.271867in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{6.270301in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{6.268615in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{6.265483in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{6.263797in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{6.262231in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{6.260665in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{6.258979in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{6.254161in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{6.252595in}{0.608795in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{0.609748in}}%
\pgfpathlineto{\pgfqpoint{6.249343in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{6.247777in}{0.566243in}}%
\pgfpathlineto{\pgfqpoint{6.242960in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{6.239708in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{6.238142in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{6.234890in}{0.672664in}}%
\pgfpathlineto{\pgfqpoint{6.233324in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{6.231638in}{0.624992in}}%
\pgfpathlineto{\pgfqpoint{6.230072in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{6.226820in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{6.225254in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{6.222002in}{0.630389in}}%
\pgfpathlineto{\pgfqpoint{6.220436in}{0.697294in}}%
\pgfpathlineto{\pgfqpoint{6.218750in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{6.217184in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{6.215498in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{6.212366in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{6.210680in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{6.209114in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{6.207428in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{6.205862in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{6.204296in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{6.202610in}{0.847252in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{6.199358in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{6.196106in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{6.194540in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{6.191288in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{6.189723in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{6.188036in}{0.817857in}}%
\pgfpathlineto{\pgfqpoint{6.186470in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{6.184784in}{0.831925in}}%
\pgfpathlineto{\pgfqpoint{6.183218in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{6.181532in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{6.179966in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{6.178280in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{6.176714in}{0.765994in}}%
\pgfpathlineto{\pgfqpoint{6.175149in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{6.171897in}{0.723112in}}%
\pgfpathlineto{\pgfqpoint{6.170210in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{6.166958in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{6.165392in}{0.747049in}}%
\pgfpathlineto{\pgfqpoint{6.160454in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{6.158888in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{6.157202in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{6.155636in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{6.153950in}{0.686769in}}%
\pgfpathlineto{\pgfqpoint{6.152384in}{0.662828in}}%
\pgfpathlineto{\pgfqpoint{6.149132in}{0.722204in}}%
\pgfpathlineto{\pgfqpoint{6.145880in}{0.666038in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{6.142628in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{6.140942in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{6.139376in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{6.137690in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{6.134438in}{0.659264in}}%
\pgfpathlineto{\pgfqpoint{6.132872in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{6.129620in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{6.127934in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{6.126248in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{6.124682in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{0.714287in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{6.119743in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{6.118178in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{6.116491in}{0.672037in}}%
\pgfpathlineto{\pgfqpoint{6.113239in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{6.111553in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{6.109987in}{0.666884in}}%
\pgfpathlineto{\pgfqpoint{6.108301in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{6.105049in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{6.103363in}{0.669974in}}%
\pgfpathlineto{\pgfqpoint{6.101797in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{6.098545in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{6.096859in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{6.095173in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{6.093607in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{6.091920in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{6.088668in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{6.087103in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{6.085416in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{6.083730in}{0.753402in}}%
\pgfpathlineto{\pgfqpoint{6.080478in}{0.672412in}}%
\pgfpathlineto{\pgfqpoint{6.078912in}{0.735060in}}%
\pgfpathlineto{\pgfqpoint{6.077226in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{6.075540in}{0.658175in}}%
\pgfpathlineto{\pgfqpoint{6.073974in}{0.716693in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{6.069036in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{6.067350in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{0.778214in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{0.689715in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{6.057473in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{6.055787in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{6.050969in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{0.814602in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{6.045910in}{0.754199in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{6.042658in}{0.759830in}}%
\pgfpathlineto{\pgfqpoint{6.040972in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{6.039406in}{0.691180in}}%
\pgfpathlineto{\pgfqpoint{6.037720in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{6.036034in}{0.672037in}}%
\pgfpathlineto{\pgfqpoint{6.034468in}{0.808925in}}%
\pgfpathlineto{\pgfqpoint{6.032782in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{6.031095in}{0.872295in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{0.745147in}}%
\pgfpathlineto{\pgfqpoint{6.026157in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{6.024471in}{0.747383in}}%
\pgfpathlineto{\pgfqpoint{6.022905in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{6.021219in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{6.019533in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{6.017967in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{6.016280in}{0.767607in}}%
\pgfpathlineto{\pgfqpoint{6.014594in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{6.013028in}{0.727852in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{6.006404in}{0.714337in}}%
\pgfpathlineto{\pgfqpoint{6.004718in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{6.003031in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{6.001345in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{5.999779in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{5.996407in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{5.993155in}{0.679055in}}%
\pgfpathlineto{\pgfqpoint{5.989782in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{5.986530in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{5.983158in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{5.981472in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{5.979785in}{0.656166in}}%
\pgfpathlineto{\pgfqpoint{5.978220in}{0.735324in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{5.971475in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{5.969909in}{0.664821in}}%
\pgfpathlineto{\pgfqpoint{5.968223in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{5.963284in}{0.713235in}}%
\pgfpathlineto{\pgfqpoint{5.959912in}{0.735390in}}%
\pgfpathlineto{\pgfqpoint{5.958226in}{0.707274in}}%
\pgfpathlineto{\pgfqpoint{5.956539in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{5.953287in}{0.771435in}}%
\pgfpathlineto{\pgfqpoint{5.951601in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{5.949915in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{0.703594in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{5.944977in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{5.941604in}{0.706680in}}%
\pgfpathlineto{\pgfqpoint{5.939918in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{5.938232in}{0.782484in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{0.737861in}}%
\pgfpathlineto{\pgfqpoint{5.934859in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{5.931607in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{5.929921in}{0.749227in}}%
\pgfpathlineto{\pgfqpoint{5.928235in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{5.926548in}{0.746669in}}%
\pgfpathlineto{\pgfqpoint{5.924862in}{0.735064in}}%
\pgfpathlineto{\pgfqpoint{5.923176in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{5.921490in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{5.919924in}{0.654911in}}%
\pgfpathlineto{\pgfqpoint{5.918238in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{5.916551in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{5.914865in}{0.698548in}}%
\pgfpathlineto{\pgfqpoint{5.913179in}{0.719964in}}%
\pgfpathlineto{\pgfqpoint{5.911493in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{5.909806in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{5.908120in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{5.906434in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{5.904868in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{5.903182in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{5.901496in}{0.729672in}}%
\pgfpathlineto{\pgfqpoint{5.899809in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{5.891378in}{0.660258in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{0.665205in}}%
\pgfpathlineto{\pgfqpoint{5.886319in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{5.884754in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{5.881381in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{5.879695in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{5.878009in}{0.621440in}}%
\pgfpathlineto{\pgfqpoint{5.876322in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{5.874636in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{5.872950in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{5.871264in}{0.546383in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{5.867891in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{5.866205in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{5.861146in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{5.859460in}{0.622439in}}%
\pgfpathlineto{\pgfqpoint{5.857774in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{0.582878in}}%
\pgfpathlineto{\pgfqpoint{5.854401in}{0.637365in}}%
\pgfpathlineto{\pgfqpoint{5.852715in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{5.851029in}{0.626725in}}%
\pgfpathlineto{\pgfqpoint{5.849343in}{0.623458in}}%
\pgfpathlineto{\pgfqpoint{5.847656in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{5.845970in}{0.596311in}}%
\pgfpathlineto{\pgfqpoint{5.842598in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{5.835853in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{5.834166in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{5.832480in}{0.578604in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{5.829108in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{5.827421in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{5.825735in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{5.822363in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{5.820676in}{0.605519in}}%
\pgfpathlineto{\pgfqpoint{5.818990in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{5.817304in}{0.566081in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{5.812245in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{5.810559in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{5.808873in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{5.807186in}{0.571611in}}%
\pgfpathlineto{\pgfqpoint{5.805500in}{0.622043in}}%
\pgfpathlineto{\pgfqpoint{5.803814in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{5.802128in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{5.800441in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{5.798635in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{5.796949in}{0.564869in}}%
\pgfpathlineto{\pgfqpoint{5.793576in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{0.596592in}}%
\pgfpathlineto{\pgfqpoint{5.790204in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{5.788517in}{0.635637in}}%
\pgfpathlineto{\pgfqpoint{5.786831in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{5.785145in}{0.654090in}}%
\pgfpathlineto{\pgfqpoint{5.783459in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{5.781772in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{5.779966in}{0.648760in}}%
\pgfpathlineto{\pgfqpoint{5.778279in}{0.600235in}}%
\pgfpathlineto{\pgfqpoint{5.774907in}{0.692954in}}%
\pgfpathlineto{\pgfqpoint{5.773221in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{5.771534in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{5.769848in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{5.768162in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{5.766355in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{5.764669in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{5.762983in}{0.654585in}}%
\pgfpathlineto{\pgfqpoint{5.761297in}{0.659734in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{0.627732in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{5.756238in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{5.754552in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{5.752745in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{5.751059in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{5.749372in}{0.646285in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{0.614336in}}%
\pgfpathlineto{\pgfqpoint{5.746000in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{5.744314in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{5.742627in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{5.740821in}{0.676290in}}%
\pgfpathlineto{\pgfqpoint{5.739135in}{0.689744in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{0.727935in}}%
\pgfpathlineto{\pgfqpoint{5.735762in}{0.671241in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{5.732390in}{0.611514in}}%
\pgfpathlineto{\pgfqpoint{5.730583in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{5.728897in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{5.727210in}{0.594133in}}%
\pgfpathlineto{\pgfqpoint{5.725524in}{0.599348in}}%
\pgfpathlineto{\pgfqpoint{5.723717in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{5.718659in}{0.673889in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{5.713480in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{5.711793in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{5.710107in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{0.581624in}}%
\pgfpathlineto{\pgfqpoint{5.706614in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{5.704928in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{5.701555in}{0.561442in}}%
\pgfpathlineto{\pgfqpoint{5.698063in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{5.696376in}{0.589648in}}%
\pgfpathlineto{\pgfqpoint{5.694690in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{5.693004in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{5.691197in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{5.689511in}{0.581983in}}%
\pgfpathlineto{\pgfqpoint{5.686138in}{0.720501in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{5.680959in}{0.674578in}}%
\pgfpathlineto{\pgfqpoint{5.679153in}{0.663402in}}%
\pgfpathlineto{\pgfqpoint{5.677466in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{5.674094in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{5.672287in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{5.670601in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{5.668915in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{5.667228in}{0.643100in}}%
\pgfpathlineto{\pgfqpoint{5.665422in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{5.663735in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{5.660243in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{5.658556in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{5.656870in}{0.720756in}}%
\pgfpathlineto{\pgfqpoint{5.653377in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{5.651691in}{0.778222in}}%
\pgfpathlineto{\pgfqpoint{5.650005in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{5.644825in}{0.717377in}}%
\pgfpathlineto{\pgfqpoint{5.643055in}{0.764059in}}%
\pgfpathlineto{\pgfqpoint{5.639598in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{5.637876in}{0.697867in}}%
\pgfpathlineto{\pgfqpoint{5.636141in}{0.695066in}}%
\pgfpathlineto{\pgfqpoint{5.634419in}{0.704650in}}%
\pgfpathlineto{\pgfqpoint{5.632697in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{5.629228in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{5.627505in}{0.726520in}}%
\pgfpathlineto{\pgfqpoint{5.625771in}{0.719622in}}%
\pgfpathlineto{\pgfqpoint{5.624049in}{0.692104in}}%
\pgfpathlineto{\pgfqpoint{5.622314in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{5.620592in}{0.744343in}}%
\pgfpathlineto{\pgfqpoint{5.618857in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{0.672837in}}%
\pgfpathlineto{\pgfqpoint{5.615401in}{0.575209in}}%
\pgfpathlineto{\pgfqpoint{5.613666in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{5.611932in}{0.623379in}}%
\pgfpathlineto{\pgfqpoint{5.610197in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{5.608475in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{5.606740in}{0.710112in}}%
\pgfpathlineto{\pgfqpoint{5.605006in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{5.598068in}{0.680119in}}%
\pgfpathlineto{\pgfqpoint{5.596334in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{5.594600in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{5.592865in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{5.591131in}{0.702430in}}%
\pgfpathlineto{\pgfqpoint{5.589384in}{0.691518in}}%
\pgfpathlineto{\pgfqpoint{5.587650in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{5.585915in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{5.584181in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{5.578966in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{5.577231in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{5.575485in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{5.573750in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{5.572016in}{0.727110in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{5.568535in}{0.680664in}}%
\pgfpathlineto{\pgfqpoint{5.566789in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{5.565054in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{5.563308in}{0.730674in}}%
\pgfpathlineto{\pgfqpoint{5.559827in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{5.558080in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{5.556334in}{0.703928in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{5.552853in}{0.785479in}}%
\pgfpathlineto{\pgfqpoint{5.549360in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{5.547626in}{0.674752in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{0.659854in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{0.667214in}}%
\pgfpathlineto{\pgfqpoint{5.540640in}{0.573950in}}%
\pgfpathlineto{\pgfqpoint{5.538893in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{5.537147in}{0.692739in}}%
\pgfpathlineto{\pgfqpoint{5.535400in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{5.530161in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{0.653183in}}%
\pgfpathlineto{\pgfqpoint{5.524910in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{5.523163in}{0.660675in}}%
\pgfpathlineto{\pgfqpoint{5.521417in}{0.728376in}}%
\pgfpathlineto{\pgfqpoint{5.517912in}{0.591505in}}%
\pgfpathlineto{\pgfqpoint{5.516165in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{5.512660in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{5.509155in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{5.507409in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{5.503892in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{5.502145in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{5.496882in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{5.495123in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{0.669648in}}%
\pgfpathlineto{\pgfqpoint{5.491618in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{5.489860in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{0.724573in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{5.484596in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{0.672280in}}%
\pgfpathlineto{\pgfqpoint{5.481079in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{5.479321in}{0.737845in}}%
\pgfpathlineto{\pgfqpoint{5.475804in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{0.764038in}}%
\pgfpathlineto{\pgfqpoint{5.472287in}{0.757656in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{0.705896in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{5.466999in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{5.463482in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{5.459965in}{0.663649in}}%
\pgfpathlineto{\pgfqpoint{5.458195in}{0.694447in}}%
\pgfpathlineto{\pgfqpoint{5.456436in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{5.454666in}{0.690058in}}%
\pgfpathlineto{\pgfqpoint{5.452907in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{5.449378in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{5.447619in}{0.652473in}}%
\pgfpathlineto{\pgfqpoint{5.445849in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{5.444090in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{5.442320in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{5.440561in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{0.691254in}}%
\pgfpathlineto{\pgfqpoint{5.437020in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{5.431721in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{5.428179in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{5.426421in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{5.424650in}{0.748699in}}%
\pgfpathlineto{\pgfqpoint{5.422880in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{5.417568in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{5.415798in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{5.414027in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{5.412257in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{5.406945in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{5.401621in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{5.399851in}{0.712060in}}%
\pgfpathlineto{\pgfqpoint{5.396297in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{0.689649in}}%
\pgfpathlineto{\pgfqpoint{5.392744in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{5.389203in}{0.692054in}}%
\pgfpathlineto{\pgfqpoint{5.387421in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{5.385638in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{5.383867in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{5.382085in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{5.380314in}{0.665943in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{0.754805in}}%
\pgfpathlineto{\pgfqpoint{5.374979in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{5.373196in}{0.732642in}}%
\pgfpathlineto{\pgfqpoint{5.371413in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{5.369643in}{0.716528in}}%
\pgfpathlineto{\pgfqpoint{5.367860in}{0.681662in}}%
\pgfpathlineto{\pgfqpoint{5.366078in}{0.692191in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{0.694472in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{5.360730in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{5.358947in}{0.614715in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{0.685350in}}%
\pgfpathlineto{\pgfqpoint{5.353599in}{0.679422in}}%
\pgfpathlineto{\pgfqpoint{5.351817in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{5.350034in}{0.762475in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{0.674054in}}%
\pgfpathlineto{\pgfqpoint{5.346469in}{0.655778in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{5.342892in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{5.341109in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{5.337544in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{5.333967in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{5.328607in}{0.753935in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{5.325030in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{5.323235in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{5.321452in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{5.319658in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{0.669595in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{5.314286in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{5.310697in}{0.757903in}}%
\pgfpathlineto{\pgfqpoint{5.308914in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{5.307119in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{5.303530in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{5.301735in}{0.716833in}}%
\pgfpathlineto{\pgfqpoint{5.299941in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{5.298146in}{0.676526in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{5.292762in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{5.289173in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{5.287378in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{5.281982in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{5.280188in}{0.628062in}}%
\pgfpathlineto{\pgfqpoint{5.278393in}{0.717316in}}%
\pgfpathlineto{\pgfqpoint{5.276586in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{5.274792in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{5.272997in}{0.683956in}}%
\pgfpathlineto{\pgfqpoint{5.271190in}{0.641223in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{5.265794in}{0.649202in}}%
\pgfpathlineto{\pgfqpoint{5.263988in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{5.262193in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{5.258580in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{0.712150in}}%
\pgfpathlineto{\pgfqpoint{5.254978in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{5.251377in}{0.666665in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{5.247764in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{5.245957in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{5.244150in}{0.648748in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{5.238742in}{0.669417in}}%
\pgfpathlineto{\pgfqpoint{5.236936in}{0.672194in}}%
\pgfpathlineto{\pgfqpoint{5.235129in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{5.231503in}{0.593935in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{5.227890in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{5.226083in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{5.222470in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{5.220651in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{5.218845in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{5.215219in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{5.213412in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{5.211606in}{0.703561in}}%
\pgfpathlineto{\pgfqpoint{5.209787in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{5.207980in}{0.589685in}}%
\pgfpathlineto{\pgfqpoint{5.206162in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{5.204355in}{0.595482in}}%
\pgfpathlineto{\pgfqpoint{5.202536in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{5.200730in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{5.198911in}{0.657861in}}%
\pgfpathlineto{\pgfqpoint{5.197092in}{0.652535in}}%
\pgfpathlineto{\pgfqpoint{5.195285in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{5.193467in}{0.720294in}}%
\pgfpathlineto{\pgfqpoint{5.191648in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{5.188010in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.553574in}}%
\pgfpathlineto{\pgfqpoint{5.182566in}{0.618441in}}%
\pgfpathlineto{\pgfqpoint{5.180748in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{5.177110in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{5.175291in}{0.597425in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{5.171654in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{5.169835in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{5.168016in}{0.626020in}}%
\pgfpathlineto{\pgfqpoint{5.164367in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{5.162548in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{5.160729in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{5.158899in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{5.157080in}{0.640228in}}%
\pgfpathlineto{\pgfqpoint{5.155261in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{5.153430in}{0.621638in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.703115in}}%
\pgfpathlineto{\pgfqpoint{5.149781in}{0.574194in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{5.146131in}{0.687673in}}%
\pgfpathlineto{\pgfqpoint{5.144313in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{5.140663in}{0.622777in}}%
\pgfpathlineto{\pgfqpoint{5.138832in}{0.609410in}}%
\pgfpathlineto{\pgfqpoint{5.135183in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{5.127872in}{0.628347in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.669050in}}%
\pgfpathlineto{\pgfqpoint{5.116887in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{5.115056in}{0.712600in}}%
\pgfpathlineto{\pgfqpoint{5.113226in}{0.711692in}}%
\pgfpathlineto{\pgfqpoint{5.111395in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{5.109564in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{0.689014in}}%
\pgfpathlineto{\pgfqpoint{5.098555in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{5.096725in}{0.736805in}}%
\pgfpathlineto{\pgfqpoint{5.094894in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{5.093051in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{5.089377in}{0.683939in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{0.744178in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{5.082030in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{0.700495in}}%
\pgfpathlineto{\pgfqpoint{5.078357in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{5.076514in}{0.719531in}}%
\pgfpathlineto{\pgfqpoint{5.074671in}{0.722869in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{5.070997in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{5.067312in}{0.629007in}}%
\pgfpathlineto{\pgfqpoint{5.063638in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{5.059952in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{5.056267in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{5.054424in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{5.052569in}{0.598312in}}%
\pgfpathlineto{\pgfqpoint{5.050726in}{0.700731in}}%
\pgfpathlineto{\pgfqpoint{5.047041in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{0.562455in}}%
\pgfpathlineto{\pgfqpoint{5.041500in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{5.037814in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{5.034117in}{0.649090in}}%
\pgfpathlineto{\pgfqpoint{5.032262in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{5.028564in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{5.023024in}{0.632753in}}%
\pgfpathlineto{\pgfqpoint{5.021169in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{5.019326in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{5.015616in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{5.013761in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{5.011919in}{0.641330in}}%
\pgfpathlineto{\pgfqpoint{5.010064in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{5.008209in}{0.652473in}}%
\pgfpathlineto{\pgfqpoint{5.006354in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{5.004499in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{5.002644in}{0.658905in}}%
\pgfpathlineto{\pgfqpoint{5.000789in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{4.997080in}{0.673629in}}%
\pgfpathlineto{\pgfqpoint{4.995225in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{4.993370in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{4.991515in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{4.989660in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{4.985938in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{4.984084in}{0.690235in}}%
\pgfpathlineto{\pgfqpoint{4.982229in}{0.598914in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{0.610734in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{4.976652in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{4.974785in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{4.971075in}{0.665770in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{4.967342in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{0.717283in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{0.625479in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{4.956176in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{0.677573in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{0.643054in}}%
\pgfpathlineto{\pgfqpoint{4.946854in}{0.700314in}}%
\pgfpathlineto{\pgfqpoint{4.944975in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{4.939386in}{0.624085in}}%
\pgfpathlineto{\pgfqpoint{4.937519in}{0.751496in}}%
\pgfpathlineto{\pgfqpoint{4.935652in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{4.933773in}{0.721652in}}%
\pgfpathlineto{\pgfqpoint{4.931906in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{0.799085in}}%
\pgfpathlineto{\pgfqpoint{4.928173in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{4.922560in}{0.739450in}}%
\pgfpathlineto{\pgfqpoint{4.920693in}{0.714230in}}%
\pgfpathlineto{\pgfqpoint{4.918814in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{0.680300in}}%
\pgfpathlineto{\pgfqpoint{4.915080in}{0.667466in}}%
\pgfpathlineto{\pgfqpoint{4.913201in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{0.711482in}}%
\pgfpathlineto{\pgfqpoint{4.905709in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{4.903830in}{0.689501in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{4.900085in}{0.672107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815145in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{4.815145in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683817in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815145in}{0.403903in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{0.403903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815145in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{6.683817in}{3.231224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982012in,y=3.083237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982012in,y=2.557496in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Group C Strep. (p=0.28)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982012in,y=2.012282in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Group A Strep. (p=0.24)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982012in,y=1.467069in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: MSSA 2 (p=0.17)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982012in,y=0.921856in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: MSSA 3 (p=0.17)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/correlation_between_alpha_and_accuracy_and_set_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.785096in}{3.710432in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.785096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.785096in}{3.710432in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.710432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{3.553232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823801in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121031in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418261in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715491in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012721in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309951in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607181in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904411in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212877in, y=1.987299in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{2.406482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212877in, y=2.369549in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 85.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{2.788732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212877in, y=2.751799in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{3.170982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212877in, y=3.134049in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 95.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{3.553232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151021in, y=3.516299in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.095466in,y=2.788732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Empirical coverage (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526570in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904411in}{3.488887in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{3.244884in}}%
\pgfpathlineto{\pgfqpoint{2.376002in}{3.125749in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{2.967116in}}%
\pgfpathlineto{\pgfqpoint{1.847593in}{2.872190in}}%
\pgfpathlineto{\pgfqpoint{1.583389in}{2.772168in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.714193in}}%
\pgfpathlineto{\pgfqpoint{1.054980in}{2.628187in}}%
\pgfpathlineto{\pgfqpoint{0.790775in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{2.494400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526570in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904411in}{3.488887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640207in}{3.244884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376002in}{3.125749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111798in}{2.967116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847593in}{2.872190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583389in}{2.772168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319184in}{2.714193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054980in}{2.628187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790775in}{2.558108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{2.494400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526570in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.904411in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{3.383343in}}%
\pgfpathlineto{\pgfqpoint{2.376002in}{3.213454in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{3.043566in}}%
\pgfpathlineto{\pgfqpoint{1.847593in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.583389in}{2.703788in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.533899in}}%
\pgfpathlineto{\pgfqpoint{1.054980in}{2.364010in}}%
\pgfpathlineto{\pgfqpoint{0.790775in}{2.194121in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{2.024232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904411in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{2.024232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715491in,y=3.636566in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bacteria: 82.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{1.871332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634654in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634654in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175072in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175072in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 85.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715491in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715491in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255909in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255909in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 95.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796328in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796328in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715491in,y=0.095466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Theoretical coverage (1 - \(\displaystyle \alpha\))(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{0.521535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=0.484602in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{0.779153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=0.742220in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{1.036771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=0.999838in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{1.294389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=1.257456in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{1.552007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=1.515074in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526570in}{1.809625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274733in, y=1.772692in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219177in,y=1.106832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526570in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796328in}{1.801832in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{2.315956in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{1.835584in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{1.595398in}{0.515738in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.489611in}}%
\pgfpathlineto{\pgfqpoint{1.115026in}{0.456250in}}%
\pgfpathlineto{\pgfqpoint{0.874840in}{0.432764in}}%
\pgfpathlineto{\pgfqpoint{0.634654in}{0.411832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526570in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796328in}{1.801832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556142in}{0.861183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315956in}{0.727114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075770in}{0.615351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835584in}{0.559147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595398in}{0.515738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355212in}{0.489611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115026in}{0.456250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874840in}{0.432764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634654in}{0.411832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{0.526570in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904411in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{0.342332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526570in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{3.379980in}{3.553232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515681in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822211in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128740in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435269in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741798in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048327in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354856in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661385in}{2.024232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{2.093732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{2.459522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{2.825311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{3.191101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227202in,y=2.788732in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{3.251185in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{3.229647in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{3.252816in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{3.230480in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{3.223029in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{3.193986in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{3.270796in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{3.209184in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{3.218165in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{3.248300in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{3.254916in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{3.233283in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{3.237046in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{3.281290in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{3.226663in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{3.258613in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{3.201634in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{3.255236in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{3.212366in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{3.214180in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{3.298357in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{3.229579in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{3.212547in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{3.184968in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{3.229099in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{3.244984in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{3.206153in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{3.217310in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{3.237875in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{3.232546in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{3.217800in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{3.217165in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{3.282420in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{3.220586in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{3.207509in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{3.204492in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{3.206174in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{3.210203in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{3.237762in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{3.239404in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{3.198702in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{3.251425in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{3.220118in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{3.252324in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{3.246166in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{3.224227in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{3.244669in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{3.232130in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{3.257267in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{3.254132in}}%
\pgfpathlineto{\pgfqpoint{5.525439in}{3.238458in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{3.218857in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{3.213347in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{3.306700in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{3.230577in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{3.293323in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{3.271319in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{3.262618in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{3.286821in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{3.283615in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{3.285114in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{3.260743in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{3.304594in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{3.282542in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{3.349035in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{3.288423in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{3.299296in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{3.372793in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{3.336593in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{3.347447in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{3.365356in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{3.355001in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{3.358767in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{3.343724in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{3.389855in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{3.337141in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{3.399716in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{3.370534in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{3.400163in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{3.399174in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{3.414707in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{3.406682in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{3.452738in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{3.361332in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{3.409788in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{3.397362in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{3.420496in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{3.440641in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{3.404305in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{3.419767in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{3.468129in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{3.424732in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{3.450855in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{3.369780in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{3.379429in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{3.371310in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{3.407882in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{3.369145in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.363379in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{3.348169in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{3.408235in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{3.359002in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{3.360273in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{3.307396in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{3.407505in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{3.347536in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{3.405270in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{3.328859in}}%
\pgfpathlineto{\pgfqpoint{5.379531in}{3.379524in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{3.300732in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{3.396115in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{3.317311in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{3.280897in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{3.352737in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{3.317528in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{3.306966in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{3.305846in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{5.357308in}{3.270594in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{3.304768in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{3.333051in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{3.270730in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{3.287240in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{3.280233in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{3.332034in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{3.276739in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{3.322639in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{3.307352in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{3.359167in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{3.325052in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{3.333296in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{3.360367in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{3.320340in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{3.326228in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{3.379194in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{3.307408in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{3.318001in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{3.267405in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{3.329747in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{3.293271in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{3.294450in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{3.300310in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{3.226180in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{3.215555in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{3.270862in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{3.241423in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{3.228459in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{3.274355in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{3.190790in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{3.210801in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{3.197838in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{3.175462in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{3.240190in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{3.264885in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{3.269561in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{3.162495in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{3.234260in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{3.244838in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{3.267186in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{3.197751in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{3.177740in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{3.249512in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{3.249505in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{3.158897in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{3.150662in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{3.201279in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{3.189507in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{3.154237in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{3.167171in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{3.191901in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{3.200161in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{3.181358in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{3.182562in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{3.228459in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{3.152006in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{3.146132in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{3.163820in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{3.117943in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{3.205080in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{3.223980in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{3.194591in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{3.254633in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{3.201714in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{3.214719in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{3.265358in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{3.273634in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{3.223081in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{3.278435in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{3.253774in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{3.262091in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{3.286858in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{3.262209in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{3.270509in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{3.301240in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{3.333084in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{3.346079in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{3.325061in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{3.345152in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{3.412306in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{3.431298in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{3.406705in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.429157in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{3.363450in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{3.453091in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{3.421461in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{3.415672in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{3.385313in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{3.384277in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{3.405740in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{3.348197in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{3.373028in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{3.301419in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{3.328622in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{3.273460in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{3.324230in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{3.297317in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{3.291589in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{3.290572in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{3.294293in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{3.246215in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{3.261686in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{3.264397in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{3.253993in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{3.264774in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{3.287327in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{3.214776in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{3.231647in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{3.302690in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{3.271147in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{3.310209in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{3.243351in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{3.249474in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{3.286199in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{3.266445in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{3.232553in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{3.349306in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{3.273063in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{3.295688in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{3.285350in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{3.319754in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{3.330603in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{3.292062in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{3.298216in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{3.237606in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{3.292332in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{3.264687in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{3.292080in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{3.295919in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.308321in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{3.302763in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{3.233667in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{3.337085in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{3.258594in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{3.326021in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{3.326748in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{3.285910in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{3.358060in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{3.357260in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{3.292149in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{3.338435in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{3.281156in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{3.296858in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.343161in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{3.304723in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{3.343975in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{3.330690in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{3.308011in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{3.410094in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{3.425839in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{3.365544in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{3.369545in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{3.430004in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{3.337522in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{3.369757in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{3.423179in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{3.337777in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{3.367686in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{3.345802in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{3.352175in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{3.379735in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{3.390820in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{3.324259in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{3.370675in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{3.377076in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{3.409365in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{3.312228in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{3.344528in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{3.327391in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{3.350290in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{3.356719in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{3.320787in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{3.379006in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{3.361920in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{3.323642in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{3.372440in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{3.335931in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.323550in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{3.325315in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{3.341205in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{3.290607in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{3.285310in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{3.247090in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{3.286517in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{3.253014in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{3.294803in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{3.277781in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{3.307813in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{3.229593in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{3.244984in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{3.332813in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{3.273446in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{3.284164in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{3.301960in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{3.322632in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{3.286825in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{3.300444in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{3.299948in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{3.360649in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{3.331917in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{3.364391in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{3.370957in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{3.363426in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{3.377076in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{3.355401in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{3.387902in}}%
\pgfpathlineto{\pgfqpoint{4.823947in}{3.399198in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{3.349303in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{3.353565in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{3.439724in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{3.359261in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{3.389431in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{3.291617in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{3.328415in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{3.352634in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{3.258081in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{3.288261in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{3.276082in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{3.209801in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{3.214103in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{3.225470in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{3.185067in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{3.259982in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{3.132508in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{3.202340in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{3.230202in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{3.192171in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{3.196135in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{3.195043in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{3.135476in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{3.158659in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{3.207732in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{3.127370in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{3.181136in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.133729in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{3.154573in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{3.144807in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{3.215077in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{3.186488in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{3.134388in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{3.234923in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{3.196932in}}%
\pgfpathlineto{\pgfqpoint{4.719574in}{3.217798in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{3.203345in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{3.254791in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{3.270634in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{3.242073in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{3.286489in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{3.243810in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{3.243497in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{3.278487in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{3.285237in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{3.251680in}}%
\pgfpathlineto{\pgfqpoint{4.691680in}{3.218428in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{3.291085in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{3.292262in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{3.251964in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{3.232850in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{3.241979in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{3.211102in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{3.307291in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{3.292892in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{3.233780in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{3.257038in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{3.233212in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{3.294130in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{3.232674in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{3.312402in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{3.267422in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{3.271846in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{3.285705in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{3.276011in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{3.299287in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{3.268417in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{3.291153in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{3.215576in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{3.274162in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{3.297430in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{3.224211in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{3.278075in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{3.223705in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{3.277574in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{3.218480in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{3.225284in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{3.213263in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{3.189474in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{3.295126in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{3.266384in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{3.247309in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{3.256476in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{3.310359in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{3.295994in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{3.253372in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{3.304904in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{3.295251in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{3.316193in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{3.299463in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{3.292168in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{3.310759in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{3.301092in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{3.274974in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{3.265311in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{3.286261in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{3.290720in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{3.245777in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{3.269067in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{3.257074in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{3.273305in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{3.322263in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{3.251423in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{3.274719in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{3.232139in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{3.271912in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{3.212844in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{3.240852in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{3.193551in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{3.275477in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{3.263482in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{3.239722in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{3.263030in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{3.192202in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{3.215512in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{3.217645in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{3.215070in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{3.203065in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{3.205200in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{3.263818in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{3.202199in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{3.255883in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{3.201543in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{3.189550in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{3.160669in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{3.164950in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{3.211818in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{3.258467in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{3.156649in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{3.203505in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{3.193882in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{3.228976in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{3.212314in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{3.249764in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{3.207200in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{3.244655in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{3.216214in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{3.281521in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{3.349579in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{3.257605in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{3.330370in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{3.356084in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{3.442971in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{3.405129in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{3.327283in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{3.303570in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{3.308084in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{3.249074in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{3.281669in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{3.243840in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{3.271909in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{3.276447in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{4.415881in}{3.238293in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{3.268725in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{3.235615in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{3.277819in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{3.225733in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{3.347960in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{3.256026in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{4.396079in}{3.293391in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{3.243826in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{3.229567in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.236357in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{3.262110in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{3.243153in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{3.273623in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{3.254673in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{3.280438in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{3.240313in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{3.315509in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{3.263621in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{3.305876in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{3.272823in}}%
\pgfpathlineto{\pgfqpoint{4.362974in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{3.277327in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{3.270086in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{3.300588in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{3.276972in}}%
\pgfpathlineto{\pgfqpoint{4.349716in}{3.295719in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{3.227320in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{3.304914in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{3.260133in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{3.276548in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{3.283552in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{3.201128in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{3.271681in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{3.236338in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{3.311607in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{3.255092in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{3.328015in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{3.238562in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{3.226774in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{3.243229in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{3.280874in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{3.229094in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{3.276160in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{3.205562in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{3.292664in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{3.217374in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{3.222107in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{3.311647in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{3.229383in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{3.238856in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{3.257751in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{3.180162in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{3.314471in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{3.248667in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{3.246415in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{3.227691in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{3.223218in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{3.148036in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{3.247010in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{3.254360in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{3.219377in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{3.318392in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{3.290330in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{3.215207in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{3.248347in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{3.246199in}}%
\pgfpathlineto{\pgfqpoint{4.238538in}{3.222874in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{3.244499in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{3.294399in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{3.275826in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{3.229016in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{3.281340in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{3.281627in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{3.296352in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{3.306081in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{3.363214in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{3.192122in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{3.286625in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{3.296411in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{3.285423in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{3.278767in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{3.208582in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{3.284314in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{3.263571in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{3.278139in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{3.337431in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{3.290833in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{3.218358in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{3.287096in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{3.261715in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{3.306940in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{3.279226in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{3.252073in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.264400in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{3.283799in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{3.324393in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{3.287336in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{3.283239in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{3.300334in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{3.239781in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{3.285143in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{3.276388in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{3.347663in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{3.290212in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{3.279158in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{3.230461in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{3.226493in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{3.361379in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{3.355095in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{3.293125in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{3.289226in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{3.325348in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{3.330890in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{3.322326in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{3.351431in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{3.324068in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{3.341434in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{3.278800in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{3.313607in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{3.269843in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{3.268457in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{3.264734in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{3.204541in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{3.238503in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{3.227762in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{3.261755in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{3.236926in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{3.283806in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{3.256671in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{3.295451in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{3.284820in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{3.256553in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{3.278920in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{3.277772in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{3.283698in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{3.263755in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{3.314431in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{3.255798in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{3.210034in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{3.260778in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{3.250348in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{3.232878in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{3.274258in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{3.249759in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{3.258227in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{3.229059in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{3.298748in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{3.246081in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{3.256972in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{3.314948in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{3.276454in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{3.306227in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{3.288948in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{3.286642in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{3.290617in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{3.282144in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{3.243815in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{3.294928in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{3.273107in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{3.274839in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{3.271881in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{3.243054in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{3.254254in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{3.229642in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{3.160883in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{3.289828in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{3.195219in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{3.255953in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{3.243751in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{3.208033in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{3.221754in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{3.179014in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{3.255652in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{3.245935in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{3.250357in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{3.250093in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{3.303975in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{3.268445in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{3.348254in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{3.298472in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{3.387619in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{3.411036in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{3.326144in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{3.328441in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{3.340170in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{3.293083in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{3.307203in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{3.290748in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{3.288433in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{3.250835in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{3.246203in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{3.295719in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{3.232572in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{3.239802in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{3.228221in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{3.263729in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{3.181583in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{3.212420in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{3.168247in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{3.203844in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{3.295942in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{3.167190in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{3.233455in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{3.182068in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{3.165999in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{3.211138in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{3.172029in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{3.175352in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{3.159386in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{3.157560in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{3.144548in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{3.255735in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{3.176314in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{3.200460in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{3.252863in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{3.248801in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{3.198366in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{3.260246in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{3.199768in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{3.249915in}}%
\pgfpathlineto{\pgfqpoint{3.817398in}{3.236535in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{3.181581in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{3.250616in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{3.242005in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{3.259295in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{3.255422in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{3.282154in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{3.224180in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{3.232116in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{3.265953in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{3.255090in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{3.185405in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{3.206108in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{3.254134in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{3.208038in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{3.260797in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{3.210020in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{3.232210in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{3.237940in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{3.196612in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{3.207073in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{3.241080in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{3.293926in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{3.302066in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{3.239618in}}%
\pgfpathlineto{\pgfqpoint{3.754621in}{3.306617in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{3.321853in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{3.271203in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{3.265280in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.247599in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{3.196982in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{3.300520in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{3.268758in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{3.317022in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{3.292335in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{3.326497in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{3.272465in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{3.254876in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{3.206699in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{3.348061in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{3.323440in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{3.237639in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{3.342469in}}%
\pgfpathlineto{\pgfqpoint{3.705546in}{3.270801in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{3.301633in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{3.305290in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{3.247766in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{3.270262in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{3.323355in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{3.251724in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{3.313221in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{3.255723in}}%
\pgfpathlineto{\pgfqpoint{3.679751in}{3.341787in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{3.329008in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{3.297409in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{3.329351in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{3.238922in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{3.314588in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{3.313593in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{3.340841in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{3.302195in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{3.331799in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{3.271973in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{3.259215in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{3.324122in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{3.219956in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{3.240146in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{3.293283in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{3.313471in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{3.233815in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{3.316539in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{3.219047in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{3.218040in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{3.305448in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{3.327965in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{3.251637in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{3.304744in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{3.242527in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{3.267382in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{3.275760in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{3.251183in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{3.280730in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{3.258500in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.200959in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{3.237550in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{3.254235in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{3.253153in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{3.245005in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{3.258029in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{3.282817in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{3.277002in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{3.299418in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{3.262995in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{3.245391in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{3.317208in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{3.200745in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{3.265487in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{3.284335in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{3.290217in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{3.314916in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{3.294893in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{3.288983in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{3.273649in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{3.326555in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{3.258187in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{3.299301in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{3.255680in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{3.322661in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{3.330799in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{3.251849in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{3.283502in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{3.244544in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{3.316184in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{3.256026in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{3.299411in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{3.267473in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{3.266122in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{3.227110in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{3.301052in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{3.309086in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{3.246512in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{3.254532in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{3.239009in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{3.305846in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{3.203228in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{3.203228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{2.739637in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{2.762028in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{2.702609in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{2.723340in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{2.739732in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{2.701029in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{2.794252in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{2.696683in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{2.749550in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{2.693951in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{2.723916in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{2.706470in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{2.719532in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{2.694455in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{2.753305in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{2.649700in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{2.727640in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{2.725435in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{2.774452in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{5.592722in}{2.686083in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{2.756384in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{2.675639in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{2.738290in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{2.703341in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{2.693489in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{2.744689in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{2.650886in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{2.740240in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{2.762501in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{2.703036in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{2.754228in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{2.713842in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{2.734505in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{2.774250in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.710965in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{2.737004in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{2.730956in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{2.680691in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{2.758586in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{2.756327in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{2.750271in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{2.741957in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{2.739717in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{2.745086in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{2.746658in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{2.723069in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{2.752900in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{2.773528in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{2.723225in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{2.789658in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{2.674460in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{2.733261in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{2.715727in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{2.801215in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{2.722630in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{2.796671in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{2.780694in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{2.786048in}}%
\pgfpathlineto{\pgfqpoint{5.493713in}{2.749432in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{2.834916in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{2.813563in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{2.769312in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{2.854796in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{2.841067in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{2.842605in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{2.769362in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{2.847211in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{2.814384in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{2.880785in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{2.844162in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{2.834248in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{2.831963in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{2.842643in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{2.844173in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{2.891473in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{2.835767in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{2.842624in}}%
\pgfpathlineto{\pgfqpoint{5.449727in}{2.847970in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{2.925796in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{2.863966in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{2.849450in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{2.870040in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{2.875363in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{2.918863in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{2.876092in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{2.862336in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{2.888264in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{2.824099in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{2.806527in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{2.805745in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{2.788169in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{2.846913in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{2.829341in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{2.817074in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{2.845291in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{2.793374in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{2.855933in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{2.849809in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{2.839865in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{2.822294in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{2.887848in}}%
\pgfpathlineto{\pgfqpoint{5.379531in}{2.797777in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{2.833607in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{2.793141in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{2.838110in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{2.759486in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{2.864000in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{2.854060in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{2.760158in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{2.803638in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{2.808946in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{2.718044in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{2.759200in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{2.791218in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{2.721722in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{2.723218in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{2.753583in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{2.755079in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{2.790936in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{2.744307in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{2.840377in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{2.876218in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{2.789955in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{2.884536in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{2.750157in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{2.741716in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{2.790497in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{2.766778in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{2.707233in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{2.785040in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{2.744574in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{2.733806in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{2.739133in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{2.694840in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{2.774166in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{2.712312in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{2.665707in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{2.762604in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{2.728972in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{2.747245in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{2.765527in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{2.712820in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{2.691440in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{2.715846in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{2.683019in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{2.703616in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{2.701315in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{2.750126in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{2.770728in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{2.695935in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{2.660807in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{2.704307in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{2.669187in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{2.708874in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{2.679863in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{2.673766in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{2.740148in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{2.699713in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{2.774517in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{2.711175in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{2.747043in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{2.763852in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{2.731040in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{2.747837in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{2.745570in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{2.769999in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{2.729563in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{2.784522in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{2.786059in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{2.810495in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{2.808225in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{2.836477in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{2.820512in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{2.791516in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{2.793069in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{2.821332in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{2.815257in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{2.851156in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{2.856529in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{2.886360in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{2.906988in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{2.881842in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{2.902489in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{2.896426in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{2.962851in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{2.899555in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{2.908747in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{2.952296in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{2.950060in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{2.951625in}}%
\pgfpathlineto{\pgfqpoint{5.124959in}{2.922682in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{2.971627in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{2.912151in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{2.940452in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{2.915318in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{2.932161in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{2.885738in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{2.839323in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{2.875256in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{2.842506in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{2.786864in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{2.880037in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{2.809137in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{2.780229in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{2.785651in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{2.813968in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{2.788864in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{2.859158in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{2.784457in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{2.763176in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{2.812190in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{2.798548in}}%
\pgfpathlineto{\pgfqpoint{5.071163in}{2.746753in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{2.790352in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{2.784354in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{2.759277in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{2.818131in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{2.819768in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{2.764172in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{2.839942in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{2.765275in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{2.835595in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{2.814353in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{2.819810in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{2.783308in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{2.853636in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{2.845505in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{2.788963in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{2.844051in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.793988in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{2.765141in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{2.808794in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{2.818104in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{2.857948in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{2.779504in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{2.847756in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{2.834191in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{2.847336in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{2.803249in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{2.816402in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{2.821927in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{2.823641in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{2.775749in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{2.880492in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{2.824976in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{2.819054in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{2.816967in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{2.788169in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{2.805165in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{2.795442in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{2.833264in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{2.842628in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{2.874905in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{2.861378in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{2.817345in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{2.826724in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{2.885723in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{2.895106in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{2.896857in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{2.829948in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{2.888947in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{2.844936in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{2.913345in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{2.911304in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{2.871124in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{2.861459in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{2.867060in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{2.910823in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{2.880072in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{2.893320in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{2.879858in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{2.858772in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{2.921637in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{2.873844in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{2.871849in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{2.892748in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{2.894575in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{2.873509in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{2.867709in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{2.884796in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{2.890451in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{2.869403in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{2.825461in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{2.865354in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{2.834729in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{2.848035in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{2.838461in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{2.867037in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{2.842212in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{2.775398in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{2.714304in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{2.819230in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{2.840197in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{2.819195in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{2.811560in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{2.786754in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{2.842082in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{2.821115in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{2.851667in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{2.746749in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{2.737290in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{2.823179in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{2.817497in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{2.846157in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{2.851927in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{2.802433in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{2.838728in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{2.840701in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{2.888466in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{2.829399in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{2.875333in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{2.930749in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{2.934740in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{2.887142in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{2.896773in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{2.868262in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{2.862641in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{2.868483in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{2.862870in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{2.883983in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{2.851667in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{2.922396in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{2.802326in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{2.861604in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{2.871296in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{2.816108in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{2.852503in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{2.810839in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{2.759498in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{2.849336in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{2.758101in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{2.716494in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{2.649906in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{2.766481in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{2.760959in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{2.705833in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{2.761371in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{2.717704in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{2.704555in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{2.741026in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{2.647769in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{2.724557in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{2.680905in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{2.679249in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{2.669961in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{2.756060in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{2.645926in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{2.654656in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{4.719574in}{2.678131in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{2.676524in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{2.617679in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{2.757258in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{2.706062in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{2.660903in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{2.739450in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{2.692081in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{2.701968in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{2.730925in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{2.750695in}}%
\pgfpathlineto{\pgfqpoint{4.691680in}{2.691906in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{2.715525in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{2.706360in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{2.735352in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{2.672773in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{2.720860in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{2.730788in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{2.674342in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{2.756789in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{2.634026in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{2.712679in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{2.726469in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{2.675387in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{2.723531in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{2.648116in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{2.752061in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{2.704830in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{2.703402in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{2.746330in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{2.828868in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{2.816005in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{2.749726in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{2.771227in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{2.746933in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{2.703567in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{2.774677in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{2.738954in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{2.742487in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{2.755037in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{2.738427in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.829807in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{2.769926in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{2.815605in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{2.825758in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{2.763417in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{2.815555in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{2.768480in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{2.843521in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{2.777382in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{2.828281in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{2.796507in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{2.825781in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{2.774940in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{2.762257in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{2.776295in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{2.721649in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{2.738301in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{2.782881in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{2.720627in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{2.733513in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{2.709435in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{2.780755in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{2.699453in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{2.758181in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{2.763512in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{2.701319in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{2.768869in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{2.763924in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{2.751355in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{2.775837in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{2.767103in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{2.701128in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{2.749642in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{2.740927in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{2.713136in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{2.643372in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{2.699541in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{2.721367in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{2.701235in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{2.654397in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{2.729662in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{2.713365in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{2.703673in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{2.714098in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.770315in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{2.689181in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{2.768305in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{2.713888in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{2.709084in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{2.666126in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{2.668961in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{2.732856in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{2.735714in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{2.667981in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{2.678489in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{2.723344in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{2.722413in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{2.819787in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{2.780717in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{2.802711in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{2.862867in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{2.861970in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{2.849637in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{2.791523in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{2.769850in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.753732in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{2.833016in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{2.763489in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{4.415881in}{2.711400in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{2.779267in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{2.797537in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{2.678447in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{2.780675in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{2.749359in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{2.744761in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{2.667668in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{2.678344in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{2.763085in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{2.754713in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.708191in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{2.734177in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{2.714377in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{2.728220in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{2.704623in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{2.745215in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{2.808725in}}%
\pgfpathlineto{\pgfqpoint{4.362974in}{2.720295in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{2.765420in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{2.760948in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{2.729132in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{2.759021in}}%
\pgfpathlineto{\pgfqpoint{4.349716in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{2.764779in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{2.767984in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{2.736855in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{2.755335in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{2.815795in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{2.773238in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{2.814632in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{2.754060in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{2.772605in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{2.711026in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{2.725770in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{2.763413in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{2.781984in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{2.815826in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{2.723752in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{2.776688in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{2.776203in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{2.749020in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{2.687498in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{2.812957in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{2.816314in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{2.754816in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{2.807794in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{2.727224in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{2.707718in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{2.810320in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{2.733177in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{2.782377in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{2.720928in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.739614in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{2.739232in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{2.777012in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{2.723218in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{2.761009in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{2.749203in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{2.775562in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{2.721123in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{2.755140in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{2.758635in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{4.238538in}{2.670251in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{2.784422in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{2.749787in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{2.749497in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{2.737492in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{2.725778in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{2.721699in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{2.759601in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{2.781999in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{2.785579in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{2.834954in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{2.796572in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{2.731486in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.811404in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{2.803570in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{2.814815in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{2.784098in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{2.795358in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{2.752862in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{2.779412in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{2.786891in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{2.760032in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{2.797911in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{2.774887in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{2.782274in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{2.747822in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{2.804955in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{2.778054in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{2.850313in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{2.838797in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{2.770052in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{2.819600in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{2.827182in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{2.720299in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{2.842334in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{2.750733in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{2.773608in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{2.811751in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{2.682011in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{2.811751in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{2.823209in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{2.769804in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{2.777459in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{2.827094in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{2.781339in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{2.792828in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{2.785247in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{2.873062in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{2.880751in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{2.903859in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{2.884864in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{2.755312in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{2.740148in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{2.782339in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{2.732852in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{2.782579in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{2.786525in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{2.782846in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{2.748642in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{2.836553in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{2.836862in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{2.745448in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{2.780133in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{2.848996in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{2.730895in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{2.818848in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{2.724278in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{2.819890in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{2.778142in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{2.766923in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{2.778607in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{2.752137in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{2.779096in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{2.745006in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{2.737630in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{2.768419in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{2.871711in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{2.822378in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{2.784785in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{2.785071in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{2.754839in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{2.827640in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{2.774833in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{2.824751in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{2.802501in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{2.787902in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{2.753900in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{2.746616in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{2.716437in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{2.785475in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{2.690444in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{2.740782in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{2.817471in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{2.768629in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{2.670602in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{2.754949in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{2.766805in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{2.767217in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{2.775268in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{2.710820in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{2.707432in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{2.768915in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{2.696851in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{2.697290in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.678653in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.747787in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{2.740606in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{2.840273in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{2.695737in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{2.772987in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{2.853594in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{2.804466in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{2.793504in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{2.828334in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{2.779714in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{2.776398in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{2.723481in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{2.804119in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{2.648185in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{2.751725in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{2.748428in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{2.729872in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{2.780004in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{2.795797in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{2.792519in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{2.815952in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{2.797415in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{2.694935in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{2.767984in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{2.745643in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{2.650806in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{2.704788in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{2.694470in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{2.725568in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{2.768690in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{2.784533in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{2.743144in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{2.766629in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{2.709981in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{2.710576in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{2.653935in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{2.730853in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{2.723824in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{2.735875in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{2.667801in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{2.782885in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{2.676662in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{2.700174in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{2.696977in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{2.732570in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{2.691226in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{3.817398in}{2.650520in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{2.747188in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{2.766908in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{2.702685in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{2.730044in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{2.692535in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{2.674109in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{2.744101in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{2.718051in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{2.741606in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{2.746082in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{2.746749in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{2.713743in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{2.767835in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{2.769182in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{2.785121in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{2.766721in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{2.717795in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{2.749001in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{2.810736in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{2.655664in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{3.754621in}{2.802036in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{2.810358in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{2.834638in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{2.759017in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{2.782610in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{2.790936in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{2.822160in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{2.793034in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{2.759391in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{2.790619in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{2.830181in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{2.785098in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{2.823957in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{2.741423in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{2.791733in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{2.835118in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{2.723477in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{2.824102in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{2.695786in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{2.723912in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{2.728434in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{2.695504in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{2.712183in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{2.766309in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{2.744117in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{2.756270in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{2.722630in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{2.719516in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{2.773639in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{2.755961in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{2.764989in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{2.785460in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{2.774707in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{2.727178in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{2.736184in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{2.718475in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{2.753496in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{2.658785in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{2.667092in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{2.763161in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{2.760021in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{2.741613in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{2.685713in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{2.686377in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{2.751908in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{2.737962in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{2.689662in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{2.709389in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{2.689063in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{2.739301in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{2.732303in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{2.713850in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{2.798422in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{2.776146in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{2.795843in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{2.891851in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{2.755094in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{2.836435in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{2.776573in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{2.765718in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{2.739595in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{2.740175in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{2.855227in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{2.771853in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{2.826407in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{2.817711in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{2.795351in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{2.811144in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{2.796408in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{2.774032in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{2.728758in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{2.801765in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{2.809900in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{2.798953in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{2.776550in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{2.715983in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{2.746990in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{2.786090in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{2.759841in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{2.802272in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{2.802272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{2.024232in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{2.192919in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{2.244298in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{2.235370in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{2.237920in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{2.246188in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{2.214272in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{2.236573in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{2.221873in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{2.195681in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{2.241248in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{2.277104in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{2.181963in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{2.241866in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{2.232866in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{2.186532in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{2.237805in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{2.262826in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{2.210731in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{2.256241in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{2.235726in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{2.168788in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{2.251181in}}%
\pgfpathlineto{\pgfqpoint{5.592722in}{2.227749in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{2.178492in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{2.172277in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{2.223496in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{2.216334in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{2.183764in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{2.206240in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{2.202363in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{2.196109in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{2.215182in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{2.194561in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{2.145221in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{2.233713in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.190107in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{2.186702in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{2.231539in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{2.167269in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{2.198306in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{2.179373in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{2.253441in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{2.229299in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{2.214367in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{2.225248in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{2.201692in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{2.249309in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{2.256712in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{2.210143in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{2.264104in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{2.223272in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{2.271455in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{2.235109in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{2.279143in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{2.288004in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{2.318269in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{2.263038in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{2.291086in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{2.278930in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{2.298357in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{2.294810in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{2.317106in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{2.302038in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{2.358790in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{2.320776in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{2.317218in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{2.287812in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{2.303632in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{2.366113in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{2.356079in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{2.318047in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{2.320193in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{2.347476in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{2.384112in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{2.366136in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{2.316609in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{2.370435in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{2.332391in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{2.323036in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{2.336653in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{2.289992in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{2.283505in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{2.282761in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{2.284165in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{2.306392in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{2.288412in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{2.290531in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{2.304140in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{2.309771in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{2.277428in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{2.299646in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{2.246443in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{2.288734in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{2.318806in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{2.263486in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{2.282827in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{2.269795in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{2.283395in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{5.379531in}{2.310593in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{2.286072in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{2.250825in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{2.306739in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{2.308824in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{2.267860in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{2.292921in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{2.291376in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{2.246759in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{2.219343in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{2.230075in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{2.278666in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{2.206094in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{2.208187in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{2.259098in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{2.261192in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{2.255250in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{2.260221in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{2.202016in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{2.286600in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{2.339631in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{2.236048in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{2.249645in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{2.219389in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{2.232995in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.206398in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{2.214238in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{2.164670in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{2.143822in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{2.219843in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{2.173130in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{2.172363in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{2.206088in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{2.221825in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{2.177992in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{2.160007in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{2.156412in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{2.149916in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{2.182882in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{2.170681in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{2.190041in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{2.172073in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{2.136879in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{2.164863in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{2.164130in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{2.181337in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{2.205040in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{2.134708in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{2.211541in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{2.209425in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{2.134073in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{2.156334in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{2.161391in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{2.160713in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{2.131290in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{2.127747in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{2.161535in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{2.109152in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{2.145135in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{2.164578in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{2.120147in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{2.128114in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{2.161905in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{2.098091in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{2.157075in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{2.193751in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{2.201743in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{2.140793in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{2.255015in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{2.219915in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{2.279585in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{2.261723in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{2.297831in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{2.245521in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{2.230549in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{2.292504in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{2.236714in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{2.362472in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{2.292961in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{2.320508in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{2.368749in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{2.348048in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{2.258458in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{2.338298in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{2.331969in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{2.299824in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{2.428508in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{2.327415in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{2.361329in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{2.357894in}}%
\pgfpathlineto{\pgfqpoint{5.124959in}{2.334387in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{2.405621in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{2.355732in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{2.300117in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{2.302457in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{2.327274in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{2.252095in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{2.256838in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{2.227620in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{2.221377in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{2.199828in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{2.250561in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{2.229989in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{2.220909in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{2.275007in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{2.250216in}}%
\pgfpathlineto{\pgfqpoint{5.071163in}{2.209577in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{2.217758in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{2.217333in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{2.182452in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{2.222212in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{2.169302in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{2.272262in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{2.263254in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{2.319894in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{2.213244in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{2.287536in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{2.269554in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{2.295017in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.228619in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{2.268451in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{2.307250in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{2.263857in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.269261in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{2.251698in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{2.245625in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{2.331134in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{2.279154in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{2.301820in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{2.307262in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{2.260724in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{2.320741in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{2.297188in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{2.222252in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{2.279421in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{2.276288in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{2.295884in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{2.329836in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{2.323857in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{2.280306in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{2.239881in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{2.302187in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{2.290296in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{2.390602in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{2.367448in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{2.367253in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{2.355577in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{2.254906in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{2.383940in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{2.360654in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{2.366234in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{2.323001in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{2.363049in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{2.354288in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{2.305185in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{2.351023in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{2.411077in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{2.347780in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{2.353412in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{2.459522in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{2.310105in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{2.404673in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{2.398844in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{2.367176in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{2.306794in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{2.349773in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{2.323860in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.269158in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{2.260488in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{2.294902in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{2.349305in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{2.263127in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{2.260210in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{2.260193in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{2.288875in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{2.205585in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{2.317536in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{2.262978in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{2.242868in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{2.294552in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{2.254346in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{2.205560in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{2.285980in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{2.219949in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{2.208486in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{2.283206in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{2.306257in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{2.260356in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{2.243233in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{2.389884in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{2.332518in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{2.352677in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{4.823947in}{2.404530in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{2.324293in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{2.384687in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{2.390516in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{2.361918in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{2.410847in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{2.342026in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{2.310665in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{2.333767in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{2.328138in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{2.354245in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{2.311299in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{2.285739in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{2.285879in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{2.231462in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{2.159992in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{2.301019in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{2.166215in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{2.166385in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{2.160814in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{2.204247in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{2.190262in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{2.230658in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{2.248083in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{2.202338in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{2.193927in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{2.211992in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{2.186371in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{2.189453in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{2.143736in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{2.224377in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{2.181765in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{2.110201in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{2.170755in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{2.185605in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{2.217434in}}%
\pgfpathlineto{\pgfqpoint{4.719574in}{2.197597in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{2.232306in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{2.152153in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{2.186888in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{2.276432in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{2.210938in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{2.222700in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{2.200284in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{2.189958in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{2.241946in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{2.239376in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{2.145224in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{2.257531in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{2.154465in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{2.166899in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{2.224992in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{2.202674in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{2.142708in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{2.154539in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{2.201166in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{2.149812in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{2.182101in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{2.165584in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{2.148707in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{2.315994in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{2.241693in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{2.262177in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{2.245315in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{2.237840in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{2.149198in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{2.186914in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{2.170069in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{2.227892in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{2.274628in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{2.212655in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.230296in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{2.199119in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{2.208147in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{2.288952in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{2.246300in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{2.263952in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{2.227045in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{2.239379in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{2.188123in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{2.255035in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{2.255463in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{2.198912in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{2.274467in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{2.303643in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{2.255739in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{2.224604in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{2.210700in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{2.239876in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{2.177179in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{2.226462in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{2.209701in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{2.218786in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{2.247977in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{2.242727in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{2.206361in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{2.236547in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{2.205456in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{2.258639in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{2.293610in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{2.234333in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{2.177420in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{2.177929in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{2.181326in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{2.193344in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{2.185246in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{2.224179in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{2.216113in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{2.259722in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{2.234431in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{2.189588in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{2.202174in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{2.260178in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{2.155050in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{2.130934in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{2.169426in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{2.284877in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{2.230905in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{2.237242in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{2.234968in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{2.267156in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{2.267762in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{2.395944in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{2.367862in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{2.362745in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{2.303689in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{2.189461in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{2.291649in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{2.236906in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{2.174414in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{2.278479in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{2.230356in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{2.225308in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{2.246113in}}%
\pgfpathlineto{\pgfqpoint{4.396079in}{2.226715in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{2.240344in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{2.274117in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{2.269112in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{2.238268in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{2.181581in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{2.274229in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{2.183095in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{2.235545in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{2.201855in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{2.214117in}}%
\pgfpathlineto{\pgfqpoint{4.362974in}{2.272328in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{2.212805in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{2.248054in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{2.148342in}}%
\pgfpathlineto{\pgfqpoint{4.349716in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{2.252083in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{2.241418in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{2.256606in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{2.289027in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{2.289868in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{2.307942in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{2.311667in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{2.272319in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{2.214625in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{2.287111in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{2.239204in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{2.280323in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{2.281242in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{2.265876in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{2.266817in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{2.262022in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{2.195021in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{2.201735in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{2.237171in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{2.161612in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{2.248761in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{2.252637in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{2.273752in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{2.205855in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{2.218370in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{2.207920in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{2.188864in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{2.237989in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{2.290755in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{2.209655in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{2.231964in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{2.213514in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{2.214666in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{2.244542in}}%
\pgfpathlineto{\pgfqpoint{4.238538in}{2.219866in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{2.282537in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{2.246403in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{2.306257in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{2.255790in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{2.259897in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{2.258266in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{2.217707in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{2.287895in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{2.263334in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{2.256009in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{2.186831in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{2.271231in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{2.213640in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{2.292544in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{2.226402in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{2.222066in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{2.260810in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{2.210545in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{2.237825in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{2.233529in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{2.259432in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{2.263782in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{2.319837in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.312893in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{2.228280in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{2.293004in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{2.191184in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{2.269006in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{2.264856in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{2.234029in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{2.270143in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{2.264876in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{2.260827in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{2.196485in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{2.198202in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{2.271725in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{2.190191in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{2.243635in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{2.284518in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{2.378205in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{2.305349in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{2.287068in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{2.352079in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{2.283996in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{2.282996in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{2.235094in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{2.238937in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{2.286824in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{2.210341in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{2.291361in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{2.235993in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{2.294730in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{2.250891in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{2.321933in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{2.191974in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{2.219970in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{2.199162in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{2.255905in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{2.212153in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{2.253915in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{2.221078in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{2.269290in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{2.248600in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{2.149830in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{2.275108in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{2.222904in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{2.242506in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{2.253036in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{2.278427in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{2.240654in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{2.308741in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{2.219323in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{2.209614in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{2.309789in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{2.252037in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{2.222729in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{2.222456in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{2.250914in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{2.152808in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{2.152397in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{2.140729in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{2.264043in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{2.186357in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{2.197588in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{2.197482in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{2.174420in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{2.228906in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{2.268963in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{2.228777in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{2.340848in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{2.280880in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{2.301559in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{2.255793in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{2.241633in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{2.167180in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{2.213353in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{2.170520in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{2.256925in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{2.283039in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{2.192043in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{2.198113in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{2.250145in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{2.173337in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{2.157732in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{2.163915in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.118424in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{2.190685in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{2.194039in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{2.203656in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{2.192692in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{2.158769in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{2.216750in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{2.122549in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{2.169661in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{2.240424in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{2.190027in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{2.207920in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{2.243017in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{2.223651in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{2.289110in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{2.220972in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{2.221767in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{2.220518in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{2.229960in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{2.176237in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{2.146358in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{2.183454in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{2.236045in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{2.233056in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{2.199535in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{2.206226in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{2.256962in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{2.137327in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{2.264661in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{2.211090in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{2.241811in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{2.259236in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{2.203124in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{2.296082in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{2.277052in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{2.200597in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{2.236143in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{2.309022in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{2.269916in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{2.301958in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{2.247893in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{2.260514in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{2.258780in}}%
\pgfpathlineto{\pgfqpoint{3.705546in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{2.262217in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{2.214551in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{2.288659in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{2.200801in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{2.269187in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{2.293331in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{2.176769in}}%
\pgfpathlineto{\pgfqpoint{3.679751in}{2.218146in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{2.314087in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{2.246351in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{2.227430in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{2.283174in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{2.232668in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{2.274057in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{2.232168in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{2.264945in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{2.300097in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{2.196221in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{2.272073in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{2.279002in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{2.323262in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{2.281374in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{2.291172in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{2.220053in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{2.261433in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{2.274735in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{2.229954in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{2.229406in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{2.207590in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{2.254688in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{2.278812in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{2.248370in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{2.306946in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{2.242035in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{2.283372in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{2.229943in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{2.242555in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{2.217830in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{2.179856in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{2.290086in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{2.219395in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{2.258211in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{2.223025in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{2.293007in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{2.299034in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{2.286752in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{2.251471in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{2.219036in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{2.228653in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{2.252623in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{2.230641in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{2.338853in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{2.230701in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{2.228794in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{2.295801in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{2.190501in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{2.240263in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{2.235462in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{2.219165in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{2.298546in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{2.277399in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{2.210281in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{2.282965in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{2.217804in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{2.187098in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{2.271251in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{2.271251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{3.379980in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757820in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{2.024232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{3.553232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=3.465443in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   C. glabrata}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=2.971627in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: P. aeruginosa 1 (p=0.63)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=2.459522in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: C. glabrata (p=0.37)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568900in,y=3.636566in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Example prediction set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{3.379980in}{1.871332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515681in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515681in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822211in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822211in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128740in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128740in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435269in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435269in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741798in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741798in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048327in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048327in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354856in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.354856in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661385in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661385in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568900in,y=0.095466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{0.402917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{0.826831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{1.250745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379980in}{1.674658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227202in,y=1.106832in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{1.629259in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{1.677911in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{1.662925in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{1.667217in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{1.656498in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{1.657344in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{1.641218in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{1.668567in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{1.624037in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{1.634023in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{5.592722in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{1.649461in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{1.642373in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{1.675751in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{1.649051in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{1.622631in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{1.634484in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{1.637510in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{1.627222in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{1.658324in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{1.654953in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{1.637824in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{1.663127in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{1.644292in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{1.669793in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{1.648800in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{1.680067in}}%
\pgfpathlineto{\pgfqpoint{5.525439in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{1.642290in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{1.679111in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.665805in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{1.693665in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{5.493713in}{1.694599in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{1.760972in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{1.724703in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{1.736375in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{1.746242in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{1.731031in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{1.773542in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{1.775571in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{1.739113in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{1.754632in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{1.747083in}}%
\pgfpathlineto{\pgfqpoint{5.449727in}{1.776092in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{1.728095in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{1.732026in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{1.736010in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{1.755347in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{1.751604in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{1.722967in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{1.728851in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{1.728874in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{1.711562in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{1.715434in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{1.688463in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{1.700040in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{1.665327in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{1.696151in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{1.674890in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{1.670969in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{5.357308in}{1.697830in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{1.655132in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.655080in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{1.670345in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{1.678000in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{1.691272in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{1.729711in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{1.683366in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{1.708351in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{1.663933in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{1.702429in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{1.681149in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{1.683006in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{1.677061in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{1.646060in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{1.661318in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{1.694020in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{1.664922in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{1.668520in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{1.646929in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{1.648378in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{1.669382in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.622907in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{1.647870in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{1.661154in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{1.676475in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{1.660724in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{1.629762in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{1.665854in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.610707in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{1.635425in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{1.650726in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{1.638919in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{1.631079in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{1.619274in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{1.659531in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{1.645549in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{1.651208in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{1.673625in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{1.696519in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{1.694350in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.705665in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{1.724828in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{1.722780in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{1.707236in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{1.751336in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{1.739404in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{1.747002in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{1.783398in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{1.790513in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{1.734367in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{1.718471in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{1.727993in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{1.669922in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{1.691016in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{1.681259in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{1.685013in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{1.692499in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{1.700100in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{1.692163in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{1.668486in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{5.071163in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{1.654560in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{1.629392in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{1.690883in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{1.654149in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{1.674861in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{1.686236in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{1.676403in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{1.647379in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{1.697234in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{1.658493in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{1.669893in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{1.656305in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{1.704421in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{1.656125in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{1.654026in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.686737in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{1.688582in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{1.711481in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{1.709398in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{1.697593in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{1.699452in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{1.703170in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{1.714452in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{1.679550in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{1.721915in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{1.706419in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.725648in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{1.744749in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{1.717483in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{1.748280in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{1.736670in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{1.761585in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.713284in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{1.709383in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{1.757561in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{1.751734in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.801832in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{1.749688in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{1.705287in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{1.734082in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{1.747526in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{1.687709in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{1.722393in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{1.747366in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{1.716469in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{1.706799in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{1.687504in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{1.699051in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{1.689400in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{1.700948in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{1.656592in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{1.710547in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{1.702821in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{1.722080in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{1.700865in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{1.687356in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{1.668071in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{1.662284in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{1.708567in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{1.724041in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{1.706700in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{1.704772in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{1.735642in}}%
\pgfpathlineto{\pgfqpoint{4.823947in}{1.712520in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{1.762661in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{1.714475in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{1.718353in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{1.710650in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{1.745426in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{1.735814in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{1.716685in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{1.687828in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{1.703283in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{1.697530in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{1.674504in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{1.666827in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{1.634205in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{1.676716in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{1.630684in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{1.669303in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{1.626979in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{1.657950in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{1.594363in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{1.650526in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{1.641008in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{1.644922in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{1.631555in}}%
\pgfpathlineto{\pgfqpoint{4.719574in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{1.637477in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{1.616476in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{1.636127in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{1.682635in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{1.615306in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{1.625371in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{1.642814in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{1.641148in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{1.635836in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.607013in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{1.603247in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{1.609135in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{1.640188in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{1.624856in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{1.613495in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{1.640589in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{1.675514in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{1.660192in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{1.707036in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{1.660869in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.663025in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.657475in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{1.690376in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{1.650001in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{1.669406in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{1.671710in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{1.627487in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{1.678002in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{1.680588in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{1.680728in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{1.640366in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{1.671642in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.679490in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{1.666723in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{1.701737in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{1.696403in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{1.637265in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{1.703149in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{1.630038in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{1.624417in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.589875in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{1.630697in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{1.634725in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{1.631927in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{1.662953in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{1.666997in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{1.654058in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{1.671594in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{1.677761in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{1.674105in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{1.637656in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{1.666773in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{1.639984in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.638863in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{1.654698in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{1.657473in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{1.700331in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{1.727773in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{1.735711in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{1.751367in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{1.755453in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{1.747973in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{1.723141in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{1.671303in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.652500in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{1.664554in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{1.693723in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{1.707971in}}%
\pgfpathlineto{\pgfqpoint{4.415881in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.658603in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{1.676482in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{1.611455in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{1.675358in}}%
\pgfpathlineto{\pgfqpoint{4.396079in}{1.637340in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{1.634041in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{1.668260in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{1.664700in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{1.657585in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.685190in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{1.689670in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{1.663304in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{1.658167in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{1.641467in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{1.628638in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.691023in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{1.704865in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{1.681935in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{1.670734in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{1.688459in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{1.662597in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{1.668412in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{1.678459in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{1.658065in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{1.678179in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{1.674745in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{1.703910in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{1.656149in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{1.679737in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{1.649340in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{1.678723in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{1.665686in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{1.685435in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{1.646366in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{1.631912in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{1.646901in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{1.694357in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{1.692119in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{1.655213in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{1.702624in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{1.721714in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.747966in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{1.643725in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{1.681598in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{1.647514in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{1.640431in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{1.660352in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{1.666779in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{1.680925in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{1.695142in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{1.657253in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{1.705073in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.707713in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{1.698789in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{1.692076in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{1.659242in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{1.667732in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{1.639592in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{1.700162in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{1.718314in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{1.705621in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{1.667865in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{1.662898in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{1.710002in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{1.726257in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{1.698170in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{1.697086in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{1.705649in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{1.700360in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{1.693538in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{1.676056in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{1.700108in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{1.656675in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{1.700954in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{1.690297in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{1.674868in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{1.688395in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{1.714452in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{1.680738in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{1.672200in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{1.690580in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{1.691612in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{1.684057in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{1.708249in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{1.674236in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{1.710356in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.643570in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{1.720785in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{1.667265in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{1.670229in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{1.627699in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{1.694525in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{1.610953in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{1.660470in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{1.645744in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{1.600196in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{1.674812in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{1.656877in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{1.679161in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{1.661272in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{1.667427in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{1.666426in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{1.664008in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{1.686666in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{1.639912in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{1.662585in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{1.622662in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.645364in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{1.639149in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{1.634887in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.655084in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{1.608165in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{1.635886in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{1.647172in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{1.633397in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.656266in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{1.632863in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{1.593787in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{1.647533in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{1.628011in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{1.662041in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{1.636551in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{1.644062in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{3.817398in}{1.683468in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{1.617745in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{1.687007in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{1.628863in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{1.701997in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{1.692094in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{1.672568in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{1.681783in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{1.641021in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{1.692929in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{1.677431in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{1.646513in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{1.638678in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{3.754621in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{1.659591in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.738598in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.676841in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{1.661405in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{1.674895in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.684531in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.669149in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{1.701986in}}%
\pgfpathlineto{\pgfqpoint{3.705546in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{1.626949in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{1.694581in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{3.679751in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.665819in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{1.689001in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{1.658193in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{1.646804in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{1.666133in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{1.664297in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{1.650940in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.668343in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{1.680005in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{1.660769in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{1.697541in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{1.703455in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{1.691966in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{1.694045in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{1.696103in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{1.692304in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.686544in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{1.655715in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{1.676949in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{1.650009in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{1.680923in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{1.698278in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.682851in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{1.671241in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{1.721361in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{1.682740in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{1.657649in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{1.730898in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{1.655607in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{1.659429in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{1.690246in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{1.688280in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{1.670802in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{1.661068in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{1.691872in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{1.612712in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{1.662795in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.664502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{1.349186in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{1.370709in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{1.374244in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{1.386869in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{1.352193in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{1.361160in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{1.369876in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{1.375072in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{1.365824in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{1.372510in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{1.375981in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{1.355477in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.592722in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{1.364882in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{1.357398in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{1.373363in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{1.366559in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{1.343523in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{1.364849in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{1.334951in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{1.372888in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{1.368695in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{1.366327in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{1.389400in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{5.525439in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{1.374870in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{1.373927in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{1.391485in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{1.406539in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{1.393464in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{1.385932in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{1.392853in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{1.442655in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{1.451375in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{1.470881in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{1.457344in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{1.431063in}}%
\pgfpathlineto{\pgfqpoint{5.449727in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{1.440578in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{1.412427in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{1.357471in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{1.409771in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{1.417010in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{1.412442in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{1.387859in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{1.391012in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{1.417829in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{1.391297in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{1.403411in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{5.357308in}{1.387853in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{1.387180in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.363838in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{1.366452in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{1.378968in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{1.385729in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{1.407827in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{1.368566in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{1.379216in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{1.402343in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{1.379449in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{1.416584in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{1.365872in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{1.360107in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{1.343188in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{1.364686in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{1.338669in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{1.339941in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{1.334676in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{1.377258in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.345782in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{1.334488in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{1.389234in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{1.371932in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{1.367744in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{1.349002in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{1.354765in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{1.299073in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.329451in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{1.332540in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{1.351438in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{1.353961in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{1.383356in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{1.340386in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{1.373281in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{1.367262in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{1.397628in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{1.402524in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{1.371055in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{1.388954in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{1.454040in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{1.452914in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{1.491831in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{1.454322in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{1.486519in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{1.480497in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{5.124959in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{1.472250in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{1.458950in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{1.440905in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{1.462190in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{1.391395in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{1.387197in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{1.331503in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{1.383720in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{1.391705in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{1.392967in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{1.393678in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{1.353818in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{1.377620in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{1.340139in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{1.343232in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{1.326313in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{1.363954in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{1.400688in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{1.392316in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{1.391777in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{1.383946in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{1.354303in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{1.401050in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{1.400515in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{1.418156in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{1.361950in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{1.394148in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{1.444013in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.399473in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{1.355271in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{1.365646in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{1.417865in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.398599in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{1.345306in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{1.390664in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{1.413786in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{1.424924in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{1.387473in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.440465in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{1.441227in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{1.451089in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{1.484317in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{1.434671in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.434131in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{1.427116in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{1.440647in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{1.387642in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{1.416244in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{1.377013in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{1.417832in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{1.354960in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{1.405382in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{1.418920in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{1.391910in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{1.403932in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{1.408374in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{1.406049in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{1.400899in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{1.398576in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{1.423348in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{1.457415in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{1.483699in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{1.437718in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{1.455741in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{1.454237in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{1.455568in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{1.424136in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{1.438202in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{1.379485in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{1.426282in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{1.398509in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{1.382456in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{1.405625in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{1.424147in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{1.374533in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{1.397688in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{1.399014in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{1.383475in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{1.348420in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{1.364302in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{1.380054in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{1.361360in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{1.349475in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{1.332120in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{1.361588in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{1.333821in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{1.348727in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{1.402336in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{1.309920in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{1.373121in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{1.363050in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{1.359790in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{1.327415in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{1.383329in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{1.360924in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{1.328012in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{1.370116in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{1.378735in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{1.328685in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{1.402343in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{1.410499in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{1.353183in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{1.343153in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.357241in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{1.393162in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.387242in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{1.391777in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{1.329005in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{1.411776in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{1.407683in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{1.410848in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{1.389034in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{1.410885in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{1.387751in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{1.356448in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{1.370578in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{1.350130in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{1.358791in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{1.312878in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{1.377937in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{1.348073in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{1.327641in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{1.379978in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{1.343175in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{1.351840in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{1.378301in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{1.355228in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{1.325296in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{1.383702in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{1.376016in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{1.346499in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{1.316196in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.351798in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{1.372839in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{1.328787in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{1.413128in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{1.364687in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{1.435260in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{1.402114in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{1.381026in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{1.381783in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{1.374937in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.347309in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{1.370620in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{1.372103in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{1.384502in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{1.418940in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{1.387697in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{1.389205in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{1.406777in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{1.357354in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{1.380702in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{1.354636in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{1.400783in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{1.356285in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{1.363290in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.401747in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{1.357591in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{1.416446in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{1.372561in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{1.382208in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{1.377095in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{1.407692in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{1.385554in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{1.418151in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{1.379803in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{1.366414in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{1.380336in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.380164in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{1.390735in}}%
\pgfpathlineto{\pgfqpoint{4.238538in}{1.359756in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{1.348615in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{1.404998in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{1.390444in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{1.410468in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{1.414123in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.354112in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{1.372505in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{1.354433in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{1.403781in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.343832in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.360740in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{1.357358in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{1.427245in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{1.361924in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{1.339231in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{1.383103in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{1.372870in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{1.401050in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{1.368464in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{1.352812in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{1.405940in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{1.412162in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{1.398003in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{1.416464in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{1.373245in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{1.381428in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{1.349146in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{1.380546in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{1.430145in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{1.401527in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{1.348593in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{1.394677in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{1.353447in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{1.388634in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{1.383287in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{1.354554in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{1.321496in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{1.353190in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{1.348262in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{1.338956in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{1.356976in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{1.372365in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{1.360474in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{1.413945in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{1.323881in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{1.373036in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{1.366909in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{1.384266in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{1.400004in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{1.400788in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{1.354558in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{1.377467in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.373009in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{1.349239in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.362232in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{1.350785in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{1.350261in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{1.349237in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{1.334183in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{1.344605in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{1.318652in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{1.415482in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{1.336881in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{1.351020in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{1.376079in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{1.354886in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{1.383240in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{1.373778in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{1.393078in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{1.365446in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{1.406295in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{1.318656in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{1.374437in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{3.754621in}{1.430963in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{1.399524in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.413688in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{1.377115in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{1.367655in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{1.412316in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{1.413703in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{1.344309in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{1.413191in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{1.414781in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{1.374548in}}%
\pgfpathlineto{\pgfqpoint{3.679751in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.370620in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{1.381448in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{1.385001in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{1.322916in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{1.377233in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{1.408101in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{1.373482in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{1.367973in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.357010in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{1.376894in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{1.385952in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{1.425782in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{1.347538in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{1.423928in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{1.347447in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{1.400199in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{1.365641in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{1.418418in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{1.369306in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.378410in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{1.396609in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{1.378426in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.378435in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{1.407552in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{1.407563in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{1.416690in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{1.433119in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{1.465876in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{1.400395in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{1.340505in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{1.395096in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.378730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{1.092363in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{1.074999in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{1.062906in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{1.056053in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{1.075019in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{1.044254in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{1.089458in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{1.073382in}}%
\pgfpathlineto{\pgfqpoint{5.596707in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{1.076927in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{1.048947in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{1.077436in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{1.054374in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{1.058295in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{5.525439in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{1.088468in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{1.089614in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{1.067548in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{1.110152in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{1.097158in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{1.101771in}}%
\pgfpathlineto{\pgfqpoint{5.493713in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{1.093350in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{1.168031in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{1.123681in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{1.124631in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{1.158494in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{1.143027in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{1.163129in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{1.123194in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{1.152271in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{1.150140in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{1.112707in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{1.126310in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{1.108653in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{1.135901in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{5.379531in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{1.084934in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.085001in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{1.093980in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{1.051765in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{1.074042in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{1.085170in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.091867in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{1.071851in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{1.111898in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{1.091867in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{1.125207in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{1.136317in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{1.105165in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{1.082885in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{1.116164in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{1.082792in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{1.053695in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{1.053660in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{1.035842in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.080268in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{1.042383in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{1.071251in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{1.042312in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{1.039981in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{1.053266in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{1.024232in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{1.053131in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{1.079774in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{1.059665in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{1.004052in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{1.041814in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{1.070722in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{1.117240in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{1.101649in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{1.163939in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{1.170625in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{5.124959in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{1.201827in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{1.170722in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{1.137402in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{1.106348in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{1.084247in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{5.075301in}{1.024481in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{5.071163in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{1.075859in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{1.089242in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{1.064832in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{1.087189in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{1.056398in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{1.089892in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{1.108274in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{1.108352in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{1.077541in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{1.084405in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{1.140100in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{1.129878in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{1.134437in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{1.108673in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{1.111526in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{1.114571in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{1.152965in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{1.182026in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{1.153739in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{1.141023in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{1.125143in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{1.127734in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{1.102781in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{1.134130in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{1.079763in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{1.142462in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{4.823947in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{1.099384in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{1.113454in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{1.165591in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{1.149324in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{1.082852in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{1.072777in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{1.049636in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{1.066849in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{1.044160in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{1.090123in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{1.041796in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{1.062112in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{1.066162in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{1.031191in}}%
\pgfpathlineto{\pgfqpoint{4.691680in}{1.082659in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{1.045159in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{1.057221in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{1.048640in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{1.037864in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{1.021045in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{1.016915in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{1.045911in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{1.072943in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{1.079945in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{1.080624in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{1.123216in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{1.052377in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.114137in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{1.092443in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{1.088686in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{1.087171in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{1.118159in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{1.117029in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{1.061787in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{1.055855in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{1.119235in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{1.057330in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{1.098497in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{1.066264in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{1.063331in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{1.053371in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{1.032597in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{1.046353in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{1.075085in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{1.064062in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{1.087200in}}%
\pgfpathlineto{\pgfqpoint{4.415881in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.064091in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{1.098946in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{1.057830in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{4.362974in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{1.090741in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{1.072788in}}%
\pgfpathlineto{\pgfqpoint{4.349716in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{1.089405in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{1.104840in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{1.107643in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{1.102812in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{1.102387in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{1.053682in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{1.174717in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{1.057481in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{1.047659in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{1.093924in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{1.101282in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{1.044834in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{1.033598in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{1.098028in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{1.090592in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{1.094298in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{1.150703in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{1.127783in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.092332in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{1.098037in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{1.111693in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{1.097365in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{1.094416in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{1.122996in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{1.061113in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{1.069770in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{1.086342in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{1.091802in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{1.098295in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{1.103637in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{1.079064in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{1.114573in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{1.127872in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{1.153436in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{1.082354in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{1.139222in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{1.142780in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{1.084647in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{1.111050in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{1.120334in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{1.137224in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{1.076275in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{1.130111in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{1.103061in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{1.047999in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{1.091655in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{1.063110in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{1.086829in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{3.971735in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{1.052203in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{1.107200in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{1.088221in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{1.045382in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{1.116686in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.048978in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{1.070844in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{1.090194in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{0.996396in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{1.051752in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{1.024819in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{1.079961in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.059512in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{1.010376in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{1.007582in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{1.007407in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{1.035691in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{3.817398in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{1.052236in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{1.060875in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{1.098555in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{1.125247in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{1.091891in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{1.096366in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{1.107534in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{1.098699in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.077007in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{1.108374in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{1.122064in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{1.122251in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.149135in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{1.058044in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{3.705546in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{1.067688in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{1.105834in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{1.094829in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{1.106064in}}%
\pgfpathlineto{\pgfqpoint{3.679751in}{1.055021in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.115305in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{1.090955in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{1.055597in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{1.082630in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{1.047270in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{1.065719in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{1.094843in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{1.088270in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{1.135178in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{1.091068in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{1.122380in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{1.126991in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{1.129368in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{1.067234in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{1.056244in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{1.074438in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{1.116857in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{1.107996in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{1.116889in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{1.072372in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{1.170195in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{1.158990in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{1.049636in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{1.073982in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{1.118194in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{1.071415in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.075635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{0.791919in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{0.773633in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{0.797446in}}%
\pgfpathlineto{\pgfqpoint{5.630119in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{0.787172in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{0.772961in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{0.768363in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{0.743612in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{0.781173in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{0.776526in}}%
\pgfpathlineto{\pgfqpoint{5.592722in}{0.772259in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{0.755604in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{0.748015in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{0.774649in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{5.561150in}{0.774177in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{0.769392in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{0.752136in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{0.754325in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{0.760841in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{0.795533in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{0.800388in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{0.781336in}}%
\pgfpathlineto{\pgfqpoint{5.511492in}{0.785102in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{0.763884in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{0.812039in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{5.493713in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{5.491721in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{0.804743in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{0.823061in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{0.839692in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{0.846471in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{0.842382in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{0.833563in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{5.449727in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{0.812692in}}%
\pgfpathlineto{\pgfqpoint{5.435779in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{0.829388in}}%
\pgfpathlineto{\pgfqpoint{5.427656in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{5.421679in}{0.819709in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{0.822584in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{0.805539in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{0.794127in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{0.851204in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{0.816968in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{0.804331in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.775491in}}%
\pgfpathlineto{\pgfqpoint{5.357308in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{0.785430in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.781802in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{0.816970in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{0.785343in}}%
\pgfpathlineto{\pgfqpoint{5.335238in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{5.331100in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{0.816854in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{0.798665in}}%
\pgfpathlineto{\pgfqpoint{5.316999in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{0.813955in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{0.828130in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{0.820704in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{5.284507in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{0.785142in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{0.767027in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{0.810186in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{0.779347in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{0.799971in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{5.249870in}{0.822015in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{0.776264in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{0.774370in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{0.797671in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{0.782214in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{0.747801in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{0.779718in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{5.209101in}{0.778605in}}%
\pgfpathlineto{\pgfqpoint{5.207109in}{0.768571in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{0.780200in}}%
\pgfpathlineto{\pgfqpoint{5.202971in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{0.805054in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{0.763288in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{0.759452in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{0.752106in}}%
\pgfpathlineto{\pgfqpoint{5.182433in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{0.811792in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{0.818761in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{0.858240in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{0.857834in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{0.858606in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{0.832284in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{0.905783in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{0.886733in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{5.108406in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{5.106414in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{0.857558in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{0.787424in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{0.816019in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{0.809392in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{0.803791in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{0.796414in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{0.798649in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{0.762952in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{0.804125in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{5.033767in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{5.019206in}{0.808100in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{0.808121in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{0.808387in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{0.824421in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{4.960813in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{0.808216in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{0.844921in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{0.854550in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{0.867620in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{0.888665in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{0.842149in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{0.809200in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{0.888521in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{4.895829in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{0.855569in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{0.857086in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{0.800955in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{0.819078in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{0.782262in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{0.820961in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{0.813215in}}%
\pgfpathlineto{\pgfqpoint{4.851382in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{0.826372in}}%
\pgfpathlineto{\pgfqpoint{4.845098in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{0.774150in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{0.886792in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{0.849649in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{0.861549in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{0.837963in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{0.803252in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{0.775061in}}%
\pgfpathlineto{\pgfqpoint{4.779347in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{0.771278in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{0.818152in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{4.762335in}{0.828485in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{0.831785in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{0.785519in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{0.699657in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{0.757381in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{0.760587in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{0.743176in}}%
\pgfpathlineto{\pgfqpoint{4.715283in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{0.774576in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{4.691680in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{0.789700in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{0.766106in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{0.778745in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{0.743542in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{0.752588in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{0.768883in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{0.767103in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{0.795116in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{0.780921in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{0.771969in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{0.806382in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{0.782950in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{0.759896in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{0.767268in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{0.830566in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{4.590372in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{0.808408in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{0.781588in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{0.790721in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{0.802212in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{0.835088in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{0.835478in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{0.788158in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{0.772950in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{0.776711in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{0.766339in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.765762in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{0.802578in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{0.763009in}}%
\pgfpathlineto{\pgfqpoint{4.512207in}{0.761386in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{4.507916in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{0.734338in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{0.754412in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{0.751209in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{0.811459in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{0.759064in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{0.740385in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{0.755853in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{0.824752in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{0.765951in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{0.794146in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{0.798066in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{4.420295in}{0.742119in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{4.396079in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{4.389473in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{0.760771in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{0.759235in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{0.794355in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{4.362974in}{0.791485in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{0.773844in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{0.818525in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{0.748039in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{0.841485in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{0.794067in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{0.815813in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{4.327570in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{4.325347in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{0.828518in}}%
\pgfpathlineto{\pgfqpoint{4.305377in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{0.822143in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{0.831718in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{4.276456in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{0.815410in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{4.260869in}{0.745568in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{0.756734in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{4.247474in}{0.795376in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{0.813177in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{0.795758in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{0.759787in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{0.814404in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{4.227365in}{0.779626in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{0.833070in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.845528in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{0.815773in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{0.783422in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{0.810132in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{0.765429in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{0.826743in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{4.144296in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{0.792363in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{4.112708in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{0.821346in}}%
\pgfpathlineto{\pgfqpoint{4.105918in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{0.807915in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{0.784961in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{0.790662in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{4.071955in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{0.861435in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{0.793306in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{0.854572in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{0.810297in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{0.845400in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{3.999154in}{0.823318in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{0.762475in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{0.783538in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{3.985453in}{0.795287in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{0.781151in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{0.758893in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{0.804374in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{0.747408in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{0.727924in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{0.762123in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{3.921281in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.769555in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{0.820045in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{3.891379in}{0.767431in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.749391in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{0.780902in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{3.865998in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{0.726704in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{0.750023in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{0.741393in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{0.787212in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{0.761912in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{0.783373in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{0.752765in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{0.776264in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{0.781520in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{0.832411in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{0.750743in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{0.780428in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{0.774898in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{0.812722in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{0.768842in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{3.759280in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{3.754621in}{0.782143in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{0.784666in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{0.752131in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{0.781915in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{0.781932in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{3.714910in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{0.822774in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{3.705546in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{3.693836in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{0.829052in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{0.810679in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{0.816233in}}%
\pgfpathlineto{\pgfqpoint{3.668011in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{3.656256in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{0.773963in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{3.639795in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{0.798297in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{0.777862in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{0.823156in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{0.750296in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{0.761435in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{3.573646in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{0.734549in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{3.540449in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{0.826768in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{0.780236in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{0.812863in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.778613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.379980in}{0.342332in}}{\pgfqpoint{2.377841in}{1.529000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649737in}{0.471634in}}%
\pgfpathlineto{\pgfqpoint{5.647898in}{0.487577in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{5.643913in}{0.453883in}}%
\pgfpathlineto{\pgfqpoint{5.641920in}{0.452554in}}%
\pgfpathlineto{\pgfqpoint{5.639928in}{0.492639in}}%
\pgfpathlineto{\pgfqpoint{5.638089in}{0.467158in}}%
\pgfpathlineto{\pgfqpoint{5.636096in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{5.634104in}{0.499009in}}%
\pgfpathlineto{\pgfqpoint{5.632111in}{0.466620in}}%
\pgfpathlineto{\pgfqpoint{5.628126in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{5.626287in}{0.452243in}}%
\pgfpathlineto{\pgfqpoint{5.624295in}{0.495762in}}%
\pgfpathlineto{\pgfqpoint{5.622302in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{0.496511in}}%
\pgfpathlineto{\pgfqpoint{5.618318in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{5.616325in}{0.452388in}}%
\pgfpathlineto{\pgfqpoint{5.614486in}{0.506249in}}%
\pgfpathlineto{\pgfqpoint{5.612493in}{0.453117in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{5.608509in}{0.471092in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{0.449024in}}%
\pgfpathlineto{\pgfqpoint{5.602685in}{0.487687in}}%
\pgfpathlineto{\pgfqpoint{5.600692in}{0.472503in}}%
\pgfpathlineto{\pgfqpoint{5.598700in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{5.590730in}{0.469032in}}%
\pgfpathlineto{\pgfqpoint{5.588737in}{0.474539in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{5.584906in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{5.582913in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{5.580921in}{0.475844in}}%
\pgfpathlineto{\pgfqpoint{5.578929in}{0.467534in}}%
\pgfpathlineto{\pgfqpoint{5.576936in}{0.490279in}}%
\pgfpathlineto{\pgfqpoint{5.574944in}{0.488867in}}%
\pgfpathlineto{\pgfqpoint{5.572951in}{0.466747in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{5.569120in}{0.443206in}}%
\pgfpathlineto{\pgfqpoint{5.567127in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{5.565135in}{0.450715in}}%
\pgfpathlineto{\pgfqpoint{5.563142in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{5.559157in}{0.453331in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{5.555173in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{5.547203in}{0.499899in}}%
\pgfpathlineto{\pgfqpoint{5.545364in}{0.481199in}}%
\pgfpathlineto{\pgfqpoint{5.543371in}{0.503892in}}%
\pgfpathlineto{\pgfqpoint{5.541379in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{0.466478in}}%
\pgfpathlineto{\pgfqpoint{5.537394in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{0.470457in}}%
\pgfpathlineto{\pgfqpoint{5.533409in}{0.510393in}}%
\pgfpathlineto{\pgfqpoint{5.531417in}{0.491676in}}%
\pgfpathlineto{\pgfqpoint{5.529424in}{0.507467in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{0.468028in}}%
\pgfpathlineto{\pgfqpoint{5.525439in}{0.476900in}}%
\pgfpathlineto{\pgfqpoint{5.523447in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{5.519462in}{0.510428in}}%
\pgfpathlineto{\pgfqpoint{5.517469in}{0.460626in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.507457in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{0.481807in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{0.499527in}}%
\pgfpathlineto{\pgfqpoint{5.507661in}{0.494575in}}%
\pgfpathlineto{\pgfqpoint{5.505515in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{5.503522in}{0.498467in}}%
\pgfpathlineto{\pgfqpoint{5.501683in}{0.496959in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{5.497698in}{0.542262in}}%
\pgfpathlineto{\pgfqpoint{5.495706in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{5.493713in}{0.497822in}}%
\pgfpathlineto{\pgfqpoint{5.489729in}{0.518938in}}%
\pgfpathlineto{\pgfqpoint{5.487736in}{0.486358in}}%
\pgfpathlineto{\pgfqpoint{5.485744in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{5.483751in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{5.481759in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{5.479766in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{0.547728in}}%
\pgfpathlineto{\pgfqpoint{5.475781in}{0.553094in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{0.513585in}}%
\pgfpathlineto{\pgfqpoint{5.471643in}{0.550005in}}%
\pgfpathlineto{\pgfqpoint{5.469804in}{0.531209in}}%
\pgfpathlineto{\pgfqpoint{5.467812in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{5.465666in}{0.548825in}}%
\pgfpathlineto{\pgfqpoint{5.463674in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{5.461681in}{0.531909in}}%
\pgfpathlineto{\pgfqpoint{5.459689in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{5.457696in}{0.552946in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{0.530684in}}%
\pgfpathlineto{\pgfqpoint{5.453711in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{5.451719in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{5.449727in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{5.447734in}{0.565824in}}%
\pgfpathlineto{\pgfqpoint{5.445742in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{5.443749in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{0.568008in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{5.437772in}{0.564847in}}%
\pgfpathlineto{\pgfqpoint{5.433787in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{5.431795in}{0.539380in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{0.548139in}}%
\pgfpathlineto{\pgfqpoint{5.425664in}{0.513882in}}%
\pgfpathlineto{\pgfqpoint{5.423672in}{0.522647in}}%
\pgfpathlineto{\pgfqpoint{5.417694in}{0.493678in}}%
\pgfpathlineto{\pgfqpoint{5.415702in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{5.413709in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{5.411717in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{5.407732in}{0.516681in}}%
\pgfpathlineto{\pgfqpoint{5.405740in}{0.497808in}}%
\pgfpathlineto{\pgfqpoint{5.403594in}{0.499637in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{0.556679in}}%
\pgfpathlineto{\pgfqpoint{5.399609in}{0.568844in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{5.395624in}{0.524179in}}%
\pgfpathlineto{\pgfqpoint{5.393632in}{0.515649in}}%
\pgfpathlineto{\pgfqpoint{5.391639in}{0.469156in}}%
\pgfpathlineto{\pgfqpoint{5.389647in}{0.526184in}}%
\pgfpathlineto{\pgfqpoint{5.387654in}{0.503844in}}%
\pgfpathlineto{\pgfqpoint{5.385509in}{0.526350in}}%
\pgfpathlineto{\pgfqpoint{5.383516in}{0.528162in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{0.509265in}}%
\pgfpathlineto{\pgfqpoint{5.379531in}{0.504172in}}%
\pgfpathlineto{\pgfqpoint{5.377539in}{0.530118in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{0.483612in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{0.502653in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{0.485547in}}%
\pgfpathlineto{\pgfqpoint{5.367423in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{5.365431in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{5.363439in}{0.497808in}}%
\pgfpathlineto{\pgfqpoint{5.361446in}{0.506501in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.508278in}}%
\pgfpathlineto{\pgfqpoint{5.357308in}{0.496248in}}%
\pgfpathlineto{\pgfqpoint{5.355316in}{0.542897in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.473970in}}%
\pgfpathlineto{\pgfqpoint{5.349338in}{0.506808in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{0.491321in}}%
\pgfpathlineto{\pgfqpoint{5.345200in}{0.465477in}}%
\pgfpathlineto{\pgfqpoint{5.343208in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{0.510424in}}%
\pgfpathlineto{\pgfqpoint{5.339223in}{0.474222in}}%
\pgfpathlineto{\pgfqpoint{5.337230in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{5.333092in}{0.472590in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{0.520953in}}%
\pgfpathlineto{\pgfqpoint{5.327115in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{5.325122in}{0.476151in}}%
\pgfpathlineto{\pgfqpoint{5.322977in}{0.539998in}}%
\pgfpathlineto{\pgfqpoint{5.320984in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.318992in}{0.495172in}}%
\pgfpathlineto{\pgfqpoint{5.315007in}{0.519355in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{0.536634in}}%
\pgfpathlineto{\pgfqpoint{5.308876in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{0.519397in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{0.531468in}}%
\pgfpathlineto{\pgfqpoint{5.302746in}{0.502139in}}%
\pgfpathlineto{\pgfqpoint{5.300753in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{5.298761in}{0.481424in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{0.509027in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{0.472776in}}%
\pgfpathlineto{\pgfqpoint{5.290638in}{0.498654in}}%
\pgfpathlineto{\pgfqpoint{5.288646in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{5.286500in}{0.512429in}}%
\pgfpathlineto{\pgfqpoint{5.282515in}{0.474436in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{5.278377in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{5.276384in}{0.479543in}}%
\pgfpathlineto{\pgfqpoint{5.274392in}{0.491604in}}%
\pgfpathlineto{\pgfqpoint{5.272399in}{0.482946in}}%
\pgfpathlineto{\pgfqpoint{5.270254in}{0.488087in}}%
\pgfpathlineto{\pgfqpoint{5.268261in}{0.462185in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{0.484581in}}%
\pgfpathlineto{\pgfqpoint{5.264123in}{0.469015in}}%
\pgfpathlineto{\pgfqpoint{5.262131in}{0.481051in}}%
\pgfpathlineto{\pgfqpoint{5.260138in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.467182in}}%
\pgfpathlineto{\pgfqpoint{5.256000in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{5.254008in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{5.252015in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{5.247877in}{0.482480in}}%
\pgfpathlineto{\pgfqpoint{5.245885in}{0.529018in}}%
\pgfpathlineto{\pgfqpoint{5.243739in}{0.458224in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{0.473701in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{0.459787in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{0.499413in}}%
\pgfpathlineto{\pgfqpoint{5.233624in}{0.442419in}}%
\pgfpathlineto{\pgfqpoint{5.231631in}{0.520004in}}%
\pgfpathlineto{\pgfqpoint{5.229485in}{0.466454in}}%
\pgfpathlineto{\pgfqpoint{5.227493in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{5.225501in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{5.221362in}{0.455836in}}%
\pgfpathlineto{\pgfqpoint{5.219370in}{0.460929in}}%
\pgfpathlineto{\pgfqpoint{5.217224in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{0.429736in}}%
\pgfpathlineto{\pgfqpoint{5.213239in}{0.469335in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{0.488246in}}%
\pgfpathlineto{\pgfqpoint{5.204963in}{0.444862in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{0.472300in}}%
\pgfpathlineto{\pgfqpoint{5.198832in}{0.411832in}}%
\pgfpathlineto{\pgfqpoint{5.196840in}{0.492832in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{0.484126in}}%
\pgfpathlineto{\pgfqpoint{5.192702in}{0.451246in}}%
\pgfpathlineto{\pgfqpoint{5.190709in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{5.188564in}{0.485575in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{5.178448in}{0.462655in}}%
\pgfpathlineto{\pgfqpoint{5.176303in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{5.174310in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{5.172164in}{0.526181in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{0.517230in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{0.494702in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{5.159903in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{5.157911in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{5.155765in}{0.552901in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{5.151627in}{0.483656in}}%
\pgfpathlineto{\pgfqpoint{5.149635in}{0.523224in}}%
\pgfpathlineto{\pgfqpoint{5.147642in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{5.143504in}{0.538383in}}%
\pgfpathlineto{\pgfqpoint{5.141358in}{0.557242in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{5.137220in}{0.560437in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{0.593096in}}%
\pgfpathlineto{\pgfqpoint{5.133082in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{5.129097in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{5.126951in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{5.124959in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{5.122813in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{5.118675in}{0.588579in}}%
\pgfpathlineto{\pgfqpoint{5.116683in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{5.114537in}{0.567598in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{5.102276in}{0.511532in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{5.098138in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{5.095992in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{0.528186in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{0.481462in}}%
\pgfpathlineto{\pgfqpoint{5.089861in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{5.087716in}{0.481155in}}%
\pgfpathlineto{\pgfqpoint{5.085723in}{0.496528in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{0.501552in}}%
\pgfpathlineto{\pgfqpoint{5.081585in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{5.079439in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{5.077447in}{0.478653in}}%
\pgfpathlineto{\pgfqpoint{5.073309in}{0.474874in}}%
\pgfpathlineto{\pgfqpoint{5.071163in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{5.069171in}{0.515970in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{0.527889in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{5.062887in}{0.486144in}}%
\pgfpathlineto{\pgfqpoint{5.060894in}{0.515318in}}%
\pgfpathlineto{\pgfqpoint{5.058749in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{0.466347in}}%
\pgfpathlineto{\pgfqpoint{5.050472in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{0.438402in}}%
\pgfpathlineto{\pgfqpoint{5.046334in}{0.488260in}}%
\pgfpathlineto{\pgfqpoint{5.044189in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{5.042196in}{0.481017in}}%
\pgfpathlineto{\pgfqpoint{5.040050in}{0.527441in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{0.494478in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{0.513292in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{5.029628in}{0.507591in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.499982in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{5.015068in}{0.497712in}}%
\pgfpathlineto{\pgfqpoint{5.013076in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{0.490444in}}%
\pgfpathlineto{\pgfqpoint{5.008784in}{0.519597in}}%
\pgfpathlineto{\pgfqpoint{5.006792in}{0.483180in}}%
\pgfpathlineto{\pgfqpoint{5.004646in}{0.519231in}}%
\pgfpathlineto{\pgfqpoint{5.002654in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{4.998516in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{4.996370in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{4.994224in}{0.547645in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{0.493974in}}%
\pgfpathlineto{\pgfqpoint{4.988094in}{0.507412in}}%
\pgfpathlineto{\pgfqpoint{4.985948in}{0.498585in}}%
\pgfpathlineto{\pgfqpoint{4.983802in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{0.532727in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{0.539246in}}%
\pgfpathlineto{\pgfqpoint{4.975526in}{0.516633in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{4.971235in}{0.543856in}}%
\pgfpathlineto{\pgfqpoint{4.969242in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{4.962958in}{0.522388in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{0.580670in}}%
\pgfpathlineto{\pgfqpoint{4.956675in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{4.954529in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{4.946099in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{4.941961in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{4.939815in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{4.937823in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{4.929393in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{0.576039in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{0.570669in}}%
\pgfpathlineto{\pgfqpoint{4.923110in}{0.534239in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{0.566828in}}%
\pgfpathlineto{\pgfqpoint{4.918818in}{0.558008in}}%
\pgfpathlineto{\pgfqpoint{4.916826in}{0.507778in}}%
\pgfpathlineto{\pgfqpoint{4.914680in}{0.550720in}}%
\pgfpathlineto{\pgfqpoint{4.912534in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{4.908396in}{0.534598in}}%
\pgfpathlineto{\pgfqpoint{4.906251in}{0.525781in}}%
\pgfpathlineto{\pgfqpoint{4.904258in}{0.541116in}}%
\pgfpathlineto{\pgfqpoint{4.902112in}{0.542652in}}%
\pgfpathlineto{\pgfqpoint{4.899967in}{0.533818in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{0.543397in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{0.503512in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.551434in}}%
\pgfpathlineto{\pgfqpoint{4.883108in}{0.515014in}}%
\pgfpathlineto{\pgfqpoint{4.878969in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{4.876824in}{0.502350in}}%
\pgfpathlineto{\pgfqpoint{4.874678in}{0.517692in}}%
\pgfpathlineto{\pgfqpoint{4.872532in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{4.870540in}{0.510397in}}%
\pgfpathlineto{\pgfqpoint{4.868394in}{0.522292in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{0.544526in}}%
\pgfpathlineto{\pgfqpoint{4.864103in}{0.497743in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{4.859965in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{4.857819in}{0.429881in}}%
\pgfpathlineto{\pgfqpoint{4.855673in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{4.853528in}{0.526119in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{4.847244in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{4.842952in}{0.513089in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{0.493919in}}%
\pgfpathlineto{\pgfqpoint{4.838814in}{0.540319in}}%
\pgfpathlineto{\pgfqpoint{4.836668in}{0.514251in}}%
\pgfpathlineto{\pgfqpoint{4.832377in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{4.830231in}{0.529211in}}%
\pgfpathlineto{\pgfqpoint{4.828239in}{0.523852in}}%
\pgfpathlineto{\pgfqpoint{4.826093in}{0.559902in}}%
\pgfpathlineto{\pgfqpoint{4.823947in}{0.526937in}}%
\pgfpathlineto{\pgfqpoint{4.821802in}{0.590584in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{0.516212in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{0.510856in}}%
\pgfpathlineto{\pgfqpoint{4.815518in}{0.522740in}}%
\pgfpathlineto{\pgfqpoint{4.813372in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{4.811227in}{0.543076in}}%
\pgfpathlineto{\pgfqpoint{4.809081in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{4.806935in}{0.508206in}}%
\pgfpathlineto{\pgfqpoint{4.804789in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{4.802797in}{0.504392in}}%
\pgfpathlineto{\pgfqpoint{4.800651in}{0.495596in}}%
\pgfpathlineto{\pgfqpoint{4.798506in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{4.796360in}{0.533200in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{0.514037in}}%
\pgfpathlineto{\pgfqpoint{4.792068in}{0.529387in}}%
\pgfpathlineto{\pgfqpoint{4.789923in}{0.565451in}}%
\pgfpathlineto{\pgfqpoint{4.787777in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{4.785785in}{0.530588in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{4.781493in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{4.777202in}{0.450528in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{0.455532in}}%
\pgfpathlineto{\pgfqpoint{4.772910in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{4.770765in}{0.506953in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{0.436042in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{4.764481in}{0.432256in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{0.500942in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{0.499054in}}%
\pgfpathlineto{\pgfqpoint{4.753752in}{0.502170in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{0.472676in}}%
\pgfpathlineto{\pgfqpoint{4.749461in}{0.501853in}}%
\pgfpathlineto{\pgfqpoint{4.745169in}{0.453227in}}%
\pgfpathlineto{\pgfqpoint{4.743024in}{0.482390in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{4.736740in}{0.431886in}}%
\pgfpathlineto{\pgfqpoint{4.734594in}{0.523186in}}%
\pgfpathlineto{\pgfqpoint{4.732449in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.730303in}{0.457313in}}%
\pgfpathlineto{\pgfqpoint{4.728157in}{0.434736in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{0.432854in}}%
\pgfpathlineto{\pgfqpoint{4.723866in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{4.719574in}{0.465188in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{4.713137in}{0.425069in}}%
\pgfpathlineto{\pgfqpoint{4.710992in}{0.440466in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{0.442046in}}%
\pgfpathlineto{\pgfqpoint{4.706700in}{0.447078in}}%
\pgfpathlineto{\pgfqpoint{4.704554in}{0.424506in}}%
\pgfpathlineto{\pgfqpoint{4.702409in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{0.470688in}}%
\pgfpathlineto{\pgfqpoint{4.695972in}{0.461927in}}%
\pgfpathlineto{\pgfqpoint{4.693826in}{0.466968in}}%
\pgfpathlineto{\pgfqpoint{4.691680in}{0.468562in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{0.487411in}}%
\pgfpathlineto{\pgfqpoint{4.687389in}{0.475205in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{0.440442in}}%
\pgfpathlineto{\pgfqpoint{4.680952in}{0.462748in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{0.416041in}}%
\pgfpathlineto{\pgfqpoint{4.676660in}{0.483211in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.441553in}}%
\pgfpathlineto{\pgfqpoint{4.670223in}{0.470768in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{4.665932in}{0.463642in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{0.430735in}}%
\pgfpathlineto{\pgfqpoint{4.661640in}{0.453058in}}%
\pgfpathlineto{\pgfqpoint{4.659495in}{0.423618in}}%
\pgfpathlineto{\pgfqpoint{4.657349in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{0.457906in}}%
\pgfpathlineto{\pgfqpoint{4.653058in}{0.431910in}}%
\pgfpathlineto{\pgfqpoint{4.650912in}{0.478397in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{4.646620in}{0.443682in}}%
\pgfpathlineto{\pgfqpoint{4.644475in}{0.472907in}}%
\pgfpathlineto{\pgfqpoint{4.642329in}{0.436583in}}%
\pgfpathlineto{\pgfqpoint{4.640183in}{0.493419in}}%
\pgfpathlineto{\pgfqpoint{4.638038in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{4.635892in}{0.507036in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{0.498136in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{4.625010in}{0.449645in}}%
\pgfpathlineto{\pgfqpoint{4.622864in}{0.489240in}}%
\pgfpathlineto{\pgfqpoint{4.620719in}{0.446022in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{0.490717in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{4.609990in}{0.474971in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{4.605546in}{0.492083in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{0.473021in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.517751in}}%
\pgfpathlineto{\pgfqpoint{4.596963in}{0.478004in}}%
\pgfpathlineto{\pgfqpoint{4.594817in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{4.592671in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{0.495020in}}%
\pgfpathlineto{\pgfqpoint{4.586081in}{0.489792in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{0.522527in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{0.451726in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{4.577498in}{0.496487in}}%
\pgfpathlineto{\pgfqpoint{4.575352in}{0.463666in}}%
\pgfpathlineto{\pgfqpoint{4.573053in}{0.468790in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{0.480834in}}%
\pgfpathlineto{\pgfqpoint{4.568762in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{0.456602in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{4.562325in}{0.487594in}}%
\pgfpathlineto{\pgfqpoint{4.560179in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{4.557880in}{0.463369in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{0.478877in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{4.549297in}{0.546103in}}%
\pgfpathlineto{\pgfqpoint{4.547152in}{0.475340in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{0.497750in}}%
\pgfpathlineto{\pgfqpoint{4.542707in}{0.454597in}}%
\pgfpathlineto{\pgfqpoint{4.540561in}{0.501169in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{0.464925in}}%
\pgfpathlineto{\pgfqpoint{4.536117in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{4.533971in}{0.464908in}}%
\pgfpathlineto{\pgfqpoint{4.531825in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{0.490786in}}%
\pgfpathlineto{\pgfqpoint{4.523089in}{0.432130in}}%
\pgfpathlineto{\pgfqpoint{4.520943in}{0.437315in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{0.466658in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{0.430438in}}%
\pgfpathlineto{\pgfqpoint{4.514353in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{4.510062in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{4.505770in}{0.497815in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{4.499180in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{0.449624in}}%
\pgfpathlineto{\pgfqpoint{4.494735in}{0.472082in}}%
\pgfpathlineto{\pgfqpoint{4.492590in}{0.446246in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{4.488298in}{0.422172in}}%
\pgfpathlineto{\pgfqpoint{4.485999in}{0.503305in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{4.481708in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.479409in}{0.425808in}}%
\pgfpathlineto{\pgfqpoint{4.475117in}{0.481137in}}%
\pgfpathlineto{\pgfqpoint{4.472972in}{0.444959in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{4.468527in}{0.448530in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{0.422727in}}%
\pgfpathlineto{\pgfqpoint{4.464236in}{0.455577in}}%
\pgfpathlineto{\pgfqpoint{4.461937in}{0.467727in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{0.490230in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{0.454072in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{0.507640in}}%
\pgfpathlineto{\pgfqpoint{4.453201in}{0.478390in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{4.448909in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{4.442319in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{4.440020in}{0.568654in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{4.435728in}{0.582668in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.520763in}}%
\pgfpathlineto{\pgfqpoint{4.429077in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{0.514089in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{0.505580in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{4.418088in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{4.415881in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{0.538987in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{0.471830in}}%
\pgfpathlineto{\pgfqpoint{4.409290in}{0.459887in}}%
\pgfpathlineto{\pgfqpoint{4.407083in}{0.503164in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{4.402685in}{0.486196in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{4.398286in}{0.479591in}}%
\pgfpathlineto{\pgfqpoint{4.396079in}{0.505628in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{4.391665in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{0.558036in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{0.520415in}}%
\pgfpathlineto{\pgfqpoint{4.380645in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{4.376231in}{0.498516in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{0.490071in}}%
\pgfpathlineto{\pgfqpoint{4.371817in}{0.516139in}}%
\pgfpathlineto{\pgfqpoint{4.369610in}{0.514600in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{0.477031in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{0.542993in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{0.455204in}}%
\pgfpathlineto{\pgfqpoint{4.356353in}{0.474391in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{0.472876in}}%
\pgfpathlineto{\pgfqpoint{4.351923in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{4.349716in}{0.483660in}}%
\pgfpathlineto{\pgfqpoint{4.347494in}{0.495955in}}%
\pgfpathlineto{\pgfqpoint{4.345287in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{0.541268in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{0.510669in}}%
\pgfpathlineto{\pgfqpoint{4.336428in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{0.466285in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{0.526916in}}%
\pgfpathlineto{\pgfqpoint{4.329777in}{0.521985in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{0.498840in}}%
\pgfpathlineto{\pgfqpoint{4.318696in}{0.569844in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{0.515162in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{0.503357in}}%
\pgfpathlineto{\pgfqpoint{4.309822in}{0.474298in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{4.303155in}{0.501024in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{0.523741in}}%
\pgfpathlineto{\pgfqpoint{4.298710in}{0.505052in}}%
\pgfpathlineto{\pgfqpoint{4.296488in}{0.458762in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.292043in}{0.480064in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{0.478642in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{0.487580in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{0.462009in}}%
\pgfpathlineto{\pgfqpoint{4.283138in}{0.477852in}}%
\pgfpathlineto{\pgfqpoint{4.280916in}{0.483346in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{4.274234in}{0.527454in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{0.486710in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{0.547442in}}%
\pgfpathlineto{\pgfqpoint{4.265329in}{0.487394in}}%
\pgfpathlineto{\pgfqpoint{4.263091in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{4.258631in}{0.466009in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{4.254171in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{0.502705in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{0.497908in}}%
\pgfpathlineto{\pgfqpoint{4.240776in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{4.238538in}{0.488318in}}%
\pgfpathlineto{\pgfqpoint{4.236301in}{0.545647in}}%
\pgfpathlineto{\pgfqpoint{4.234063in}{0.485648in}}%
\pgfpathlineto{\pgfqpoint{4.231841in}{0.508475in}}%
\pgfpathlineto{\pgfqpoint{4.229603in}{0.493343in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{0.483798in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{0.537696in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{4.218415in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.534622in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{0.502270in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{4.204973in}{0.530753in}}%
\pgfpathlineto{\pgfqpoint{4.200498in}{0.521288in}}%
\pgfpathlineto{\pgfqpoint{4.198245in}{0.547621in}}%
\pgfpathlineto{\pgfqpoint{4.196007in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{4.191517in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{4.189279in}{0.552908in}}%
\pgfpathlineto{\pgfqpoint{4.187026in}{0.479184in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{0.533141in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{4.180298in}{0.523745in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{0.491448in}}%
\pgfpathlineto{\pgfqpoint{4.175807in}{0.486759in}}%
\pgfpathlineto{\pgfqpoint{4.173554in}{0.499327in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{0.545181in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{0.564665in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{0.553094in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{0.456288in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.151055in}{0.525153in}}%
\pgfpathlineto{\pgfqpoint{4.148802in}{0.503257in}}%
\pgfpathlineto{\pgfqpoint{4.146549in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{4.142043in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.512329in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{4.135284in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{4.133031in}{0.512274in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{0.524918in}}%
\pgfpathlineto{\pgfqpoint{4.128510in}{0.465098in}}%
\pgfpathlineto{\pgfqpoint{4.126257in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{4.124004in}{0.497301in}}%
\pgfpathlineto{\pgfqpoint{4.121735in}{0.506508in}}%
\pgfpathlineto{\pgfqpoint{4.119482in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{0.535288in}}%
\pgfpathlineto{\pgfqpoint{4.114961in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{4.108187in}{0.565286in}}%
\pgfpathlineto{\pgfqpoint{4.103665in}{0.542348in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{0.526329in}}%
\pgfpathlineto{\pgfqpoint{4.096876in}{0.563184in}}%
\pgfpathlineto{\pgfqpoint{4.094608in}{0.489619in}}%
\pgfpathlineto{\pgfqpoint{4.092355in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{4.090086in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{4.087818in}{0.534663in}}%
\pgfpathlineto{\pgfqpoint{4.085565in}{0.543932in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{4.081028in}{0.493471in}}%
\pgfpathlineto{\pgfqpoint{4.078760in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{4.076492in}{0.505138in}}%
\pgfpathlineto{\pgfqpoint{4.074223in}{0.490272in}}%
\pgfpathlineto{\pgfqpoint{4.069687in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{4.067418in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{4.065150in}{0.558532in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{4.058345in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{4.056077in}{0.506080in}}%
\pgfpathlineto{\pgfqpoint{4.053809in}{0.543014in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{0.541993in}}%
\pgfpathlineto{\pgfqpoint{4.049257in}{0.496114in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{0.577919in}}%
\pgfpathlineto{\pgfqpoint{4.044720in}{0.518247in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{4.040168in}{0.530042in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{0.486645in}}%
\pgfpathlineto{\pgfqpoint{4.033348in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{0.536433in}}%
\pgfpathlineto{\pgfqpoint{4.028796in}{0.469884in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{0.558633in}}%
\pgfpathlineto{\pgfqpoint{4.024244in}{0.512799in}}%
\pgfpathlineto{\pgfqpoint{4.021960in}{0.501476in}}%
\pgfpathlineto{\pgfqpoint{4.019677in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{4.012841in}{0.466589in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{0.520853in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{0.495752in}}%
\pgfpathlineto{\pgfqpoint{4.006005in}{0.512067in}}%
\pgfpathlineto{\pgfqpoint{4.003722in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{0.466941in}}%
\pgfpathlineto{\pgfqpoint{3.994587in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{3.992303in}{0.472006in}}%
\pgfpathlineto{\pgfqpoint{3.990020in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{3.983169in}{0.489095in}}%
\pgfpathlineto{\pgfqpoint{3.980885in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{3.976303in}{0.438112in}}%
\pgfpathlineto{\pgfqpoint{3.974019in}{0.506246in}}%
\pgfpathlineto{\pgfqpoint{3.969452in}{0.511398in}}%
\pgfpathlineto{\pgfqpoint{3.967153in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{3.964869in}{0.547621in}}%
\pgfpathlineto{\pgfqpoint{3.962585in}{0.526053in}}%
\pgfpathlineto{\pgfqpoint{3.960287in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{3.958003in}{0.458779in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{0.482086in}}%
\pgfpathlineto{\pgfqpoint{3.953420in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{3.951121in}{0.466595in}}%
\pgfpathlineto{\pgfqpoint{3.948838in}{0.503720in}}%
\pgfpathlineto{\pgfqpoint{3.946539in}{0.506339in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{0.491707in}}%
\pgfpathlineto{\pgfqpoint{3.941956in}{0.466727in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{3.930477in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{3.928178in}{0.475671in}}%
\pgfpathlineto{\pgfqpoint{3.925879in}{0.512837in}}%
\pgfpathlineto{\pgfqpoint{3.923580in}{0.453379in}}%
\pgfpathlineto{\pgfqpoint{3.918997in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{3.916698in}{0.516598in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{0.528855in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{3.907487in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{0.516215in}}%
\pgfpathlineto{\pgfqpoint{3.902889in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{3.900590in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{3.895977in}{0.502871in}}%
\pgfpathlineto{\pgfqpoint{3.893678in}{0.519386in}}%
\pgfpathlineto{\pgfqpoint{3.889064in}{0.490316in}}%
\pgfpathlineto{\pgfqpoint{3.886766in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{3.882152in}{0.481251in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{0.414263in}}%
\pgfpathlineto{\pgfqpoint{3.875240in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{0.440462in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{3.863699in}{0.506715in}}%
\pgfpathlineto{\pgfqpoint{3.861385in}{0.506035in}}%
\pgfpathlineto{\pgfqpoint{3.859071in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{0.477079in}}%
\pgfpathlineto{\pgfqpoint{3.854442in}{0.486762in}}%
\pgfpathlineto{\pgfqpoint{3.852143in}{0.441239in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{0.468183in}}%
\pgfpathlineto{\pgfqpoint{3.847514in}{0.460626in}}%
\pgfpathlineto{\pgfqpoint{3.845200in}{0.466875in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{0.442070in}}%
\pgfpathlineto{\pgfqpoint{3.840572in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{3.838257in}{0.475295in}}%
\pgfpathlineto{\pgfqpoint{3.835943in}{0.522968in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{0.470574in}}%
\pgfpathlineto{\pgfqpoint{3.831314in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{3.826671in}{0.461799in}}%
\pgfpathlineto{\pgfqpoint{3.824356in}{0.516394in}}%
\pgfpathlineto{\pgfqpoint{3.822042in}{0.467472in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{3.817398in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{3.815084in}{0.489813in}}%
\pgfpathlineto{\pgfqpoint{3.812769in}{0.520273in}}%
\pgfpathlineto{\pgfqpoint{3.810440in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.808125in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{3.803482in}{0.455808in}}%
\pgfpathlineto{\pgfqpoint{3.801152in}{0.517347in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{3.796508in}{0.478245in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{3.791864in}{0.497822in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{0.538673in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{0.476006in}}%
\pgfpathlineto{\pgfqpoint{3.784891in}{0.492708in}}%
\pgfpathlineto{\pgfqpoint{3.782561in}{0.495614in}}%
\pgfpathlineto{\pgfqpoint{3.780247in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{3.777917in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{3.775587in}{0.459490in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{0.472762in}}%
\pgfpathlineto{\pgfqpoint{3.770928in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{3.768599in}{0.537275in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{0.521926in}}%
\pgfpathlineto{\pgfqpoint{3.756950in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{3.749946in}{0.502167in}}%
\pgfpathlineto{\pgfqpoint{3.747617in}{0.487873in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{0.521895in}}%
\pgfpathlineto{\pgfqpoint{3.742957in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{0.458821in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.541164in}}%
\pgfpathlineto{\pgfqpoint{3.735953in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{0.484550in}}%
\pgfpathlineto{\pgfqpoint{3.728934in}{0.539304in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{0.531944in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{3.721930in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{0.485292in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{0.498222in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{3.703201in}{0.534477in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{3.698511in}{0.426668in}}%
\pgfpathlineto{\pgfqpoint{3.696181in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{0.484112in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{3.686801in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{3.684456in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{0.472179in}}%
\pgfpathlineto{\pgfqpoint{3.677406in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{3.672716in}{0.411987in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{0.470278in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{0.489523in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{0.471206in}}%
\pgfpathlineto{\pgfqpoint{3.651550in}{0.501918in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{0.494671in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{0.456371in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{0.476737in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{0.459149in}}%
\pgfpathlineto{\pgfqpoint{3.637435in}{0.492998in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{0.489223in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{3.630369in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{3.628009in}{0.481362in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{0.529363in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{0.490786in}}%
\pgfpathlineto{\pgfqpoint{3.618568in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{3.613847in}{0.472628in}}%
\pgfpathlineto{\pgfqpoint{3.611487in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{3.609127in}{0.520353in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{3.602046in}{0.519493in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{0.488153in}}%
\pgfpathlineto{\pgfqpoint{3.597310in}{0.491328in}}%
\pgfpathlineto{\pgfqpoint{3.594950in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{3.590229in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{0.462634in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{3.583118in}{0.475913in}}%
\pgfpathlineto{\pgfqpoint{3.580758in}{0.482556in}}%
\pgfpathlineto{\pgfqpoint{3.578397in}{0.513358in}}%
\pgfpathlineto{\pgfqpoint{3.576022in}{0.437184in}}%
\pgfpathlineto{\pgfqpoint{3.571286in}{0.474643in}}%
\pgfpathlineto{\pgfqpoint{3.568910in}{0.474398in}}%
\pgfpathlineto{\pgfqpoint{3.566550in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{0.459173in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{0.514158in}}%
\pgfpathlineto{\pgfqpoint{3.549936in}{0.475971in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{3.545185in}{0.499682in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{0.509817in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{0.457623in}}%
\pgfpathlineto{\pgfqpoint{3.535698in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.533322in}{0.491711in}}%
\pgfpathlineto{\pgfqpoint{3.530931in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{3.526180in}{0.542855in}}%
\pgfpathlineto{\pgfqpoint{3.523804in}{0.521950in}}%
\pgfpathlineto{\pgfqpoint{3.521429in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{3.519038in}{0.469791in}}%
\pgfpathlineto{\pgfqpoint{3.516662in}{0.473049in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{3.511896in}{0.424354in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{3.507145in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{3.504754in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{3.502378in}{0.458120in}}%
\pgfpathlineto{\pgfqpoint{3.497612in}{0.533676in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{0.478111in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{0.477938in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.467413in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.467413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.379980in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757820in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{0.342332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379980in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{5.757820in}{1.871332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=1.791234in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input:   MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=1.505093in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Group C Strep. (p=0.28)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=1.208353in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: Group A Strep. (p=0.24)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=0.911614in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: MSSA 2 (p=0.17)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592314in,y=0.614874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Match: MSSA 3 (p=0.17)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/example_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.020911in}{5.334205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.020911in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.020911in}{5.334205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.334205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.072917in, y=2.402988in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178241in, y=2.768306in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278163in, y=2.768306in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{4.477475in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{4.477475in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{5.177955in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{5.177955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352623in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701441in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701441in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050260in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050260in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399079in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399079in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747898in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747898in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096716in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096716in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445535in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445535in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794354in}{4.477475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794354in,y=4.380253in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{4.509315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=4.475558in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{4.827715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=4.793957in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{5.146115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=5.112357in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{4.477475in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422387in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.581099in}{4.708212in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{4.724608in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{4.733886in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{4.734545in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{4.731144in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{4.727930in}}%
\pgfpathlineto{\pgfqpoint{0.607260in}{4.726600in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{4.719603in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.720085in}}%
\pgfpathlineto{\pgfqpoint{0.621213in}{4.717117in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{4.716437in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{4.715548in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{4.715668in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{4.714282in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{4.714374in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{4.716664in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{4.722308in}}%
\pgfpathlineto{\pgfqpoint{0.678768in}{4.721279in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{4.723003in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{4.721513in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{4.720975in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{4.719954in}}%
\pgfpathlineto{\pgfqpoint{0.725859in}{4.721775in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{4.723732in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{4.724786in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{4.724990in}}%
\pgfpathlineto{\pgfqpoint{0.739812in}{4.723985in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{4.724692in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{4.727609in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{4.728885in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{4.728641in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{4.731028in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{4.737386in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{4.732134in}}%
\pgfpathlineto{\pgfqpoint{0.806087in}{4.728891in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{4.730152in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{4.729081in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{4.733878in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{4.732267in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{4.735356in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{4.735266in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{4.738897in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{4.741955in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{4.742421in}}%
\pgfpathlineto{\pgfqpoint{0.858410in}{4.746291in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{4.747451in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{4.746849in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{4.747710in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{4.750728in}}%
\pgfpathlineto{\pgfqpoint{0.868874in}{4.750255in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{4.752102in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{4.751705in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{4.757597in}}%
\pgfpathlineto{\pgfqpoint{0.888060in}{4.762546in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.763806in}}%
\pgfpathlineto{\pgfqpoint{0.902012in}{4.784286in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{4.810886in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{4.835315in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{4.837251in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{4.834630in}}%
\pgfpathlineto{\pgfqpoint{0.921197in}{4.809311in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{4.769185in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{4.756241in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{4.752553in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{4.752132in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{4.746914in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{4.747334in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{4.745511in}}%
\pgfpathlineto{\pgfqpoint{0.949103in}{4.744832in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{4.745858in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{4.744890in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{4.746238in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{4.746730in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{4.747993in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{4.748458in}}%
\pgfpathlineto{\pgfqpoint{0.982241in}{4.749379in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{4.749329in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{4.750409in}}%
\pgfpathlineto{\pgfqpoint{0.997937in}{4.752450in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{4.753651in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{4.753466in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{4.758190in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{4.759078in}}%
\pgfpathlineto{\pgfqpoint{1.017122in}{4.769204in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{4.781220in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{4.806652in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{4.823477in}}%
\pgfpathlineto{\pgfqpoint{1.045028in}{4.829040in}}%
\pgfpathlineto{\pgfqpoint{1.046772in}{4.827838in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{4.812947in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{4.789274in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{4.773205in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{4.768106in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{4.763769in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{4.763581in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{4.762306in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{4.764868in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{4.762576in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{4.762874in}}%
\pgfpathlineto{\pgfqpoint{1.100839in}{4.761942in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{4.762461in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{4.764317in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{4.763776in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{4.770056in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{4.775815in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{4.778262in}}%
\pgfpathlineto{\pgfqpoint{1.133977in}{4.778297in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{4.771798in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{4.767138in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{4.767672in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{4.765042in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{4.762742in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{4.765582in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{4.764800in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{4.766201in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{4.765489in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{4.768932in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{4.767798in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{4.769620in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{4.771285in}}%
\pgfpathlineto{\pgfqpoint{1.243855in}{4.773339in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{4.774717in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{4.779953in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{4.782198in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{4.788753in}}%
\pgfpathlineto{\pgfqpoint{1.268272in}{4.790028in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{4.789527in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{4.776671in}}%
\pgfpathlineto{\pgfqpoint{1.297921in}{4.776724in}}%
\pgfpathlineto{\pgfqpoint{1.303154in}{4.773598in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{4.772747in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{4.771169in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{4.772560in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{4.772338in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{4.770091in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.771282in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.770156in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{4.771015in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{4.769511in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{4.771722in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{4.770436in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{4.771881in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{4.771363in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{4.774005in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{4.773393in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.773435in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{4.774406in}}%
\pgfpathlineto{\pgfqpoint{1.371173in}{4.772651in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{4.771339in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{4.773204in}}%
\pgfpathlineto{\pgfqpoint{1.397335in}{4.771746in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{4.773058in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{4.774070in}}%
\pgfpathlineto{\pgfqpoint{1.414776in}{4.773761in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{4.775615in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{4.777206in}}%
\pgfpathlineto{\pgfqpoint{1.426984in}{4.779607in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{4.780802in}}%
\pgfpathlineto{\pgfqpoint{1.433961in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{4.782922in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{4.777570in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{4.775825in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{4.776592in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{4.775357in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{4.779317in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{4.777627in}}%
\pgfpathlineto{\pgfqpoint{1.488028in}{4.779343in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{4.780234in}}%
\pgfpathlineto{\pgfqpoint{1.491516in}{4.779537in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{4.781742in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{4.784608in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{4.786892in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{4.790476in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{4.805086in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{4.814387in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{4.841710in}}%
\pgfpathlineto{\pgfqpoint{1.529886in}{4.894284in}}%
\pgfpathlineto{\pgfqpoint{1.535118in}{4.954390in}}%
\pgfpathlineto{\pgfqpoint{1.542095in}{5.082307in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{5.135580in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{5.136255in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{5.058300in}}%
\pgfpathlineto{\pgfqpoint{1.557791in}{4.919530in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{4.867738in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{4.829369in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{4.808434in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{4.797626in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{4.796110in}}%
\pgfpathlineto{\pgfqpoint{1.587441in}{4.791013in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{4.790191in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{4.788984in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{4.788766in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{4.785371in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{4.784301in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{4.784522in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{4.784684in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{4.783154in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{4.784794in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{4.783892in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{4.784693in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{4.783850in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{4.785427in}}%
\pgfpathlineto{\pgfqpoint{1.650228in}{4.785158in}}%
\pgfpathlineto{\pgfqpoint{1.653717in}{4.784536in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{4.787674in}}%
\pgfpathlineto{\pgfqpoint{1.671158in}{4.786167in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{4.788727in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{4.790909in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{4.791110in}}%
\pgfpathlineto{\pgfqpoint{1.693831in}{4.790332in}}%
\pgfpathlineto{\pgfqpoint{1.699063in}{4.789501in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{4.789085in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{4.787819in}}%
\pgfpathlineto{\pgfqpoint{1.718248in}{4.787529in}}%
\pgfpathlineto{\pgfqpoint{1.723480in}{4.788492in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{4.787373in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{4.787840in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{4.786841in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{4.788784in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{4.788250in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{4.787886in}}%
\pgfpathlineto{\pgfqpoint{1.751386in}{4.788299in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{4.787868in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{4.788401in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{4.789033in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{4.789539in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{1.777547in}{4.788904in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{4.788098in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{4.788747in}}%
\pgfpathlineto{\pgfqpoint{1.800220in}{4.789946in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{4.788622in}}%
\pgfpathlineto{\pgfqpoint{1.805453in}{4.789780in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{4.789894in}}%
\pgfpathlineto{\pgfqpoint{1.812429in}{4.789704in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{4.790291in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{4.788915in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{4.790999in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{4.789206in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{4.791956in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{4.791252in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{4.791492in}}%
\pgfpathlineto{\pgfqpoint{1.850799in}{4.790188in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{4.791982in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{4.791802in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{4.792347in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{4.791228in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.792274in}}%
\pgfpathlineto{\pgfqpoint{1.869984in}{4.791772in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{4.792632in}}%
\pgfpathlineto{\pgfqpoint{1.878705in}{4.791902in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{4.792911in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{4.792325in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{4.793945in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{4.793540in}}%
\pgfpathlineto{\pgfqpoint{1.913587in}{4.793384in}}%
\pgfpathlineto{\pgfqpoint{1.915331in}{4.794702in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{4.793678in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{4.795612in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{4.796559in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{4.797163in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{4.798323in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{4.797907in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{4.797963in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{4.796730in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{4.797662in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{4.797687in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{4.798029in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{4.799355in}}%
\pgfpathlineto{\pgfqpoint{2.056602in}{4.802176in}}%
\pgfpathlineto{\pgfqpoint{2.060090in}{4.803743in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{4.811575in}}%
\pgfpathlineto{\pgfqpoint{2.086252in}{4.815655in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{4.816506in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{4.835984in}}%
\pgfpathlineto{\pgfqpoint{2.107181in}{4.846933in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.857285in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{4.858441in}}%
\pgfpathlineto{\pgfqpoint{2.121134in}{4.853048in}}%
\pgfpathlineto{\pgfqpoint{2.126366in}{4.843580in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{4.830910in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{4.830476in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{4.828484in}}%
\pgfpathlineto{\pgfqpoint{2.142063in}{4.828324in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{4.825642in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{4.827032in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{4.828344in}}%
\pgfpathlineto{\pgfqpoint{2.154271in}{4.827883in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{4.828881in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{4.839298in}}%
\pgfpathlineto{\pgfqpoint{2.171712in}{4.844098in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{4.856638in}}%
\pgfpathlineto{\pgfqpoint{2.178689in}{4.860532in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{4.897805in}}%
\pgfpathlineto{\pgfqpoint{2.192642in}{4.934347in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{4.982583in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{5.096405in}}%
\pgfpathlineto{\pgfqpoint{2.211827in}{5.100710in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{5.099717in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{5.096266in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{5.075241in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{5.028788in}}%
\pgfpathlineto{\pgfqpoint{2.232756in}{4.953776in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{4.909746in}}%
\pgfpathlineto{\pgfqpoint{2.244964in}{4.887443in}}%
\pgfpathlineto{\pgfqpoint{2.253685in}{4.860927in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{4.853828in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{4.840219in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{4.837435in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{4.830092in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{4.831405in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{4.828976in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{4.829141in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{4.827742in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{4.828331in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{4.826037in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{4.827252in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{4.825527in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{4.824067in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{4.826498in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{4.826538in}}%
\pgfpathlineto{\pgfqpoint{2.340889in}{4.830046in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{4.828793in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{4.822247in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{4.816389in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{4.817290in}}%
\pgfpathlineto{\pgfqpoint{2.384492in}{4.816363in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{4.816966in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{4.816718in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{4.816740in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{4.815413in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{4.816375in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{4.815716in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{4.816070in}}%
\pgfpathlineto{\pgfqpoint{2.414141in}{4.815183in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{4.816154in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{4.816480in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{4.816095in}}%
\pgfpathlineto{\pgfqpoint{2.435071in}{4.816326in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{4.816334in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{4.814870in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{4.816682in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{4.816747in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{4.814947in}}%
\pgfpathlineto{\pgfqpoint{2.459488in}{4.817049in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{4.815967in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{4.816022in}}%
\pgfpathlineto{\pgfqpoint{2.471696in}{4.817588in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{4.816075in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{4.817019in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{4.816276in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{4.817572in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{4.817070in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{4.818589in}}%
\pgfpathlineto{\pgfqpoint{2.494370in}{4.817438in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{4.821303in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{4.820407in}}%
\pgfpathlineto{\pgfqpoint{2.510067in}{4.821080in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{4.818900in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{4.817963in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{4.818786in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{4.819187in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{4.820622in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{4.818364in}}%
\pgfpathlineto{\pgfqpoint{2.548437in}{4.817006in}}%
\pgfpathlineto{\pgfqpoint{2.553669in}{4.818384in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{4.818726in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{4.819022in}}%
\pgfpathlineto{\pgfqpoint{2.565878in}{4.818085in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{4.820478in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{4.819208in}}%
\pgfpathlineto{\pgfqpoint{2.578086in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{4.477475in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422387in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.575867in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.577611in}{4.610597in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{4.611451in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{4.620505in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{4.626032in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{4.626216in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{4.622938in}}%
\pgfpathlineto{\pgfqpoint{0.603772in}{4.617040in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{4.613391in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{4.613438in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{4.612009in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{4.611894in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{4.609419in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{4.610522in}}%
\pgfpathlineto{\pgfqpoint{0.636910in}{4.606349in}}%
\pgfpathlineto{\pgfqpoint{0.642142in}{4.605863in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{4.604554in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{4.607127in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{4.605043in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{4.603607in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{4.603964in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{4.601432in}}%
\pgfpathlineto{\pgfqpoint{0.678768in}{4.598953in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{4.593261in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{4.588313in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{4.586688in}}%
\pgfpathlineto{\pgfqpoint{0.717138in}{4.587619in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{4.586869in}}%
\pgfpathlineto{\pgfqpoint{0.724115in}{4.587321in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{4.586647in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{4.587786in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{4.588240in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{4.589572in}}%
\pgfpathlineto{\pgfqpoint{0.748532in}{4.590723in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{4.590166in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{4.593743in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{4.595008in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{4.596586in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{4.596523in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{4.598347in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{4.598737in}}%
\pgfpathlineto{\pgfqpoint{0.779926in}{4.600721in}}%
\pgfpathlineto{\pgfqpoint{0.785158in}{4.601287in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{4.601368in}}%
\pgfpathlineto{\pgfqpoint{0.797367in}{4.589110in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{4.585453in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{4.582516in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{4.583795in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{4.582678in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{4.583923in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{4.582817in}}%
\pgfpathlineto{\pgfqpoint{0.839225in}{4.585748in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{4.587366in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{4.586996in}}%
\pgfpathlineto{\pgfqpoint{0.849689in}{4.588191in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{4.590952in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{4.595338in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{4.598377in}}%
\pgfpathlineto{\pgfqpoint{0.868874in}{4.597227in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{4.604288in}}%
\pgfpathlineto{\pgfqpoint{0.886315in}{4.609754in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.614596in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{4.635589in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{4.669327in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{4.702428in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{4.705254in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{4.702404in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{4.681769in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{4.620805in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{4.603962in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{4.590652in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{4.587497in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{4.587036in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{4.583574in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{4.581890in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{4.579808in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{4.580936in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{4.579687in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{4.582356in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{4.585542in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{4.589878in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{4.590317in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{4.597621in}}%
\pgfpathlineto{\pgfqpoint{1.017122in}{4.600057in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{4.635591in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{4.668591in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{4.744597in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{4.741095in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{4.671465in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{4.628460in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{4.607470in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{4.600689in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{4.591528in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{4.590072in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{4.588268in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{4.586890in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{4.585162in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{4.587217in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{4.585508in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{4.589258in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{4.591320in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{4.593160in}}%
\pgfpathlineto{\pgfqpoint{1.123512in}{4.593987in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{4.596196in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{4.595264in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{4.590636in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{4.585165in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{4.582195in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{4.582410in}}%
\pgfpathlineto{\pgfqpoint{1.165370in}{4.578602in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{4.576230in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{4.576337in}}%
\pgfpathlineto{\pgfqpoint{1.179323in}{4.574821in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{4.575020in}}%
\pgfpathlineto{\pgfqpoint{1.184555in}{4.574258in}}%
\pgfpathlineto{\pgfqpoint{1.189788in}{4.574935in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{4.575973in}}%
\pgfpathlineto{\pgfqpoint{1.203740in}{4.576320in}}%
\pgfpathlineto{\pgfqpoint{1.229902in}{4.577646in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{4.578330in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{4.578439in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{1.276992in}{4.589766in}}%
\pgfpathlineto{\pgfqpoint{1.290945in}{4.585286in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{4.574455in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{4.574391in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{4.572540in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.572809in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.572994in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{4.573528in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{4.572269in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{4.574219in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{4.571755in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{4.571919in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{4.570809in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{4.571302in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{4.570197in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{4.569909in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{4.568262in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{4.568977in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{4.567874in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{4.568903in}}%
\pgfpathlineto{\pgfqpoint{1.411288in}{4.568838in}}%
\pgfpathlineto{\pgfqpoint{1.414776in}{4.569324in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{4.570576in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{4.573362in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{4.575202in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{4.575666in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{4.571215in}}%
\pgfpathlineto{\pgfqpoint{1.446169in}{4.568879in}}%
\pgfpathlineto{\pgfqpoint{1.447914in}{4.567758in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{4.569132in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{4.568641in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{4.573824in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{4.576564in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{4.579770in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{4.581470in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{4.585858in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{4.593787in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{4.609181in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{4.624372in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{4.662252in}}%
\pgfpathlineto{\pgfqpoint{1.528142in}{4.723402in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{4.803779in}}%
\pgfpathlineto{\pgfqpoint{1.538606in}{4.918216in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{5.136596in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{5.129266in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{5.027437in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{4.776260in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{4.683789in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{4.638068in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{4.620456in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{4.595682in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{4.586794in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{4.583000in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.577494in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{4.576507in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{4.571254in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{4.570882in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{4.567682in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{4.568164in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{4.567015in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{4.567784in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{4.566112in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{4.566094in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{4.565241in}}%
\pgfpathlineto{\pgfqpoint{1.688598in}{4.566450in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{4.565881in}}%
\pgfpathlineto{\pgfqpoint{1.693831in}{4.565281in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{4.565630in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.564814in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{4.566016in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{4.565504in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{4.564697in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{4.564685in}}%
\pgfpathlineto{\pgfqpoint{1.723480in}{4.564331in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{4.563408in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.564793in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{4.563842in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{4.563394in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{4.564375in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{4.563197in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{4.563508in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{4.562949in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{4.563301in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{4.562105in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{4.562822in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{4.562326in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{4.562782in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{4.562311in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{4.562337in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{4.561730in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{4.562691in}}%
\pgfpathlineto{\pgfqpoint{1.798476in}{4.561159in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{4.562303in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{4.562130in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{4.562428in}}%
\pgfpathlineto{\pgfqpoint{1.812429in}{4.561721in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{4.561730in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{4.561602in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{4.561720in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{4.561887in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{4.560575in}}%
\pgfpathlineto{\pgfqpoint{1.850799in}{4.561609in}}%
\pgfpathlineto{\pgfqpoint{1.859520in}{4.560951in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{4.560925in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.560050in}}%
\pgfpathlineto{\pgfqpoint{1.869984in}{4.561716in}}%
\pgfpathlineto{\pgfqpoint{1.882193in}{4.561099in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{4.561683in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{4.561725in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{4.561001in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{4.563349in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.561840in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.563429in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{4.563712in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{4.565032in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{4.566317in}}%
\pgfpathlineto{\pgfqpoint{1.950213in}{4.565381in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{4.565257in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{4.565255in}}%
\pgfpathlineto{\pgfqpoint{1.957189in}{4.566712in}}%
\pgfpathlineto{\pgfqpoint{1.979862in}{4.564694in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{4.565256in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{4.564539in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{4.564414in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{4.564821in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{4.564097in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{4.563970in}}%
\pgfpathlineto{\pgfqpoint{2.009512in}{4.563680in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{4.565137in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{4.564409in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{4.565753in}}%
\pgfpathlineto{\pgfqpoint{2.040905in}{4.565979in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{4.567941in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{4.569041in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{4.571112in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{4.571695in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.573210in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{4.578077in}}%
\pgfpathlineto{\pgfqpoint{2.089740in}{4.591678in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{4.602650in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{4.622061in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{4.623793in}}%
\pgfpathlineto{\pgfqpoint{2.126366in}{4.616845in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{4.608568in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{4.606205in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{4.605696in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{4.606076in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{4.605470in}}%
\pgfpathlineto{\pgfqpoint{2.161248in}{4.615860in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{4.627787in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{4.648792in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{4.672520in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{4.715581in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{4.780535in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{4.933331in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{4.943960in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{4.942015in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{4.928744in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{4.894778in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{4.726261in}}%
\pgfpathlineto{\pgfqpoint{2.251941in}{4.681138in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{4.664461in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{4.650927in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{4.641816in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{4.638835in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{4.636375in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{4.631640in}}%
\pgfpathlineto{\pgfqpoint{2.281590in}{4.631526in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{4.627007in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{4.627813in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{4.625091in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{4.621311in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{4.621236in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{4.619318in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{4.618568in}}%
\pgfpathlineto{\pgfqpoint{2.307752in}{4.617139in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{4.616258in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{4.613402in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{4.615074in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{4.613738in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{4.613635in}}%
\pgfpathlineto{\pgfqpoint{2.330425in}{4.612446in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{4.613026in}}%
\pgfpathlineto{\pgfqpoint{2.339145in}{4.612443in}}%
\pgfpathlineto{\pgfqpoint{2.340889in}{4.612460in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{4.610324in}}%
\pgfpathlineto{\pgfqpoint{2.346122in}{4.610403in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{4.603376in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{4.600598in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{4.593775in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{4.591029in}}%
\pgfpathlineto{\pgfqpoint{2.379260in}{4.577229in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{4.572422in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{4.570588in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{4.570316in}}%
\pgfpathlineto{\pgfqpoint{2.401933in}{4.568775in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{4.569025in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{4.561388in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{4.561766in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{4.561849in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{4.561704in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{4.561548in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{4.560821in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{4.561106in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{4.560158in}}%
\pgfpathlineto{\pgfqpoint{2.548437in}{4.558024in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{4.559044in}}%
\pgfpathlineto{\pgfqpoint{2.555413in}{4.557795in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{4.557241in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{4.558603in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{4.557148in}}%
\pgfpathlineto{\pgfqpoint{2.572854in}{4.557982in}}%
\pgfpathlineto{\pgfqpoint{2.574598in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{4.477475in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422387in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.511335in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.513079in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{0.516568in}{4.518123in}}%
\pgfpathlineto{\pgfqpoint{0.528776in}{4.518973in}}%
\pgfpathlineto{\pgfqpoint{0.539241in}{4.527421in}}%
\pgfpathlineto{\pgfqpoint{0.542729in}{4.531400in}}%
\pgfpathlineto{\pgfqpoint{0.546217in}{4.539899in}}%
\pgfpathlineto{\pgfqpoint{0.547961in}{4.542825in}}%
\pgfpathlineto{\pgfqpoint{0.553194in}{4.555950in}}%
\pgfpathlineto{\pgfqpoint{0.558426in}{4.569883in}}%
\pgfpathlineto{\pgfqpoint{0.561914in}{4.584867in}}%
\pgfpathlineto{\pgfqpoint{0.565402in}{4.602289in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{4.627953in}}%
\pgfpathlineto{\pgfqpoint{0.577611in}{4.637655in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{4.638005in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{4.644194in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{4.641439in}}%
\pgfpathlineto{\pgfqpoint{0.588075in}{4.642711in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{4.650232in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{4.659765in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{4.659931in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{4.657023in}}%
\pgfpathlineto{\pgfqpoint{0.605516in}{4.650900in}}%
\pgfpathlineto{\pgfqpoint{0.607260in}{4.649371in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{4.637327in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.635768in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{4.635969in}}%
\pgfpathlineto{\pgfqpoint{0.622957in}{4.638533in}}%
\pgfpathlineto{\pgfqpoint{0.626445in}{4.633577in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{0.633422in}{4.634884in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{4.634692in}}%
\pgfpathlineto{\pgfqpoint{0.640398in}{4.632476in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{4.630792in}}%
\pgfpathlineto{\pgfqpoint{0.654351in}{4.631966in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{4.629047in}}%
\pgfpathlineto{\pgfqpoint{0.668304in}{4.625405in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{4.619702in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{4.616182in}}%
\pgfpathlineto{\pgfqpoint{0.684001in}{4.610267in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{4.610825in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{4.606139in}}%
\pgfpathlineto{\pgfqpoint{0.694465in}{4.604546in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{4.600240in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{4.598610in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{4.599310in}}%
\pgfpathlineto{\pgfqpoint{0.711906in}{4.596190in}}%
\pgfpathlineto{\pgfqpoint{0.717138in}{4.594863in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{4.592431in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{4.597486in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{4.600815in}}%
\pgfpathlineto{\pgfqpoint{0.758997in}{4.599799in}}%
\pgfpathlineto{\pgfqpoint{0.765973in}{4.602666in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{4.610117in}}%
\pgfpathlineto{\pgfqpoint{0.788646in}{4.611305in}}%
\pgfpathlineto{\pgfqpoint{0.790390in}{4.610963in}}%
\pgfpathlineto{\pgfqpoint{0.793878in}{4.603408in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{4.587959in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{4.586706in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{4.584504in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{4.585428in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{4.584067in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{4.584735in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{4.587021in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{4.586798in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{4.589119in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{4.585767in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{4.586652in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{4.585649in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{4.589755in}}%
\pgfpathlineto{\pgfqpoint{0.849689in}{4.591045in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{4.593168in}}%
\pgfpathlineto{\pgfqpoint{0.858410in}{4.597828in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{4.599064in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{4.605436in}}%
\pgfpathlineto{\pgfqpoint{0.865386in}{4.606169in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{4.608230in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{4.608148in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{4.607025in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{4.596417in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{4.593920in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.598112in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{4.597284in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{4.599936in}}%
\pgfpathlineto{\pgfqpoint{0.905500in}{4.609038in}}%
\pgfpathlineto{\pgfqpoint{0.910733in}{4.620341in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{4.640941in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{4.641605in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{4.638173in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{4.596819in}}%
\pgfpathlineto{\pgfqpoint{0.935150in}{4.587552in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{4.582840in}}%
\pgfpathlineto{\pgfqpoint{0.947359in}{4.578871in}}%
\pgfpathlineto{\pgfqpoint{0.949103in}{4.580345in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{4.577265in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{4.577938in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{4.576856in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{4.578428in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{4.577921in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{4.578608in}}%
\pgfpathlineto{\pgfqpoint{0.971776in}{4.577276in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{4.578442in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{4.579646in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{4.582660in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{4.581665in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{4.584274in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{4.583933in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{4.588860in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{4.592504in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{4.601475in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{4.628430in}}%
\pgfpathlineto{\pgfqpoint{1.038052in}{4.669658in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{4.696434in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{4.782387in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{4.791280in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{4.782665in}}%
\pgfpathlineto{\pgfqpoint{1.057237in}{4.744998in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{4.670743in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{4.640867in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{4.618426in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{4.613749in}}%
\pgfpathlineto{\pgfqpoint{1.083398in}{4.605657in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{4.607903in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{4.587125in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{4.586324in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{4.587945in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{4.586852in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{4.588376in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{4.590580in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{4.589944in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{4.593757in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{4.593481in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{4.588787in}}%
\pgfpathlineto{\pgfqpoint{1.139209in}{4.583822in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{4.581663in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{4.581560in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{4.577165in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{4.574837in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{4.573880in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{4.572916in}}%
\pgfpathlineto{\pgfqpoint{1.160138in}{4.572091in}}%
\pgfpathlineto{\pgfqpoint{1.163626in}{4.569795in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{4.568153in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{4.567320in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{4.567647in}}%
\pgfpathlineto{\pgfqpoint{1.181067in}{4.566037in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{4.566971in}}%
\pgfpathlineto{\pgfqpoint{1.184555in}{4.565556in}}%
\pgfpathlineto{\pgfqpoint{1.189788in}{4.566042in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{4.565978in}}%
\pgfpathlineto{\pgfqpoint{1.195020in}{4.567631in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{4.568664in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{4.568887in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{4.568986in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{4.569106in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{4.569877in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{4.570067in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{4.570366in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{4.572942in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{4.571757in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{4.575893in}}%
\pgfpathlineto{\pgfqpoint{1.256063in}{4.576305in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{4.578896in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{4.583148in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{4.584491in}}%
\pgfpathlineto{\pgfqpoint{1.280481in}{4.583838in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{4.585247in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{4.581856in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{4.569147in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{4.568412in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{4.567376in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.569004in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{4.568186in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{4.568347in}}%
\pgfpathlineto{\pgfqpoint{1.338036in}{4.568173in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{4.569391in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{4.570004in}}%
\pgfpathlineto{\pgfqpoint{1.348500in}{4.571635in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{4.570786in}}%
\pgfpathlineto{\pgfqpoint{1.357221in}{4.572638in}}%
\pgfpathlineto{\pgfqpoint{1.360709in}{4.570635in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{4.570091in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{4.564642in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{4.563617in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{4.560259in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{4.560966in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{4.558289in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{4.559286in}}%
\pgfpathlineto{\pgfqpoint{1.397335in}{4.556993in}}%
\pgfpathlineto{\pgfqpoint{1.414776in}{4.555345in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{4.556309in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{4.555062in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{4.557039in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{4.555010in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{4.557146in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{4.556223in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{4.556184in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{4.554837in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{4.557216in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{4.556653in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{4.558490in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{4.558249in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{4.562396in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{4.568446in}}%
\pgfpathlineto{\pgfqpoint{1.510701in}{4.573744in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{1.519421in}{4.595167in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{4.613161in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{4.634933in}}%
\pgfpathlineto{\pgfqpoint{1.531630in}{4.686723in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{4.762441in}}%
\pgfpathlineto{\pgfqpoint{1.540351in}{4.836681in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{5.142921in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{5.102098in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{4.765698in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{4.697640in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{4.644065in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{4.623473in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{4.598484in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{4.584680in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{4.576598in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.573432in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{4.570288in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{4.568992in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{4.569358in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{4.565566in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{4.565053in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{4.563785in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{4.564155in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{4.562918in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{4.562809in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{4.562165in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{4.563311in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{4.561016in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{4.561170in}}%
\pgfpathlineto{\pgfqpoint{1.650228in}{4.561988in}}%
\pgfpathlineto{\pgfqpoint{1.657205in}{4.562091in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{4.562858in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{4.560622in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{4.558353in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{4.557514in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{4.557995in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{4.556937in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{4.555573in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{4.556701in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{4.555128in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{4.554887in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{4.555483in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{4.554181in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{4.554070in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{4.552887in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{4.552870in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{4.551958in}}%
\pgfpathlineto{\pgfqpoint{1.798476in}{4.552268in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{4.551256in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{4.551726in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{4.551491in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{4.551015in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{4.551082in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{4.552485in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{4.551171in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{4.551571in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{4.550980in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{4.551372in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{4.551857in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{4.551286in}}%
\pgfpathlineto{\pgfqpoint{1.894402in}{4.551632in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{4.553088in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{4.551591in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{4.552859in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{4.552611in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{4.554659in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.555309in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{4.555467in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{4.558293in}}%
\pgfpathlineto{\pgfqpoint{1.950213in}{4.558060in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{4.558831in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{4.557611in}}%
\pgfpathlineto{\pgfqpoint{1.964165in}{4.556814in}}%
\pgfpathlineto{\pgfqpoint{1.972886in}{4.556052in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{4.553001in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{4.554202in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{4.553455in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{4.554572in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{4.554016in}}%
\pgfpathlineto{\pgfqpoint{2.035673in}{4.555024in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{4.554707in}}%
\pgfpathlineto{\pgfqpoint{2.054858in}{4.556340in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{4.559087in}}%
\pgfpathlineto{\pgfqpoint{2.063579in}{4.559000in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.562700in}}%
\pgfpathlineto{\pgfqpoint{2.070555in}{4.562510in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{4.574383in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{4.595630in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{4.608778in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.615769in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{4.621276in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.622256in}}%
\pgfpathlineto{\pgfqpoint{2.122878in}{4.613602in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{4.604370in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{4.597986in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{4.598368in}}%
\pgfpathlineto{\pgfqpoint{2.142063in}{4.584850in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{4.579861in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{4.577205in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{4.577102in}}%
\pgfpathlineto{\pgfqpoint{2.161248in}{4.578218in}}%
\pgfpathlineto{\pgfqpoint{2.164736in}{4.577185in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{4.578242in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{4.583767in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{4.590225in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{4.603350in}}%
\pgfpathlineto{\pgfqpoint{2.190897in}{4.612350in}}%
\pgfpathlineto{\pgfqpoint{2.199618in}{4.641200in}}%
\pgfpathlineto{\pgfqpoint{2.201362in}{4.646996in}}%
\pgfpathlineto{\pgfqpoint{2.206594in}{4.671356in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{4.681930in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{4.689664in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{4.691739in}}%
\pgfpathlineto{\pgfqpoint{2.220547in}{4.689046in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{4.682819in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{4.646076in}}%
\pgfpathlineto{\pgfqpoint{2.241476in}{4.627441in}}%
\pgfpathlineto{\pgfqpoint{2.244964in}{4.619225in}}%
\pgfpathlineto{\pgfqpoint{2.248453in}{4.610050in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{4.607551in}}%
\pgfpathlineto{\pgfqpoint{2.251941in}{4.601787in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{4.589435in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{4.588183in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{4.588387in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{4.585777in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{4.584733in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{4.584319in}}%
\pgfpathlineto{\pgfqpoint{2.281590in}{4.582551in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{4.583045in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{4.581517in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{4.582456in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{4.581743in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{4.581617in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{4.579741in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{4.580313in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{4.579534in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{4.577873in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{4.576715in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{4.577571in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{4.576786in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{4.578525in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{4.577417in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{4.577982in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{4.578998in}}%
\pgfpathlineto{\pgfqpoint{2.346122in}{4.576174in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{4.576176in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{4.568925in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{4.568937in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{4.560737in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{4.561490in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{4.558151in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{4.559042in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{4.559024in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{4.558150in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{4.559524in}}%
\pgfpathlineto{\pgfqpoint{2.433326in}{4.558079in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{4.560109in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{4.558458in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{4.558548in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{4.558151in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{4.557574in}}%
\pgfpathlineto{\pgfqpoint{2.496114in}{4.556537in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{4.554383in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{4.554533in}}%
\pgfpathlineto{\pgfqpoint{2.510067in}{4.552711in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{4.551751in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{4.550227in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{4.550443in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{4.549321in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{4.549419in}}%
\pgfpathlineto{\pgfqpoint{2.532740in}{4.548362in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{4.548234in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{4.547667in}}%
\pgfpathlineto{\pgfqpoint{2.544948in}{4.547257in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{4.547306in}}%
\pgfpathlineto{\pgfqpoint{2.551925in}{4.546616in}}%
\pgfpathlineto{\pgfqpoint{2.553669in}{4.547324in}}%
\pgfpathlineto{\pgfqpoint{2.555413in}{4.545816in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{4.546966in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{4.546420in}}%
\pgfpathlineto{\pgfqpoint{2.574598in}{4.546044in}}%
\pgfpathlineto{\pgfqpoint{2.578086in}{4.546943in}}%
\pgfpathlineto{\pgfqpoint{2.579830in}{4.546408in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{4.546821in}}%
\pgfpathlineto{\pgfqpoint{2.585063in}{4.546081in}}%
\pgfpathlineto{\pgfqpoint{2.590295in}{4.546465in}}%
\pgfpathlineto{\pgfqpoint{2.600759in}{4.546434in}}%
\pgfpathlineto{\pgfqpoint{2.611224in}{4.546409in}}%
\pgfpathlineto{\pgfqpoint{2.614712in}{4.546428in}}%
\pgfpathlineto{\pgfqpoint{2.625177in}{4.545782in}}%
\pgfpathlineto{\pgfqpoint{2.626921in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{4.477475in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422387in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.523544in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.525288in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{0.528776in}{5.130308in}}%
\pgfpathlineto{\pgfqpoint{0.532264in}{5.124693in}}%
\pgfpathlineto{\pgfqpoint{0.540985in}{5.118588in}}%
\pgfpathlineto{\pgfqpoint{0.542729in}{5.113809in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{5.112914in}}%
\pgfpathlineto{\pgfqpoint{0.546217in}{5.114639in}}%
\pgfpathlineto{\pgfqpoint{0.549705in}{5.112822in}}%
\pgfpathlineto{\pgfqpoint{0.553194in}{5.117131in}}%
\pgfpathlineto{\pgfqpoint{0.556682in}{5.112641in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{5.110217in}}%
\pgfpathlineto{\pgfqpoint{0.561914in}{5.106692in}}%
\pgfpathlineto{\pgfqpoint{0.568890in}{5.105570in}}%
\pgfpathlineto{\pgfqpoint{0.570634in}{5.102913in}}%
\pgfpathlineto{\pgfqpoint{0.577611in}{5.103856in}}%
\pgfpathlineto{\pgfqpoint{0.581099in}{5.107234in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{5.105780in}}%
\pgfpathlineto{\pgfqpoint{0.584587in}{5.100783in}}%
\pgfpathlineto{\pgfqpoint{0.588075in}{5.101563in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{5.100577in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{5.101088in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{5.108737in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{5.106583in}}%
\pgfpathlineto{\pgfqpoint{0.600284in}{5.107392in}}%
\pgfpathlineto{\pgfqpoint{0.605516in}{5.099537in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{5.088803in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{5.083667in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{5.077265in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{5.075331in}}%
\pgfpathlineto{\pgfqpoint{0.621213in}{5.072383in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{5.071314in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{5.068836in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{5.066902in}}%
\pgfpathlineto{\pgfqpoint{0.635166in}{5.062520in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{5.067057in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{5.063358in}}%
\pgfpathlineto{\pgfqpoint{0.647375in}{5.064552in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{5.060594in}}%
\pgfpathlineto{\pgfqpoint{0.654351in}{5.062996in}}%
\pgfpathlineto{\pgfqpoint{0.656095in}{5.061705in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{5.057458in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{5.056927in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{5.058513in}}%
\pgfpathlineto{\pgfqpoint{0.666560in}{5.057003in}}%
\pgfpathlineto{\pgfqpoint{0.673536in}{5.060827in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{5.054658in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{5.053292in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{5.053227in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{5.050844in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{5.049131in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{5.050941in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{5.050951in}}%
\pgfpathlineto{\pgfqpoint{0.701441in}{5.040654in}}%
\pgfpathlineto{\pgfqpoint{0.703186in}{5.040991in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{5.039764in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{5.041917in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{5.041049in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{5.032475in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{5.025975in}}%
\pgfpathlineto{\pgfqpoint{0.734579in}{5.026949in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{5.025235in}}%
\pgfpathlineto{\pgfqpoint{0.739812in}{5.024562in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{5.021627in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{5.022023in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{5.017030in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{5.020793in}}%
\pgfpathlineto{\pgfqpoint{0.758997in}{5.014947in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{5.016202in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{5.014802in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{5.016787in}}%
\pgfpathlineto{\pgfqpoint{0.765973in}{5.020825in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{5.021232in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{5.019034in}}%
\pgfpathlineto{\pgfqpoint{0.772949in}{5.011990in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{5.008744in}}%
\pgfpathlineto{\pgfqpoint{0.785158in}{5.009637in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{5.009456in}}%
\pgfpathlineto{\pgfqpoint{0.790390in}{5.012488in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{5.003742in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{4.993042in}}%
\pgfpathlineto{\pgfqpoint{0.806087in}{4.987338in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{4.987212in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{4.981492in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{4.980988in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{4.979394in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{4.981247in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{4.978834in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{4.979837in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{4.977343in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{4.979187in}}%
\pgfpathlineto{\pgfqpoint{0.839225in}{4.978194in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{4.979663in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{4.975788in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{4.973518in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{4.975785in}}%
\pgfpathlineto{\pgfqpoint{0.854922in}{4.973390in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{4.973791in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{4.970273in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{4.969355in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{4.966398in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{4.967997in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{4.966406in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{4.967696in}}%
\pgfpathlineto{\pgfqpoint{0.886315in}{4.968431in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.975904in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{4.972531in}}%
\pgfpathlineto{\pgfqpoint{0.893292in}{4.973600in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{4.993200in}}%
\pgfpathlineto{\pgfqpoint{0.907245in}{5.031359in}}%
\pgfpathlineto{\pgfqpoint{0.912477in}{5.071095in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{5.072283in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{5.059221in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{4.968242in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{4.952499in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{4.939043in}}%
\pgfpathlineto{\pgfqpoint{0.936894in}{4.936012in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{4.935407in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{4.937352in}}%
\pgfpathlineto{\pgfqpoint{0.947359in}{4.930099in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{4.929892in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{4.926547in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{4.925892in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{4.923325in}}%
\pgfpathlineto{\pgfqpoint{0.971776in}{4.923997in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{4.922472in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{4.924266in}}%
\pgfpathlineto{\pgfqpoint{0.982241in}{4.919700in}}%
\pgfpathlineto{\pgfqpoint{0.983985in}{4.920097in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{4.916241in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{4.918215in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{4.917111in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{4.917057in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{4.915563in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{4.916570in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{4.915036in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{4.917288in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{4.919266in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{4.921941in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{4.918228in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{4.917922in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{4.931664in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{4.930226in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{4.901922in}}%
\pgfpathlineto{\pgfqpoint{1.057237in}{4.899795in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{4.898648in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{4.891636in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{4.892864in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{4.893521in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{4.891804in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{4.893433in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{4.893590in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{4.889450in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{4.886434in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{4.887657in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{4.886504in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{4.883120in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{4.884304in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{4.885931in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{4.885479in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{4.887780in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{4.890594in}}%
\pgfpathlineto{\pgfqpoint{1.123512in}{4.891033in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{4.894443in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{4.893907in}}%
\pgfpathlineto{\pgfqpoint{1.128744in}{4.895919in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{4.896166in}}%
\pgfpathlineto{\pgfqpoint{1.133977in}{4.890625in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{4.872706in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{4.875500in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{4.874878in}}%
\pgfpathlineto{\pgfqpoint{1.151418in}{4.869498in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{4.870872in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{4.869032in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{4.861909in}}%
\pgfpathlineto{\pgfqpoint{1.172347in}{4.863309in}}%
\pgfpathlineto{\pgfqpoint{1.174091in}{4.860190in}}%
\pgfpathlineto{\pgfqpoint{1.179323in}{4.862242in}}%
\pgfpathlineto{\pgfqpoint{1.181067in}{4.860326in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{4.857731in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{4.855351in}}%
\pgfpathlineto{\pgfqpoint{1.196764in}{4.856592in}}%
\pgfpathlineto{\pgfqpoint{1.201996in}{4.853641in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{4.851825in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{4.849186in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{4.850335in}}%
\pgfpathlineto{\pgfqpoint{1.219437in}{4.849359in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{4.847087in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{4.848357in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{4.846691in}}%
\pgfpathlineto{\pgfqpoint{1.229902in}{4.848438in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{4.845863in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{4.846627in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{4.845234in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{4.846898in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{4.846765in}}%
\pgfpathlineto{\pgfqpoint{1.243855in}{4.843074in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{4.845812in}}%
\pgfpathlineto{\pgfqpoint{1.249087in}{4.845811in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{4.848601in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{4.848864in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{4.846884in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{4.848354in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{4.857332in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{4.859740in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{4.861636in}}%
\pgfpathlineto{\pgfqpoint{1.280481in}{4.840950in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{4.836876in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{4.831764in}}%
\pgfpathlineto{\pgfqpoint{1.289201in}{4.831053in}}%
\pgfpathlineto{\pgfqpoint{1.292689in}{4.826987in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{4.823267in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{4.822446in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{4.819124in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{4.819561in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{4.818214in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{4.812996in}}%
\pgfpathlineto{\pgfqpoint{1.317107in}{4.814185in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{4.813082in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{4.813485in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{4.816076in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.815313in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{4.811077in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{4.810346in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{4.812590in}}%
\pgfpathlineto{\pgfqpoint{1.338036in}{4.807213in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{4.806466in}}%
\pgfpathlineto{\pgfqpoint{1.343268in}{4.807160in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{4.805060in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{4.806017in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{4.803774in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{4.805275in}}%
\pgfpathlineto{\pgfqpoint{1.360709in}{4.806051in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.803975in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{4.807177in}}%
\pgfpathlineto{\pgfqpoint{1.371173in}{4.804086in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{4.806853in}}%
\pgfpathlineto{\pgfqpoint{1.374662in}{4.807113in}}%
\pgfpathlineto{\pgfqpoint{1.381638in}{4.803328in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{4.802684in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{4.803430in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{4.802859in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{4.803888in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{4.800112in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{4.801350in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{4.799248in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{4.799548in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{4.797465in}}%
\pgfpathlineto{\pgfqpoint{1.411288in}{4.797155in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{4.798130in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{4.793934in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{4.796809in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{4.793447in}}%
\pgfpathlineto{\pgfqpoint{1.433961in}{4.795233in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{4.793098in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{4.792488in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{4.791857in}}%
\pgfpathlineto{\pgfqpoint{1.446169in}{4.787588in}}%
\pgfpathlineto{\pgfqpoint{1.447914in}{4.787549in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{4.786185in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{4.787790in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{4.787497in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{4.788728in}}%
\pgfpathlineto{\pgfqpoint{1.465354in}{4.786532in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{4.785548in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{4.784169in}}%
\pgfpathlineto{\pgfqpoint{1.479307in}{4.784581in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{4.781428in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{4.784440in}}%
\pgfpathlineto{\pgfqpoint{1.491516in}{4.780503in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{4.780959in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{4.778581in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{4.781286in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{4.783632in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{4.783087in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{4.795881in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{4.813295in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{4.830375in}}%
\pgfpathlineto{\pgfqpoint{1.529886in}{4.853490in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{4.896542in}}%
\pgfpathlineto{\pgfqpoint{1.538606in}{5.001322in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{5.105640in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{5.103250in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{5.014098in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{4.883368in}}%
\pgfpathlineto{\pgfqpoint{1.557791in}{4.840807in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{4.803381in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{4.779349in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{4.773579in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{4.773393in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{4.767489in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.755366in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{4.755333in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{4.751603in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{4.751813in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{4.751151in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{4.747595in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{4.748496in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{4.748098in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{4.744241in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{4.744565in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{4.744459in}}%
\pgfpathlineto{\pgfqpoint{1.644996in}{4.743140in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{4.743855in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{4.741738in}}%
\pgfpathlineto{\pgfqpoint{1.657205in}{4.744143in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{4.741750in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{4.742686in}}%
\pgfpathlineto{\pgfqpoint{1.665925in}{4.738501in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{4.739346in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{4.742175in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.740902in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{4.734293in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{4.732893in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{4.733509in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{4.730235in}}%
\pgfpathlineto{\pgfqpoint{1.719992in}{4.730060in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{4.725797in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{4.730042in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{4.725693in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{4.721959in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{4.723183in}}%
\pgfpathlineto{\pgfqpoint{1.751386in}{4.722385in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{4.720746in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{4.722435in}}%
\pgfpathlineto{\pgfqpoint{1.761850in}{4.720246in}}%
\pgfpathlineto{\pgfqpoint{1.763594in}{4.719999in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{4.721243in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{4.719707in}}%
\pgfpathlineto{\pgfqpoint{1.768827in}{4.720175in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{4.718148in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{4.719002in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{4.720242in}}%
\pgfpathlineto{\pgfqpoint{1.782780in}{4.718346in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{1.793244in}{4.714783in}}%
\pgfpathlineto{\pgfqpoint{1.796732in}{4.714670in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{4.713043in}}%
\pgfpathlineto{\pgfqpoint{1.805453in}{4.712665in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{4.710483in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{4.711636in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{4.710711in}}%
\pgfpathlineto{\pgfqpoint{1.822894in}{4.710695in}}%
\pgfpathlineto{\pgfqpoint{1.828126in}{4.708880in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{4.709486in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{4.708149in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{4.704623in}}%
\pgfpathlineto{\pgfqpoint{1.859520in}{4.703587in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{4.704569in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.705101in}}%
\pgfpathlineto{\pgfqpoint{1.869984in}{4.701704in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{4.703144in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{4.702895in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{4.702047in}}%
\pgfpathlineto{\pgfqpoint{1.882193in}{4.701998in}}%
\pgfpathlineto{\pgfqpoint{1.885681in}{4.700017in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{4.701456in}}%
\pgfpathlineto{\pgfqpoint{1.894402in}{4.699298in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{4.701342in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{4.698914in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{4.698036in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{4.699377in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{4.697353in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{4.701315in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{4.698738in}}%
\pgfpathlineto{\pgfqpoint{1.936260in}{4.706707in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{4.706921in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{4.710165in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{4.711866in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{4.711136in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{4.700752in}}%
\pgfpathlineto{\pgfqpoint{1.969398in}{4.695118in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{4.686617in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{4.683916in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{4.684137in}}%
\pgfpathlineto{\pgfqpoint{2.011256in}{4.682299in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{4.683275in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{4.681640in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{4.683171in}}%
\pgfpathlineto{\pgfqpoint{2.021720in}{4.685029in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{4.681364in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{4.681617in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{4.681427in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{4.680047in}}%
\pgfpathlineto{\pgfqpoint{2.040905in}{4.680912in}}%
\pgfpathlineto{\pgfqpoint{2.049626in}{4.678463in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{4.679537in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{4.677390in}}%
\pgfpathlineto{\pgfqpoint{2.067067in}{4.681903in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.680428in}}%
\pgfpathlineto{\pgfqpoint{2.070555in}{4.680625in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{4.679325in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{4.682993in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{4.692183in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{4.692991in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{4.712949in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{4.713125in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{4.707861in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{4.707740in}}%
\pgfpathlineto{\pgfqpoint{2.129854in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{4.684305in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{4.681496in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{4.678603in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{4.680444in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{4.679842in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{4.680510in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{4.677862in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{4.677626in}}%
\pgfpathlineto{\pgfqpoint{2.164736in}{4.680408in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{4.680298in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{4.679038in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{4.681598in}}%
\pgfpathlineto{\pgfqpoint{2.173456in}{4.683740in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{4.687639in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{4.691108in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{4.708217in}}%
\pgfpathlineto{\pgfqpoint{2.196130in}{4.742140in}}%
\pgfpathlineto{\pgfqpoint{2.203106in}{4.801858in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{4.871911in}}%
\pgfpathlineto{\pgfqpoint{2.211827in}{4.879330in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{4.879687in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{4.873927in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{4.852446in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{4.796049in}}%
\pgfpathlineto{\pgfqpoint{2.229267in}{4.755029in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{4.727621in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{4.712507in}}%
\pgfpathlineto{\pgfqpoint{2.253685in}{4.685189in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{4.676771in}}%
\pgfpathlineto{\pgfqpoint{2.258917in}{4.675121in}}%
\pgfpathlineto{\pgfqpoint{2.262405in}{4.674944in}}%
\pgfpathlineto{\pgfqpoint{2.265893in}{4.666529in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{4.664994in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{4.662795in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{4.657644in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{4.659511in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{4.654501in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{4.652205in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{4.653477in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{4.650031in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{4.653365in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{4.650438in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{4.649945in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{4.651327in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{4.650371in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{4.649078in}}%
\pgfpathlineto{\pgfqpoint{2.332169in}{4.649768in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{4.649076in}}%
\pgfpathlineto{\pgfqpoint{2.340889in}{4.649358in}}%
\pgfpathlineto{\pgfqpoint{2.342634in}{4.647986in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{4.647450in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{4.645299in}}%
\pgfpathlineto{\pgfqpoint{2.360074in}{4.644216in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{4.643007in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{4.642845in}}%
\pgfpathlineto{\pgfqpoint{2.370539in}{4.641974in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{4.641906in}}%
\pgfpathlineto{\pgfqpoint{2.374027in}{4.640003in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{4.640420in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{4.638039in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{4.640380in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{4.641587in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{4.638797in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{4.641196in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{4.638884in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{4.638635in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{4.637929in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{4.639329in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{4.638339in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{4.636721in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{4.636627in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{4.639496in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{4.637580in}}%
\pgfpathlineto{\pgfqpoint{2.440303in}{4.636413in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{4.635477in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{4.637388in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{4.635565in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{4.635109in}}%
\pgfpathlineto{\pgfqpoint{2.459488in}{4.633721in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{4.633743in}}%
\pgfpathlineto{\pgfqpoint{2.466464in}{4.633400in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{4.634432in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{4.633520in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{4.633841in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{4.637465in}}%
\pgfpathlineto{\pgfqpoint{2.492626in}{4.638308in}}%
\pgfpathlineto{\pgfqpoint{2.496114in}{4.634001in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{4.631962in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{4.630684in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{4.630000in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{4.630708in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{4.626091in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{4.625187in}}%
\pgfpathlineto{\pgfqpoint{2.544948in}{4.626475in}}%
\pgfpathlineto{\pgfqpoint{2.548437in}{4.625920in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{4.627764in}}%
\pgfpathlineto{\pgfqpoint{2.555413in}{4.625688in}}%
\pgfpathlineto{\pgfqpoint{2.564133in}{4.625659in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{4.624645in}}%
\pgfpathlineto{\pgfqpoint{2.572854in}{4.623722in}}%
\pgfpathlineto{\pgfqpoint{2.578086in}{4.624194in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{4.622356in}}%
\pgfpathlineto{\pgfqpoint{2.585063in}{4.623112in}}%
\pgfpathlineto{\pgfqpoint{2.588551in}{4.623321in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{4.623599in}}%
\pgfpathlineto{\pgfqpoint{2.593783in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{4.477475in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422387in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{4.539663in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{4.539563in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{4.541908in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{4.541000in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{4.544738in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{4.563778in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{4.562030in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{4.562617in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{4.557185in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{4.554810in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{4.547321in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{4.548320in}}%
\pgfpathlineto{\pgfqpoint{0.635166in}{4.554868in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{4.551881in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{4.557949in}}%
\pgfpathlineto{\pgfqpoint{0.647375in}{4.553316in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{4.556037in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{4.552159in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{4.556667in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{4.550728in}}%
\pgfpathlineto{\pgfqpoint{0.666560in}{4.557635in}}%
\pgfpathlineto{\pgfqpoint{0.668304in}{4.558971in}}%
\pgfpathlineto{\pgfqpoint{0.673536in}{4.559038in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{4.561310in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{4.555040in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{4.556169in}}%
\pgfpathlineto{\pgfqpoint{0.684001in}{4.554324in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{4.548220in}}%
\pgfpathlineto{\pgfqpoint{0.687489in}{4.546428in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{4.557162in}}%
\pgfpathlineto{\pgfqpoint{0.696209in}{4.553704in}}%
\pgfpathlineto{\pgfqpoint{0.697953in}{4.554256in}}%
\pgfpathlineto{\pgfqpoint{0.699697in}{4.553544in}}%
\pgfpathlineto{\pgfqpoint{0.703186in}{4.553909in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{4.551856in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{4.553894in}}%
\pgfpathlineto{\pgfqpoint{0.708418in}{4.553303in}}%
\pgfpathlineto{\pgfqpoint{0.711906in}{4.550230in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{4.552813in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{4.550394in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{4.549994in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{4.548444in}}%
\pgfpathlineto{\pgfqpoint{0.725859in}{4.550773in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{4.551518in}}%
\pgfpathlineto{\pgfqpoint{0.729347in}{4.550831in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{4.552592in}}%
\pgfpathlineto{\pgfqpoint{0.734579in}{4.549901in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{4.554171in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{4.546535in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{4.553070in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{4.548937in}}%
\pgfpathlineto{\pgfqpoint{0.753764in}{4.551266in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{4.548442in}}%
\pgfpathlineto{\pgfqpoint{0.758997in}{4.550651in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{4.548930in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{4.551945in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{4.550225in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{4.554386in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{4.552729in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{4.554541in}}%
\pgfpathlineto{\pgfqpoint{0.774693in}{4.550905in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{4.556664in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{4.553607in}}%
\pgfpathlineto{\pgfqpoint{0.788646in}{4.553880in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{4.557967in}}%
\pgfpathlineto{\pgfqpoint{0.793878in}{4.558728in}}%
\pgfpathlineto{\pgfqpoint{0.797367in}{4.563760in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{4.564115in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{4.559849in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{4.551465in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{4.551790in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{4.549430in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{4.552217in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{4.551871in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{4.546353in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{4.550831in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{4.550539in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{4.551777in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{4.553854in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{4.551373in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{4.551716in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{4.549478in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{4.554619in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{4.549764in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{4.553532in}}%
\pgfpathlineto{\pgfqpoint{0.849689in}{4.554082in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{4.558507in}}%
\pgfpathlineto{\pgfqpoint{0.854922in}{4.554833in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{4.555830in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{4.558903in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{4.556831in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{4.567977in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{4.568305in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{4.564999in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{4.564582in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{4.561772in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{4.561558in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.569682in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{4.574033in}}%
\pgfpathlineto{\pgfqpoint{0.895036in}{4.577131in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{4.598680in}}%
\pgfpathlineto{\pgfqpoint{0.907245in}{4.652423in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{4.741448in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{4.735769in}}%
\pgfpathlineto{\pgfqpoint{0.924685in}{4.576482in}}%
\pgfpathlineto{\pgfqpoint{0.928174in}{4.558222in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{4.556709in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{4.552438in}}%
\pgfpathlineto{\pgfqpoint{0.936894in}{4.550021in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{4.547957in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{4.550397in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{4.546965in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{4.549586in}}%
\pgfpathlineto{\pgfqpoint{0.949103in}{4.544662in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{4.547928in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{4.544861in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{4.548233in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{4.547388in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{4.549196in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{4.547777in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{4.542530in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{4.546480in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{4.543900in}}%
\pgfpathlineto{\pgfqpoint{0.971776in}{4.544315in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{4.549013in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{4.549832in}}%
\pgfpathlineto{\pgfqpoint{0.980496in}{4.547648in}}%
\pgfpathlineto{\pgfqpoint{0.983985in}{4.550957in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{4.546024in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{4.551416in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{4.545864in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{4.547042in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{4.551633in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{4.551257in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{4.552196in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{4.553919in}}%
\pgfpathlineto{\pgfqpoint{1.013634in}{4.561771in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{4.575266in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{4.575209in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{4.588526in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{4.623851in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{4.698711in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{4.771798in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{4.778472in}}%
\pgfpathlineto{\pgfqpoint{1.045028in}{4.761996in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{4.599573in}}%
\pgfpathlineto{\pgfqpoint{1.057237in}{4.575199in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{4.561375in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{4.554297in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{4.557546in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{4.553355in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{4.552661in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{4.555162in}}%
\pgfpathlineto{\pgfqpoint{1.078166in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{4.555962in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{4.562332in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{4.566047in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{4.564211in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{4.558946in}}%
\pgfpathlineto{\pgfqpoint{1.093863in}{4.558523in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{4.550884in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{4.550869in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{4.550636in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{4.551915in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{4.547450in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{4.561467in}}%
\pgfpathlineto{\pgfqpoint{1.128744in}{4.579531in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{4.578288in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{4.575663in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{4.585605in}}%
\pgfpathlineto{\pgfqpoint{1.137465in}{4.586933in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{4.577090in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{4.574987in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{4.559100in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{4.560043in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{4.558694in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{4.552290in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{4.551012in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{4.547027in}}%
\pgfpathlineto{\pgfqpoint{1.163626in}{4.548331in}}%
\pgfpathlineto{\pgfqpoint{1.168859in}{4.547029in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{4.545343in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{4.548265in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{4.543745in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{4.546528in}}%
\pgfpathlineto{\pgfqpoint{1.196764in}{4.546983in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{4.547433in}}%
\pgfpathlineto{\pgfqpoint{1.201996in}{4.545715in}}%
\pgfpathlineto{\pgfqpoint{1.203740in}{4.548977in}}%
\pgfpathlineto{\pgfqpoint{1.207229in}{4.550890in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{4.544621in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{4.548397in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{4.548423in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{4.544714in}}%
\pgfpathlineto{\pgfqpoint{1.219437in}{4.549085in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{4.548949in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{4.542763in}}%
\pgfpathlineto{\pgfqpoint{1.226414in}{4.549578in}}%
\pgfpathlineto{\pgfqpoint{1.229902in}{4.545999in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{4.548782in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{4.548770in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{4.551783in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{4.549512in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{4.554743in}}%
\pgfpathlineto{\pgfqpoint{1.249087in}{4.552850in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{4.553927in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{4.557704in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{4.558038in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{4.565804in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{4.571146in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{4.581145in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{4.598111in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{4.598080in}}%
\pgfpathlineto{\pgfqpoint{1.276992in}{4.588004in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{4.584777in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{4.560740in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{4.558561in}}%
\pgfpathlineto{\pgfqpoint{1.289201in}{4.559376in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{4.552572in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{4.551096in}}%
\pgfpathlineto{\pgfqpoint{1.297921in}{4.551874in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{4.550242in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{4.550326in}}%
\pgfpathlineto{\pgfqpoint{1.303154in}{4.548251in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{4.548745in}}%
\pgfpathlineto{\pgfqpoint{1.306642in}{4.552409in}}%
\pgfpathlineto{\pgfqpoint{1.310130in}{4.544442in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{4.541614in}}%
\pgfpathlineto{\pgfqpoint{1.317107in}{4.547240in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{4.548979in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{4.544361in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.545812in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{4.545577in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.541782in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{4.544436in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{4.543546in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{4.546400in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{4.546554in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{4.540576in}}%
\pgfpathlineto{\pgfqpoint{1.343268in}{4.540179in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{4.542993in}}%
\pgfpathlineto{\pgfqpoint{1.348500in}{4.540986in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{4.548690in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{4.550296in}}%
\pgfpathlineto{\pgfqpoint{1.360709in}{4.547252in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{4.545834in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{4.554339in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{4.549815in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{4.549945in}}%
\pgfpathlineto{\pgfqpoint{1.374662in}{4.553742in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{4.548679in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{4.549164in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{4.547488in}}%
\pgfpathlineto{\pgfqpoint{1.381638in}{4.547686in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{4.550616in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{4.543604in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{4.547712in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{4.546807in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{4.547087in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{4.543723in}}%
\pgfpathlineto{\pgfqpoint{1.397335in}{4.544027in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{4.542273in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{4.547945in}}%
\pgfpathlineto{\pgfqpoint{1.414776in}{4.545240in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{4.550876in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{4.546570in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{4.546892in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{4.556271in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{4.550269in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{4.559125in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{4.571809in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{4.570479in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{4.549807in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{4.547959in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{4.550409in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{4.549341in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{4.545606in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{4.551548in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{4.550959in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{4.544896in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{4.546818in}}%
\pgfpathlineto{\pgfqpoint{1.470587in}{4.545630in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{4.550643in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{4.547982in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{4.547934in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{4.550873in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{4.551307in}}%
\pgfpathlineto{\pgfqpoint{1.488028in}{4.545852in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{4.546453in}}%
\pgfpathlineto{\pgfqpoint{1.491516in}{4.551178in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{4.550998in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{4.553026in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{4.551855in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{4.547987in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{4.554030in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{4.555782in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{4.550506in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{4.560716in}}%
\pgfpathlineto{\pgfqpoint{1.510701in}{4.558049in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{4.568696in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{4.565533in}}%
\pgfpathlineto{\pgfqpoint{1.521165in}{4.583713in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{4.598886in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{4.608103in}}%
\pgfpathlineto{\pgfqpoint{1.531630in}{4.675700in}}%
\pgfpathlineto{\pgfqpoint{1.535118in}{4.752756in}}%
\pgfpathlineto{\pgfqpoint{1.540351in}{4.941015in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{5.135610in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{4.966491in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{4.787159in}}%
\pgfpathlineto{\pgfqpoint{1.557791in}{4.688161in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{4.633249in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{4.587273in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{4.581615in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{4.580123in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{4.567085in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{4.558538in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{4.561068in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{4.559645in}}%
\pgfpathlineto{\pgfqpoint{1.585697in}{4.554548in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{4.557405in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{4.553851in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{4.554065in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.551823in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{4.546028in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{4.552445in}}%
\pgfpathlineto{\pgfqpoint{1.608370in}{4.548669in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{4.551507in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{4.549560in}}%
\pgfpathlineto{\pgfqpoint{1.613602in}{4.544044in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{4.548018in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{4.547950in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{4.543588in}}%
\pgfpathlineto{\pgfqpoint{1.622323in}{4.546848in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{4.545372in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{4.546795in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{4.545693in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{4.546838in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{4.549756in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{4.542153in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{4.544014in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{4.543581in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{4.548186in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{4.543282in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{4.545849in}}%
\pgfpathlineto{\pgfqpoint{1.658949in}{4.543313in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{4.543861in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{4.550176in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{4.551516in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{4.543283in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{4.549841in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{4.541165in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{4.544592in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{4.552304in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{4.550436in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{4.551202in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{4.548386in}}%
\pgfpathlineto{\pgfqpoint{1.693831in}{4.550599in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.558381in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{4.552645in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.558103in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{4.552072in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{4.550601in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{4.550333in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{4.551741in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{4.551286in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{4.548227in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{4.550583in}}%
\pgfpathlineto{\pgfqpoint{1.718248in}{4.550045in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{4.543699in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{4.543491in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{4.545798in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{4.550572in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{4.549121in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{4.544528in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{4.544443in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{4.546684in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{4.545412in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{4.541859in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{4.543954in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{4.543752in}}%
\pgfpathlineto{\pgfqpoint{1.746154in}{4.537331in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{4.542584in}}%
\pgfpathlineto{\pgfqpoint{1.749642in}{4.544306in}}%
\pgfpathlineto{\pgfqpoint{1.751386in}{4.541753in}}%
\pgfpathlineto{\pgfqpoint{1.754874in}{4.542631in}}%
\pgfpathlineto{\pgfqpoint{1.758362in}{4.537752in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{4.540451in}}%
\pgfpathlineto{\pgfqpoint{1.761850in}{4.546505in}}%
\pgfpathlineto{\pgfqpoint{1.763594in}{4.545316in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{4.542356in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{4.542066in}}%
\pgfpathlineto{\pgfqpoint{1.768827in}{4.538519in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{4.543887in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{4.544511in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{4.541851in}}%
\pgfpathlineto{\pgfqpoint{1.777547in}{4.544387in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{4.544909in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{4.543216in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{4.543256in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{4.541070in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{4.543638in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{4.542816in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{4.546408in}}%
\pgfpathlineto{\pgfqpoint{1.798476in}{4.544257in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{4.545625in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{4.542433in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{4.549841in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{4.541820in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{4.543998in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{4.540974in}}%
\pgfpathlineto{\pgfqpoint{1.817661in}{4.541159in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{4.539052in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{4.544864in}}%
\pgfpathlineto{\pgfqpoint{1.828126in}{4.544954in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{4.546351in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{4.545980in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{4.542576in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{4.541654in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{4.544219in}}%
\pgfpathlineto{\pgfqpoint{1.838591in}{4.543339in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{4.543794in}}%
\pgfpathlineto{\pgfqpoint{1.843823in}{4.539167in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{4.540975in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{4.545461in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{4.545535in}}%
\pgfpathlineto{\pgfqpoint{1.854287in}{4.537008in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{4.538051in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{4.546483in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{4.543997in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.542604in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{4.543343in}}%
\pgfpathlineto{\pgfqpoint{1.869984in}{4.541161in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{4.543784in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{4.542030in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{4.545493in}}%
\pgfpathlineto{\pgfqpoint{1.878705in}{4.541790in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{4.546819in}}%
\pgfpathlineto{\pgfqpoint{1.885681in}{4.543017in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{4.546959in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{4.543997in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{4.546151in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{4.542648in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{4.540530in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{4.543516in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{4.544736in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{4.536997in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.539842in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{4.547072in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.545993in}}%
\pgfpathlineto{\pgfqpoint{1.927539in}{4.542093in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{4.548021in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{4.547563in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{4.551958in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{4.550386in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{4.550346in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{4.551612in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{4.548728in}}%
\pgfpathlineto{\pgfqpoint{1.950213in}{4.551454in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{4.544916in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{4.553496in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{4.550441in}}%
\pgfpathlineto{\pgfqpoint{1.957189in}{4.549657in}}%
\pgfpathlineto{\pgfqpoint{1.958933in}{4.550297in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{4.545677in}}%
\pgfpathlineto{\pgfqpoint{1.964165in}{4.546067in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{4.547838in}}%
\pgfpathlineto{\pgfqpoint{1.976374in}{4.546182in}}%
\pgfpathlineto{\pgfqpoint{1.979862in}{4.550614in}}%
\pgfpathlineto{\pgfqpoint{1.981606in}{4.549886in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{4.542605in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{4.543498in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{4.546888in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{4.543857in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{4.543765in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{4.545304in}}%
\pgfpathlineto{\pgfqpoint{2.004279in}{4.543743in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{4.541518in}}%
\pgfpathlineto{\pgfqpoint{2.009512in}{4.545555in}}%
\pgfpathlineto{\pgfqpoint{2.013000in}{4.541699in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{4.545360in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{4.543742in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{4.543803in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{4.545749in}}%
\pgfpathlineto{\pgfqpoint{2.023464in}{4.545958in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{4.543555in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{4.547174in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{4.545288in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{4.545153in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{4.543371in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{4.544100in}}%
\pgfpathlineto{\pgfqpoint{2.035673in}{4.548038in}}%
\pgfpathlineto{\pgfqpoint{2.037417in}{4.548601in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{4.547317in}}%
\pgfpathlineto{\pgfqpoint{2.042649in}{4.551749in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{4.549979in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{4.551242in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{4.545092in}}%
\pgfpathlineto{\pgfqpoint{2.051370in}{4.548610in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{4.546731in}}%
\pgfpathlineto{\pgfqpoint{2.054858in}{4.549513in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{4.547038in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{4.549649in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.552272in}}%
\pgfpathlineto{\pgfqpoint{2.070555in}{4.551089in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{4.553669in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{4.554143in}}%
\pgfpathlineto{\pgfqpoint{2.075787in}{4.552922in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{4.544587in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{4.542169in}}%
\pgfpathlineto{\pgfqpoint{2.081020in}{4.547678in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{4.549360in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{4.547920in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{4.559057in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{4.560487in}}%
\pgfpathlineto{\pgfqpoint{2.094972in}{4.559469in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{4.562927in}}%
\pgfpathlineto{\pgfqpoint{2.098460in}{4.563468in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{4.570478in}}%
\pgfpathlineto{\pgfqpoint{2.103693in}{4.572701in}}%
\pgfpathlineto{\pgfqpoint{2.108925in}{4.590814in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{4.592577in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.609409in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{4.617511in}}%
\pgfpathlineto{\pgfqpoint{2.119390in}{4.615958in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{4.559251in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{4.561537in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{4.556784in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{4.551464in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{4.564464in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{4.562514in}}%
\pgfpathlineto{\pgfqpoint{2.154271in}{4.557631in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{4.566700in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{4.567686in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{4.570211in}}%
\pgfpathlineto{\pgfqpoint{2.161248in}{4.564201in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{4.571195in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{4.584403in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{4.585006in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{4.598139in}}%
\pgfpathlineto{\pgfqpoint{2.182177in}{4.602504in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{4.603299in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{4.605783in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{4.661213in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{4.702187in}}%
\pgfpathlineto{\pgfqpoint{2.203106in}{4.786244in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{4.911071in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{5.024368in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{5.032630in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{5.028568in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{5.008311in}}%
\pgfpathlineto{\pgfqpoint{2.231012in}{4.733103in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{4.690494in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{4.680739in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{4.651012in}}%
\pgfpathlineto{\pgfqpoint{2.244964in}{4.624353in}}%
\pgfpathlineto{\pgfqpoint{2.248453in}{4.612343in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{4.604323in}}%
\pgfpathlineto{\pgfqpoint{2.253685in}{4.599340in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{4.585929in}}%
\pgfpathlineto{\pgfqpoint{2.258917in}{4.585864in}}%
\pgfpathlineto{\pgfqpoint{2.262405in}{4.576394in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{4.567876in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{4.561549in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{4.562577in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{4.563353in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{4.561365in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{4.558430in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{4.554297in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{4.555690in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{4.551040in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{4.554816in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{4.552094in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{4.549774in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{4.553507in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{4.552953in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{4.551039in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{4.546261in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{4.551434in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{4.548791in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{4.549866in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{4.548044in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{4.551809in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{4.547733in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{4.546944in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{4.548011in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{4.552387in}}%
\pgfpathlineto{\pgfqpoint{2.332169in}{4.546208in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{4.549468in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{4.546789in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{4.547534in}}%
\pgfpathlineto{\pgfqpoint{2.339145in}{4.550705in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{4.548364in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{4.550547in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{4.550046in}}%
\pgfpathlineto{\pgfqpoint{2.353098in}{4.546914in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{4.550062in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{4.543154in}}%
\pgfpathlineto{\pgfqpoint{2.360074in}{4.545719in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{4.546464in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{4.549222in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{4.543284in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{4.546100in}}%
\pgfpathlineto{\pgfqpoint{2.368795in}{4.545008in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{4.547995in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{4.546722in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{4.547361in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{4.540447in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{4.547329in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{4.546338in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{4.549633in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{4.549568in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{4.545490in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{4.544562in}}%
\pgfpathlineto{\pgfqpoint{2.401933in}{4.547594in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{4.547161in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{4.550386in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{4.544906in}}%
\pgfpathlineto{\pgfqpoint{2.414141in}{4.545403in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{4.549935in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{4.551294in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{4.548530in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{4.548966in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{4.544484in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{4.551087in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{4.545742in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{4.546410in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{4.550015in}}%
\pgfpathlineto{\pgfqpoint{2.433326in}{4.547551in}}%
\pgfpathlineto{\pgfqpoint{2.435071in}{4.548118in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{4.550532in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{4.547561in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{4.545481in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{4.551197in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{4.546453in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{4.545502in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{4.547418in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{4.547414in}}%
\pgfpathlineto{\pgfqpoint{2.457744in}{4.540629in}}%
\pgfpathlineto{\pgfqpoint{2.459488in}{4.545419in}}%
\pgfpathlineto{\pgfqpoint{2.461232in}{4.544954in}}%
\pgfpathlineto{\pgfqpoint{2.462976in}{4.542916in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{4.547814in}}%
\pgfpathlineto{\pgfqpoint{2.466464in}{4.546564in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{4.546846in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{4.548315in}}%
\pgfpathlineto{\pgfqpoint{2.471696in}{4.543622in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{4.547604in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{4.545737in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{4.550367in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{4.547303in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{4.547270in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{4.548738in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{4.548090in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{4.545703in}}%
\pgfpathlineto{\pgfqpoint{2.492626in}{4.546403in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{4.550697in}}%
\pgfpathlineto{\pgfqpoint{2.501346in}{4.551280in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{4.541836in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{4.544752in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{4.543750in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{4.549514in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{4.551459in}}%
\pgfpathlineto{\pgfqpoint{2.520531in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{2.522275in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{4.554451in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{4.555758in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{4.553315in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{4.554683in}}%
\pgfpathlineto{\pgfqpoint{2.534484in}{4.549109in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{4.549806in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{4.548304in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{4.509315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{4.477475in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{5.177955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{4.477475in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{5.177955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{4.477475in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{4.477475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{5.177955in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{5.177955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=5.261288in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (r): Beryl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{4.148250in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{4.148250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352623in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701441in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701441in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050260in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050260in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399079in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399079in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747898in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747898in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096716in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096716in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445535in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445535in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794354in}{3.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794354in,y=3.350549in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{3.479611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=3.445853in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{3.798010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=3.764253in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{4.116410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=4.082652in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{3.447771in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485174in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.556682in}{3.480440in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{3.485447in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{3.485066in}}%
\pgfpathlineto{\pgfqpoint{0.565402in}{3.486824in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.491234in}}%
\pgfpathlineto{\pgfqpoint{0.568890in}{3.492033in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{3.485245in}}%
\pgfpathlineto{\pgfqpoint{0.575867in}{3.486682in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{3.484853in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{3.488208in}}%
\pgfpathlineto{\pgfqpoint{0.584587in}{3.488981in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{3.493285in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{3.492251in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{3.494575in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{3.494477in}}%
\pgfpathlineto{\pgfqpoint{0.600284in}{3.491563in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{3.489467in}}%
\pgfpathlineto{\pgfqpoint{0.603772in}{3.489682in}}%
\pgfpathlineto{\pgfqpoint{0.605516in}{3.488331in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{3.479951in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{3.482447in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{3.480629in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{3.482129in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{3.480815in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{3.482311in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{3.481700in}}%
\pgfpathlineto{\pgfqpoint{0.633422in}{3.485960in}}%
\pgfpathlineto{\pgfqpoint{0.636910in}{3.481024in}}%
\pgfpathlineto{\pgfqpoint{0.640398in}{3.484115in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{3.481300in}}%
\pgfpathlineto{\pgfqpoint{0.647375in}{3.482540in}}%
\pgfpathlineto{\pgfqpoint{0.649119in}{3.482127in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{3.485798in}}%
\pgfpathlineto{\pgfqpoint{0.654351in}{3.483352in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{3.484356in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{3.487821in}}%
\pgfpathlineto{\pgfqpoint{0.670048in}{3.486581in}}%
\pgfpathlineto{\pgfqpoint{0.673536in}{3.490567in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{3.488471in}}%
\pgfpathlineto{\pgfqpoint{0.678768in}{3.488950in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{3.481138in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{3.481112in}}%
\pgfpathlineto{\pgfqpoint{0.694465in}{3.480079in}}%
\pgfpathlineto{\pgfqpoint{0.697953in}{3.480274in}}%
\pgfpathlineto{\pgfqpoint{0.699697in}{3.479710in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{3.481308in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{3.480722in}}%
\pgfpathlineto{\pgfqpoint{0.708418in}{3.481514in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{3.480166in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{3.480989in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{0.724115in}{3.480103in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{3.482711in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{3.482314in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{3.486167in}}%
\pgfpathlineto{\pgfqpoint{0.741556in}{3.486435in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{3.489885in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{3.488918in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{3.490564in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{3.490047in}}%
\pgfpathlineto{\pgfqpoint{0.753764in}{3.490773in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{3.495564in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{3.498233in}}%
\pgfpathlineto{\pgfqpoint{0.765973in}{3.497006in}}%
\pgfpathlineto{\pgfqpoint{0.774693in}{3.506924in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{3.508744in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{3.508050in}}%
\pgfpathlineto{\pgfqpoint{0.783414in}{3.514784in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{3.520719in}}%
\pgfpathlineto{\pgfqpoint{0.790390in}{3.518561in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{3.516554in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{3.505584in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{3.493503in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{3.485619in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{3.483381in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{3.480916in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{3.481594in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{3.480112in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{3.484806in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{3.483783in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{3.482714in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{3.481210in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{3.481624in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{3.486754in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{3.486545in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{3.490606in}}%
\pgfpathlineto{\pgfqpoint{0.858410in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{3.492541in}}%
\pgfpathlineto{\pgfqpoint{0.865386in}{3.497511in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{3.499919in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{3.503178in}}%
\pgfpathlineto{\pgfqpoint{0.875851in}{3.500814in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{3.502152in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.503886in}}%
\pgfpathlineto{\pgfqpoint{0.888060in}{3.506243in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{3.506667in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{3.521413in}}%
\pgfpathlineto{\pgfqpoint{0.903756in}{3.530706in}}%
\pgfpathlineto{\pgfqpoint{0.910733in}{3.558661in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.599389in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{3.623055in}}%
\pgfpathlineto{\pgfqpoint{0.921197in}{3.624178in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{3.615921in}}%
\pgfpathlineto{\pgfqpoint{0.935150in}{3.504502in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.495155in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.490982in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{3.485825in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{3.480888in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{3.480594in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{3.482453in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{3.480469in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{3.481207in}}%
\pgfpathlineto{\pgfqpoint{0.971776in}{3.480135in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{3.480481in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{3.479872in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{3.480979in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{3.480198in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{3.481015in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{3.480051in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{3.481414in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{3.480665in}}%
\pgfpathlineto{\pgfqpoint{1.011890in}{3.482281in}}%
\pgfpathlineto{\pgfqpoint{1.015378in}{3.485505in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{3.488910in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{3.489526in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{3.494547in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{3.498574in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{3.503677in}}%
\pgfpathlineto{\pgfqpoint{1.039796in}{3.513826in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{3.567849in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{3.561905in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{3.520430in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{3.496980in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{3.490348in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{3.491417in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{3.489411in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{3.489626in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{3.486412in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{3.487711in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{3.485297in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{3.487341in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{3.487951in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{3.490270in}}%
\pgfpathlineto{\pgfqpoint{1.114792in}{3.489690in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{3.490603in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{3.495054in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{3.502431in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{3.503402in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.507279in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{3.506673in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{3.502352in}}%
\pgfpathlineto{\pgfqpoint{1.137465in}{3.502432in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{3.494311in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{3.493615in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{3.489320in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{3.484526in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{3.484533in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{3.480186in}}%
\pgfpathlineto{\pgfqpoint{1.181067in}{3.481191in}}%
\pgfpathlineto{\pgfqpoint{1.184555in}{3.479785in}}%
\pgfpathlineto{\pgfqpoint{1.189788in}{3.480028in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{3.480063in}}%
\pgfpathlineto{\pgfqpoint{1.195020in}{3.482307in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{3.480130in}}%
\pgfpathlineto{\pgfqpoint{1.201996in}{3.480461in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{3.483663in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{3.481073in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{3.481115in}}%
\pgfpathlineto{\pgfqpoint{1.219437in}{3.483551in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{3.483723in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{3.485696in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{3.484769in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{3.487084in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{3.487049in}}%
\pgfpathlineto{\pgfqpoint{1.243855in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{1.249087in}{3.490177in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{3.494911in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{3.495476in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{3.500012in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{3.497369in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{3.498323in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{3.502603in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{3.501677in}}%
\pgfpathlineto{\pgfqpoint{1.275248in}{3.504039in}}%
\pgfpathlineto{\pgfqpoint{1.276992in}{3.503773in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{3.502204in}}%
\pgfpathlineto{\pgfqpoint{1.280481in}{3.502322in}}%
\pgfpathlineto{\pgfqpoint{1.282225in}{3.505230in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{3.504572in}}%
\pgfpathlineto{\pgfqpoint{1.290945in}{3.504113in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{3.501485in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{3.487985in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{3.487329in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{3.488694in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{3.484021in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{3.484370in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{3.483347in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{3.484194in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{3.483195in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{3.483830in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{3.483858in}}%
\pgfpathlineto{\pgfqpoint{1.343268in}{3.483112in}}%
\pgfpathlineto{\pgfqpoint{1.345012in}{3.484645in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{3.484350in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{3.487568in}}%
\pgfpathlineto{\pgfqpoint{1.357221in}{3.486690in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{3.487369in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{3.484623in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{3.486298in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{3.485363in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{3.486331in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{3.482925in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{3.485341in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{3.481118in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{3.482388in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{3.479867in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{3.480970in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{3.480442in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{3.481550in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{3.480332in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{3.480161in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.480730in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{3.479882in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{3.481287in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{3.482304in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{3.484878in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{3.483905in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{3.481669in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{3.482358in}}%
\pgfpathlineto{\pgfqpoint{1.446169in}{3.480280in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{3.480365in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{3.481478in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{3.480284in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{3.480222in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{3.483859in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{3.485382in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{3.484977in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{3.485575in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{3.485178in}}%
\pgfpathlineto{\pgfqpoint{1.491516in}{3.488090in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{3.486619in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{3.489446in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{3.489052in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{3.489867in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{3.493364in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.494665in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{3.497493in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{3.497890in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{3.518237in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{3.565059in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{3.625719in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{3.675045in}}%
\pgfpathlineto{\pgfqpoint{1.540351in}{3.749815in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{3.927834in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{4.111607in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{3.996001in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{3.697971in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{3.625517in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{3.535811in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{3.516860in}}%
\pgfpathlineto{\pgfqpoint{1.587441in}{3.505573in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{3.503411in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{3.499013in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{3.498415in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{3.492719in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{3.487407in}}%
\pgfpathlineto{\pgfqpoint{1.608370in}{3.487571in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{3.485685in}}%
\pgfpathlineto{\pgfqpoint{1.613602in}{3.485449in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{3.483907in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{3.483533in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{3.481633in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{3.482972in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{3.481273in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{3.480169in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{3.480202in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{3.481397in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{3.480474in}}%
\pgfpathlineto{\pgfqpoint{1.650228in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{3.479699in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{3.480888in}}%
\pgfpathlineto{\pgfqpoint{1.665925in}{3.479731in}}%
\pgfpathlineto{\pgfqpoint{1.671158in}{3.481338in}}%
\pgfpathlineto{\pgfqpoint{1.672902in}{3.483204in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{3.482679in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{3.480993in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{3.482947in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{3.481864in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{3.484227in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{3.484235in}}%
\pgfpathlineto{\pgfqpoint{1.688598in}{3.482505in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{3.483206in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.482309in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.482715in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{3.481263in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{3.481359in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{3.479743in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{3.480122in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{3.482685in}}%
\pgfpathlineto{\pgfqpoint{1.719992in}{3.481733in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{3.483594in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{3.479825in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{3.480181in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{3.480652in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{3.482563in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{3.479778in}}%
\pgfpathlineto{\pgfqpoint{1.746154in}{3.480680in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{3.480282in}}%
\pgfpathlineto{\pgfqpoint{1.754874in}{3.480002in}}%
\pgfpathlineto{\pgfqpoint{1.758362in}{3.481209in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{3.479768in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{3.481019in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{3.479682in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{3.481517in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{3.479906in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{3.482447in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{3.480211in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{3.482866in}}%
\pgfpathlineto{\pgfqpoint{1.793244in}{3.480937in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{3.480963in}}%
\pgfpathlineto{\pgfqpoint{1.796732in}{3.482437in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.479703in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{3.482607in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{3.479846in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{3.482013in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{3.481059in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{3.483176in}}%
\pgfpathlineto{\pgfqpoint{1.828126in}{3.483527in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{3.482682in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{3.483773in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{3.482349in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{3.483820in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{3.482411in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{3.482890in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{3.481793in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{3.483734in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{3.482245in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{3.481927in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{3.481352in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{3.482255in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{3.481234in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{3.483081in}}%
\pgfpathlineto{\pgfqpoint{1.882193in}{3.481709in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{3.482157in}}%
\pgfpathlineto{\pgfqpoint{1.885681in}{3.483920in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{3.482803in}}%
\pgfpathlineto{\pgfqpoint{1.894402in}{3.481487in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{3.482397in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{3.484749in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{3.480330in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{3.482788in}}%
\pgfpathlineto{\pgfqpoint{1.913587in}{3.482627in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.484047in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{3.485110in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{3.483194in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{3.484887in}}%
\pgfpathlineto{\pgfqpoint{1.938004in}{3.485513in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{3.488135in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{3.487163in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{3.488129in}}%
\pgfpathlineto{\pgfqpoint{1.950213in}{3.487702in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{3.488190in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{3.487057in}}%
\pgfpathlineto{\pgfqpoint{1.958933in}{3.490143in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{3.486831in}}%
\pgfpathlineto{\pgfqpoint{1.969398in}{3.487418in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.488142in}}%
\pgfpathlineto{\pgfqpoint{1.974630in}{3.485640in}}%
\pgfpathlineto{\pgfqpoint{1.978118in}{3.486241in}}%
\pgfpathlineto{\pgfqpoint{1.979862in}{3.485448in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{3.486232in}}%
\pgfpathlineto{\pgfqpoint{1.986838in}{3.484751in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{3.484773in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{3.483598in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{3.484803in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{3.482837in}}%
\pgfpathlineto{\pgfqpoint{2.004279in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{2.021720in}{3.480970in}}%
\pgfpathlineto{\pgfqpoint{2.023464in}{3.479909in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{3.480687in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{3.479965in}}%
\pgfpathlineto{\pgfqpoint{2.042649in}{3.480043in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{3.479876in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{3.480865in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{3.480048in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{3.480556in}}%
\pgfpathlineto{\pgfqpoint{2.075787in}{3.481063in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{3.482185in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{3.485175in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{3.486621in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{3.492108in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{2.098460in}{3.506045in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{3.510172in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{3.517551in}}%
\pgfpathlineto{\pgfqpoint{2.107181in}{3.518784in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{3.526400in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{3.524432in}}%
\pgfpathlineto{\pgfqpoint{2.119390in}{3.525807in}}%
\pgfpathlineto{\pgfqpoint{2.121134in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{3.516327in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{3.513807in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{3.508829in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{3.497922in}}%
\pgfpathlineto{\pgfqpoint{2.138575in}{3.494075in}}%
\pgfpathlineto{\pgfqpoint{2.142063in}{3.492776in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{3.488555in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{3.485162in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{3.486404in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{3.481795in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{3.487851in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{3.507255in}}%
\pgfpathlineto{\pgfqpoint{2.192642in}{3.555991in}}%
\pgfpathlineto{\pgfqpoint{2.201362in}{3.613686in}}%
\pgfpathlineto{\pgfqpoint{2.206594in}{3.655008in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{3.678995in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{3.681956in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{3.681156in}}%
\pgfpathlineto{\pgfqpoint{2.220547in}{3.674663in}}%
\pgfpathlineto{\pgfqpoint{2.227523in}{3.655545in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.596316in}}%
\pgfpathlineto{\pgfqpoint{2.246708in}{3.542513in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{3.531553in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{3.503955in}}%
\pgfpathlineto{\pgfqpoint{2.265893in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{3.496517in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{3.493085in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{3.491722in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{3.491362in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{3.490923in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{3.492139in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.494977in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{3.489801in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{3.491304in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{3.491884in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{3.488730in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{3.489969in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{3.489112in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{3.489932in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{3.489152in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{3.490445in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{3.489350in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{3.491138in}}%
\pgfpathlineto{\pgfqpoint{2.321704in}{3.490045in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{3.492490in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.489222in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{3.490704in}}%
\pgfpathlineto{\pgfqpoint{2.332169in}{3.489996in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{3.493852in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{3.494347in}}%
\pgfpathlineto{\pgfqpoint{2.342634in}{3.492327in}}%
\pgfpathlineto{\pgfqpoint{2.346122in}{3.495125in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{3.491263in}}%
\pgfpathlineto{\pgfqpoint{2.351354in}{3.492539in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{3.490629in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{3.489366in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{3.491734in}}%
\pgfpathlineto{\pgfqpoint{2.360074in}{3.489435in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{3.489646in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{3.487323in}}%
\pgfpathlineto{\pgfqpoint{2.370539in}{3.481217in}}%
\pgfpathlineto{\pgfqpoint{2.374027in}{3.482848in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{3.479697in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{3.481785in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{3.481197in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{3.481602in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{3.480066in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{3.481031in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{3.479888in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{3.481437in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{3.480405in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{3.487096in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{3.480472in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{3.480086in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{3.479881in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{3.482169in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.482785in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{3.483112in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{3.484698in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{3.481576in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{3.484543in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{2.462976in}{3.485390in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{3.485343in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{3.484203in}}%
\pgfpathlineto{\pgfqpoint{2.471696in}{3.484510in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{3.486603in}}%
\pgfpathlineto{\pgfqpoint{2.475185in}{3.484550in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{3.487241in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{3.485437in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{3.486987in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{3.485165in}}%
\pgfpathlineto{\pgfqpoint{2.494370in}{3.485691in}}%
\pgfpathlineto{\pgfqpoint{2.496114in}{3.483703in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{3.483889in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{3.485537in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{3.484872in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{3.483789in}}%
\pgfpathlineto{\pgfqpoint{2.506578in}{3.484591in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{3.483007in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{3.480421in}}%
\pgfpathlineto{\pgfqpoint{2.520531in}{3.482240in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{3.479810in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{3.480488in}}%
\pgfpathlineto{\pgfqpoint{2.532740in}{3.481727in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{3.481287in}}%
\pgfpathlineto{\pgfqpoint{2.544948in}{3.481191in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{3.482050in}}%
\pgfpathlineto{\pgfqpoint{2.551925in}{3.481391in}}%
\pgfpathlineto{\pgfqpoint{2.553669in}{3.482974in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{3.480480in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{3.483238in}}%
\pgfpathlineto{\pgfqpoint{2.565878in}{3.479907in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{3.482339in}}%
\pgfpathlineto{\pgfqpoint{2.571110in}{3.482195in}}%
\pgfpathlineto{\pgfqpoint{2.574598in}{3.480728in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{3.481480in}}%
\pgfpathlineto{\pgfqpoint{2.578086in}{3.480496in}}%
\pgfpathlineto{\pgfqpoint{2.579830in}{3.482417in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{3.481472in}}%
\pgfpathlineto{\pgfqpoint{2.585063in}{3.482736in}}%
\pgfpathlineto{\pgfqpoint{2.593783in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{2.609480in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{3.447771in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485174in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.553194in}{3.479628in}}%
\pgfpathlineto{\pgfqpoint{0.554938in}{3.482578in}}%
\pgfpathlineto{\pgfqpoint{0.556682in}{3.481611in}}%
\pgfpathlineto{\pgfqpoint{0.560170in}{3.489284in}}%
\pgfpathlineto{\pgfqpoint{0.565402in}{3.489233in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.496999in}}%
\pgfpathlineto{\pgfqpoint{0.568890in}{3.498154in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{3.489124in}}%
\pgfpathlineto{\pgfqpoint{0.575867in}{3.489324in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{3.491478in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{3.487136in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{3.493741in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{3.492035in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{3.500648in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{3.496011in}}%
\pgfpathlineto{\pgfqpoint{0.605516in}{3.490848in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{3.485792in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{3.480848in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{3.480763in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{3.483406in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{3.480640in}}%
\pgfpathlineto{\pgfqpoint{0.621213in}{3.484448in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{3.480806in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{3.481000in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{3.483702in}}%
\pgfpathlineto{\pgfqpoint{0.635166in}{3.484957in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{3.488261in}}%
\pgfpathlineto{\pgfqpoint{0.640398in}{3.488372in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{3.485951in}}%
\pgfpathlineto{\pgfqpoint{0.647375in}{3.489931in}}%
\pgfpathlineto{\pgfqpoint{0.649119in}{3.486388in}}%
\pgfpathlineto{\pgfqpoint{0.650863in}{3.486571in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{3.489233in}}%
\pgfpathlineto{\pgfqpoint{0.656095in}{3.485683in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{3.487635in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{3.485713in}}%
\pgfpathlineto{\pgfqpoint{0.668304in}{3.487677in}}%
\pgfpathlineto{\pgfqpoint{0.670048in}{3.485761in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{3.484880in}}%
\pgfpathlineto{\pgfqpoint{0.684001in}{3.485692in}}%
\pgfpathlineto{\pgfqpoint{0.687489in}{3.480885in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{3.482027in}}%
\pgfpathlineto{\pgfqpoint{0.696209in}{3.484655in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{3.480555in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{3.480762in}}%
\pgfpathlineto{\pgfqpoint{0.724115in}{3.482763in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{3.479967in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{3.483284in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{3.482953in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{3.484818in}}%
\pgfpathlineto{\pgfqpoint{0.741556in}{3.485312in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{3.491451in}}%
\pgfpathlineto{\pgfqpoint{0.748532in}{3.488033in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{3.488045in}}%
\pgfpathlineto{\pgfqpoint{0.753764in}{3.493092in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{3.489420in}}%
\pgfpathlineto{\pgfqpoint{0.758997in}{3.496499in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{3.495023in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{3.493528in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{3.497794in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{3.497624in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{3.500002in}}%
\pgfpathlineto{\pgfqpoint{0.779926in}{3.497091in}}%
\pgfpathlineto{\pgfqpoint{0.783414in}{3.500278in}}%
\pgfpathlineto{\pgfqpoint{0.788646in}{3.499571in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{3.488226in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{3.486821in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{3.487752in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{3.485161in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{3.485775in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{3.484603in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{3.487236in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{3.482974in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{3.487019in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{3.487329in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{3.484726in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{3.483748in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{3.485116in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{3.483905in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{3.491648in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{3.492466in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{3.510926in}}%
\pgfpathlineto{\pgfqpoint{0.868874in}{3.510284in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{3.505362in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{3.505189in}}%
\pgfpathlineto{\pgfqpoint{0.875851in}{3.500488in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{3.500228in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{3.496066in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{3.496734in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.495900in}}%
\pgfpathlineto{\pgfqpoint{0.888060in}{3.499730in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{3.498939in}}%
\pgfpathlineto{\pgfqpoint{0.893292in}{3.502186in}}%
\pgfpathlineto{\pgfqpoint{0.895036in}{3.502433in}}%
\pgfpathlineto{\pgfqpoint{0.903756in}{3.511249in}}%
\pgfpathlineto{\pgfqpoint{0.905500in}{3.514295in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{3.543775in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{3.563935in}}%
\pgfpathlineto{\pgfqpoint{0.921197in}{3.562298in}}%
\pgfpathlineto{\pgfqpoint{0.924685in}{3.542234in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{3.508500in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{3.495421in}}%
\pgfpathlineto{\pgfqpoint{0.936894in}{3.484535in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{3.482806in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.479787in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{3.480571in}}%
\pgfpathlineto{\pgfqpoint{0.952591in}{3.480768in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{3.482260in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{3.479779in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{3.480952in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{3.480085in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{3.480639in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{3.480136in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{3.480468in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{3.482575in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{3.479942in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{3.480612in}}%
\pgfpathlineto{\pgfqpoint{0.982241in}{3.480251in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{3.483959in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{3.481435in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{0.997937in}{3.484607in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{3.487569in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{3.486256in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{3.487227in}}%
\pgfpathlineto{\pgfqpoint{1.011890in}{3.497942in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{3.511891in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{3.520196in}}%
\pgfpathlineto{\pgfqpoint{1.032819in}{3.566402in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{3.594999in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{3.678446in}}%
\pgfpathlineto{\pgfqpoint{1.048516in}{3.772549in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{3.786588in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{3.785955in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{3.773041in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{3.747104in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{3.631133in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.560069in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{3.539763in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{3.525862in}}%
\pgfpathlineto{\pgfqpoint{1.078166in}{3.518456in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{3.520618in}}%
\pgfpathlineto{\pgfqpoint{1.093863in}{3.514352in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{3.508089in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{3.500133in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{3.492425in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{3.491632in}}%
\pgfpathlineto{\pgfqpoint{1.114792in}{3.494654in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{3.497042in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{3.497791in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.500471in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{3.500330in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{3.489599in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{3.485976in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{3.486212in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{3.489232in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{3.483889in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{3.482238in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{3.481956in}}%
\pgfpathlineto{\pgfqpoint{1.165370in}{3.479772in}}%
\pgfpathlineto{\pgfqpoint{1.186300in}{3.479736in}}%
\pgfpathlineto{\pgfqpoint{1.188044in}{3.481499in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{3.480342in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{3.481120in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{3.481797in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{3.479900in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{3.481015in}}%
\pgfpathlineto{\pgfqpoint{1.231646in}{3.482461in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{3.480622in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{3.482134in}}%
\pgfpathlineto{\pgfqpoint{1.243855in}{3.484724in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{3.483499in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{3.484474in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{3.487912in}}%
\pgfpathlineto{\pgfqpoint{1.256063in}{3.487474in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{3.491712in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{3.491575in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{3.490543in}}%
\pgfpathlineto{\pgfqpoint{1.268272in}{3.491005in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{3.494586in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{3.493296in}}%
\pgfpathlineto{\pgfqpoint{1.289201in}{3.494605in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{3.490197in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{3.489494in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{3.488079in}}%
\pgfpathlineto{\pgfqpoint{1.303154in}{3.489992in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{3.489478in}}%
\pgfpathlineto{\pgfqpoint{1.306642in}{3.485894in}}%
\pgfpathlineto{\pgfqpoint{1.310130in}{3.485203in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{3.485001in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{3.486721in}}%
\pgfpathlineto{\pgfqpoint{1.317107in}{3.487584in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{3.488859in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{3.490409in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{3.489386in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{3.491544in}}%
\pgfpathlineto{\pgfqpoint{1.343268in}{3.489456in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{3.491524in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{3.492433in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{3.496427in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{3.496293in}}%
\pgfpathlineto{\pgfqpoint{1.357221in}{3.497743in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{3.494230in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{3.494815in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{3.492881in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{3.492701in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{3.488801in}}%
\pgfpathlineto{\pgfqpoint{1.374662in}{3.488180in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{3.485897in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{3.486117in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{3.483640in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{3.483647in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{3.481941in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{3.481390in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{3.479795in}}%
\pgfpathlineto{\pgfqpoint{1.397335in}{3.480610in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{3.479656in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{3.481338in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{3.480099in}}%
\pgfpathlineto{\pgfqpoint{1.411288in}{3.480000in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{3.480612in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{3.481600in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{3.479847in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{3.479703in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.482653in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{3.481367in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{3.482881in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{3.482514in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{3.485089in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{3.480691in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{3.480829in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{3.479906in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{3.479966in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{3.480179in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{3.481659in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{3.480275in}}%
\pgfpathlineto{\pgfqpoint{1.470587in}{3.481615in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{3.481956in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{3.482636in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{3.482300in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{3.483599in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{3.480674in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{3.483255in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{3.483892in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{3.487018in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{3.487200in}}%
\pgfpathlineto{\pgfqpoint{1.512445in}{3.500180in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{3.511738in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{3.535803in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{3.558309in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{3.620219in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{3.668404in}}%
\pgfpathlineto{\pgfqpoint{1.542095in}{3.797176in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{4.108938in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{3.980221in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{3.743573in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{3.649576in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{3.594827in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{3.552839in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{3.526647in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{3.498366in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{3.488030in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{3.489645in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{3.488150in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{3.488269in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{3.484214in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{3.484650in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{3.482773in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{3.483384in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{3.485292in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{3.483251in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{3.481265in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{3.481811in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{3.480017in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{3.480058in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{3.482958in}}%
\pgfpathlineto{\pgfqpoint{1.644996in}{3.480735in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{3.480399in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{3.481404in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{3.480017in}}%
\pgfpathlineto{\pgfqpoint{1.653717in}{3.480698in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{1.657205in}{3.481826in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{3.480108in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{3.481629in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{3.479850in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{3.485267in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{3.486325in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{3.484638in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{3.486262in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.486154in}}%
\pgfpathlineto{\pgfqpoint{1.699063in}{3.483624in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{3.480765in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{3.483519in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{3.483607in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{3.484373in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{3.483349in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{3.480774in}}%
\pgfpathlineto{\pgfqpoint{1.718248in}{3.480808in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{3.483040in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{3.480471in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{3.480283in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{3.482904in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{3.479871in}}%
\pgfpathlineto{\pgfqpoint{1.746154in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{3.479821in}}%
\pgfpathlineto{\pgfqpoint{1.749642in}{3.480905in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{3.480685in}}%
\pgfpathlineto{\pgfqpoint{1.758362in}{3.480935in}}%
\pgfpathlineto{\pgfqpoint{1.761850in}{3.480133in}}%
\pgfpathlineto{\pgfqpoint{1.763594in}{3.481591in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{3.480186in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{3.481604in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{3.479860in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{3.480165in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{3.482321in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{3.482100in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{3.479977in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{3.481447in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{3.481513in}}%
\pgfpathlineto{\pgfqpoint{1.796732in}{3.481852in}}%
\pgfpathlineto{\pgfqpoint{1.800220in}{3.480474in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{3.479909in}}%
\pgfpathlineto{\pgfqpoint{1.805453in}{3.482478in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{3.482335in}}%
\pgfpathlineto{\pgfqpoint{1.808941in}{3.480272in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{3.480668in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{3.482852in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{3.482478in}}%
\pgfpathlineto{\pgfqpoint{1.821150in}{3.481566in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{3.484004in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{3.482551in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{3.483550in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{3.483224in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{3.484018in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{3.481729in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{3.486195in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{3.483222in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{3.483202in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{3.485011in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{3.482957in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{3.482522in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{3.482982in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{3.481754in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.481708in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{3.485235in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{3.482968in}}%
\pgfpathlineto{\pgfqpoint{1.894402in}{3.483094in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{3.480770in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{3.485566in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{3.480528in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{3.483266in}}%
\pgfpathlineto{\pgfqpoint{1.913587in}{3.483072in}}%
\pgfpathlineto{\pgfqpoint{1.915331in}{3.483582in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{3.482110in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{3.484466in}}%
\pgfpathlineto{\pgfqpoint{1.931027in}{3.485509in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{3.485041in}}%
\pgfpathlineto{\pgfqpoint{1.938004in}{3.487964in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{3.485654in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{3.489134in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{3.487350in}}%
\pgfpathlineto{\pgfqpoint{1.957189in}{3.487236in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{3.487048in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{3.484689in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{3.485263in}}%
\pgfpathlineto{\pgfqpoint{1.971142in}{3.483856in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{3.483684in}}%
\pgfpathlineto{\pgfqpoint{1.986838in}{3.482850in}}%
\pgfpathlineto{\pgfqpoint{1.990327in}{3.480062in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{3.482539in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{3.481708in}}%
\pgfpathlineto{\pgfqpoint{2.000791in}{3.482050in}}%
\pgfpathlineto{\pgfqpoint{2.004279in}{3.480398in}}%
\pgfpathlineto{\pgfqpoint{2.009512in}{3.482387in}}%
\pgfpathlineto{\pgfqpoint{2.013000in}{3.479983in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{3.481938in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{3.480381in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{3.479815in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{3.479641in}}%
\pgfpathlineto{\pgfqpoint{2.035673in}{3.481324in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{3.480306in}}%
\pgfpathlineto{\pgfqpoint{2.049626in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{3.481291in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{3.479662in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{3.481538in}}%
\pgfpathlineto{\pgfqpoint{2.067067in}{3.483237in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{3.480568in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{3.488313in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{3.489117in}}%
\pgfpathlineto{\pgfqpoint{2.089740in}{3.498822in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{3.503284in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{3.503884in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.531220in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{3.532244in}}%
\pgfpathlineto{\pgfqpoint{2.121134in}{3.526454in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{3.501426in}}%
\pgfpathlineto{\pgfqpoint{2.138575in}{3.493350in}}%
\pgfpathlineto{\pgfqpoint{2.140319in}{3.493454in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{3.486055in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{3.484320in}}%
\pgfpathlineto{\pgfqpoint{2.154271in}{3.485178in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{3.480862in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{3.482761in}}%
\pgfpathlineto{\pgfqpoint{2.161248in}{3.482823in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{3.481745in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{3.484365in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{3.482686in}}%
\pgfpathlineto{\pgfqpoint{2.173456in}{3.487439in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{3.486778in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{2.192642in}{3.518788in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{3.597696in}}%
\pgfpathlineto{\pgfqpoint{2.211827in}{3.599598in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{3.606825in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.603262in}}%
\pgfpathlineto{\pgfqpoint{2.220547in}{3.602795in}}%
\pgfpathlineto{\pgfqpoint{2.227523in}{3.586057in}}%
\pgfpathlineto{\pgfqpoint{2.232756in}{3.564305in}}%
\pgfpathlineto{\pgfqpoint{2.248453in}{3.507725in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{3.506568in}}%
\pgfpathlineto{\pgfqpoint{2.253685in}{3.502157in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{3.491064in}}%
\pgfpathlineto{\pgfqpoint{2.265893in}{3.490780in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{3.487191in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{3.485159in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{3.484144in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{3.485106in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{3.482151in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.486092in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{3.482549in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{3.483973in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.483397in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{3.481237in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{3.480526in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{3.482855in}}%
\pgfpathlineto{\pgfqpoint{2.307752in}{3.482774in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{3.482155in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{3.485034in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{3.483327in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{3.484502in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{3.483783in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{3.484494in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{3.484021in}}%
\pgfpathlineto{\pgfqpoint{2.330425in}{3.486249in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{3.486139in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{3.488524in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{3.488930in}}%
\pgfpathlineto{\pgfqpoint{2.342634in}{3.487028in}}%
\pgfpathlineto{\pgfqpoint{2.346122in}{3.489924in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{3.488397in}}%
\pgfpathlineto{\pgfqpoint{2.351354in}{3.489247in}}%
\pgfpathlineto{\pgfqpoint{2.353098in}{3.486619in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{3.486999in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{3.488190in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{3.487110in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{3.483528in}}%
\pgfpathlineto{\pgfqpoint{2.368795in}{3.482968in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{3.479797in}}%
\pgfpathlineto{\pgfqpoint{2.379260in}{3.480611in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{3.480640in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{3.480050in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{3.481243in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{3.480211in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{3.481604in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{3.479984in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{3.480654in}}%
\pgfpathlineto{\pgfqpoint{2.414141in}{3.481083in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{3.479698in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{3.482148in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{3.481202in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{3.482875in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.482597in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.483959in}}%
\pgfpathlineto{\pgfqpoint{2.433326in}{3.482605in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{3.484530in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{3.484592in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{3.483160in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{3.484120in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{3.482996in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{3.480678in}}%
\pgfpathlineto{\pgfqpoint{2.459488in}{3.485261in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{3.484797in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{2.471696in}{3.484261in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{3.487187in}}%
\pgfpathlineto{\pgfqpoint{2.475185in}{3.487665in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{3.484879in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{3.487017in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{3.486283in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{3.490891in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{3.487327in}}%
\pgfpathlineto{\pgfqpoint{2.494370in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{2.496114in}{3.486114in}}%
\pgfpathlineto{\pgfqpoint{2.501346in}{3.489049in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{3.483673in}}%
\pgfpathlineto{\pgfqpoint{2.506578in}{3.487011in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{3.484697in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{2.520531in}{3.483430in}}%
\pgfpathlineto{\pgfqpoint{2.522275in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{3.480824in}}%
\pgfpathlineto{\pgfqpoint{2.525763in}{3.483237in}}%
\pgfpathlineto{\pgfqpoint{2.532740in}{3.481370in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{3.481803in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{3.480170in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{3.481285in}}%
\pgfpathlineto{\pgfqpoint{2.553669in}{3.481547in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{3.480151in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{3.482047in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{3.482277in}}%
\pgfpathlineto{\pgfqpoint{2.564133in}{3.481202in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{3.483599in}}%
\pgfpathlineto{\pgfqpoint{2.572854in}{3.479789in}}%
\pgfpathlineto{\pgfqpoint{2.574598in}{3.479649in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{3.481382in}}%
\pgfpathlineto{\pgfqpoint{2.581574in}{3.481304in}}%
\pgfpathlineto{\pgfqpoint{2.585063in}{3.483874in}}%
\pgfpathlineto{\pgfqpoint{2.586807in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{3.447771in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485174in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.575867in}{3.479635in}}%
\pgfpathlineto{\pgfqpoint{0.581099in}{3.486203in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{3.487144in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{3.491920in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{3.503900in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{3.512816in}}%
\pgfpathlineto{\pgfqpoint{0.600284in}{3.507765in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{3.509589in}}%
\pgfpathlineto{\pgfqpoint{0.603772in}{3.509318in}}%
\pgfpathlineto{\pgfqpoint{0.607260in}{3.514324in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{3.495511in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{3.484779in}}%
\pgfpathlineto{\pgfqpoint{0.622957in}{3.481896in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{3.479953in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{3.480173in}}%
\pgfpathlineto{\pgfqpoint{0.633422in}{3.481385in}}%
\pgfpathlineto{\pgfqpoint{0.636910in}{3.480102in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{3.480955in}}%
\pgfpathlineto{\pgfqpoint{0.640398in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{3.481853in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{3.480406in}}%
\pgfpathlineto{\pgfqpoint{0.649119in}{3.479806in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{3.486629in}}%
\pgfpathlineto{\pgfqpoint{0.654351in}{3.484634in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{3.486982in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{3.488720in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{3.486565in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{3.486823in}}%
\pgfpathlineto{\pgfqpoint{0.668304in}{3.490799in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{3.490738in}}%
\pgfpathlineto{\pgfqpoint{0.678768in}{3.494266in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{3.491500in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{3.494203in}}%
\pgfpathlineto{\pgfqpoint{0.687489in}{3.495054in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{0.697953in}{3.485161in}}%
\pgfpathlineto{\pgfqpoint{0.703186in}{3.488496in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{3.488435in}}%
\pgfpathlineto{\pgfqpoint{0.710162in}{3.485577in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{3.487618in}}%
\pgfpathlineto{\pgfqpoint{0.717138in}{3.491023in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{3.490838in}}%
\pgfpathlineto{\pgfqpoint{0.725859in}{3.490431in}}%
\pgfpathlineto{\pgfqpoint{0.729347in}{3.490074in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{3.488385in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{3.489431in}}%
\pgfpathlineto{\pgfqpoint{0.736323in}{3.488612in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{3.489458in}}%
\pgfpathlineto{\pgfqpoint{0.739812in}{3.487052in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{3.489009in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{3.488260in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{3.491122in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{3.493910in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{3.495914in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{3.493904in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{3.497539in}}%
\pgfpathlineto{\pgfqpoint{0.765973in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{3.498003in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{3.500795in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{3.498837in}}%
\pgfpathlineto{\pgfqpoint{0.772949in}{3.500702in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{3.498106in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{3.501388in}}%
\pgfpathlineto{\pgfqpoint{0.779926in}{3.499954in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{3.500821in}}%
\pgfpathlineto{\pgfqpoint{0.785158in}{3.503612in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{3.503585in}}%
\pgfpathlineto{\pgfqpoint{0.788646in}{3.505725in}}%
\pgfpathlineto{\pgfqpoint{0.793878in}{3.503754in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{3.501789in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{3.492843in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{3.482986in}}%
\pgfpathlineto{\pgfqpoint{0.806087in}{3.480232in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{3.481515in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{3.480527in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{3.480946in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{3.480172in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{3.483108in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{3.482018in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{3.482248in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{3.487117in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{3.487645in}}%
\pgfpathlineto{\pgfqpoint{0.839225in}{3.488954in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{3.489210in}}%
\pgfpathlineto{\pgfqpoint{0.849689in}{3.500986in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{3.500938in}}%
\pgfpathlineto{\pgfqpoint{0.854922in}{3.507360in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{3.508739in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{3.517200in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{3.517861in}}%
\pgfpathlineto{\pgfqpoint{0.865386in}{3.518346in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{3.514810in}}%
\pgfpathlineto{\pgfqpoint{0.868874in}{3.514009in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{3.515246in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{3.514930in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{3.518309in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.523941in}}%
\pgfpathlineto{\pgfqpoint{0.886315in}{3.525038in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{3.535361in}}%
\pgfpathlineto{\pgfqpoint{0.893292in}{3.535800in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{3.542402in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{3.554387in}}%
\pgfpathlineto{\pgfqpoint{0.903756in}{3.566163in}}%
\pgfpathlineto{\pgfqpoint{0.907245in}{3.577263in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.618588in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{3.615821in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{3.605326in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{3.501640in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{3.490746in}}%
\pgfpathlineto{\pgfqpoint{0.935150in}{3.489458in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.483787in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{3.479797in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{3.479926in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{3.481040in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{3.479831in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{3.480491in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{3.479813in}}%
\pgfpathlineto{\pgfqpoint{0.982241in}{3.481173in}}%
\pgfpathlineto{\pgfqpoint{0.983985in}{3.480700in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{3.481402in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{3.485037in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{3.485942in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{3.483695in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{3.485248in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{3.489546in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{3.489938in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{3.502906in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{3.539313in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{3.585221in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{3.681101in}}%
\pgfpathlineto{\pgfqpoint{1.046772in}{3.691300in}}%
\pgfpathlineto{\pgfqpoint{1.048516in}{3.684068in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{3.643948in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{3.560150in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{3.532989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.520699in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{3.513323in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{3.508158in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{3.509959in}}%
\pgfpathlineto{\pgfqpoint{1.078166in}{3.507988in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{3.507921in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.515726in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{3.514655in}}%
\pgfpathlineto{\pgfqpoint{1.093863in}{3.508809in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{3.502367in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{3.502227in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{3.499319in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{3.500554in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{3.499401in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{3.504001in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{3.509561in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{3.510644in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{3.520203in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.524743in}}%
\pgfpathlineto{\pgfqpoint{1.133977in}{3.526352in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{3.524115in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{3.507763in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{3.502124in}}%
\pgfpathlineto{\pgfqpoint{1.151418in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{1.165370in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{3.480976in}}%
\pgfpathlineto{\pgfqpoint{1.200252in}{3.480052in}}%
\pgfpathlineto{\pgfqpoint{1.201996in}{3.482178in}}%
\pgfpathlineto{\pgfqpoint{1.203740in}{3.482473in}}%
\pgfpathlineto{\pgfqpoint{1.205485in}{3.479911in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{3.480316in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{3.483222in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{3.480511in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{3.483897in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{3.484844in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{3.496034in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{3.508009in}}%
\pgfpathlineto{\pgfqpoint{1.256063in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{3.517932in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{3.524970in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{3.525011in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{3.530295in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{3.531261in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{3.535595in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{3.533964in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{3.535070in}}%
\pgfpathlineto{\pgfqpoint{1.275248in}{3.533970in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{3.527469in}}%
\pgfpathlineto{\pgfqpoint{1.282225in}{3.518644in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{3.514499in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{3.490300in}}%
\pgfpathlineto{\pgfqpoint{1.306642in}{3.490656in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{3.483461in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{3.484351in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{3.486724in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{3.485324in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{3.487326in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{3.487469in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{3.489424in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{3.487048in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{3.488189in}}%
\pgfpathlineto{\pgfqpoint{1.343268in}{3.490896in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{3.490091in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{3.489970in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{3.493877in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{3.491978in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{3.492310in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{3.490551in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{3.490820in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{3.484926in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{3.487014in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{3.481012in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{3.480271in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{3.479745in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{3.481126in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{3.480334in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{3.481478in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{3.479979in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{3.480638in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.479950in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{3.482449in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{3.487962in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{3.483493in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{3.488967in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{3.491947in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{3.491299in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{3.489195in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{3.487391in}}%
\pgfpathlineto{\pgfqpoint{1.447914in}{3.482908in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{3.480288in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{3.482873in}}%
\pgfpathlineto{\pgfqpoint{1.458378in}{3.482248in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{3.481848in}}%
\pgfpathlineto{\pgfqpoint{1.479307in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{3.484552in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{3.485519in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{3.488449in}}%
\pgfpathlineto{\pgfqpoint{1.488028in}{3.487364in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{3.489264in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{3.491558in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{3.489764in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.501145in}}%
\pgfpathlineto{\pgfqpoint{1.512445in}{3.521398in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{3.541319in}}%
\pgfpathlineto{\pgfqpoint{1.521165in}{3.591088in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{3.744979in}}%
\pgfpathlineto{\pgfqpoint{1.538606in}{3.867304in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{4.115629in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{4.079696in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{3.626150in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{3.577322in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{3.548881in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{3.521962in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{3.507582in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{3.497706in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{3.490056in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{3.492450in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{3.491137in}}%
\pgfpathlineto{\pgfqpoint{1.601394in}{3.487147in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{3.488888in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{3.483306in}}%
\pgfpathlineto{\pgfqpoint{1.608370in}{3.484973in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{3.480696in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{3.482159in}}%
\pgfpathlineto{\pgfqpoint{1.622323in}{3.480887in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{3.480092in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{3.480599in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{3.480011in}}%
\pgfpathlineto{\pgfqpoint{1.636276in}{3.480527in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{3.481161in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{3.479825in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{3.480687in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{3.479751in}}%
\pgfpathlineto{\pgfqpoint{1.650228in}{3.482232in}}%
\pgfpathlineto{\pgfqpoint{1.653717in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{3.481805in}}%
\pgfpathlineto{\pgfqpoint{1.657205in}{3.481827in}}%
\pgfpathlineto{\pgfqpoint{1.658949in}{3.480665in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{3.481972in}}%
\pgfpathlineto{\pgfqpoint{1.665925in}{3.485209in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{3.484024in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{3.486417in}}%
\pgfpathlineto{\pgfqpoint{1.671158in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{1.674646in}{3.484776in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{3.490516in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{3.489032in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.491724in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.489092in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{3.485857in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{3.484020in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{3.481684in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{3.480053in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{3.481956in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{3.481324in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{3.479655in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{3.480767in}}%
\pgfpathlineto{\pgfqpoint{1.746154in}{3.479730in}}%
\pgfpathlineto{\pgfqpoint{1.751386in}{3.480425in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{3.480138in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{3.481004in}}%
\pgfpathlineto{\pgfqpoint{1.768827in}{3.483485in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{3.480933in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{3.483816in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{3.479711in}}%
\pgfpathlineto{\pgfqpoint{1.786268in}{3.480726in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{3.483554in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{3.480736in}}%
\pgfpathlineto{\pgfqpoint{1.798476in}{3.482805in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.481962in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{3.482863in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{3.480662in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{3.482082in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{3.482408in}}%
\pgfpathlineto{\pgfqpoint{1.822894in}{3.482531in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{3.481826in}}%
\pgfpathlineto{\pgfqpoint{1.828126in}{3.485399in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{3.482504in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{3.483224in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{3.482175in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{3.483707in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{3.481674in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{3.483584in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{3.482378in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{3.481466in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{3.483484in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{3.481265in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{3.483671in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{3.483256in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{1.880449in}{3.482110in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{3.482166in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.481307in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{3.481853in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{3.483819in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{3.481968in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{3.483203in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{3.481128in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{3.481632in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{3.484632in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{3.481961in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{3.484063in}}%
\pgfpathlineto{\pgfqpoint{1.913587in}{3.481810in}}%
\pgfpathlineto{\pgfqpoint{1.927539in}{3.485411in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{3.484600in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{3.487837in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{3.486836in}}%
\pgfpathlineto{\pgfqpoint{1.938004in}{3.489706in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{3.489721in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{3.487216in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{3.488709in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{3.491628in}}%
\pgfpathlineto{\pgfqpoint{1.958933in}{3.488071in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{3.488202in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{3.489755in}}%
\pgfpathlineto{\pgfqpoint{1.964165in}{3.489136in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{3.484251in}}%
\pgfpathlineto{\pgfqpoint{1.978118in}{3.483632in}}%
\pgfpathlineto{\pgfqpoint{1.981606in}{3.482795in}}%
\pgfpathlineto{\pgfqpoint{1.983350in}{3.483844in}}%
\pgfpathlineto{\pgfqpoint{1.990327in}{3.480740in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{3.483245in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{3.481531in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{3.481949in}}%
\pgfpathlineto{\pgfqpoint{2.004279in}{3.482207in}}%
\pgfpathlineto{\pgfqpoint{2.006023in}{3.480182in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{3.481155in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{3.480899in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{3.480603in}}%
\pgfpathlineto{\pgfqpoint{2.023464in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{2.042649in}{3.480265in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{3.482212in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{3.481161in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{3.482197in}}%
\pgfpathlineto{\pgfqpoint{2.049626in}{3.480600in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{3.480441in}}%
\pgfpathlineto{\pgfqpoint{2.060090in}{3.481909in}}%
\pgfpathlineto{\pgfqpoint{2.063579in}{3.480967in}}%
\pgfpathlineto{\pgfqpoint{2.067067in}{3.484328in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{3.484271in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{3.487022in}}%
\pgfpathlineto{\pgfqpoint{2.075787in}{3.486703in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{3.485136in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{3.492062in}}%
\pgfpathlineto{\pgfqpoint{2.081020in}{3.492468in}}%
\pgfpathlineto{\pgfqpoint{2.086252in}{3.501437in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{3.502744in}}%
\pgfpathlineto{\pgfqpoint{2.100205in}{3.534509in}}%
\pgfpathlineto{\pgfqpoint{2.103693in}{3.545757in}}%
\pgfpathlineto{\pgfqpoint{2.108925in}{3.559627in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.572603in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{3.568034in}}%
\pgfpathlineto{\pgfqpoint{2.122878in}{3.552923in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{3.513119in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{3.505499in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{3.494645in}}%
\pgfpathlineto{\pgfqpoint{2.154271in}{3.488530in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{3.489358in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{3.488744in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{3.495980in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{3.499070in}}%
\pgfpathlineto{\pgfqpoint{2.173456in}{3.512268in}}%
\pgfpathlineto{\pgfqpoint{2.178689in}{3.528053in}}%
\pgfpathlineto{\pgfqpoint{2.190897in}{3.608646in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{3.684428in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{3.815819in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{3.834816in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{3.831567in}}%
\pgfpathlineto{\pgfqpoint{2.220547in}{3.789182in}}%
\pgfpathlineto{\pgfqpoint{2.231012in}{3.663056in}}%
\pgfpathlineto{\pgfqpoint{2.237988in}{3.597566in}}%
\pgfpathlineto{\pgfqpoint{2.244964in}{3.554614in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{3.514857in}}%
\pgfpathlineto{\pgfqpoint{2.258917in}{3.507992in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{3.493300in}}%
\pgfpathlineto{\pgfqpoint{2.278102in}{3.481879in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{3.484112in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{3.482480in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{3.481815in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{3.479707in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{3.479882in}}%
\pgfpathlineto{\pgfqpoint{2.307752in}{3.480161in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{3.479950in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{3.481382in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{3.481618in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{3.484543in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{3.482873in}}%
\pgfpathlineto{\pgfqpoint{2.332169in}{3.487205in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{3.491461in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{3.490865in}}%
\pgfpathlineto{\pgfqpoint{2.351354in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{3.490825in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{3.487979in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{3.486975in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{3.484294in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{3.483315in}}%
\pgfpathlineto{\pgfqpoint{2.370539in}{3.481327in}}%
\pgfpathlineto{\pgfqpoint{2.374027in}{3.480194in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{3.479836in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{3.480731in}}%
\pgfpathlineto{\pgfqpoint{2.379260in}{3.479953in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{3.481120in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{3.480918in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{3.482792in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{3.479856in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{3.480546in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{3.479701in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{3.481075in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{3.480417in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{3.480148in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{3.482624in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{3.481098in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{3.483669in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{3.481964in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{3.482784in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.484879in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{3.484904in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.482726in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{3.484259in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{3.484057in}}%
\pgfpathlineto{\pgfqpoint{2.440303in}{3.482583in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.484847in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{3.482922in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{3.485469in}}%
\pgfpathlineto{\pgfqpoint{2.462976in}{3.483909in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{3.485941in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{3.485598in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{3.485985in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{3.485898in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{3.488093in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{3.486138in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{3.487038in}}%
\pgfpathlineto{\pgfqpoint{2.492626in}{3.485165in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{3.488649in}}%
\pgfpathlineto{\pgfqpoint{2.501346in}{3.487126in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{3.489854in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{3.487696in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{3.488893in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{3.487396in}}%
\pgfpathlineto{\pgfqpoint{2.522275in}{3.483880in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{3.485539in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{3.484103in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{3.482253in}}%
\pgfpathlineto{\pgfqpoint{2.532740in}{3.484329in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{3.481053in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{3.482464in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{3.480318in}}%
\pgfpathlineto{\pgfqpoint{2.546693in}{3.482729in}}%
\pgfpathlineto{\pgfqpoint{2.551925in}{3.480373in}}%
\pgfpathlineto{\pgfqpoint{2.555413in}{3.481113in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{3.482891in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{3.479923in}}%
\pgfpathlineto{\pgfqpoint{2.564133in}{3.482530in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{2.572854in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{2.633897in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{3.447771in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485174in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{3.488342in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{3.494429in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{3.494084in}}%
\pgfpathlineto{\pgfqpoint{0.603772in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{3.484473in}}%
\pgfpathlineto{\pgfqpoint{0.614237in}{3.485609in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{3.484558in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{3.485415in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{3.485238in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{3.486849in}}%
\pgfpathlineto{\pgfqpoint{0.635166in}{3.483826in}}%
\pgfpathlineto{\pgfqpoint{0.636910in}{3.483961in}}%
\pgfpathlineto{\pgfqpoint{0.640398in}{3.487365in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{3.485951in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{3.491489in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{3.490028in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{3.488927in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{3.489779in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{3.488287in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{3.486302in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{3.485108in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{3.481549in}}%
\pgfpathlineto{\pgfqpoint{0.696209in}{3.480047in}}%
\pgfpathlineto{\pgfqpoint{0.699697in}{3.480750in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{0.717138in}{3.480036in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{3.479939in}}%
\pgfpathlineto{\pgfqpoint{0.724115in}{3.480672in}}%
\pgfpathlineto{\pgfqpoint{0.725859in}{3.479884in}}%
\pgfpathlineto{\pgfqpoint{0.753764in}{3.488752in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{3.491144in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{3.493057in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{3.495046in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{3.495223in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{3.497596in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{3.498143in}}%
\pgfpathlineto{\pgfqpoint{0.779926in}{3.500446in}}%
\pgfpathlineto{\pgfqpoint{0.785158in}{3.501403in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{3.501598in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{3.491681in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{3.484184in}}%
\pgfpathlineto{\pgfqpoint{0.811319in}{3.480060in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{3.481392in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{3.479959in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{3.481292in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{3.480046in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{3.482460in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{3.484646in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{3.485174in}}%
\pgfpathlineto{\pgfqpoint{0.849689in}{3.486134in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{3.489254in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{3.494466in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{3.497896in}}%
\pgfpathlineto{\pgfqpoint{0.868874in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{3.505042in}}%
\pgfpathlineto{\pgfqpoint{0.886315in}{3.511104in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{3.516464in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{3.539664in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{3.576893in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.613389in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{3.616505in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{3.613379in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{3.590645in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{3.523534in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{3.505011in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.490424in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{3.486976in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.486498in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{3.482741in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{3.480975in}}%
\pgfpathlineto{\pgfqpoint{0.952591in}{3.479796in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{3.480455in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{3.480063in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{3.479836in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{3.480949in}}%
\pgfpathlineto{\pgfqpoint{0.971776in}{3.480218in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{3.479738in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{3.480221in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{3.482674in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{1.011890in}{3.493295in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{3.511543in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{3.541412in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{3.577934in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{3.662020in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{3.658196in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{3.581366in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{3.534054in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{3.510867in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{3.503296in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{3.495473in}}%
\pgfpathlineto{\pgfqpoint{1.083398in}{3.492286in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{3.491987in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.490872in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{3.491831in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{3.489298in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{3.487495in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{3.489854in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{3.488111in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{3.492341in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{3.496887in}}%
\pgfpathlineto{\pgfqpoint{1.123512in}{3.497898in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{3.500435in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.499257in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{3.499560in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{3.494562in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{3.489726in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{3.485461in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{3.486137in}}%
\pgfpathlineto{\pgfqpoint{1.163626in}{3.481970in}}%
\pgfpathlineto{\pgfqpoint{1.167114in}{3.481672in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{3.479656in}}%
\pgfpathlineto{\pgfqpoint{1.174091in}{3.480275in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{3.480160in}}%
\pgfpathlineto{\pgfqpoint{1.179323in}{3.480669in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{3.480324in}}%
\pgfpathlineto{\pgfqpoint{1.184555in}{3.481105in}}%
\pgfpathlineto{\pgfqpoint{1.189788in}{3.480189in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{3.480457in}}%
\pgfpathlineto{\pgfqpoint{1.203740in}{3.481010in}}%
\pgfpathlineto{\pgfqpoint{1.229902in}{3.483403in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{3.483789in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{3.490166in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{3.492467in}}%
\pgfpathlineto{\pgfqpoint{1.256063in}{3.492088in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{3.495631in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{3.495495in}}%
\pgfpathlineto{\pgfqpoint{1.268272in}{3.497094in}}%
\pgfpathlineto{\pgfqpoint{1.270016in}{3.497893in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{3.496380in}}%
\pgfpathlineto{\pgfqpoint{1.275248in}{3.498722in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{3.496407in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{3.491132in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{3.489408in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{3.484257in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{3.483048in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{3.483095in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{3.481170in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{3.481580in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{3.481382in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{3.482594in}}%
\pgfpathlineto{\pgfqpoint{1.331059in}{3.481259in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{3.484345in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{3.481903in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{3.482172in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{3.481078in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{3.481663in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{3.480530in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{3.480301in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{3.480254in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{3.479634in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{3.480752in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{3.479687in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.480286in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{3.480327in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{3.485745in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{3.487357in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{3.482522in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{3.479839in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{3.485830in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{3.490579in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{3.498620in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{3.507065in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{3.523955in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{3.540732in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{3.582542in}}%
\pgfpathlineto{\pgfqpoint{1.528142in}{3.650017in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{3.738694in}}%
\pgfpathlineto{\pgfqpoint{1.538606in}{3.865004in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{4.105986in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{4.097902in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{3.985688in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{3.708949in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{3.607087in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{3.556767in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{3.537411in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{3.510256in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{3.500558in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{3.496446in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{3.490493in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{3.490603in}}%
\pgfpathlineto{\pgfqpoint{1.611858in}{3.484011in}}%
\pgfpathlineto{\pgfqpoint{1.613602in}{3.483408in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{3.483723in}}%
\pgfpathlineto{\pgfqpoint{1.622323in}{3.481118in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{3.480419in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{3.480037in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{3.480772in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{3.479778in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{3.479873in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{3.479830in}}%
\pgfpathlineto{\pgfqpoint{1.658949in}{3.480039in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{3.479875in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{3.480513in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{3.480550in}}%
\pgfpathlineto{\pgfqpoint{1.688598in}{3.481360in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{3.480443in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.480995in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{3.480984in}}%
\pgfpathlineto{\pgfqpoint{1.706039in}{3.480868in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{3.481070in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{3.479733in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{3.480485in}}%
\pgfpathlineto{\pgfqpoint{1.719992in}{3.481262in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{3.481605in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{3.479796in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{3.481028in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{3.479702in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{3.482784in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{3.483504in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{3.482289in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{3.483529in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{3.482846in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{3.485612in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.484035in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{3.485849in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{3.486345in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{3.488952in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{3.490404in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{3.489730in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{3.490410in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{3.489460in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{3.491132in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{3.490528in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{3.491519in}}%
\pgfpathlineto{\pgfqpoint{1.974630in}{3.489476in}}%
\pgfpathlineto{\pgfqpoint{1.978118in}{3.488890in}}%
\pgfpathlineto{\pgfqpoint{1.983350in}{3.488230in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{3.488368in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{3.486429in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{3.486337in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{2.004279in}{3.484583in}}%
\pgfpathlineto{\pgfqpoint{2.009512in}{3.482631in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{3.483196in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{3.481690in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{3.480022in}}%
\pgfpathlineto{\pgfqpoint{2.035673in}{3.480608in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{3.479956in}}%
\pgfpathlineto{\pgfqpoint{2.040905in}{3.481028in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{3.479793in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{3.481036in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{3.481407in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{3.481874in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{3.481338in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{3.480352in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{3.489659in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{3.495813in}}%
\pgfpathlineto{\pgfqpoint{2.107181in}{3.514517in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{3.517564in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.516713in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{3.517265in}}%
\pgfpathlineto{\pgfqpoint{2.126366in}{3.505710in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{3.492771in}}%
\pgfpathlineto{\pgfqpoint{2.138575in}{3.489941in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{3.486296in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{3.483757in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{3.487909in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{3.492710in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{3.499222in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{3.500953in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{3.522271in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{3.547357in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{3.593538in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{3.664039in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{3.830759in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{3.842235in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{3.839989in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.825192in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{3.787592in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{3.602224in}}%
\pgfpathlineto{\pgfqpoint{2.251941in}{3.553198in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{3.535402in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{3.521446in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{3.512253in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{3.509592in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{3.507546in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{3.503049in}}%
\pgfpathlineto{\pgfqpoint{2.281590in}{3.503316in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{3.499926in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{3.500304in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.501820in}}%
\pgfpathlineto{\pgfqpoint{2.293799in}{3.500304in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.497590in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{3.498202in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{3.496915in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{3.497576in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{3.496765in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{3.497686in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{3.496549in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{3.499802in}}%
\pgfpathlineto{\pgfqpoint{2.321704in}{3.498895in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.500650in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{3.499963in}}%
\pgfpathlineto{\pgfqpoint{2.340889in}{3.504359in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{3.503280in}}%
\pgfpathlineto{\pgfqpoint{2.346122in}{3.503996in}}%
\pgfpathlineto{\pgfqpoint{2.353098in}{3.499881in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{3.497543in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{3.491876in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{3.491593in}}%
\pgfpathlineto{\pgfqpoint{2.379260in}{3.480002in}}%
\pgfpathlineto{\pgfqpoint{2.387980in}{3.481376in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{3.482126in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{3.480769in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{3.481273in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.481165in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{3.482838in}}%
\pgfpathlineto{\pgfqpoint{2.440303in}{3.481914in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.482818in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{3.483448in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{3.484310in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{3.482905in}}%
\pgfpathlineto{\pgfqpoint{2.457744in}{3.484763in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{3.484808in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{3.486841in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{3.486228in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{3.485535in}}%
\pgfpathlineto{\pgfqpoint{2.496114in}{3.484492in}}%
\pgfpathlineto{\pgfqpoint{2.548437in}{3.481340in}}%
\pgfpathlineto{\pgfqpoint{2.550181in}{3.482406in}}%
\pgfpathlineto{\pgfqpoint{2.555413in}{3.480830in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{3.480176in}}%
\pgfpathlineto{\pgfqpoint{2.558901in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{3.480524in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{3.481475in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{3.479743in}}%
\pgfpathlineto{\pgfqpoint{2.571110in}{3.480454in}}%
\pgfpathlineto{\pgfqpoint{2.579830in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{3.447771in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485174in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.589820in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{0.591564in}{3.481247in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{3.480074in}}%
\pgfpathlineto{\pgfqpoint{0.595052in}{3.481601in}}%
\pgfpathlineto{\pgfqpoint{0.596796in}{3.479872in}}%
\pgfpathlineto{\pgfqpoint{0.600284in}{3.481222in}}%
\pgfpathlineto{\pgfqpoint{0.602028in}{3.482202in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{3.501021in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{3.498892in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{3.499265in}}%
\pgfpathlineto{\pgfqpoint{0.619469in}{3.492711in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{3.489704in}}%
\pgfpathlineto{\pgfqpoint{0.628190in}{3.482107in}}%
\pgfpathlineto{\pgfqpoint{0.629934in}{3.481343in}}%
\pgfpathlineto{\pgfqpoint{0.631678in}{3.482297in}}%
\pgfpathlineto{\pgfqpoint{0.635166in}{3.489049in}}%
\pgfpathlineto{\pgfqpoint{0.638654in}{3.485845in}}%
\pgfpathlineto{\pgfqpoint{0.643886in}{3.492087in}}%
\pgfpathlineto{\pgfqpoint{0.647375in}{3.486962in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{3.489560in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{3.485196in}}%
\pgfpathlineto{\pgfqpoint{0.661327in}{3.489835in}}%
\pgfpathlineto{\pgfqpoint{0.664816in}{3.483385in}}%
\pgfpathlineto{\pgfqpoint{0.666560in}{3.490732in}}%
\pgfpathlineto{\pgfqpoint{0.668304in}{3.492558in}}%
\pgfpathlineto{\pgfqpoint{0.673536in}{3.492441in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{3.494737in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{3.487946in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{3.489083in}}%
\pgfpathlineto{\pgfqpoint{0.684001in}{3.487064in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{3.480931in}}%
\pgfpathlineto{\pgfqpoint{0.687489in}{3.481374in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{3.489853in}}%
\pgfpathlineto{\pgfqpoint{0.696209in}{3.485860in}}%
\pgfpathlineto{\pgfqpoint{0.697953in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{0.699697in}{3.485525in}}%
\pgfpathlineto{\pgfqpoint{0.703186in}{3.485770in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{3.483525in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{3.485629in}}%
\pgfpathlineto{\pgfqpoint{0.708418in}{3.484944in}}%
\pgfpathlineto{\pgfqpoint{0.711906in}{3.481574in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{3.484269in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{3.481975in}}%
\pgfpathlineto{\pgfqpoint{0.720627in}{3.481510in}}%
\pgfpathlineto{\pgfqpoint{0.722371in}{3.479825in}}%
\pgfpathlineto{\pgfqpoint{0.724115in}{3.480410in}}%
\pgfpathlineto{\pgfqpoint{0.727603in}{3.482984in}}%
\pgfpathlineto{\pgfqpoint{0.729347in}{3.482223in}}%
\pgfpathlineto{\pgfqpoint{0.731091in}{3.484063in}}%
\pgfpathlineto{\pgfqpoint{0.734579in}{3.481147in}}%
\pgfpathlineto{\pgfqpoint{0.738067in}{3.485630in}}%
\pgfpathlineto{\pgfqpoint{0.741556in}{3.480242in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{3.481783in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{3.481804in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{0.750276in}{3.479987in}}%
\pgfpathlineto{\pgfqpoint{0.753764in}{3.482334in}}%
\pgfpathlineto{\pgfqpoint{0.755508in}{3.479902in}}%
\pgfpathlineto{\pgfqpoint{0.758997in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{0.760741in}{3.480238in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{3.482991in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{3.481153in}}%
\pgfpathlineto{\pgfqpoint{0.767717in}{3.485560in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{3.483793in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{3.485715in}}%
\pgfpathlineto{\pgfqpoint{0.772949in}{3.482658in}}%
\pgfpathlineto{\pgfqpoint{0.774693in}{3.481852in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{3.487978in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{3.484717in}}%
\pgfpathlineto{\pgfqpoint{0.788646in}{3.484915in}}%
\pgfpathlineto{\pgfqpoint{0.792134in}{3.489271in}}%
\pgfpathlineto{\pgfqpoint{0.793878in}{3.490091in}}%
\pgfpathlineto{\pgfqpoint{0.797367in}{3.495462in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{3.495854in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{3.491339in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{3.482452in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{0.807831in}{3.480347in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{3.483370in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{3.483026in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{3.481443in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{3.481984in}}%
\pgfpathlineto{\pgfqpoint{0.823528in}{3.481709in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{3.483064in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{3.485290in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{3.482676in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{3.483084in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{3.480729in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{3.486279in}}%
\pgfpathlineto{\pgfqpoint{0.844457in}{3.480974in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{3.484877in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{3.487629in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{3.490557in}}%
\pgfpathlineto{\pgfqpoint{0.854922in}{3.486848in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{3.487919in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{3.491232in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{3.489075in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{3.502495in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{3.495506in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{3.499100in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{3.498686in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{3.495730in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{3.495531in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{3.504278in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{3.508928in}}%
\pgfpathlineto{\pgfqpoint{0.895036in}{3.512397in}}%
\pgfpathlineto{\pgfqpoint{0.900268in}{3.535371in}}%
\pgfpathlineto{\pgfqpoint{0.907245in}{3.592564in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{3.681221in}}%
\pgfpathlineto{\pgfqpoint{0.924685in}{3.511755in}}%
\pgfpathlineto{\pgfqpoint{0.928174in}{3.492410in}}%
\pgfpathlineto{\pgfqpoint{0.929918in}{3.490827in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{3.486314in}}%
\pgfpathlineto{\pgfqpoint{0.936894in}{3.483816in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.481647in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{3.484261in}}%
\pgfpathlineto{\pgfqpoint{0.942126in}{3.480638in}}%
\pgfpathlineto{\pgfqpoint{0.945615in}{3.483468in}}%
\pgfpathlineto{\pgfqpoint{0.947359in}{3.480388in}}%
\pgfpathlineto{\pgfqpoint{0.950847in}{3.481775in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{3.480669in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{3.481710in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{3.481288in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{3.483220in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{3.481725in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{3.483059in}}%
\pgfpathlineto{\pgfqpoint{0.968288in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{3.481599in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{3.481601in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{3.483893in}}%
\pgfpathlineto{\pgfqpoint{0.980496in}{3.481554in}}%
\pgfpathlineto{\pgfqpoint{0.983985in}{3.485049in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{3.479988in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{3.485503in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{3.479807in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{3.480820in}}%
\pgfpathlineto{\pgfqpoint{0.999681in}{3.485674in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{3.485263in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{3.486434in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{3.490291in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{3.510581in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{3.524704in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{3.562205in}}%
\pgfpathlineto{\pgfqpoint{1.036307in}{3.641696in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{3.719304in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{3.726386in}}%
\pgfpathlineto{\pgfqpoint{1.045028in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{3.535970in}}%
\pgfpathlineto{\pgfqpoint{1.057237in}{3.509846in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{3.495151in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.487589in}}%
\pgfpathlineto{\pgfqpoint{1.067701in}{3.488314in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{3.490543in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{3.485880in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{3.484855in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{3.487501in}}%
\pgfpathlineto{\pgfqpoint{1.078166in}{3.486476in}}%
\pgfpathlineto{\pgfqpoint{1.081654in}{3.488353in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{3.495124in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{3.499044in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{3.497114in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{3.491931in}}%
\pgfpathlineto{\pgfqpoint{1.093863in}{3.491429in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{3.483274in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{3.483278in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{3.483041in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{3.484409in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{3.479741in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{3.494817in}}%
\pgfpathlineto{\pgfqpoint{1.128744in}{3.514257in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.512958in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{3.510191in}}%
\pgfpathlineto{\pgfqpoint{1.135721in}{3.520794in}}%
\pgfpathlineto{\pgfqpoint{1.137465in}{3.522227in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{3.509621in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{3.492814in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{3.493853in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{3.492458in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{3.485738in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{3.484515in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{3.480376in}}%
\pgfpathlineto{\pgfqpoint{1.163626in}{3.481807in}}%
\pgfpathlineto{\pgfqpoint{1.172347in}{3.480158in}}%
\pgfpathlineto{\pgfqpoint{1.174091in}{3.482045in}}%
\pgfpathlineto{\pgfqpoint{1.195020in}{3.480754in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{3.481974in}}%
\pgfpathlineto{\pgfqpoint{1.201996in}{3.480261in}}%
\pgfpathlineto{\pgfqpoint{1.203740in}{3.483782in}}%
\pgfpathlineto{\pgfqpoint{1.207229in}{3.485927in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{3.481796in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{3.481010in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{3.483555in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{3.483653in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{3.479940in}}%
\pgfpathlineto{\pgfqpoint{1.219437in}{3.484519in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{3.484428in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{3.481311in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{3.480619in}}%
\pgfpathlineto{\pgfqpoint{1.226414in}{3.485324in}}%
\pgfpathlineto{\pgfqpoint{1.229902in}{3.481710in}}%
\pgfpathlineto{\pgfqpoint{1.233390in}{3.484766in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{3.484802in}}%
\pgfpathlineto{\pgfqpoint{1.236878in}{3.488051in}}%
\pgfpathlineto{\pgfqpoint{1.243855in}{3.486710in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{3.486862in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{3.492647in}}%
\pgfpathlineto{\pgfqpoint{1.249087in}{3.490846in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{3.492036in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{3.496092in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{3.496490in}}%
\pgfpathlineto{\pgfqpoint{1.259551in}{3.504864in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{3.506431in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{3.510619in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{3.521317in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{3.539397in}}%
\pgfpathlineto{\pgfqpoint{1.276992in}{3.528765in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{3.525371in}}%
\pgfpathlineto{\pgfqpoint{1.285713in}{3.499967in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{3.497681in}}%
\pgfpathlineto{\pgfqpoint{1.289201in}{3.498569in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{3.491009in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{1.297921in}{3.490323in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{3.488738in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{3.488848in}}%
\pgfpathlineto{\pgfqpoint{1.303154in}{3.486662in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{3.487207in}}%
\pgfpathlineto{\pgfqpoint{1.306642in}{3.491116in}}%
\pgfpathlineto{\pgfqpoint{1.310130in}{3.482662in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{3.480155in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{3.487434in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{3.482537in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{3.484084in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{3.483701in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{3.480619in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{3.480271in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{3.482453in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{3.481507in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{3.484696in}}%
\pgfpathlineto{\pgfqpoint{1.338036in}{3.481166in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{3.480249in}}%
\pgfpathlineto{\pgfqpoint{1.348500in}{3.480898in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{3.488447in}}%
\pgfpathlineto{\pgfqpoint{1.358965in}{3.485708in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{3.483533in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{3.492486in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{3.487684in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{3.487794in}}%
\pgfpathlineto{\pgfqpoint{1.374662in}{3.491784in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{3.486362in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{3.486831in}}%
\pgfpathlineto{\pgfqpoint{1.379894in}{3.485005in}}%
\pgfpathlineto{\pgfqpoint{1.381638in}{3.485169in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{3.488234in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{3.480739in}}%
\pgfpathlineto{\pgfqpoint{1.386870in}{3.485054in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{3.484067in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{3.484316in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{3.480649in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{3.481624in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{3.484936in}}%
\pgfpathlineto{\pgfqpoint{1.407799in}{3.484140in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{3.484327in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.481198in}}%
\pgfpathlineto{\pgfqpoint{1.414776in}{3.481572in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{3.487402in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{3.482727in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{3.492723in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{3.486243in}}%
\pgfpathlineto{\pgfqpoint{1.435705in}{3.495548in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{3.508634in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{3.506460in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{3.483954in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{3.484497in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{3.483320in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{3.480213in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{3.485537in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{3.484870in}}%
\pgfpathlineto{\pgfqpoint{1.465354in}{3.480871in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{3.481904in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{3.484258in}}%
\pgfpathlineto{\pgfqpoint{1.475819in}{3.481393in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{3.481200in}}%
\pgfpathlineto{\pgfqpoint{1.484540in}{3.484289in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{3.484715in}}%
\pgfpathlineto{\pgfqpoint{1.488028in}{3.480332in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{3.480641in}}%
\pgfpathlineto{\pgfqpoint{1.491516in}{3.484485in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{3.484236in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{3.486362in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{3.485091in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{3.480843in}}%
\pgfpathlineto{\pgfqpoint{1.501980in}{3.487216in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{3.489053in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.483426in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{3.494227in}}%
\pgfpathlineto{\pgfqpoint{1.510701in}{3.491374in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{3.502736in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{3.499361in}}%
\pgfpathlineto{\pgfqpoint{1.521165in}{3.518766in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{3.534859in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{3.544640in}}%
\pgfpathlineto{\pgfqpoint{1.531630in}{3.616418in}}%
\pgfpathlineto{\pgfqpoint{1.535118in}{3.698255in}}%
\pgfpathlineto{\pgfqpoint{1.540351in}{3.898508in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{1.547327in}{4.105271in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{3.925688in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{3.735275in}}%
\pgfpathlineto{\pgfqpoint{1.557791in}{3.630168in}}%
\pgfpathlineto{\pgfqpoint{1.561280in}{3.571907in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{3.523166in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{3.517158in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{3.515593in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{3.501877in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{3.492961in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{3.495693in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{3.494228in}}%
\pgfpathlineto{\pgfqpoint{1.585697in}{3.488862in}}%
\pgfpathlineto{\pgfqpoint{1.592673in}{3.492023in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{3.488300in}}%
\pgfpathlineto{\pgfqpoint{1.596162in}{3.488581in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{3.486253in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{3.480153in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{3.487142in}}%
\pgfpathlineto{\pgfqpoint{1.608370in}{3.483251in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{3.486327in}}%
\pgfpathlineto{\pgfqpoint{1.613602in}{3.480699in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{3.482806in}}%
\pgfpathlineto{\pgfqpoint{1.617091in}{3.482796in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{3.480361in}}%
\pgfpathlineto{\pgfqpoint{1.622323in}{3.481813in}}%
\pgfpathlineto{\pgfqpoint{1.625811in}{3.480372in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{3.482012in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{3.480907in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{3.482189in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{3.485355in}}%
\pgfpathlineto{\pgfqpoint{1.636276in}{3.482048in}}%
\pgfpathlineto{\pgfqpoint{1.638020in}{3.481808in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{3.479768in}}%
\pgfpathlineto{\pgfqpoint{1.644996in}{3.480880in}}%
\pgfpathlineto{\pgfqpoint{1.648484in}{3.484677in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{3.479822in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{3.482461in}}%
\pgfpathlineto{\pgfqpoint{1.658949in}{3.480255in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{3.480931in}}%
\pgfpathlineto{\pgfqpoint{1.662437in}{3.487710in}}%
\pgfpathlineto{\pgfqpoint{1.664181in}{3.489205in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{3.480626in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{3.488048in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{3.480245in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{3.482687in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{3.490948in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{3.489033in}}%
\pgfpathlineto{\pgfqpoint{1.690343in}{3.490053in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.487130in}}%
\pgfpathlineto{\pgfqpoint{1.693831in}{3.489549in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.497884in}}%
\pgfpathlineto{\pgfqpoint{1.697319in}{3.491859in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{3.497791in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{3.491452in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{3.490009in}}%
\pgfpathlineto{\pgfqpoint{1.707783in}{3.489803in}}%
\pgfpathlineto{\pgfqpoint{1.709528in}{3.491364in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{3.491010in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{3.487740in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{3.490302in}}%
\pgfpathlineto{\pgfqpoint{1.718248in}{3.489795in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{3.483082in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{3.482993in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{3.485508in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{3.490643in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{3.489166in}}%
\pgfpathlineto{\pgfqpoint{1.732201in}{3.484351in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{3.484323in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{3.486767in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{3.485458in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{3.481494in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{3.483763in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{1.744409in}{3.480252in}}%
\pgfpathlineto{\pgfqpoint{1.746154in}{3.482335in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{3.482517in}}%
\pgfpathlineto{\pgfqpoint{1.749642in}{3.484395in}}%
\pgfpathlineto{\pgfqpoint{1.751386in}{3.481734in}}%
\pgfpathlineto{\pgfqpoint{1.754874in}{3.483071in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{3.480354in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{3.481218in}}%
\pgfpathlineto{\pgfqpoint{1.761850in}{3.487656in}}%
\pgfpathlineto{\pgfqpoint{1.763594in}{3.486429in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{3.483321in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{3.483047in}}%
\pgfpathlineto{\pgfqpoint{1.768827in}{3.480668in}}%
\pgfpathlineto{\pgfqpoint{1.770571in}{3.485047in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{3.485768in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{3.482971in}}%
\pgfpathlineto{\pgfqpoint{1.777547in}{3.485691in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{3.486271in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{3.484467in}}%
\pgfpathlineto{\pgfqpoint{1.788012in}{3.482188in}}%
\pgfpathlineto{\pgfqpoint{1.789756in}{3.484937in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{3.484084in}}%
\pgfpathlineto{\pgfqpoint{1.794988in}{3.487936in}}%
\pgfpathlineto{\pgfqpoint{1.798476in}{3.485696in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.487183in}}%
\pgfpathlineto{\pgfqpoint{1.803709in}{3.483810in}}%
\pgfpathlineto{\pgfqpoint{1.807197in}{3.491706in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{3.483211in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{3.485548in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{3.482351in}}%
\pgfpathlineto{\pgfqpoint{1.817661in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{3.480398in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{3.486874in}}%
\pgfpathlineto{\pgfqpoint{1.828126in}{3.487162in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{3.488652in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{3.488262in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{3.484651in}}%
\pgfpathlineto{\pgfqpoint{1.835102in}{3.483676in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{3.486403in}}%
\pgfpathlineto{\pgfqpoint{1.838591in}{3.485471in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{3.485957in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{3.484289in}}%
\pgfpathlineto{\pgfqpoint{1.843823in}{3.481046in}}%
\pgfpathlineto{\pgfqpoint{1.845567in}{3.482925in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{3.487350in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{3.487332in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{3.480408in}}%
\pgfpathlineto{\pgfqpoint{1.856031in}{3.480743in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{3.479963in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{3.487879in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{3.485192in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{3.483687in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{3.484436in}}%
\pgfpathlineto{\pgfqpoint{1.869984in}{3.481985in}}%
\pgfpathlineto{\pgfqpoint{1.871728in}{3.484742in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{3.482849in}}%
\pgfpathlineto{\pgfqpoint{1.876961in}{3.486466in}}%
\pgfpathlineto{\pgfqpoint{1.878705in}{3.482506in}}%
\pgfpathlineto{\pgfqpoint{1.883937in}{3.487775in}}%
\pgfpathlineto{\pgfqpoint{1.885681in}{3.483713in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.487892in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{3.484698in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{3.486957in}}%
\pgfpathlineto{\pgfqpoint{1.896146in}{3.483179in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{3.480901in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{3.484093in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{3.480907in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{3.482029in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.481023in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{3.487785in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{3.486641in}}%
\pgfpathlineto{\pgfqpoint{1.927539in}{3.482435in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{3.488721in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{3.488236in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{3.492615in}}%
\pgfpathlineto{\pgfqpoint{1.943236in}{3.490868in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{3.490728in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{3.491987in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{3.488889in}}%
\pgfpathlineto{\pgfqpoint{1.950213in}{3.491712in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{3.493695in}}%
\pgfpathlineto{\pgfqpoint{1.957189in}{3.488993in}}%
\pgfpathlineto{\pgfqpoint{1.958933in}{3.489473in}}%
\pgfpathlineto{\pgfqpoint{1.962421in}{3.484438in}}%
\pgfpathlineto{\pgfqpoint{1.964165in}{3.484771in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{3.486570in}}%
\pgfpathlineto{\pgfqpoint{1.976374in}{3.484295in}}%
\pgfpathlineto{\pgfqpoint{1.979862in}{3.489939in}}%
\pgfpathlineto{\pgfqpoint{1.981606in}{3.489135in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{3.481061in}}%
\pgfpathlineto{\pgfqpoint{1.992071in}{3.481813in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{3.485314in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{3.481995in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{3.481795in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{3.483318in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{3.480345in}}%
\pgfpathlineto{\pgfqpoint{2.009512in}{3.482925in}}%
\pgfpathlineto{\pgfqpoint{2.013000in}{3.480623in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{3.482368in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{3.480639in}}%
\pgfpathlineto{\pgfqpoint{2.018232in}{3.480907in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{3.482390in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{3.480762in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{3.480211in}}%
\pgfpathlineto{\pgfqpoint{2.035673in}{3.483153in}}%
\pgfpathlineto{\pgfqpoint{2.037417in}{3.483615in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{3.482115in}}%
\pgfpathlineto{\pgfqpoint{2.042649in}{3.486549in}}%
\pgfpathlineto{\pgfqpoint{2.044394in}{3.484532in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{3.485858in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{3.480029in}}%
\pgfpathlineto{\pgfqpoint{2.049626in}{3.480717in}}%
\pgfpathlineto{\pgfqpoint{2.051370in}{3.482653in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{2.054858in}{3.483337in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{3.480541in}}%
\pgfpathlineto{\pgfqpoint{2.067067in}{3.484447in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{3.485203in}}%
\pgfpathlineto{\pgfqpoint{2.070555in}{3.483814in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{3.486423in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{3.486796in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{3.482837in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{3.485542in}}%
\pgfpathlineto{\pgfqpoint{2.081020in}{3.481136in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{3.480088in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{2.089740in}{3.490470in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{3.490549in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{3.491921in}}%
\pgfpathlineto{\pgfqpoint{2.094972in}{3.490695in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{3.494222in}}%
\pgfpathlineto{\pgfqpoint{2.098460in}{3.494644in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{3.501807in}}%
\pgfpathlineto{\pgfqpoint{2.103693in}{3.504028in}}%
\pgfpathlineto{\pgfqpoint{2.108925in}{3.522615in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{3.524355in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.541767in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{3.550058in}}%
\pgfpathlineto{\pgfqpoint{2.119390in}{3.548184in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{3.486611in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{3.488939in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{3.481449in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{3.483493in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{3.491231in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{3.491276in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{3.489121in}}%
\pgfpathlineto{\pgfqpoint{2.154271in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{2.156016in}{3.493408in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{3.494382in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{3.496993in}}%
\pgfpathlineto{\pgfqpoint{2.161248in}{3.490526in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{3.497859in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{3.494841in}}%
\pgfpathlineto{\pgfqpoint{2.175201in}{3.511508in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{3.512104in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{3.524949in}}%
\pgfpathlineto{\pgfqpoint{2.182177in}{3.529397in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{3.530207in}}%
\pgfpathlineto{\pgfqpoint{2.185665in}{3.532780in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{3.591574in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{3.635084in}}%
\pgfpathlineto{\pgfqpoint{2.203106in}{3.724368in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{3.857320in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{3.977718in}}%
\pgfpathlineto{\pgfqpoint{2.215315in}{3.986521in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{3.982253in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.960771in}}%
\pgfpathlineto{\pgfqpoint{2.231012in}{3.668863in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{3.623828in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{3.613630in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{2.244964in}{3.554095in}}%
\pgfpathlineto{\pgfqpoint{2.248453in}{3.541366in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{3.532928in}}%
\pgfpathlineto{\pgfqpoint{2.253685in}{3.527802in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{3.514060in}}%
\pgfpathlineto{\pgfqpoint{2.258917in}{3.514158in}}%
\pgfpathlineto{\pgfqpoint{2.262405in}{3.504294in}}%
\pgfpathlineto{\pgfqpoint{2.267638in}{3.495824in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{3.489374in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{3.490684in}}%
\pgfpathlineto{\pgfqpoint{2.276358in}{3.491620in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{3.489742in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{3.483170in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{3.485203in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.480397in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{3.484542in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.479802in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{3.483702in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{3.481506in}}%
\pgfpathlineto{\pgfqpoint{2.306008in}{3.482647in}}%
\pgfpathlineto{\pgfqpoint{2.307752in}{3.480318in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{3.482347in}}%
\pgfpathlineto{\pgfqpoint{2.311240in}{3.479833in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{3.480962in}}%
\pgfpathlineto{\pgfqpoint{2.316472in}{3.479914in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{3.483588in}}%
\pgfpathlineto{\pgfqpoint{2.323449in}{3.479759in}}%
\pgfpathlineto{\pgfqpoint{2.326937in}{3.480196in}}%
\pgfpathlineto{\pgfqpoint{2.328681in}{3.484916in}}%
\pgfpathlineto{\pgfqpoint{2.332169in}{3.480591in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{3.482229in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{3.480440in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{3.480531in}}%
\pgfpathlineto{\pgfqpoint{2.339145in}{3.483945in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{3.481858in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{3.484445in}}%
\pgfpathlineto{\pgfqpoint{2.349610in}{3.484046in}}%
\pgfpathlineto{\pgfqpoint{2.353098in}{3.480983in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{3.484455in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{3.479965in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{3.481554in}}%
\pgfpathlineto{\pgfqpoint{2.363563in}{3.484667in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{3.481259in}}%
\pgfpathlineto{\pgfqpoint{2.367051in}{3.481576in}}%
\pgfpathlineto{\pgfqpoint{2.368795in}{3.480526in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{3.483926in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{3.483101in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{3.483883in}}%
\pgfpathlineto{\pgfqpoint{2.384492in}{3.481434in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{3.480964in}}%
\pgfpathlineto{\pgfqpoint{2.389724in}{3.484238in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{3.483366in}}%
\pgfpathlineto{\pgfqpoint{2.394956in}{3.486953in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{3.486971in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{3.482721in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{3.481812in}}%
\pgfpathlineto{\pgfqpoint{2.401933in}{3.485105in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{3.485028in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{3.488379in}}%
\pgfpathlineto{\pgfqpoint{2.412397in}{3.482664in}}%
\pgfpathlineto{\pgfqpoint{2.414141in}{3.483254in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{3.488127in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{3.489614in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{3.486732in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{3.487251in}}%
\pgfpathlineto{\pgfqpoint{2.424606in}{3.482568in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{3.489548in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.483883in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{3.484615in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.488461in}}%
\pgfpathlineto{\pgfqpoint{2.433326in}{3.485779in}}%
\pgfpathlineto{\pgfqpoint{2.435071in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{3.488875in}}%
\pgfpathlineto{\pgfqpoint{2.438559in}{3.485679in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{3.483761in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.489947in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{3.489481in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{3.484756in}}%
\pgfpathlineto{\pgfqpoint{2.450767in}{3.483777in}}%
\pgfpathlineto{\pgfqpoint{2.452511in}{3.485838in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{3.485659in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{3.481396in}}%
\pgfpathlineto{\pgfqpoint{2.457744in}{3.480661in}}%
\pgfpathlineto{\pgfqpoint{2.459488in}{3.483723in}}%
\pgfpathlineto{\pgfqpoint{2.461232in}{3.483302in}}%
\pgfpathlineto{\pgfqpoint{2.462976in}{3.481288in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{3.485404in}}%
\pgfpathlineto{\pgfqpoint{2.466464in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{3.484416in}}%
\pgfpathlineto{\pgfqpoint{2.469952in}{3.486006in}}%
\pgfpathlineto{\pgfqpoint{2.471696in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{2.476929in}{3.485358in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{3.483397in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{3.488335in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{3.485087in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{3.485057in}}%
\pgfpathlineto{\pgfqpoint{2.485649in}{3.486633in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{3.485984in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{3.483472in}}%
\pgfpathlineto{\pgfqpoint{2.492626in}{3.484232in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{3.488796in}}%
\pgfpathlineto{\pgfqpoint{2.501346in}{3.488416in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{3.482710in}}%
\pgfpathlineto{\pgfqpoint{2.506578in}{3.480166in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{3.481245in}}%
\pgfpathlineto{\pgfqpoint{2.511811in}{3.480249in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{3.486189in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{3.488143in}}%
\pgfpathlineto{\pgfqpoint{2.520531in}{3.495491in}}%
\pgfpathlineto{\pgfqpoint{2.522275in}{3.494336in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{3.489481in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{3.490080in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{3.487142in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{3.488133in}}%
\pgfpathlineto{\pgfqpoint{2.534484in}{3.481646in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{3.482312in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{2.799586in}{3.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{4.148250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{4.148250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{3.447771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{4.148250in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{4.148250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=4.231583in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (p): Beryl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{3.118546in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{3.118546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394913in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394913in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754237in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754237in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113562in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113562in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472886in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472886in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832211in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832211in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191536in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191536in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550860in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550860in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910185in}{2.418066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910185in,y=2.320844in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{2.449906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=2.416149in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{2.768306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=2.734548in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{3.086706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=3.052948in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{2.418066in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471538in}{2.518651in}}%
\pgfpathlineto{\pgfqpoint{0.473863in}{2.522415in}}%
\pgfpathlineto{\pgfqpoint{0.476188in}{2.520842in}}%
\pgfpathlineto{\pgfqpoint{0.478513in}{2.516259in}}%
\pgfpathlineto{\pgfqpoint{0.480838in}{2.517787in}}%
\pgfpathlineto{\pgfqpoint{0.483162in}{2.514801in}}%
\pgfpathlineto{\pgfqpoint{0.487812in}{2.505888in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{2.506957in}}%
\pgfpathlineto{\pgfqpoint{0.494787in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{0.499436in}{2.493549in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{2.493548in}}%
\pgfpathlineto{\pgfqpoint{0.504086in}{2.492275in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{2.492870in}}%
\pgfpathlineto{\pgfqpoint{0.508736in}{2.489820in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{0.522685in}{2.497378in}}%
\pgfpathlineto{\pgfqpoint{0.525010in}{2.503082in}}%
\pgfpathlineto{\pgfqpoint{0.529659in}{2.531133in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{2.533205in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{0.536634in}{2.503821in}}%
\pgfpathlineto{\pgfqpoint{0.538959in}{2.495731in}}%
\pgfpathlineto{\pgfqpoint{0.541283in}{2.495226in}}%
\pgfpathlineto{\pgfqpoint{0.548258in}{2.489946in}}%
\pgfpathlineto{\pgfqpoint{0.550583in}{2.492784in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{2.489382in}}%
\pgfpathlineto{\pgfqpoint{0.557557in}{2.492789in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{2.493666in}}%
\pgfpathlineto{\pgfqpoint{0.569181in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{0.571506in}{2.496243in}}%
\pgfpathlineto{\pgfqpoint{0.580806in}{2.499047in}}%
\pgfpathlineto{\pgfqpoint{0.583130in}{2.503359in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{2.499940in}}%
\pgfpathlineto{\pgfqpoint{0.587780in}{2.503925in}}%
\pgfpathlineto{\pgfqpoint{0.592430in}{2.501087in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{0.601729in}{2.497027in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{2.501105in}}%
\pgfpathlineto{\pgfqpoint{0.611029in}{2.526566in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{2.528283in}}%
\pgfpathlineto{\pgfqpoint{0.622653in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{2.496823in}}%
\pgfpathlineto{\pgfqpoint{0.629627in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{0.634277in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{0.636602in}{2.492134in}}%
\pgfpathlineto{\pgfqpoint{0.638927in}{2.490061in}}%
\pgfpathlineto{\pgfqpoint{0.643576in}{2.490749in}}%
\pgfpathlineto{\pgfqpoint{0.645901in}{2.487940in}}%
\pgfpathlineto{\pgfqpoint{0.650551in}{2.494387in}}%
\pgfpathlineto{\pgfqpoint{0.652876in}{2.493484in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{2.495806in}}%
\pgfpathlineto{\pgfqpoint{0.659850in}{2.495699in}}%
\pgfpathlineto{\pgfqpoint{0.662175in}{2.488436in}}%
\pgfpathlineto{\pgfqpoint{0.664500in}{2.490829in}}%
\pgfpathlineto{\pgfqpoint{0.671474in}{2.489829in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{2.488394in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{2.484318in}}%
\pgfpathlineto{\pgfqpoint{0.678449in}{2.488784in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{2.484080in}}%
\pgfpathlineto{\pgfqpoint{0.687748in}{2.486747in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{2.487390in}}%
\pgfpathlineto{\pgfqpoint{0.694723in}{2.486010in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{2.487758in}}%
\pgfpathlineto{\pgfqpoint{0.701697in}{2.486463in}}%
\pgfpathlineto{\pgfqpoint{0.704022in}{2.487893in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{2.486926in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{2.490271in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{2.489205in}}%
\pgfpathlineto{\pgfqpoint{0.713321in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{0.717971in}{2.489779in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{2.489234in}}%
\pgfpathlineto{\pgfqpoint{0.722621in}{2.485656in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{2.484337in}}%
\pgfpathlineto{\pgfqpoint{0.727270in}{2.485711in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{2.485746in}}%
\pgfpathlineto{\pgfqpoint{0.734245in}{2.482362in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{2.484057in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{2.487947in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{2.484598in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{2.483465in}}%
\pgfpathlineto{\pgfqpoint{0.745869in}{2.487815in}}%
\pgfpathlineto{\pgfqpoint{0.750519in}{2.484533in}}%
\pgfpathlineto{\pgfqpoint{0.752844in}{2.488250in}}%
\pgfpathlineto{\pgfqpoint{0.755169in}{2.486212in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{2.485878in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{2.487893in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{2.485117in}}%
\pgfpathlineto{\pgfqpoint{0.771442in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{0.776092in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{2.487129in}}%
\pgfpathlineto{\pgfqpoint{0.780742in}{2.492707in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{2.522586in}}%
\pgfpathlineto{\pgfqpoint{0.787716in}{2.523876in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{2.486770in}}%
\pgfpathlineto{\pgfqpoint{0.797016in}{2.488761in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{2.485123in}}%
\pgfpathlineto{\pgfqpoint{0.801665in}{2.488048in}}%
\pgfpathlineto{\pgfqpoint{0.803990in}{2.484587in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{2.487441in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{2.484573in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{2.497928in}}%
\pgfpathlineto{\pgfqpoint{0.815614in}{2.496533in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{2.497449in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{0.824914in}{2.490573in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{2.489390in}}%
\pgfpathlineto{\pgfqpoint{0.836538in}{2.486731in}}%
\pgfpathlineto{\pgfqpoint{0.838863in}{2.487945in}}%
\pgfpathlineto{\pgfqpoint{0.841188in}{2.486427in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{2.491146in}}%
\pgfpathlineto{\pgfqpoint{0.850487in}{2.496941in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{2.494202in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{2.499622in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{2.494411in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{2.491059in}}%
\pgfpathlineto{\pgfqpoint{0.866761in}{2.488120in}}%
\pgfpathlineto{\pgfqpoint{0.869086in}{2.488765in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{2.486809in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{2.482658in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{2.482050in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{2.484263in}}%
\pgfpathlineto{\pgfqpoint{0.887684in}{2.487798in}}%
\pgfpathlineto{\pgfqpoint{0.890009in}{2.484081in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{2.484602in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{2.487230in}}%
\pgfpathlineto{\pgfqpoint{0.899308in}{2.482564in}}%
\pgfpathlineto{\pgfqpoint{0.901633in}{2.487046in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{2.484459in}}%
\pgfpathlineto{\pgfqpoint{0.906283in}{2.491257in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{2.492092in}}%
\pgfpathlineto{\pgfqpoint{0.915582in}{2.496181in}}%
\pgfpathlineto{\pgfqpoint{0.929531in}{2.539568in}}%
\pgfpathlineto{\pgfqpoint{0.931856in}{2.563637in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{0.938831in}{2.672680in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{2.533829in}}%
\pgfpathlineto{\pgfqpoint{0.948130in}{2.519417in}}%
\pgfpathlineto{\pgfqpoint{0.952780in}{2.512836in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{2.506228in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{2.505769in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{2.506524in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{2.501295in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{2.501526in}}%
\pgfpathlineto{\pgfqpoint{0.966729in}{2.506609in}}%
\pgfpathlineto{\pgfqpoint{0.969054in}{2.502407in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{0.976028in}{2.507267in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{2.513334in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{2.519283in}}%
\pgfpathlineto{\pgfqpoint{0.989977in}{2.515857in}}%
\pgfpathlineto{\pgfqpoint{1.001601in}{2.500193in}}%
\pgfpathlineto{\pgfqpoint{1.003926in}{2.494129in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{2.492118in}}%
\pgfpathlineto{\pgfqpoint{1.008576in}{2.492267in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{2.499817in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{2.495365in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{2.495243in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{2.488739in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{2.480355in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{2.480295in}}%
\pgfpathlineto{\pgfqpoint{1.038799in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{1.041124in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{1.043448in}{2.481408in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{2.480442in}}%
\pgfpathlineto{\pgfqpoint{1.055073in}{2.481377in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{2.480570in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{2.483803in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.484661in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{2.488197in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{2.488056in}}%
\pgfpathlineto{\pgfqpoint{1.069022in}{2.482089in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{2.480719in}}%
\pgfpathlineto{\pgfqpoint{1.073671in}{2.481756in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{2.478384in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{2.477377in}}%
\pgfpathlineto{\pgfqpoint{1.082971in}{2.478006in}}%
\pgfpathlineto{\pgfqpoint{1.089945in}{2.477153in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{2.474068in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{2.476147in}}%
\pgfpathlineto{\pgfqpoint{1.096920in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{1.099245in}{2.477684in}}%
\pgfpathlineto{\pgfqpoint{1.101569in}{2.478225in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{2.480422in}}%
\pgfpathlineto{\pgfqpoint{1.106219in}{2.479922in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{2.482861in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{1.115518in}{2.481256in}}%
\pgfpathlineto{\pgfqpoint{1.122493in}{2.485325in}}%
\pgfpathlineto{\pgfqpoint{1.124818in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{2.484653in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{2.484105in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{2.486441in}}%
\pgfpathlineto{\pgfqpoint{1.134117in}{2.482106in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{2.483227in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{2.486631in}}%
\pgfpathlineto{\pgfqpoint{1.141092in}{2.485063in}}%
\pgfpathlineto{\pgfqpoint{1.143416in}{2.486210in}}%
\pgfpathlineto{\pgfqpoint{1.152716in}{2.497570in}}%
\pgfpathlineto{\pgfqpoint{1.157366in}{2.497453in}}%
\pgfpathlineto{\pgfqpoint{1.159690in}{2.496553in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{2.487535in}}%
\pgfpathlineto{\pgfqpoint{1.168990in}{2.488526in}}%
\pgfpathlineto{\pgfqpoint{1.171315in}{2.484560in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.488308in}}%
\pgfpathlineto{\pgfqpoint{1.175964in}{2.486455in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{2.486269in}}%
\pgfpathlineto{\pgfqpoint{1.180614in}{2.491128in}}%
\pgfpathlineto{\pgfqpoint{1.182939in}{2.491704in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{2.493639in}}%
\pgfpathlineto{\pgfqpoint{1.189913in}{2.499743in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.544796in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{2.677389in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{2.700664in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{2.518946in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{2.507140in}}%
\pgfpathlineto{\pgfqpoint{1.217811in}{2.501240in}}%
\pgfpathlineto{\pgfqpoint{1.229435in}{2.506846in}}%
\pgfpathlineto{\pgfqpoint{1.238735in}{2.534972in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{2.566189in}}%
\pgfpathlineto{\pgfqpoint{1.245709in}{2.610509in}}%
\pgfpathlineto{\pgfqpoint{1.250359in}{2.750479in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{2.782172in}}%
\pgfpathlineto{\pgfqpoint{1.255009in}{2.774517in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{2.790551in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{2.824309in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{1.264308in}{2.757250in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{2.558151in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{2.519535in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{2.506262in}}%
\pgfpathlineto{\pgfqpoint{1.278257in}{2.499255in}}%
\pgfpathlineto{\pgfqpoint{1.282907in}{2.494644in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{2.494723in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{2.497449in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{2.499184in}}%
\pgfpathlineto{\pgfqpoint{1.296856in}{2.493607in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.494885in}}%
\pgfpathlineto{\pgfqpoint{1.301505in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{1.303830in}{2.493284in}}%
\pgfpathlineto{\pgfqpoint{1.306155in}{2.490915in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{2.493897in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{2.493766in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{2.496126in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{2.493224in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.496165in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{2.493633in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{2.495597in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{2.495570in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{2.496656in}}%
\pgfpathlineto{\pgfqpoint{1.329404in}{2.494461in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.493217in}}%
\pgfpathlineto{\pgfqpoint{1.338703in}{2.494917in}}%
\pgfpathlineto{\pgfqpoint{1.341028in}{2.490723in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{2.493114in}}%
\pgfpathlineto{\pgfqpoint{1.345677in}{2.493433in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{2.491727in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{2.493337in}}%
\pgfpathlineto{\pgfqpoint{1.357302in}{2.497176in}}%
\pgfpathlineto{\pgfqpoint{1.361951in}{2.492857in}}%
\pgfpathlineto{\pgfqpoint{1.364276in}{2.495688in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{2.492843in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{2.494854in}}%
\pgfpathlineto{\pgfqpoint{1.373575in}{2.493341in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{2.495144in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{2.493714in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{2.495693in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{2.493575in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{2.494813in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{2.497218in}}%
\pgfpathlineto{\pgfqpoint{1.396824in}{2.494631in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{2.493857in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{2.499606in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{2.500065in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{2.497642in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{2.496159in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{2.495718in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{2.491747in}}%
\pgfpathlineto{\pgfqpoint{1.422397in}{2.497477in}}%
\pgfpathlineto{\pgfqpoint{1.424722in}{2.496495in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{2.498290in}}%
\pgfpathlineto{\pgfqpoint{1.431696in}{2.496794in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{2.517851in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{2.537934in}}%
\pgfpathlineto{\pgfqpoint{1.440996in}{2.571192in}}%
\pgfpathlineto{\pgfqpoint{1.443321in}{2.584342in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{2.575763in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{2.528251in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{2.516002in}}%
\pgfpathlineto{\pgfqpoint{1.454945in}{2.515852in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{1.466569in}{2.505901in}}%
\pgfpathlineto{\pgfqpoint{1.468894in}{2.510168in}}%
\pgfpathlineto{\pgfqpoint{1.471219in}{2.509573in}}%
\pgfpathlineto{\pgfqpoint{1.473543in}{2.506532in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{2.512875in}}%
\pgfpathlineto{\pgfqpoint{1.480518in}{2.517010in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{2.538358in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{2.559485in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{2.600786in}}%
\pgfpathlineto{\pgfqpoint{1.492142in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{1.501442in}{3.080586in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.649587in}}%
\pgfpathlineto{\pgfqpoint{1.517715in}{2.571755in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{2.540247in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{2.534115in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{2.524350in}}%
\pgfpathlineto{\pgfqpoint{1.533989in}{2.513388in}}%
\pgfpathlineto{\pgfqpoint{1.536314in}{2.509674in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{2.509335in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{2.503736in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{2.505743in}}%
\pgfpathlineto{\pgfqpoint{1.545613in}{2.504108in}}%
\pgfpathlineto{\pgfqpoint{1.547938in}{2.504789in}}%
\pgfpathlineto{\pgfqpoint{1.552588in}{2.498944in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{2.502379in}}%
\pgfpathlineto{\pgfqpoint{1.559563in}{2.497173in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{2.500266in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{2.496193in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{2.495422in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{2.498408in}}%
\pgfpathlineto{\pgfqpoint{1.573512in}{2.495196in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{2.494602in}}%
\pgfpathlineto{\pgfqpoint{1.582811in}{2.494986in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{2.496654in}}%
\pgfpathlineto{\pgfqpoint{1.587461in}{2.491336in}}%
\pgfpathlineto{\pgfqpoint{1.589785in}{2.495686in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{2.491175in}}%
\pgfpathlineto{\pgfqpoint{1.594435in}{2.493942in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{2.492379in}}%
\pgfpathlineto{\pgfqpoint{1.601410in}{2.494186in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{1.606059in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{1.608384in}{2.495013in}}%
\pgfpathlineto{\pgfqpoint{1.610709in}{2.492953in}}%
\pgfpathlineto{\pgfqpoint{1.613034in}{2.495432in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.491062in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{2.491058in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{2.495001in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{2.496083in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{2.492580in}}%
\pgfpathlineto{\pgfqpoint{1.631632in}{2.495519in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{2.494964in}}%
\pgfpathlineto{\pgfqpoint{1.636282in}{2.491610in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{2.490593in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{2.494454in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{2.494298in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{1.650231in}{2.494027in}}%
\pgfpathlineto{\pgfqpoint{1.654881in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{1.659531in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{1.661855in}{2.491374in}}%
\pgfpathlineto{\pgfqpoint{1.664180in}{2.494251in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{2.494152in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{2.492425in}}%
\pgfpathlineto{\pgfqpoint{1.673480in}{2.495326in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{2.490564in}}%
\pgfpathlineto{\pgfqpoint{1.689753in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.692078in}{2.495496in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{2.496344in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{2.493912in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{2.500032in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{2.496289in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{2.495931in}}%
\pgfpathlineto{\pgfqpoint{1.717652in}{2.500430in}}%
\pgfpathlineto{\pgfqpoint{1.719976in}{2.498124in}}%
\pgfpathlineto{\pgfqpoint{1.722301in}{2.494107in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{2.495002in}}%
\pgfpathlineto{\pgfqpoint{1.731601in}{2.498053in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{2.494560in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{2.492779in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{2.494015in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{1.750199in}{2.494803in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{2.496237in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{2.493884in}}%
\pgfpathlineto{\pgfqpoint{1.757174in}{2.496476in}}%
\pgfpathlineto{\pgfqpoint{1.759499in}{2.495602in}}%
\pgfpathlineto{\pgfqpoint{1.761823in}{2.500019in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{2.495570in}}%
\pgfpathlineto{\pgfqpoint{1.768798in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{2.497512in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{2.498272in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.496050in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{2.499627in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{2.493862in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{2.495384in}}%
\pgfpathlineto{\pgfqpoint{1.803671in}{2.494300in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{2.497097in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{2.495031in}}%
\pgfpathlineto{\pgfqpoint{1.812970in}{2.494650in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{2.497342in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{2.496731in}}%
\pgfpathlineto{\pgfqpoint{1.824594in}{2.494074in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{2.494032in}}%
\pgfpathlineto{\pgfqpoint{1.838543in}{2.497844in}}%
\pgfpathlineto{\pgfqpoint{1.840868in}{2.495286in}}%
\pgfpathlineto{\pgfqpoint{1.843193in}{2.495973in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{2.497851in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{2.497970in}}%
\pgfpathlineto{\pgfqpoint{1.852492in}{2.497096in}}%
\pgfpathlineto{\pgfqpoint{1.854817in}{2.497982in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{2.497464in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{2.499596in}}%
\pgfpathlineto{\pgfqpoint{1.861791in}{2.498800in}}%
\pgfpathlineto{\pgfqpoint{1.866441in}{2.496064in}}%
\pgfpathlineto{\pgfqpoint{1.868766in}{2.497758in}}%
\pgfpathlineto{\pgfqpoint{1.873416in}{2.495875in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{2.497506in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{2.496157in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{2.498558in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{2.497057in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{2.495729in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{2.493469in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.497279in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{2.498955in}}%
\pgfpathlineto{\pgfqpoint{1.912938in}{2.495889in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{2.498666in}}%
\pgfpathlineto{\pgfqpoint{1.917588in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{2.497178in}}%
\pgfpathlineto{\pgfqpoint{1.922237in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{1.926887in}{2.497449in}}%
\pgfpathlineto{\pgfqpoint{1.929212in}{2.501909in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{2.499617in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{2.495764in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{2.501155in}}%
\pgfpathlineto{\pgfqpoint{1.940836in}{2.501328in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{2.497562in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{2.497618in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.499510in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{2.498225in}}%
\pgfpathlineto{\pgfqpoint{1.966409in}{2.500788in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{2.498126in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{2.501989in}}%
\pgfpathlineto{\pgfqpoint{1.980358in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{1.982683in}{2.499899in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{2.499523in}}%
\pgfpathlineto{\pgfqpoint{1.987333in}{2.503130in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{2.500236in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{2.500692in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{2.497396in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{2.499549in}}%
\pgfpathlineto{\pgfqpoint{2.001282in}{2.498495in}}%
\pgfpathlineto{\pgfqpoint{2.003607in}{2.500343in}}%
\pgfpathlineto{\pgfqpoint{2.005931in}{2.497897in}}%
\pgfpathlineto{\pgfqpoint{2.008256in}{2.503126in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{2.499683in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{2.497786in}}%
\pgfpathlineto{\pgfqpoint{2.017556in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{2.500062in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{2.504379in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{2.502387in}}%
\pgfpathlineto{\pgfqpoint{2.029180in}{2.503687in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{2.503553in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{2.499665in}}%
\pgfpathlineto{\pgfqpoint{2.036154in}{2.503247in}}%
\pgfpathlineto{\pgfqpoint{2.040804in}{2.497665in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{2.504717in}}%
\pgfpathlineto{\pgfqpoint{2.050103in}{2.499404in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{2.501355in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{2.502800in}}%
\pgfpathlineto{\pgfqpoint{2.064052in}{2.498577in}}%
\pgfpathlineto{\pgfqpoint{2.066377in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{2.068702in}{2.499769in}}%
\pgfpathlineto{\pgfqpoint{2.073352in}{2.503721in}}%
\pgfpathlineto{\pgfqpoint{2.078001in}{2.502935in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{2.503651in}}%
\pgfpathlineto{\pgfqpoint{2.082651in}{2.502873in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{2.503379in}}%
\pgfpathlineto{\pgfqpoint{2.089626in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{2.505662in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{2.098925in}{2.503544in}}%
\pgfpathlineto{\pgfqpoint{2.103575in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{2.508351in}}%
\pgfpathlineto{\pgfqpoint{2.108224in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{2.115199in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{2.117524in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{2.124498in}{2.505575in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{2.505077in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.506184in}}%
\pgfpathlineto{\pgfqpoint{2.131473in}{2.500557in}}%
\pgfpathlineto{\pgfqpoint{2.133798in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{2.505597in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{2.502464in}}%
\pgfpathlineto{\pgfqpoint{2.143097in}{2.505926in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{2.506436in}}%
\pgfpathlineto{\pgfqpoint{2.150071in}{2.503337in}}%
\pgfpathlineto{\pgfqpoint{2.152396in}{2.506554in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{2.161696in}{2.505577in}}%
\pgfpathlineto{\pgfqpoint{2.166345in}{2.507945in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{2.506429in}}%
\pgfpathlineto{\pgfqpoint{2.170995in}{2.510172in}}%
\pgfpathlineto{\pgfqpoint{2.173320in}{2.509951in}}%
\pgfpathlineto{\pgfqpoint{2.175645in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{2.511119in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{2.510657in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.512537in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{2.509376in}}%
\pgfpathlineto{\pgfqpoint{2.189594in}{2.512455in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{2.513051in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{2.509082in}}%
\pgfpathlineto{\pgfqpoint{2.196568in}{2.512723in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{2.511806in}}%
\pgfpathlineto{\pgfqpoint{2.201218in}{2.514734in}}%
\pgfpathlineto{\pgfqpoint{2.203543in}{2.512036in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{2.514360in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{2.510841in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.514118in}}%
\pgfpathlineto{\pgfqpoint{2.215167in}{2.510532in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{2.512568in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{2.509277in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.513835in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{2.513706in}}%
\pgfpathlineto{\pgfqpoint{2.233766in}{2.511067in}}%
\pgfpathlineto{\pgfqpoint{2.236090in}{2.512698in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{2.512339in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{2.245390in}{2.513782in}}%
\pgfpathlineto{\pgfqpoint{2.247715in}{2.517209in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.511904in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{2.513431in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{2.257014in}{2.507752in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{2.512198in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{2.509818in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{2.511104in}}%
\pgfpathlineto{\pgfqpoint{2.266313in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{2.511964in}}%
\pgfpathlineto{\pgfqpoint{2.273288in}{2.510831in}}%
\pgfpathlineto{\pgfqpoint{2.277937in}{2.514085in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{2.512710in}}%
\pgfpathlineto{\pgfqpoint{2.282587in}{2.513056in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{2.510662in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{2.510127in}}%
\pgfpathlineto{\pgfqpoint{2.294211in}{2.514001in}}%
\pgfpathlineto{\pgfqpoint{2.296536in}{2.509243in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{2.513350in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{2.512253in}}%
\pgfpathlineto{\pgfqpoint{2.308160in}{2.513146in}}%
\pgfpathlineto{\pgfqpoint{2.310485in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{2.315135in}{2.510687in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{2.509322in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{2.512930in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{2.513702in}}%
\pgfpathlineto{\pgfqpoint{2.324434in}{2.509306in}}%
\pgfpathlineto{\pgfqpoint{2.329084in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{2.331409in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{2.333734in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{2.336058in}{2.510105in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{2.512942in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{2.508860in}}%
\pgfpathlineto{\pgfqpoint{2.345358in}{2.512796in}}%
\pgfpathlineto{\pgfqpoint{2.347683in}{2.513362in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{2.510660in}}%
\pgfpathlineto{\pgfqpoint{2.354657in}{2.518540in}}%
\pgfpathlineto{\pgfqpoint{2.359307in}{2.510705in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{2.513137in}}%
\pgfpathlineto{\pgfqpoint{2.366281in}{2.514221in}}%
\pgfpathlineto{\pgfqpoint{2.368606in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{2.370931in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{2.511907in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{2.514950in}}%
\pgfpathlineto{\pgfqpoint{2.377906in}{2.511656in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{2.510747in}}%
\pgfpathlineto{\pgfqpoint{2.389530in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{2.510709in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{2.513104in}}%
\pgfpathlineto{\pgfqpoint{2.401154in}{2.509422in}}%
\pgfpathlineto{\pgfqpoint{2.408128in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{2.512495in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{2.507661in}}%
\pgfpathlineto{\pgfqpoint{2.415103in}{2.509071in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{2.511837in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.508662in}}%
\pgfpathlineto{\pgfqpoint{2.422077in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{2.424402in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{2.426727in}{2.506523in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{2.433702in}{2.509482in}}%
\pgfpathlineto{\pgfqpoint{2.438351in}{2.511701in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{2.508594in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{2.508062in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{2.509022in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{2.507661in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{2.508927in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{2.506466in}}%
\pgfpathlineto{\pgfqpoint{2.456950in}{2.508203in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{2.504557in}}%
\pgfpathlineto{\pgfqpoint{2.468574in}{2.507188in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{2.507167in}}%
\pgfpathlineto{\pgfqpoint{2.477874in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{2.480198in}{2.503889in}}%
\pgfpathlineto{\pgfqpoint{2.482523in}{2.501230in}}%
\pgfpathlineto{\pgfqpoint{2.487173in}{2.507875in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.502944in}}%
\pgfpathlineto{\pgfqpoint{2.498797in}{2.502983in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{2.505811in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{2.504271in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{2.505634in}}%
\pgfpathlineto{\pgfqpoint{2.510421in}{2.505219in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{2.504632in}}%
\pgfpathlineto{\pgfqpoint{2.519721in}{2.504015in}}%
\pgfpathlineto{\pgfqpoint{2.524370in}{2.508815in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{2.507468in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{2.508526in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{2.516984in}}%
\pgfpathlineto{\pgfqpoint{2.535995in}{2.513345in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{2.526326in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{2.525493in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{2.526364in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{2.528912in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{2.515437in}}%
\pgfpathlineto{\pgfqpoint{2.570867in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{2.508419in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{2.504548in}}%
\pgfpathlineto{\pgfqpoint{2.582491in}{2.503473in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{2.498718in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{2.494124in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.496068in}}%
\pgfpathlineto{\pgfqpoint{2.594115in}{2.492743in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{2.493616in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{2.492727in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{2.494083in}}%
\pgfpathlineto{\pgfqpoint{2.605740in}{2.491635in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.492768in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{2.490588in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{2.492293in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{2.491230in}}%
\pgfpathlineto{\pgfqpoint{2.617364in}{2.493266in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{2.488305in}}%
\pgfpathlineto{\pgfqpoint{2.624338in}{2.491948in}}%
\pgfpathlineto{\pgfqpoint{2.626663in}{2.491702in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{2.487848in}}%
\pgfpathlineto{\pgfqpoint{2.633638in}{2.488595in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{2.487209in}}%
\pgfpathlineto{\pgfqpoint{2.638287in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{2.488598in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{2.487083in}}%
\pgfpathlineto{\pgfqpoint{2.645262in}{2.488491in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{2.484861in}}%
\pgfpathlineto{\pgfqpoint{2.652236in}{2.486379in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{2.482593in}}%
\pgfpathlineto{\pgfqpoint{2.666185in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{2.670835in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{2.673160in}{2.485827in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{2.487207in}}%
\pgfpathlineto{\pgfqpoint{2.680134in}{2.483673in}}%
\pgfpathlineto{\pgfqpoint{2.682459in}{2.484015in}}%
\pgfpathlineto{\pgfqpoint{2.696408in}{2.478104in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{2.701058in}{2.478840in}}%
\pgfpathlineto{\pgfqpoint{2.703383in}{2.481785in}}%
\pgfpathlineto{\pgfqpoint{2.705708in}{2.476850in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{2.712682in}{2.479226in}}%
\pgfpathlineto{\pgfqpoint{2.717332in}{2.478414in}}%
\pgfpathlineto{\pgfqpoint{2.719657in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{2.480347in}}%
\pgfpathlineto{\pgfqpoint{2.728956in}{2.477534in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{2.733606in}{2.480643in}}%
\pgfpathlineto{\pgfqpoint{2.735931in}{2.482148in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{2.740580in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{2.495611in}}%
\pgfpathlineto{\pgfqpoint{2.752204in}{2.485853in}}%
\pgfpathlineto{\pgfqpoint{2.754529in}{2.480269in}}%
\pgfpathlineto{\pgfqpoint{2.761504in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.471221in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.469448in}}%
\pgfpathlineto{\pgfqpoint{2.773128in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{2.775453in}{2.467162in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{2.465718in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{2.469606in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{2.784752in}{2.467376in}}%
\pgfpathlineto{\pgfqpoint{2.787077in}{2.466421in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{2.469206in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{2.470163in}}%
\pgfpathlineto{\pgfqpoint{2.794052in}{2.468445in}}%
\pgfpathlineto{\pgfqpoint{2.796376in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{2.464335in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.464813in}}%
\pgfpathlineto{\pgfqpoint{2.805676in}{2.457565in}}%
\pgfpathlineto{\pgfqpoint{2.808001in}{2.455022in}}%
\pgfpathlineto{\pgfqpoint{2.810325in}{2.456707in}}%
\pgfpathlineto{\pgfqpoint{2.814975in}{2.452462in}}%
\pgfpathlineto{\pgfqpoint{2.819625in}{2.456111in}}%
\pgfpathlineto{\pgfqpoint{2.821950in}{2.454050in}}%
\pgfpathlineto{\pgfqpoint{2.824274in}{2.454212in}}%
\pgfpathlineto{\pgfqpoint{2.826599in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.828924in}{2.453624in}}%
\pgfpathlineto{\pgfqpoint{2.831249in}{2.451953in}}%
\pgfpathlineto{\pgfqpoint{2.833574in}{2.452620in}}%
\pgfpathlineto{\pgfqpoint{2.840548in}{2.450223in}}%
\pgfpathlineto{\pgfqpoint{2.842873in}{2.451123in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{2.449906in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{2.449906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{2.418066in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471538in}{2.477080in}}%
\pgfpathlineto{\pgfqpoint{0.473863in}{2.474955in}}%
\pgfpathlineto{\pgfqpoint{0.478513in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{0.480838in}{2.475751in}}%
\pgfpathlineto{\pgfqpoint{0.483162in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{0.485487in}{2.464799in}}%
\pgfpathlineto{\pgfqpoint{0.487812in}{2.465167in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{0.492462in}{2.456609in}}%
\pgfpathlineto{\pgfqpoint{0.494787in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{0.497111in}{2.458201in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{2.450407in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{2.451434in}}%
\pgfpathlineto{\pgfqpoint{0.508736in}{2.453749in}}%
\pgfpathlineto{\pgfqpoint{0.511060in}{2.449906in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{2.452901in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{0.518035in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{0.520360in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{0.522685in}{2.456100in}}%
\pgfpathlineto{\pgfqpoint{0.527334in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{0.529659in}{2.491655in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{2.490982in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{2.482567in}}%
\pgfpathlineto{\pgfqpoint{0.538959in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{0.545933in}{2.450900in}}%
\pgfpathlineto{\pgfqpoint{0.550583in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{2.452020in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{2.458985in}}%
\pgfpathlineto{\pgfqpoint{0.566857in}{2.456640in}}%
\pgfpathlineto{\pgfqpoint{0.569181in}{2.457685in}}%
\pgfpathlineto{\pgfqpoint{0.571506in}{2.464322in}}%
\pgfpathlineto{\pgfqpoint{0.573831in}{2.461004in}}%
\pgfpathlineto{\pgfqpoint{0.583130in}{2.465602in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{2.463749in}}%
\pgfpathlineto{\pgfqpoint{0.587780in}{2.467036in}}%
\pgfpathlineto{\pgfqpoint{0.592430in}{2.460933in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{2.461671in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{2.464337in}}%
\pgfpathlineto{\pgfqpoint{0.599404in}{2.462000in}}%
\pgfpathlineto{\pgfqpoint{0.601729in}{2.463624in}}%
\pgfpathlineto{\pgfqpoint{0.606379in}{2.474551in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{2.487637in}}%
\pgfpathlineto{\pgfqpoint{0.611029in}{2.491390in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{2.492821in}}%
\pgfpathlineto{\pgfqpoint{0.618003in}{2.475645in}}%
\pgfpathlineto{\pgfqpoint{0.620328in}{2.469049in}}%
\pgfpathlineto{\pgfqpoint{0.622653in}{2.466629in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{0.627302in}{2.465972in}}%
\pgfpathlineto{\pgfqpoint{0.629627in}{2.458381in}}%
\pgfpathlineto{\pgfqpoint{0.631952in}{2.459072in}}%
\pgfpathlineto{\pgfqpoint{0.636602in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{0.638927in}{2.458927in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{2.454505in}}%
\pgfpathlineto{\pgfqpoint{0.643576in}{2.453598in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{2.462962in}}%
\pgfpathlineto{\pgfqpoint{0.650551in}{2.459645in}}%
\pgfpathlineto{\pgfqpoint{0.652876in}{2.464794in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{2.466710in}}%
\pgfpathlineto{\pgfqpoint{0.664500in}{2.461759in}}%
\pgfpathlineto{\pgfqpoint{0.669149in}{2.462095in}}%
\pgfpathlineto{\pgfqpoint{0.671474in}{2.459208in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{2.459605in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{2.463015in}}%
\pgfpathlineto{\pgfqpoint{0.678449in}{2.458063in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{2.458381in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{2.460822in}}%
\pgfpathlineto{\pgfqpoint{0.685423in}{2.454869in}}%
\pgfpathlineto{\pgfqpoint{0.687748in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{2.459992in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{2.461129in}}%
\pgfpathlineto{\pgfqpoint{0.694723in}{2.457404in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{2.456723in}}%
\pgfpathlineto{\pgfqpoint{0.701697in}{2.463726in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{2.460356in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{2.459977in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{2.462122in}}%
\pgfpathlineto{\pgfqpoint{0.715646in}{2.460626in}}%
\pgfpathlineto{\pgfqpoint{0.717971in}{2.463379in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{2.463927in}}%
\pgfpathlineto{\pgfqpoint{0.722621in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{0.727270in}{2.461296in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{2.458998in}}%
\pgfpathlineto{\pgfqpoint{0.734245in}{2.457623in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{2.462491in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{2.464380in}}%
\pgfpathlineto{\pgfqpoint{0.745869in}{2.461996in}}%
\pgfpathlineto{\pgfqpoint{0.748194in}{2.464745in}}%
\pgfpathlineto{\pgfqpoint{0.752844in}{2.461093in}}%
\pgfpathlineto{\pgfqpoint{0.755169in}{2.465963in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{2.461767in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{0.764468in}{2.462290in}}%
\pgfpathlineto{\pgfqpoint{0.766793in}{2.465794in}}%
\pgfpathlineto{\pgfqpoint{0.769118in}{2.458541in}}%
\pgfpathlineto{\pgfqpoint{0.771442in}{2.464249in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{2.460293in}}%
\pgfpathlineto{\pgfqpoint{0.776092in}{2.465366in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{2.465329in}}%
\pgfpathlineto{\pgfqpoint{0.780742in}{2.472858in}}%
\pgfpathlineto{\pgfqpoint{0.783067in}{2.489536in}}%
\pgfpathlineto{\pgfqpoint{0.787716in}{2.502495in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{2.479392in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{2.462176in}}%
\pgfpathlineto{\pgfqpoint{0.801665in}{2.463479in}}%
\pgfpathlineto{\pgfqpoint{0.803990in}{2.467141in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{2.467240in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{2.474524in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{2.480045in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{2.470057in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{2.471784in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{2.469078in}}%
\pgfpathlineto{\pgfqpoint{0.831888in}{2.470138in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{2.465245in}}%
\pgfpathlineto{\pgfqpoint{0.836538in}{2.468838in}}%
\pgfpathlineto{\pgfqpoint{0.838863in}{2.465630in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{2.471967in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{2.475472in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{2.471945in}}%
\pgfpathlineto{\pgfqpoint{0.850487in}{2.477980in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{2.476638in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.476874in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{2.475147in}}%
\pgfpathlineto{\pgfqpoint{0.866761in}{2.469616in}}%
\pgfpathlineto{\pgfqpoint{0.869086in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{0.871410in}{2.474331in}}%
\pgfpathlineto{\pgfqpoint{0.873735in}{2.468161in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{2.472286in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{2.468570in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{2.469509in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{2.472227in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{2.468673in}}%
\pgfpathlineto{\pgfqpoint{0.887684in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{0.890009in}{2.465240in}}%
\pgfpathlineto{\pgfqpoint{0.892334in}{2.473654in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{0.899308in}{2.469572in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{0.906283in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{0.908608in}{2.476674in}}%
\pgfpathlineto{\pgfqpoint{0.917907in}{2.491860in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{2.510173in}}%
\pgfpathlineto{\pgfqpoint{0.924882in}{2.511353in}}%
\pgfpathlineto{\pgfqpoint{0.929531in}{2.529565in}}%
\pgfpathlineto{\pgfqpoint{0.931856in}{2.546457in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{0.938831in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{2.505757in}}%
\pgfpathlineto{\pgfqpoint{0.952780in}{2.504079in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{2.498127in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{2.492029in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{2.490551in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{2.493603in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{2.492181in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{2.499220in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{2.501840in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{2.508422in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{2.505913in}}%
\pgfpathlineto{\pgfqpoint{0.987652in}{2.505858in}}%
\pgfpathlineto{\pgfqpoint{0.992302in}{2.508248in}}%
\pgfpathlineto{\pgfqpoint{1.001601in}{2.484879in}}%
\pgfpathlineto{\pgfqpoint{1.008576in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{2.489754in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{2.486902in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{2.486725in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{1.022525in}{2.482313in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{2.483278in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{2.479758in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{2.481166in}}%
\pgfpathlineto{\pgfqpoint{1.031824in}{2.479898in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{2.476770in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{2.476624in}}%
\pgfpathlineto{\pgfqpoint{1.038799in}{2.473973in}}%
\pgfpathlineto{\pgfqpoint{1.041124in}{2.473575in}}%
\pgfpathlineto{\pgfqpoint{1.043448in}{2.474309in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{2.479212in}}%
\pgfpathlineto{\pgfqpoint{1.048098in}{2.480871in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{2.480480in}}%
\pgfpathlineto{\pgfqpoint{1.055073in}{2.481883in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{2.478670in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{2.478389in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{2.483994in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{2.473879in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{2.476480in}}%
\pgfpathlineto{\pgfqpoint{1.082971in}{2.473138in}}%
\pgfpathlineto{\pgfqpoint{1.085296in}{2.473309in}}%
\pgfpathlineto{\pgfqpoint{1.087620in}{2.476015in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{2.473227in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{2.475512in}}%
\pgfpathlineto{\pgfqpoint{1.096920in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{1.101569in}{2.479641in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{2.478689in}}%
\pgfpathlineto{\pgfqpoint{1.106219in}{2.480537in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{2.477938in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{2.478519in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{2.486969in}}%
\pgfpathlineto{\pgfqpoint{1.115518in}{2.486352in}}%
\pgfpathlineto{\pgfqpoint{1.117843in}{2.491349in}}%
\pgfpathlineto{\pgfqpoint{1.120168in}{2.488871in}}%
\pgfpathlineto{\pgfqpoint{1.124818in}{2.489817in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{2.490964in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{2.486034in}}%
\pgfpathlineto{\pgfqpoint{1.141092in}{2.489247in}}%
\pgfpathlineto{\pgfqpoint{1.145741in}{2.489890in}}%
\pgfpathlineto{\pgfqpoint{1.150391in}{2.505585in}}%
\pgfpathlineto{\pgfqpoint{1.155041in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{1.157366in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{1.159690in}{2.500698in}}%
\pgfpathlineto{\pgfqpoint{1.162015in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{2.497462in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{2.491818in}}%
\pgfpathlineto{\pgfqpoint{1.168990in}{2.494393in}}%
\pgfpathlineto{\pgfqpoint{1.171315in}{2.489344in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.488472in}}%
\pgfpathlineto{\pgfqpoint{1.175964in}{2.496021in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{2.492467in}}%
\pgfpathlineto{\pgfqpoint{1.180614in}{2.497253in}}%
\pgfpathlineto{\pgfqpoint{1.182939in}{2.498275in}}%
\pgfpathlineto{\pgfqpoint{1.189913in}{2.508299in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{2.521838in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.559490in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{2.671333in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{2.689770in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{2.652114in}}%
\pgfpathlineto{\pgfqpoint{1.208512in}{2.546351in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{2.523713in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{2.507281in}}%
\pgfpathlineto{\pgfqpoint{1.227111in}{2.513881in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{2.528167in}}%
\pgfpathlineto{\pgfqpoint{1.238735in}{2.543990in}}%
\pgfpathlineto{\pgfqpoint{1.241060in}{2.559189in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{2.681517in}}%
\pgfpathlineto{\pgfqpoint{1.250359in}{2.752355in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{2.775228in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{2.820888in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{2.821054in}}%
\pgfpathlineto{\pgfqpoint{1.264308in}{2.760502in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{2.572140in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{2.530318in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{2.517233in}}%
\pgfpathlineto{\pgfqpoint{1.278257in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.508845in}}%
\pgfpathlineto{\pgfqpoint{1.282907in}{2.510559in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{2.505376in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{2.511479in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{2.506363in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{2.509685in}}%
\pgfpathlineto{\pgfqpoint{1.296856in}{2.508063in}}%
\pgfpathlineto{\pgfqpoint{1.301505in}{2.510605in}}%
\pgfpathlineto{\pgfqpoint{1.306155in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{2.508181in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{2.505213in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{2.506182in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{2.511805in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.512546in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{2.511735in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{2.512622in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{2.511469in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{2.512980in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{2.508699in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{1.338703in}{2.512285in}}%
\pgfpathlineto{\pgfqpoint{1.341028in}{2.506487in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{2.512973in}}%
\pgfpathlineto{\pgfqpoint{1.345677in}{2.509872in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{2.512488in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{2.506802in}}%
\pgfpathlineto{\pgfqpoint{1.352652in}{2.506074in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{2.510998in}}%
\pgfpathlineto{\pgfqpoint{1.357302in}{2.509734in}}%
\pgfpathlineto{\pgfqpoint{1.359626in}{2.513470in}}%
\pgfpathlineto{\pgfqpoint{1.364276in}{2.513245in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{2.513365in}}%
\pgfpathlineto{\pgfqpoint{1.368926in}{2.515563in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{2.510247in}}%
\pgfpathlineto{\pgfqpoint{1.373575in}{2.517869in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{2.513612in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{2.514486in}}%
\pgfpathlineto{\pgfqpoint{1.382875in}{2.516962in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{2.514777in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{2.516706in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{1.396824in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{1.399149in}{2.516990in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{2.518512in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{2.519743in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{2.526144in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{2.519385in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{1.424722in}{2.516474in}}%
\pgfpathlineto{\pgfqpoint{1.427047in}{2.517558in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{2.527972in}}%
\pgfpathlineto{\pgfqpoint{1.431696in}{2.519864in}}%
\pgfpathlineto{\pgfqpoint{1.434021in}{2.524070in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{2.560060in}}%
\pgfpathlineto{\pgfqpoint{1.440996in}{2.589897in}}%
\pgfpathlineto{\pgfqpoint{1.443321in}{2.603592in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{2.595208in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{2.539246in}}%
\pgfpathlineto{\pgfqpoint{1.454945in}{2.538016in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.534699in}}%
\pgfpathlineto{\pgfqpoint{1.459594in}{2.533887in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{2.526819in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{2.526062in}}%
\pgfpathlineto{\pgfqpoint{1.466569in}{2.532511in}}%
\pgfpathlineto{\pgfqpoint{1.468894in}{2.535336in}}%
\pgfpathlineto{\pgfqpoint{1.471219in}{2.530352in}}%
\pgfpathlineto{\pgfqpoint{1.473543in}{2.530250in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{2.536547in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{2.539183in}}%
\pgfpathlineto{\pgfqpoint{1.480518in}{2.549085in}}%
\pgfpathlineto{\pgfqpoint{1.482843in}{2.551194in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{2.583207in}}%
\pgfpathlineto{\pgfqpoint{1.492142in}{2.700747in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{1.501442in}{3.078996in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{2.896551in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.673778in}}%
\pgfpathlineto{\pgfqpoint{1.517715in}{2.595236in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{2.564814in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{2.561106in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{2.549608in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{2.533978in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{2.530213in}}%
\pgfpathlineto{\pgfqpoint{1.545613in}{2.532374in}}%
\pgfpathlineto{\pgfqpoint{1.547938in}{2.528868in}}%
\pgfpathlineto{\pgfqpoint{1.550263in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{1.552588in}{2.529569in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{2.531383in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{2.527344in}}%
\pgfpathlineto{\pgfqpoint{1.559563in}{2.526290in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{2.529391in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{2.525456in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{2.532201in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{2.530735in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{2.527684in}}%
\pgfpathlineto{\pgfqpoint{1.573512in}{2.527090in}}%
\pgfpathlineto{\pgfqpoint{1.575836in}{2.522147in}}%
\pgfpathlineto{\pgfqpoint{1.578161in}{2.525569in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{2.525139in}}%
\pgfpathlineto{\pgfqpoint{1.582811in}{2.519985in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{2.523995in}}%
\pgfpathlineto{\pgfqpoint{1.587461in}{2.524076in}}%
\pgfpathlineto{\pgfqpoint{1.589785in}{2.527047in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{2.520366in}}%
\pgfpathlineto{\pgfqpoint{1.594435in}{2.522079in}}%
\pgfpathlineto{\pgfqpoint{1.596760in}{2.526315in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{2.522622in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{2.522174in}}%
\pgfpathlineto{\pgfqpoint{1.606059in}{2.526176in}}%
\pgfpathlineto{\pgfqpoint{1.608384in}{2.525717in}}%
\pgfpathlineto{\pgfqpoint{1.610709in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{1.613034in}{2.529780in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.524933in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{2.529910in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{2.526323in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{2.528305in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{2.528555in}}%
\pgfpathlineto{\pgfqpoint{1.626983in}{2.526251in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.631632in}{2.525438in}}%
\pgfpathlineto{\pgfqpoint{1.636282in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{2.526962in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{2.529650in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{2.523067in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{1.650231in}{2.528234in}}%
\pgfpathlineto{\pgfqpoint{1.654881in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{2.527366in}}%
\pgfpathlineto{\pgfqpoint{1.659531in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{1.661855in}{2.528742in}}%
\pgfpathlineto{\pgfqpoint{1.664180in}{2.529608in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{2.524310in}}%
\pgfpathlineto{\pgfqpoint{1.673480in}{2.528388in}}%
\pgfpathlineto{\pgfqpoint{1.675804in}{2.531558in}}%
\pgfpathlineto{\pgfqpoint{1.680454in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{1.682779in}{2.531596in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{2.530625in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{2.528230in}}%
\pgfpathlineto{\pgfqpoint{1.689753in}{2.528753in}}%
\pgfpathlineto{\pgfqpoint{1.692078in}{2.531128in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{2.530195in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{2.534303in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{2.530391in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{2.530859in}}%
\pgfpathlineto{\pgfqpoint{1.703702in}{2.528521in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{2.534707in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{2.536849in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{2.530732in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{2.530869in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{2.528167in}}%
\pgfpathlineto{\pgfqpoint{1.717652in}{2.531333in}}%
\pgfpathlineto{\pgfqpoint{1.719976in}{2.530525in}}%
\pgfpathlineto{\pgfqpoint{1.722301in}{2.526365in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{2.534747in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{2.530444in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{2.529992in}}%
\pgfpathlineto{\pgfqpoint{1.733925in}{2.531707in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{2.530698in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{2.528273in}}%
\pgfpathlineto{\pgfqpoint{1.740900in}{2.523579in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{2.528036in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{2.527512in}}%
\pgfpathlineto{\pgfqpoint{1.750199in}{2.529945in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{2.527425in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{1.761823in}{2.524964in}}%
\pgfpathlineto{\pgfqpoint{1.764148in}{2.533344in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{2.531994in}}%
\pgfpathlineto{\pgfqpoint{1.768798in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{2.532550in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{2.530661in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{2.532408in}}%
\pgfpathlineto{\pgfqpoint{1.780422in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.533450in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{2.526959in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{2.531599in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{2.529814in}}%
\pgfpathlineto{\pgfqpoint{1.801346in}{2.534253in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{1.808320in}{2.529316in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{2.534339in}}%
\pgfpathlineto{\pgfqpoint{1.815295in}{2.532724in}}%
\pgfpathlineto{\pgfqpoint{1.817620in}{2.535919in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{2.535382in}}%
\pgfpathlineto{\pgfqpoint{1.824594in}{2.530234in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{2.533809in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{2.531113in}}%
\pgfpathlineto{\pgfqpoint{1.833893in}{2.529254in}}%
\pgfpathlineto{\pgfqpoint{1.838543in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{1.840868in}{2.532047in}}%
\pgfpathlineto{\pgfqpoint{1.843193in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{2.535475in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{2.531822in}}%
\pgfpathlineto{\pgfqpoint{1.854817in}{2.537038in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{2.533733in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{2.536273in}}%
\pgfpathlineto{\pgfqpoint{1.861791in}{2.535541in}}%
\pgfpathlineto{\pgfqpoint{1.864116in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{1.866441in}{2.540851in}}%
\pgfpathlineto{\pgfqpoint{1.868766in}{2.535092in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{2.540638in}}%
\pgfpathlineto{\pgfqpoint{1.873416in}{2.536390in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{2.536342in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{2.542593in}}%
\pgfpathlineto{\pgfqpoint{1.880390in}{2.538331in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{2.538000in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{2.541680in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{2.535222in}}%
\pgfpathlineto{\pgfqpoint{1.889690in}{2.535639in}}%
\pgfpathlineto{\pgfqpoint{1.892014in}{2.537593in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{2.533732in}}%
\pgfpathlineto{\pgfqpoint{1.898989in}{2.541567in}}%
\pgfpathlineto{\pgfqpoint{1.901314in}{2.540768in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{2.531955in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{2.536186in}}%
\pgfpathlineto{\pgfqpoint{1.912938in}{2.539410in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{2.537420in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{2.538675in}}%
\pgfpathlineto{\pgfqpoint{1.922237in}{2.537043in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{2.537825in}}%
\pgfpathlineto{\pgfqpoint{1.926887in}{2.536878in}}%
\pgfpathlineto{\pgfqpoint{1.931537in}{2.542166in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{2.539102in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{2.541390in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{2.536426in}}%
\pgfpathlineto{\pgfqpoint{1.943161in}{2.543205in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{2.536445in}}%
\pgfpathlineto{\pgfqpoint{1.947810in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{2.541115in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{1.957110in}{2.537162in}}%
\pgfpathlineto{\pgfqpoint{1.959435in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{2.539515in}}%
\pgfpathlineto{\pgfqpoint{1.964084in}{2.542629in}}%
\pgfpathlineto{\pgfqpoint{1.966409in}{2.540623in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{2.536916in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{2.540171in}}%
\pgfpathlineto{\pgfqpoint{1.975709in}{2.543034in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{2.541822in}}%
\pgfpathlineto{\pgfqpoint{1.980358in}{2.542757in}}%
\pgfpathlineto{\pgfqpoint{1.982683in}{2.537122in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{2.540759in}}%
\pgfpathlineto{\pgfqpoint{1.987333in}{2.539292in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{2.539822in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{2.542507in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{2.538092in}}%
\pgfpathlineto{\pgfqpoint{2.001282in}{2.546294in}}%
\pgfpathlineto{\pgfqpoint{2.003607in}{2.542284in}}%
\pgfpathlineto{\pgfqpoint{2.005931in}{2.542078in}}%
\pgfpathlineto{\pgfqpoint{2.008256in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{2.539859in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{2.547043in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{2.542996in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{2.544852in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{2.548162in}}%
\pgfpathlineto{\pgfqpoint{2.036154in}{2.541158in}}%
\pgfpathlineto{\pgfqpoint{2.038479in}{2.547180in}}%
\pgfpathlineto{\pgfqpoint{2.040804in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{2.045454in}{2.547627in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{2.541309in}}%
\pgfpathlineto{\pgfqpoint{2.050103in}{2.545077in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{2.544192in}}%
\pgfpathlineto{\pgfqpoint{2.057078in}{2.544249in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{2.542623in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{2.064052in}{2.542467in}}%
\pgfpathlineto{\pgfqpoint{2.066377in}{2.542450in}}%
\pgfpathlineto{\pgfqpoint{2.071027in}{2.544984in}}%
\pgfpathlineto{\pgfqpoint{2.073352in}{2.550254in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{2.078001in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{2.543508in}}%
\pgfpathlineto{\pgfqpoint{2.084976in}{2.548679in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{2.548899in}}%
\pgfpathlineto{\pgfqpoint{2.091950in}{2.553700in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{2.543767in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{2.549086in}}%
\pgfpathlineto{\pgfqpoint{2.098925in}{2.549920in}}%
\pgfpathlineto{\pgfqpoint{2.101250in}{2.547167in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{2.549075in}}%
\pgfpathlineto{\pgfqpoint{2.108224in}{2.546096in}}%
\pgfpathlineto{\pgfqpoint{2.110549in}{2.550251in}}%
\pgfpathlineto{\pgfqpoint{2.115199in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{2.117524in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{2.119849in}{2.555107in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{2.546926in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.556652in}}%
\pgfpathlineto{\pgfqpoint{2.131473in}{2.546918in}}%
\pgfpathlineto{\pgfqpoint{2.133798in}{2.548067in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{2.547692in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{2.548532in}}%
\pgfpathlineto{\pgfqpoint{2.147747in}{2.547594in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{2.548180in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{2.545919in}}%
\pgfpathlineto{\pgfqpoint{2.164020in}{2.553114in}}%
\pgfpathlineto{\pgfqpoint{2.166345in}{2.548809in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{2.553078in}}%
\pgfpathlineto{\pgfqpoint{2.173320in}{2.549936in}}%
\pgfpathlineto{\pgfqpoint{2.175645in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{2.557173in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{2.182619in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{2.552134in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{2.554934in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{2.552632in}}%
\pgfpathlineto{\pgfqpoint{2.201218in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{2.203543in}{2.557935in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{2.555859in}}%
\pgfpathlineto{\pgfqpoint{2.210517in}{2.554429in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.555867in}}%
\pgfpathlineto{\pgfqpoint{2.215167in}{2.559898in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{2.556722in}}%
\pgfpathlineto{\pgfqpoint{2.219817in}{2.558364in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{2.553648in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{2.553596in}}%
\pgfpathlineto{\pgfqpoint{2.229116in}{2.557208in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{2.554855in}}%
\pgfpathlineto{\pgfqpoint{2.233766in}{2.550239in}}%
\pgfpathlineto{\pgfqpoint{2.236090in}{2.556099in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{2.554626in}}%
\pgfpathlineto{\pgfqpoint{2.243065in}{2.558850in}}%
\pgfpathlineto{\pgfqpoint{2.245390in}{2.554321in}}%
\pgfpathlineto{\pgfqpoint{2.247715in}{2.556333in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{2.554328in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{2.554370in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{2.549231in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{2.553388in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{2.553943in}}%
\pgfpathlineto{\pgfqpoint{2.266313in}{2.552490in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{2.553714in}}%
\pgfpathlineto{\pgfqpoint{2.270963in}{2.556657in}}%
\pgfpathlineto{\pgfqpoint{2.273288in}{2.549955in}}%
\pgfpathlineto{\pgfqpoint{2.275613in}{2.555647in}}%
\pgfpathlineto{\pgfqpoint{2.277937in}{2.552324in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{2.556497in}}%
\pgfpathlineto{\pgfqpoint{2.282587in}{2.549921in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{2.552296in}}%
\pgfpathlineto{\pgfqpoint{2.291887in}{2.551630in}}%
\pgfpathlineto{\pgfqpoint{2.294211in}{2.554348in}}%
\pgfpathlineto{\pgfqpoint{2.296536in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{2.550661in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{2.549133in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{2.548899in}}%
\pgfpathlineto{\pgfqpoint{2.310485in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{2.312810in}{2.554509in}}%
\pgfpathlineto{\pgfqpoint{2.315135in}{2.553328in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{2.549323in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{2.324434in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{2.551093in}}%
\pgfpathlineto{\pgfqpoint{2.331409in}{2.549666in}}%
\pgfpathlineto{\pgfqpoint{2.333734in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{2.336058in}{2.548697in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{2.549594in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{2.554274in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{2.554131in}}%
\pgfpathlineto{\pgfqpoint{2.345358in}{2.555562in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{2.554471in}}%
\pgfpathlineto{\pgfqpoint{2.359307in}{2.549491in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{2.551233in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{2.366281in}{2.549814in}}%
\pgfpathlineto{\pgfqpoint{2.368606in}{2.551054in}}%
\pgfpathlineto{\pgfqpoint{2.370931in}{2.550146in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{2.552671in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{2.548736in}}%
\pgfpathlineto{\pgfqpoint{2.377906in}{2.552406in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{2.382555in}{2.553773in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{2.548441in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{2.551112in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{2.545752in}}%
\pgfpathlineto{\pgfqpoint{2.396504in}{2.551064in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{2.544214in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{2.546034in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{2.415103in}{2.547128in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{2.550909in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{2.545552in}}%
\pgfpathlineto{\pgfqpoint{2.422077in}{2.548898in}}%
\pgfpathlineto{\pgfqpoint{2.424402in}{2.549799in}}%
\pgfpathlineto{\pgfqpoint{2.426727in}{2.549054in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{2.552675in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{2.548120in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{2.541474in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{2.549910in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{2.549128in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{2.545075in}}%
\pgfpathlineto{\pgfqpoint{2.449976in}{2.548939in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{2.546274in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{2.546144in}}%
\pgfpathlineto{\pgfqpoint{2.456950in}{2.549421in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{2.540956in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{2.547797in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{2.545699in}}%
\pgfpathlineto{\pgfqpoint{2.466249in}{2.540582in}}%
\pgfpathlineto{\pgfqpoint{2.468574in}{2.544603in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{2.540347in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{2.538858in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{2.545904in}}%
\pgfpathlineto{\pgfqpoint{2.477874in}{2.536405in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.538567in}}%
\pgfpathlineto{\pgfqpoint{2.487173in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{2.491823in}{2.543200in}}%
\pgfpathlineto{\pgfqpoint{2.494147in}{2.541749in}}%
\pgfpathlineto{\pgfqpoint{2.496472in}{2.536107in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{2.540332in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{2.535759in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{2.542267in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{2.539896in}}%
\pgfpathlineto{\pgfqpoint{2.510421in}{2.540952in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{2.538997in}}%
\pgfpathlineto{\pgfqpoint{2.519721in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{2.524370in}{2.543787in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{2.541955in}}%
\pgfpathlineto{\pgfqpoint{2.531345in}{2.544994in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{2.535995in}{2.544043in}}%
\pgfpathlineto{\pgfqpoint{2.538319in}{2.549157in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{2.547811in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{2.559466in}}%
\pgfpathlineto{\pgfqpoint{2.545294in}{2.554786in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{2.560820in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{2.566785in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{2.553486in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.549004in}}%
\pgfpathlineto{\pgfqpoint{2.561568in}{2.551831in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{2.550727in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{2.559863in}}%
\pgfpathlineto{\pgfqpoint{2.570867in}{2.558775in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{2.559186in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{2.542284in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{2.541038in}}%
\pgfpathlineto{\pgfqpoint{2.582491in}{2.534566in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{2.531694in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{2.531526in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.525006in}}%
\pgfpathlineto{\pgfqpoint{2.594115in}{2.527247in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{2.523955in}}%
\pgfpathlineto{\pgfqpoint{2.605740in}{2.524157in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.525731in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{2.523912in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{2.525183in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{2.523122in}}%
\pgfpathlineto{\pgfqpoint{2.619689in}{2.525220in}}%
\pgfpathlineto{\pgfqpoint{2.624338in}{2.519741in}}%
\pgfpathlineto{\pgfqpoint{2.626663in}{2.523570in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{2.521063in}}%
\pgfpathlineto{\pgfqpoint{2.633638in}{2.520188in}}%
\pgfpathlineto{\pgfqpoint{2.638287in}{2.519069in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{2.516671in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{2.645262in}{2.517105in}}%
\pgfpathlineto{\pgfqpoint{2.647587in}{2.515589in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{2.652236in}{2.514382in}}%
\pgfpathlineto{\pgfqpoint{2.654561in}{2.515101in}}%
\pgfpathlineto{\pgfqpoint{2.656886in}{2.517445in}}%
\pgfpathlineto{\pgfqpoint{2.659211in}{2.516315in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{2.668510in}{2.515431in}}%
\pgfpathlineto{\pgfqpoint{2.670835in}{2.519959in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{2.515004in}}%
\pgfpathlineto{\pgfqpoint{2.680134in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{2.682459in}{2.518450in}}%
\pgfpathlineto{\pgfqpoint{2.684784in}{2.510849in}}%
\pgfpathlineto{\pgfqpoint{2.687109in}{2.512865in}}%
\pgfpathlineto{\pgfqpoint{2.691759in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{2.506849in}}%
\pgfpathlineto{\pgfqpoint{2.696408in}{2.510537in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{2.505710in}}%
\pgfpathlineto{\pgfqpoint{2.701058in}{2.507321in}}%
\pgfpathlineto{\pgfqpoint{2.703383in}{2.511400in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{2.507453in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{2.505523in}}%
\pgfpathlineto{\pgfqpoint{2.712682in}{2.508459in}}%
\pgfpathlineto{\pgfqpoint{2.715007in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{2.719657in}{2.504341in}}%
\pgfpathlineto{\pgfqpoint{2.726631in}{2.510153in}}%
\pgfpathlineto{\pgfqpoint{2.728956in}{2.505995in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{2.509560in}}%
\pgfpathlineto{\pgfqpoint{2.733606in}{2.510451in}}%
\pgfpathlineto{\pgfqpoint{2.735931in}{2.506336in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{2.740580in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{2.519857in}}%
\pgfpathlineto{\pgfqpoint{2.749880in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{2.752204in}{2.510517in}}%
\pgfpathlineto{\pgfqpoint{2.759179in}{2.504072in}}%
\pgfpathlineto{\pgfqpoint{2.761504in}{2.504512in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.498984in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{2.499597in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.495269in}}%
\pgfpathlineto{\pgfqpoint{2.773128in}{2.495523in}}%
\pgfpathlineto{\pgfqpoint{2.775453in}{2.493289in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{2.493510in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{2.497372in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{2.489256in}}%
\pgfpathlineto{\pgfqpoint{2.787077in}{2.489681in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{2.493279in}}%
\pgfpathlineto{\pgfqpoint{2.794052in}{2.491141in}}%
\pgfpathlineto{\pgfqpoint{2.796376in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{2.489106in}}%
\pgfpathlineto{\pgfqpoint{2.808001in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{2.810325in}{2.482141in}}%
\pgfpathlineto{\pgfqpoint{2.814975in}{2.478951in}}%
\pgfpathlineto{\pgfqpoint{2.817300in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{2.819625in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{2.821950in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{2.824274in}{2.473849in}}%
\pgfpathlineto{\pgfqpoint{2.826599in}{2.476647in}}%
\pgfpathlineto{\pgfqpoint{2.828924in}{2.473061in}}%
\pgfpathlineto{\pgfqpoint{2.831249in}{2.474376in}}%
\pgfpathlineto{\pgfqpoint{2.833574in}{2.471242in}}%
\pgfpathlineto{\pgfqpoint{2.835899in}{2.472230in}}%
\pgfpathlineto{\pgfqpoint{2.838223in}{2.471633in}}%
\pgfpathlineto{\pgfqpoint{2.840548in}{2.472540in}}%
\pgfpathlineto{\pgfqpoint{2.842873in}{2.467577in}}%
\pgfpathlineto{\pgfqpoint{2.845198in}{2.468320in}}%
\pgfpathlineto{\pgfqpoint{2.847523in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{2.470418in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{2.470418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{3.118546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{3.118546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.418066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{3.118546in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{3.118546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=3.201879in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Organic (r): Benzidine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{2.088841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394913in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394913in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754237in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754237in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113562in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113562in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472886in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472886in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832211in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832211in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191536in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191536in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550860in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550860in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910185in}{1.388362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910185in,y=1.291140in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.420202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=1.386444in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.738602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=1.704844in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{2.057001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=2.023244in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{1.388362in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471538in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{0.473863in}{1.439246in}}%
\pgfpathlineto{\pgfqpoint{0.478513in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{0.480838in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{0.483162in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{0.485487in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{0.487812in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{0.492462in}{1.425977in}}%
\pgfpathlineto{\pgfqpoint{0.494787in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{0.497111in}{1.429878in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{1.423755in}}%
\pgfpathlineto{\pgfqpoint{0.508736in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{0.511060in}{1.422294in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{1.426147in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{0.518035in}{1.427536in}}%
\pgfpathlineto{\pgfqpoint{0.520360in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{0.522685in}{1.429936in}}%
\pgfpathlineto{\pgfqpoint{0.527334in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{0.529659in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{1.462433in}}%
\pgfpathlineto{\pgfqpoint{0.538959in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{0.545933in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{0.550583in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{0.562207in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{1.427761in}}%
\pgfpathlineto{\pgfqpoint{0.566857in}{1.424048in}}%
\pgfpathlineto{\pgfqpoint{0.569181in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{0.571506in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{0.573831in}{1.427159in}}%
\pgfpathlineto{\pgfqpoint{0.576156in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{0.578481in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{0.583130in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{0.587780in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{0.592430in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{0.599404in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{0.601729in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{0.606379in}{1.438253in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{0.611029in}{1.459874in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{0.618003in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{0.620328in}{1.433914in}}%
\pgfpathlineto{\pgfqpoint{0.622653in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{0.627302in}{1.432290in}}%
\pgfpathlineto{\pgfqpoint{0.629627in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{0.631952in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{0.634277in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{0.636602in}{1.425140in}}%
\pgfpathlineto{\pgfqpoint{0.638927in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{0.643576in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.433883in}}%
\pgfpathlineto{\pgfqpoint{0.650551in}{1.429883in}}%
\pgfpathlineto{\pgfqpoint{0.652876in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{1.438869in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{0.669149in}{1.432411in}}%
\pgfpathlineto{\pgfqpoint{0.671474in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{0.678449in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{0.685423in}{1.421792in}}%
\pgfpathlineto{\pgfqpoint{0.687748in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{1.427684in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{0.694723in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{0.699372in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{0.701697in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{0.713321in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{0.715646in}{1.426048in}}%
\pgfpathlineto{\pgfqpoint{0.717971in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{0.722621in}{1.427406in}}%
\pgfpathlineto{\pgfqpoint{0.727270in}{1.426511in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{0.734245in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.430192in}}%
\pgfpathlineto{\pgfqpoint{0.745869in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{0.748194in}{1.430536in}}%
\pgfpathlineto{\pgfqpoint{0.750519in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{0.752844in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{0.755169in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{1.430956in}}%
\pgfpathlineto{\pgfqpoint{0.764468in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{0.766793in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{0.769118in}{1.421647in}}%
\pgfpathlineto{\pgfqpoint{0.771442in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{0.776092in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{0.780742in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{0.783067in}{1.458356in}}%
\pgfpathlineto{\pgfqpoint{0.787716in}{1.473891in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{1.444222in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{0.801665in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{0.803990in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.435051in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.441398in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{1.428403in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{1.426749in}}%
\pgfpathlineto{\pgfqpoint{0.831888in}{1.428001in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{0.836538in}{1.426285in}}%
\pgfpathlineto{\pgfqpoint{0.838863in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{1.430281in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.850487in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{1.442141in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{0.866761in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{0.869086in}{1.430196in}}%
\pgfpathlineto{\pgfqpoint{0.871410in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{0.873735in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.428165in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{1.432276in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{1.427372in}}%
\pgfpathlineto{\pgfqpoint{0.887684in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{0.890009in}{1.421681in}}%
\pgfpathlineto{\pgfqpoint{0.892334in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{1.425606in}}%
\pgfpathlineto{\pgfqpoint{0.899308in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{0.901633in}{1.422497in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{0.906283in}{1.428415in}}%
\pgfpathlineto{\pgfqpoint{0.908608in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{0.913257in}{1.423899in}}%
\pgfpathlineto{\pgfqpoint{0.917907in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{1.449063in}}%
\pgfpathlineto{\pgfqpoint{0.924882in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{0.929531in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{0.931856in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{0.938831in}{1.617281in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{0.952780in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{1.428651in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.421089in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{0.969054in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{1.425600in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{1.444978in}}%
\pgfpathlineto{\pgfqpoint{0.987652in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{0.992302in}{1.449212in}}%
\pgfpathlineto{\pgfqpoint{0.994627in}{1.442997in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.440050in}}%
\pgfpathlineto{\pgfqpoint{1.001601in}{1.422296in}}%
\pgfpathlineto{\pgfqpoint{1.003926in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{1.008576in}{1.426147in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{1.428833in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{1.426164in}}%
\pgfpathlineto{\pgfqpoint{1.022525in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{1.031824in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{1.423907in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{1.424428in}}%
\pgfpathlineto{\pgfqpoint{1.038799in}{1.421734in}}%
\pgfpathlineto{\pgfqpoint{1.041124in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.043448in}{1.423182in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{1.048098in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.055073in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.426837in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{1.082971in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{1.085296in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{1.087620in}{1.426024in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{1.424045in}}%
\pgfpathlineto{\pgfqpoint{1.096920in}{1.423835in}}%
\pgfpathlineto{\pgfqpoint{1.101569in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.106219in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{1.423004in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.422981in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{1.115518in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{1.117843in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{1.120168in}{1.433079in}}%
\pgfpathlineto{\pgfqpoint{1.124818in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{1.430074in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{1.430336in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.431791in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.425182in}}%
\pgfpathlineto{\pgfqpoint{1.141092in}{1.428830in}}%
\pgfpathlineto{\pgfqpoint{1.145741in}{1.428937in}}%
\pgfpathlineto{\pgfqpoint{1.150391in}{1.448012in}}%
\pgfpathlineto{\pgfqpoint{1.155041in}{1.443133in}}%
\pgfpathlineto{\pgfqpoint{1.157366in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{1.159690in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{1.162015in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{1.435597in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{1.427938in}}%
\pgfpathlineto{\pgfqpoint{1.168990in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{1.171315in}{1.423342in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.175964in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{1.423882in}}%
\pgfpathlineto{\pgfqpoint{1.180614in}{1.428509in}}%
\pgfpathlineto{\pgfqpoint{1.182939in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{1.189913in}{1.436464in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{1.452054in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{1.610278in}}%
\pgfpathlineto{\pgfqpoint{1.208512in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{1.222461in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.422425in}}%
\pgfpathlineto{\pgfqpoint{1.227111in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{1.238735in}{1.441811in}}%
\pgfpathlineto{\pgfqpoint{1.241060in}{1.457719in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{1.250359in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{1.783638in}}%
\pgfpathlineto{\pgfqpoint{1.264308in}{1.710702in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{1.433193in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{1.275932in}{1.422426in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{1.420911in}}%
\pgfpathlineto{\pgfqpoint{1.282907in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{1.433653in}}%
\pgfpathlineto{\pgfqpoint{1.296856in}{1.432527in}}%
\pgfpathlineto{\pgfqpoint{1.301505in}{1.436880in}}%
\pgfpathlineto{\pgfqpoint{1.306155in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.438139in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{1.438886in}}%
\pgfpathlineto{\pgfqpoint{1.338703in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{1.341028in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{1.432938in}}%
\pgfpathlineto{\pgfqpoint{1.345677in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.423330in}}%
\pgfpathlineto{\pgfqpoint{1.352652in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{1.427318in}}%
\pgfpathlineto{\pgfqpoint{1.357302in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{1.359626in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.364276in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{1.368926in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.373575in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{1.382875in}{1.427343in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.424078in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{1.392174in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{1.424366in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{1.424722in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{1.427047in}{1.423165in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{1.431696in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{1.434021in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{1.440996in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.443321in}{1.531468in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{1.520968in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{1.454945in}{1.448242in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{1.459594in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.428142in}}%
\pgfpathlineto{\pgfqpoint{1.466569in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{1.468894in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.471219in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{1.473543in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{1.420627in}}%
\pgfpathlineto{\pgfqpoint{1.480518in}{1.426755in}}%
\pgfpathlineto{\pgfqpoint{1.482843in}{1.422743in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{1.449449in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{1.492142in}{1.584789in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.057001in}}%
\pgfpathlineto{\pgfqpoint{1.501442in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{1.510741in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{1.515391in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{1.517715in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{1.428427in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{1.531664in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{1.533989in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{1.536314in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{1.545613in}{1.429945in}}%
\pgfpathlineto{\pgfqpoint{1.547938in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.550263in}{1.430795in}}%
\pgfpathlineto{\pgfqpoint{1.552588in}{1.431973in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{1.559563in}{1.431136in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.438576in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{1.434885in}}%
\pgfpathlineto{\pgfqpoint{1.573512in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{1.575836in}{1.427927in}}%
\pgfpathlineto{\pgfqpoint{1.578161in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.431381in}}%
\pgfpathlineto{\pgfqpoint{1.582811in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{1.587461in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{1.589785in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{1.594435in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{1.596760in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{1.599085in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{1.606059in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{1.608384in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{1.610709in}{1.422349in}}%
\pgfpathlineto{\pgfqpoint{1.613034in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.431989in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{1.427244in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.626983in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{1.428188in}}%
\pgfpathlineto{\pgfqpoint{1.631632in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{1.636282in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{1.426921in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{1.431278in}}%
\pgfpathlineto{\pgfqpoint{1.650231in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{1.429001in}}%
\pgfpathlineto{\pgfqpoint{1.654881in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{1.426533in}}%
\pgfpathlineto{\pgfqpoint{1.659531in}{1.422372in}}%
\pgfpathlineto{\pgfqpoint{1.661855in}{1.427930in}}%
\pgfpathlineto{\pgfqpoint{1.664180in}{1.428832in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{1.673480in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.675804in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{1.680454in}{1.424546in}}%
\pgfpathlineto{\pgfqpoint{1.682779in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{1.427975in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{1.689753in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.692078in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{1.703702in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{1.432417in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{1.717652in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{1.719976in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.722301in}{1.423285in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{1.733925in}{1.431331in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{1.740900in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{1.750199in}{1.429673in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{1.433043in}}%
\pgfpathlineto{\pgfqpoint{1.761823in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{1.764148in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{1.768798in}{1.426717in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{1.431570in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{1.431098in}}%
\pgfpathlineto{\pgfqpoint{1.780422in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.432113in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{1.428661in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{1.801346in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{1.808320in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{1.815295in}{1.428036in}}%
\pgfpathlineto{\pgfqpoint{1.817620in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{1.430900in}}%
\pgfpathlineto{\pgfqpoint{1.824594in}{1.423972in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{1.423974in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{1.424349in}}%
\pgfpathlineto{\pgfqpoint{1.833893in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{1.838543in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{1.840868in}{1.424364in}}%
\pgfpathlineto{\pgfqpoint{1.843193in}{1.424225in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{1.422900in}}%
\pgfpathlineto{\pgfqpoint{1.854817in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.861791in}{1.426496in}}%
\pgfpathlineto{\pgfqpoint{1.864116in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{1.866441in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{1.868766in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{1.432569in}}%
\pgfpathlineto{\pgfqpoint{1.873416in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{1.427204in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{1.880390in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.429531in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{1.434273in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{1.889690in}{1.426951in}}%
\pgfpathlineto{\pgfqpoint{1.892014in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{1.898989in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{1.901314in}{1.433831in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{1.421621in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{1.912938in}{1.431348in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{1.917588in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{1.922237in}{1.426919in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{1.926887in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{1.931537in}{1.431727in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{1.936186in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{1.943161in}{1.431310in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.422550in}}%
\pgfpathlineto{\pgfqpoint{1.947810in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{1.427960in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{1.432199in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{1.957110in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{1.959435in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.425291in}}%
\pgfpathlineto{\pgfqpoint{1.964084in}{1.429134in}}%
\pgfpathlineto{\pgfqpoint{1.966409in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{1.975709in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.980358in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{1.982683in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{1.987333in}{1.424184in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{2.001282in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{2.003607in}{1.426301in}}%
\pgfpathlineto{\pgfqpoint{2.005931in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{2.008256in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{1.422206in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{1.427408in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{1.431400in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{1.425616in}}%
\pgfpathlineto{\pgfqpoint{2.036154in}{1.422090in}}%
\pgfpathlineto{\pgfqpoint{2.038479in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{2.040804in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.045454in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{1.421764in}}%
\pgfpathlineto{\pgfqpoint{2.050103in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{1.424960in}}%
\pgfpathlineto{\pgfqpoint{2.057078in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{2.064052in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{2.066377in}{1.421936in}}%
\pgfpathlineto{\pgfqpoint{2.071027in}{1.424782in}}%
\pgfpathlineto{\pgfqpoint{2.073352in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{2.078001in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{1.422305in}}%
\pgfpathlineto{\pgfqpoint{2.084976in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{2.091950in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{1.421764in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{2.098925in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{2.101250in}{1.425532in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{1.427595in}}%
\pgfpathlineto{\pgfqpoint{2.108224in}{1.423699in}}%
\pgfpathlineto{\pgfqpoint{2.110549in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{2.115199in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{2.117524in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{2.119849in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{1.426736in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{1.436158in}}%
\pgfpathlineto{\pgfqpoint{2.131473in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{2.133798in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{1.425875in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{2.150071in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{2.152396in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.421692in}}%
\pgfpathlineto{\pgfqpoint{2.161696in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{2.164020in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{2.166345in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{2.173320in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{2.175645in}{1.432314in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{2.182619in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{1.423804in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.423775in}}%
\pgfpathlineto{\pgfqpoint{2.201218in}{1.423857in}}%
\pgfpathlineto{\pgfqpoint{2.203543in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{2.210517in}{1.425670in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{2.215167in}{1.432642in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{2.219817in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{2.229116in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{1.427368in}}%
\pgfpathlineto{\pgfqpoint{2.233766in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{2.236090in}{1.429249in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{1.429017in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{1.427668in}}%
\pgfpathlineto{\pgfqpoint{2.243065in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{2.245390in}{1.427529in}}%
\pgfpathlineto{\pgfqpoint{2.247715in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{1.428052in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{2.266313in}{1.426189in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{2.270963in}{1.431609in}}%
\pgfpathlineto{\pgfqpoint{2.273288in}{1.423293in}}%
\pgfpathlineto{\pgfqpoint{2.275613in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{2.277937in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{2.282587in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{2.291887in}{1.426195in}}%
\pgfpathlineto{\pgfqpoint{2.294211in}{1.429672in}}%
\pgfpathlineto{\pgfqpoint{2.296536in}{1.421759in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{1.422803in}}%
\pgfpathlineto{\pgfqpoint{2.310485in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{2.312810in}{1.429666in}}%
\pgfpathlineto{\pgfqpoint{2.315135in}{1.428116in}}%
\pgfpathlineto{\pgfqpoint{2.317460in}{1.423020in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.429952in}}%
\pgfpathlineto{\pgfqpoint{2.324434in}{1.421966in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{1.424998in}}%
\pgfpathlineto{\pgfqpoint{2.331409in}{1.423106in}}%
\pgfpathlineto{\pgfqpoint{2.333734in}{1.425067in}}%
\pgfpathlineto{\pgfqpoint{2.336058in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{1.422890in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{1.428735in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{2.345358in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{2.359307in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{1.425547in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{2.366281in}{1.424195in}}%
\pgfpathlineto{\pgfqpoint{2.368606in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{2.370931in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.377906in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.382555in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{2.389530in}{1.427931in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{2.396504in}{1.430035in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{1.424422in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{2.408128in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.425258in}}%
\pgfpathlineto{\pgfqpoint{2.415103in}{1.426525in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{2.422077in}{1.429185in}}%
\pgfpathlineto{\pgfqpoint{2.424402in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{2.426727in}{1.429744in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.434735in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{1.421797in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{2.449976in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{1.429577in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{2.456950in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.433181in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{1.430992in}}%
\pgfpathlineto{\pgfqpoint{2.466249in}{1.425014in}}%
\pgfpathlineto{\pgfqpoint{2.468574in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{2.477874in}{1.421807in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{2.487173in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{2.491823in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{2.494147in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{2.496472in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{1.429855in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{2.510421in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{2.519721in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{2.524370in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{2.531345in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{2.535995in}{1.426854in}}%
\pgfpathlineto{\pgfqpoint{2.538319in}{1.432903in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{2.545294in}{1.439368in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{1.447093in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{1.434104in}}%
\pgfpathlineto{\pgfqpoint{2.561568in}{1.438440in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{2.570867in}{1.451451in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{2.582491in}{1.428088in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{1.425923in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{1.421484in}}%
\pgfpathlineto{\pgfqpoint{2.594115in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{1.425418in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{2.605740in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{1.426495in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{2.617364in}{1.429092in}}%
\pgfpathlineto{\pgfqpoint{2.619689in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{2.624338in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{2.626663in}{1.429051in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.426273in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{1.426734in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{2.645262in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{2.647587in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{1.425825in}}%
\pgfpathlineto{\pgfqpoint{2.652236in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{2.654561in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{2.656886in}{1.426609in}}%
\pgfpathlineto{\pgfqpoint{2.659211in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{2.668510in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{2.670835in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{1.428441in}}%
\pgfpathlineto{\pgfqpoint{2.680134in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{2.682459in}{1.433978in}}%
\pgfpathlineto{\pgfqpoint{2.684784in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{2.687109in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{2.691759in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{2.696408in}{1.427343in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{2.701058in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{2.703383in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{1.425049in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{2.712682in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{2.715007in}{1.426539in}}%
\pgfpathlineto{\pgfqpoint{2.717332in}{1.424905in}}%
\pgfpathlineto{\pgfqpoint{2.719657in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{2.721982in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{2.726631in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.728956in}{1.424110in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{2.733606in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{2.735931in}{1.424993in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{1.429091in}}%
\pgfpathlineto{\pgfqpoint{2.740580in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{1.443411in}}%
\pgfpathlineto{\pgfqpoint{2.749880in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{2.752204in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{2.759179in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.761504in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{2.768478in}{1.423237in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{2.773128in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.775453in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{1.424456in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{2.787077in}{1.424891in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.431999in}}%
\pgfpathlineto{\pgfqpoint{2.794052in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{2.796376in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.431903in}}%
\pgfpathlineto{\pgfqpoint{2.808001in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{2.810325in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{2.814975in}{1.426444in}}%
\pgfpathlineto{\pgfqpoint{2.817300in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{2.819625in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{2.821950in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{2.824274in}{1.424083in}}%
\pgfpathlineto{\pgfqpoint{2.826599in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{2.828924in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{2.831249in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{2.833574in}{1.423924in}}%
\pgfpathlineto{\pgfqpoint{2.835899in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{2.838223in}{1.425729in}}%
\pgfpathlineto{\pgfqpoint{2.840548in}{1.427483in}}%
\pgfpathlineto{\pgfqpoint{2.842873in}{1.421844in}}%
\pgfpathlineto{\pgfqpoint{2.845198in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{2.847523in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{1.427112in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{1.427112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{1.388362in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471538in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{0.478513in}{1.445557in}}%
\pgfpathlineto{\pgfqpoint{0.485487in}{1.438652in}}%
\pgfpathlineto{\pgfqpoint{0.487812in}{1.431873in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{1.429957in}}%
\pgfpathlineto{\pgfqpoint{0.492462in}{1.430259in}}%
\pgfpathlineto{\pgfqpoint{0.497111in}{1.423780in}}%
\pgfpathlineto{\pgfqpoint{0.499436in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{0.504086in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{1.422034in}}%
\pgfpathlineto{\pgfqpoint{0.508736in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{0.511060in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{0.513385in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{1.422899in}}%
\pgfpathlineto{\pgfqpoint{0.518035in}{1.430894in}}%
\pgfpathlineto{\pgfqpoint{0.520360in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{0.522685in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{0.525010in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{0.529659in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{0.538959in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{0.541283in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{0.543608in}{1.428226in}}%
\pgfpathlineto{\pgfqpoint{0.545933in}{1.430003in}}%
\pgfpathlineto{\pgfqpoint{0.548258in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{0.550583in}{1.422719in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{0.555232in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{0.557557in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{0.562207in}{1.430414in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{0.566857in}{1.426238in}}%
\pgfpathlineto{\pgfqpoint{0.569181in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{0.571506in}{1.427059in}}%
\pgfpathlineto{\pgfqpoint{0.573831in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{0.576156in}{1.427650in}}%
\pgfpathlineto{\pgfqpoint{0.578481in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{0.580806in}{1.428999in}}%
\pgfpathlineto{\pgfqpoint{0.583130in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.433455in}}%
\pgfpathlineto{\pgfqpoint{0.587780in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{0.590105in}{1.425318in}}%
\pgfpathlineto{\pgfqpoint{0.592430in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{0.599404in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{0.601729in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{1.426094in}}%
\pgfpathlineto{\pgfqpoint{0.606379in}{1.435208in}}%
\pgfpathlineto{\pgfqpoint{0.611029in}{1.460486in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{0.618003in}{1.440026in}}%
\pgfpathlineto{\pgfqpoint{0.620328in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{0.622653in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{0.629627in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{0.631952in}{1.425443in}}%
\pgfpathlineto{\pgfqpoint{0.634277in}{1.424731in}}%
\pgfpathlineto{\pgfqpoint{0.636602in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{0.638927in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{0.643576in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{0.645901in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.426212in}}%
\pgfpathlineto{\pgfqpoint{0.650551in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{0.652876in}{1.433067in}}%
\pgfpathlineto{\pgfqpoint{0.657525in}{1.437719in}}%
\pgfpathlineto{\pgfqpoint{0.659850in}{1.434730in}}%
\pgfpathlineto{\pgfqpoint{0.662175in}{1.435311in}}%
\pgfpathlineto{\pgfqpoint{0.664500in}{1.428107in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{1.426994in}}%
\pgfpathlineto{\pgfqpoint{0.669149in}{1.423689in}}%
\pgfpathlineto{\pgfqpoint{0.671474in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{1.422333in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{0.678449in}{1.423673in}}%
\pgfpathlineto{\pgfqpoint{0.680774in}{1.426728in}}%
\pgfpathlineto{\pgfqpoint{0.683099in}{1.426600in}}%
\pgfpathlineto{\pgfqpoint{0.687748in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{0.690073in}{1.428241in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{0.694723in}{1.426673in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{1.424379in}}%
\pgfpathlineto{\pgfqpoint{0.699372in}{1.425164in}}%
\pgfpathlineto{\pgfqpoint{0.701697in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{0.704022in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{1.428862in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.431999in}}%
\pgfpathlineto{\pgfqpoint{0.715646in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.717971in}{1.430275in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{0.722621in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{0.727270in}{1.426701in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.422289in}}%
\pgfpathlineto{\pgfqpoint{0.731920in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{0.734245in}{1.425246in}}%
\pgfpathlineto{\pgfqpoint{0.736570in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{0.741219in}{1.428550in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.425105in}}%
\pgfpathlineto{\pgfqpoint{0.745869in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{0.748194in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{0.750519in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.752844in}{1.427570in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{1.427018in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{0.764468in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{0.766793in}{1.422321in}}%
\pgfpathlineto{\pgfqpoint{0.769118in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{0.771442in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{0.773767in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{0.776092in}{1.426045in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{0.780742in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.462917in}}%
\pgfpathlineto{\pgfqpoint{0.787716in}{1.467281in}}%
\pgfpathlineto{\pgfqpoint{0.790041in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{0.794691in}{1.433077in}}%
\pgfpathlineto{\pgfqpoint{0.797016in}{1.430816in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{0.801665in}{1.426637in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.810965in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{0.815614in}{1.438345in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{0.824914in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{1.428371in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{1.434189in}}%
\pgfpathlineto{\pgfqpoint{0.831888in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{0.838863in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{0.841188in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.431789in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{0.864436in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{0.866761in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{0.869086in}{1.430336in}}%
\pgfpathlineto{\pgfqpoint{0.871410in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{0.873735in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{1.430543in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{0.887684in}{1.428044in}}%
\pgfpathlineto{\pgfqpoint{0.890009in}{1.425813in}}%
\pgfpathlineto{\pgfqpoint{0.892334in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{0.894659in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{0.906283in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{0.908608in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{0.913257in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{0.915582in}{1.422041in}}%
\pgfpathlineto{\pgfqpoint{0.917907in}{1.435291in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{1.447878in}}%
\pgfpathlineto{\pgfqpoint{0.929531in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{0.931856in}{1.485120in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{1.590163in}}%
\pgfpathlineto{\pgfqpoint{0.938831in}{1.606536in}}%
\pgfpathlineto{\pgfqpoint{0.941156in}{1.567268in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.952780in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.422336in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{0.980678in}{1.438245in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{1.442540in}}%
\pgfpathlineto{\pgfqpoint{0.987652in}{1.448557in}}%
\pgfpathlineto{\pgfqpoint{0.989977in}{1.442990in}}%
\pgfpathlineto{\pgfqpoint{0.992302in}{1.445384in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{1.003926in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.427368in}}%
\pgfpathlineto{\pgfqpoint{1.008576in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{1.017875in}{1.429908in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{1.022525in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{1.031824in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{1.034149in}{1.429910in}}%
\pgfpathlineto{\pgfqpoint{1.041124in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.043448in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{1.048098in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{1.434446in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{1.433413in}}%
\pgfpathlineto{\pgfqpoint{1.073671in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.428127in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{1.082971in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{1.085296in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{1.087620in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{1.089945in}{1.426169in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{1.422253in}}%
\pgfpathlineto{\pgfqpoint{1.096920in}{1.426085in}}%
\pgfpathlineto{\pgfqpoint{1.101569in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.106219in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.428980in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{1.115518in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{1.117843in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{1.120168in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{1.122493in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{1.124818in}{1.435862in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{1.134117in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{1.145741in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{1.152716in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{1.155041in}{1.448864in}}%
\pgfpathlineto{\pgfqpoint{1.157366in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{1.159690in}{1.444394in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{1.434075in}}%
\pgfpathlineto{\pgfqpoint{1.168990in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{1.175964in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{1.180614in}{1.429773in}}%
\pgfpathlineto{\pgfqpoint{1.182939in}{1.428734in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{1.450819in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{1.624159in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{1.652415in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{1.611821in}}%
\pgfpathlineto{\pgfqpoint{1.208512in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{1.215486in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{1.217811in}{1.424059in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{1.224786in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{1.227111in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{1.229435in}{1.422376in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{1.422241in}}%
\pgfpathlineto{\pgfqpoint{1.238735in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{1.471104in}}%
\pgfpathlineto{\pgfqpoint{1.245709in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{1.716967in}}%
\pgfpathlineto{\pgfqpoint{1.255009in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.736344in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{1.787329in}}%
\pgfpathlineto{\pgfqpoint{1.264308in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.488345in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{1.444735in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{1.275932in}{1.428539in}}%
\pgfpathlineto{\pgfqpoint{1.278257in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{1.438195in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{1.438224in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.301505in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{1.303830in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{1.442283in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.438723in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{1.434548in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{1.329404in}{1.434581in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.436843in}}%
\pgfpathlineto{\pgfqpoint{1.338703in}{1.430945in}}%
\pgfpathlineto{\pgfqpoint{1.341028in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{1.432901in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{1.352652in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.357302in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{1.359626in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{1.361951in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{1.364276in}{1.428401in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.429898in}}%
\pgfpathlineto{\pgfqpoint{1.373575in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{1.430960in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.382875in}{1.440288in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.392174in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{1.396824in}{1.427066in}}%
\pgfpathlineto{\pgfqpoint{1.399149in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{1.426728in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{1.429673in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{1.429709in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.426192in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{1.431696in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{1.434021in}{1.432110in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{1.470275in}}%
\pgfpathlineto{\pgfqpoint{1.443321in}{1.529533in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{1.454945in}{1.446814in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{1.439085in}}%
\pgfpathlineto{\pgfqpoint{1.459594in}{1.439949in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{1.471219in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{1.473543in}{1.425598in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{1.480518in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{1.439884in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{1.492142in}{1.588847in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.039372in}}%
\pgfpathlineto{\pgfqpoint{1.501442in}{2.057001in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{1.510741in}{1.620533in}}%
\pgfpathlineto{\pgfqpoint{1.515391in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{1.517715in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.524690in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{1.529340in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{1.531664in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{1.533989in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{1.536314in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{1.430114in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{1.432224in}}%
\pgfpathlineto{\pgfqpoint{1.545613in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{1.547938in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{1.550263in}{1.434727in}}%
\pgfpathlineto{\pgfqpoint{1.554913in}{1.431815in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{1.559563in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{1.431204in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{1.573512in}{1.432336in}}%
\pgfpathlineto{\pgfqpoint{1.575836in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{1.578161in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{1.432862in}}%
\pgfpathlineto{\pgfqpoint{1.587461in}{1.427418in}}%
\pgfpathlineto{\pgfqpoint{1.589785in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{1.596760in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.601410in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{1.606059in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{1.608384in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{1.610709in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{1.613034in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{1.427675in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{1.626983in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{1.631632in}{1.430933in}}%
\pgfpathlineto{\pgfqpoint{1.636282in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{1.422379in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{1.427158in}}%
\pgfpathlineto{\pgfqpoint{1.650231in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{1.424540in}}%
\pgfpathlineto{\pgfqpoint{1.654881in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.659531in}{1.426684in}}%
\pgfpathlineto{\pgfqpoint{1.661855in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{1.664180in}{1.427072in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{1.428617in}}%
\pgfpathlineto{\pgfqpoint{1.671155in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{1.673480in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{1.682779in}{1.425547in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.429998in}}%
\pgfpathlineto{\pgfqpoint{1.692078in}{1.427548in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{1.426381in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.429276in}}%
\pgfpathlineto{\pgfqpoint{1.715327in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.717652in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.722301in}{1.425125in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{1.429309in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{1.424714in}}%
\pgfpathlineto{\pgfqpoint{1.731601in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{1.422269in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{1.740900in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{1.750199in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.754849in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{1.757174in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.764148in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{1.427990in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{1.423122in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{1.429952in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.780422in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{1.426675in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{1.792046in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.429910in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.808320in}{1.426724in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{1.815295in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.817620in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{1.422282in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{1.831569in}{1.423620in}}%
\pgfpathlineto{\pgfqpoint{1.833893in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{1.836218in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{1.838543in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{1.840868in}{1.423881in}}%
\pgfpathlineto{\pgfqpoint{1.843193in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{1.852492in}{1.432629in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{1.428419in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{1.861791in}{1.436478in}}%
\pgfpathlineto{\pgfqpoint{1.864116in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{1.866441in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{1.868766in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{1.873416in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{1.875740in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{1.880390in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{1.422152in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.889690in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{1.892014in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{1.432503in}}%
\pgfpathlineto{\pgfqpoint{1.896664in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{1.898989in}{1.424628in}}%
\pgfpathlineto{\pgfqpoint{1.901314in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.423742in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{1.426477in}}%
\pgfpathlineto{\pgfqpoint{1.912938in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.423862in}}%
\pgfpathlineto{\pgfqpoint{1.917588in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{1.922237in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{1.929212in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{1.931537in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{1.940836in}{1.427222in}}%
\pgfpathlineto{\pgfqpoint{1.943161in}{1.427543in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.434644in}}%
\pgfpathlineto{\pgfqpoint{1.947810in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.957110in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.959435in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.425953in}}%
\pgfpathlineto{\pgfqpoint{1.964084in}{1.430764in}}%
\pgfpathlineto{\pgfqpoint{1.966409in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{1.971059in}{1.422182in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{1.975709in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{1.980358in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.422505in}}%
\pgfpathlineto{\pgfqpoint{1.987333in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{1.996632in}{1.427574in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{2.001282in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{2.003607in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{2.005931in}{1.427244in}}%
\pgfpathlineto{\pgfqpoint{2.008256in}{1.427476in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{2.017556in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.029180in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{1.438208in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{2.036154in}{1.431306in}}%
\pgfpathlineto{\pgfqpoint{2.038479in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{2.040804in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{2.043129in}{1.422289in}}%
\pgfpathlineto{\pgfqpoint{2.045454in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{2.050103in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{2.057078in}{1.428975in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{2.064052in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{2.066377in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{2.068702in}{1.425904in}}%
\pgfpathlineto{\pgfqpoint{2.071027in}{1.429576in}}%
\pgfpathlineto{\pgfqpoint{2.073352in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{1.423810in}}%
\pgfpathlineto{\pgfqpoint{2.078001in}{1.427885in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{2.084976in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.089626in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{2.091950in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{2.101250in}{1.428460in}}%
\pgfpathlineto{\pgfqpoint{2.103575in}{1.428676in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{2.108224in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{2.110549in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{2.115199in}{1.428559in}}%
\pgfpathlineto{\pgfqpoint{2.117524in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{2.119849in}{1.429061in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{1.425488in}}%
\pgfpathlineto{\pgfqpoint{2.124498in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{2.131473in}{1.430123in}}%
\pgfpathlineto{\pgfqpoint{2.133798in}{1.427545in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{1.428577in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{1.432071in}}%
\pgfpathlineto{\pgfqpoint{2.143097in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{2.147747in}{1.422139in}}%
\pgfpathlineto{\pgfqpoint{2.152396in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{1.427378in}}%
\pgfpathlineto{\pgfqpoint{2.161696in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{2.164020in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{2.166345in}{1.430095in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{1.430062in}}%
\pgfpathlineto{\pgfqpoint{2.170995in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{2.175645in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.436619in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{1.431524in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.430622in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{2.189594in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{2.196568in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{2.201218in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{2.203543in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.428468in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{2.215167in}{1.433757in}}%
\pgfpathlineto{\pgfqpoint{2.219817in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{2.224466in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{2.229116in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.233766in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{2.236090in}{1.430338in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{2.243065in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{2.245390in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{2.247715in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.429533in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.430879in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.426543in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{1.430080in}}%
\pgfpathlineto{\pgfqpoint{2.266313in}{1.432616in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{2.273288in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{2.275613in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{2.277937in}{1.430470in}}%
\pgfpathlineto{\pgfqpoint{2.280262in}{1.429950in}}%
\pgfpathlineto{\pgfqpoint{2.282587in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{1.427649in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{1.426381in}}%
\pgfpathlineto{\pgfqpoint{2.291887in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{2.294211in}{1.427429in}}%
\pgfpathlineto{\pgfqpoint{2.296536in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.426709in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{1.426962in}}%
\pgfpathlineto{\pgfqpoint{2.308160in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{2.310485in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{2.312810in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{2.315135in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{2.324434in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{2.329084in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{2.333734in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.345358in}{1.426937in}}%
\pgfpathlineto{\pgfqpoint{2.350007in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{2.354657in}{1.429227in}}%
\pgfpathlineto{\pgfqpoint{2.356982in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{2.359307in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{1.430220in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{1.430621in}}%
\pgfpathlineto{\pgfqpoint{2.366281in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{2.368606in}{1.429937in}}%
\pgfpathlineto{\pgfqpoint{2.370931in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{1.434954in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{2.377906in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{2.382555in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{1.427514in}}%
\pgfpathlineto{\pgfqpoint{2.387205in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{2.389530in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{2.396504in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{2.401154in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{1.430725in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{2.408128in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{2.410453in}{1.427042in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{2.415103in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{1.424952in}}%
\pgfpathlineto{\pgfqpoint{2.422077in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{2.424402in}{1.426047in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.433702in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{2.438351in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{1.430990in}}%
\pgfpathlineto{\pgfqpoint{2.449976in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{2.456950in}{1.431473in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{1.427060in}}%
\pgfpathlineto{\pgfqpoint{2.461600in}{1.426611in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{2.466249in}{1.422324in}}%
\pgfpathlineto{\pgfqpoint{2.468574in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{1.428396in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{2.477874in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{2.480198in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{2.482523in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{2.487173in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.428801in}}%
\pgfpathlineto{\pgfqpoint{2.491823in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{2.494147in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{2.496472in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{2.503447in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{2.515071in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{2.524370in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{1.426407in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{1.423029in}}%
\pgfpathlineto{\pgfqpoint{2.531345in}{1.427019in}}%
\pgfpathlineto{\pgfqpoint{2.538319in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{2.540644in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{2.545294in}{1.434672in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{1.442324in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{1.443855in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{2.561568in}{1.430535in}}%
\pgfpathlineto{\pgfqpoint{2.563893in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{2.570867in}{1.443932in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.441349in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{1.430666in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{1.430893in}}%
\pgfpathlineto{\pgfqpoint{2.582491in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{1.428933in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{2.594115in}{1.427208in}}%
\pgfpathlineto{\pgfqpoint{2.596440in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{1.427161in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{1.422128in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{1.423813in}}%
\pgfpathlineto{\pgfqpoint{2.605740in}{1.433985in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{1.426606in}}%
\pgfpathlineto{\pgfqpoint{2.617364in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{2.619689in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{2.626663in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{2.628988in}{1.428758in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{2.633638in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{1.429264in}}%
\pgfpathlineto{\pgfqpoint{2.638287in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{2.642937in}{1.429823in}}%
\pgfpathlineto{\pgfqpoint{2.645262in}{1.423841in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{2.652236in}{1.426837in}}%
\pgfpathlineto{\pgfqpoint{2.656886in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{2.659211in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{2.668510in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{2.673160in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{2.682459in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{2.687109in}{1.425065in}}%
\pgfpathlineto{\pgfqpoint{2.691759in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{2.696408in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{1.422466in}}%
\pgfpathlineto{\pgfqpoint{2.701058in}{1.422346in}}%
\pgfpathlineto{\pgfqpoint{2.703383in}{1.427107in}}%
\pgfpathlineto{\pgfqpoint{2.705708in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{1.427555in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{1.422555in}}%
\pgfpathlineto{\pgfqpoint{2.712682in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{2.717332in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{2.719657in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{2.721982in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{2.726631in}{1.427918in}}%
\pgfpathlineto{\pgfqpoint{2.728956in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{2.733606in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{2.740580in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.742905in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{2.747555in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{2.749880in}{1.443519in}}%
\pgfpathlineto{\pgfqpoint{2.756854in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{2.759179in}{1.431223in}}%
\pgfpathlineto{\pgfqpoint{2.761504in}{1.427733in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.429880in}}%
\pgfpathlineto{\pgfqpoint{2.768478in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{2.773128in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{2.775453in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.428360in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{2.784752in}{1.428204in}}%
\pgfpathlineto{\pgfqpoint{2.787077in}{1.428372in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{2.794052in}{1.432722in}}%
\pgfpathlineto{\pgfqpoint{2.796376in}{1.438374in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.432188in}}%
\pgfpathlineto{\pgfqpoint{2.803351in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.808001in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{2.812650in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{2.814975in}{1.423482in}}%
\pgfpathlineto{\pgfqpoint{2.819625in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{2.821950in}{1.424797in}}%
\pgfpathlineto{\pgfqpoint{2.824274in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{2.826599in}{1.426152in}}%
\pgfpathlineto{\pgfqpoint{2.828924in}{1.422963in}}%
\pgfpathlineto{\pgfqpoint{2.831249in}{1.426690in}}%
\pgfpathlineto{\pgfqpoint{2.835899in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{2.838223in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{2.840548in}{1.430406in}}%
\pgfpathlineto{\pgfqpoint{2.842873in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.845198in}{1.429076in}}%
\pgfpathlineto{\pgfqpoint{2.847523in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{1.430301in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{1.430301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{2.088841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.088841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.388362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{2.088841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=2.172175in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Organic (p): Benzidine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.059137in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{1.059137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501924in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501924in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839173in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839173in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176421in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176421in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513670in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513670in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850918in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188166in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188166in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525415in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525415in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862663in}{0.358658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862663in,y=0.261435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=0.119460in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{0.390498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.356740in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{0.708897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.675140in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352623in}{1.027297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111689in, y=0.993539in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.599021in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.587480in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.587833in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.594785in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.597853in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.652761in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.637989in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.596509in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.620256in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.535451in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.561384in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.537148in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.545892in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.527047in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.558356in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.592531in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.546435in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.598179in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.534569in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.598682in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.715476in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.605470in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.621533in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.620161in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.604914in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.679522in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.672652in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.710235in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.753547in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{0.784191in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.772148in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.684845in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.719915in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.655667in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.743160in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.761911in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.713059in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.658165in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.682699in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.705143in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.687166in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.645714in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.683392in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.609313in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.650643in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.681124in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.673521in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.670914in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.633345in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.586706in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.569476in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.626651in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.589463in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.671254in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.651702in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.678694in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.674797in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.638287in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.672937in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.653304in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.549531in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.510870in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.553604in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.502557in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.574989in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.510403in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.498804in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.500728in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.537949in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.429878in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.587969in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.533048in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.545770in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.505537in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.592925in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.499306in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.543666in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.579415in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.489133in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.569680in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.507916in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.494956in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.495183in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.477798in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.471217in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.532709in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.554663in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.564331in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.666624in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.731239in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{0.989986in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.836940in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.737363in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.675761in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.607684in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.637581in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.643460in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.634784in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.650371in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.671566in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.653508in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.682794in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.710751in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.699916in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.704614in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.752040in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.706474in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.717906in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.739929in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.731524in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.744314in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.733737in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.798719in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.822602in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.766649in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.871033in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.792772in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.807477in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.843892in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.660554in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.718096in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{0.649733in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.628009in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.734063in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.702265in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.660826in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.717919in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.699563in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.730329in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.708918in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.728252in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.724572in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.642048in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.636156in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.681722in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.604792in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.541154in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{0.645864in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.567399in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.586530in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.501191in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.494481in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.513555in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.559769in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.524505in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.486502in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.585512in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.495863in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.482227in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.502371in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.458825in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.514383in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.441874in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.411840in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{0.425172in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.474735in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.482584in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.465731in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.503414in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.554378in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.496195in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.555532in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.551038in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.495389in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.573876in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.590834in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.654553in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{0.680934in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{0.690113in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{0.668620in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.745237in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.618681in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.706487in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.675653in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.788142in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.806201in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.742780in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.791971in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.757050in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.673521in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.691022in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.664302in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.762264in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.681437in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.731891in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.627466in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.779154in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.673670in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.774280in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.708687in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.673602in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.677825in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.683650in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.614567in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.507710in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.543625in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.507342in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.560488in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.549830in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.598926in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.609096in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.789867in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.594866in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.563122in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.583203in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.616550in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.503252in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.534528in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.531174in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.560814in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.562552in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.538791in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.525233in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.568051in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.555614in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.604792in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.570373in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.585050in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.647968in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.604927in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.567155in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.687017in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.630087in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.498933in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.563353in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.552505in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.646746in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.681790in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.582158in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.637744in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.753112in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.723961in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.600026in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.634703in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.636414in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.655626in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.560909in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.614350in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.623108in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.558614in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.504002in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.709053in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.647792in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.691104in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.750886in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{0.628131in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.677839in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.689800in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.587996in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.628172in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{0.667398in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.524656in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.627683in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.635871in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.576686in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.513643in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.533157in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.495723in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.530373in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.670317in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.675938in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{0.683976in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.534446in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.522789in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.586163in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.610535in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.547698in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.529844in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.497144in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.523450in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.528907in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.549925in}}%
\pgfpathlineto{\pgfqpoint{0.965860in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.611268in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.608960in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.656427in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.604602in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.555206in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.700649in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.633332in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.532994in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.489057in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.498839in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.488583in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.562158in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.563122in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.593984in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.598315in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.604344in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.594581in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.567277in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.591879in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.577216in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.719875in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.667072in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.605525in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.571242in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.595301in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.546503in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.624085in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.610318in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.638572in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.721382in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.697241in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.743608in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{0.624832in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.664709in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.528242in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.567046in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.541724in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.561792in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.687777in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.589245in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.653453in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.590752in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.711728in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.611024in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.659903in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.732094in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.674417in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.555315in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.550074in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.586082in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.546042in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.548744in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.663623in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.584697in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.672991in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.610277in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.694037in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.638885in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.613848in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.675232in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.595681in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.699889in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.629014in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.609802in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.668009in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.606747in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.545634in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.505342in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{0.547929in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.498375in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.611906in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.611906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.552696in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.496379in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.589610in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.599664in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.649849in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.501814in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.677562in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.512889in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.601771in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.634793in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.521338in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.535528in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.531419in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{0.508423in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.581834in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.516030in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.517020in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.545416in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.610283in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.566693in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.633988in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.550555in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.636694in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.678915in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.600606in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.548599in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.623181in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.631385in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.696899in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.685338in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.620680in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.687907in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.667765in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.722334in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.762465in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{0.725554in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.718395in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{0.737612in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{0.674924in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{0.805405in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{0.749242in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.775105in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.717761in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.697756in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.667182in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.653994in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.663602in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{0.738109in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.748608in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.722163in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.699006in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.700821in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.610198in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.650191in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{0.679377in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{0.593892in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.576815in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.535974in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.686691in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.693542in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.621519in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.671139in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.614565in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.643477in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.723807in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.631231in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.570769in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.618231in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.566693in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.571608in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.588377in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.524549in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.534561in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.469834in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.445261in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.489454in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.441150in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.516155in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.539822in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.494913in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.544198in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.504874in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.582776in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.541218in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.540494in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.653017in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{0.476016in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.457795in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.509699in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.443863in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.453510in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.437396in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.418894in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.425069in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.516814in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.444120in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.453684in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.517253in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.702414in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.684396in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.685766in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.621416in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{0.892295in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{0.919151in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{0.918158in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{0.955411in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{0.916805in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.625870in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{0.664716in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.612236in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.703305in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.559471in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.578203in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.546739in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.697310in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.667970in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.758560in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.746570in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.803212in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.685201in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.724338in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.704829in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.702414in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.613058in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.735437in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.730144in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.749773in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.814602in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{0.855983in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.709351in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.757909in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.796601in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.729442in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.821025in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.806843in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.819449in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.797354in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.674050in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.750938in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.707912in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.784817in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.687856in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.585276in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.622187in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.676585in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.711920in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.779918in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.688232in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.711544in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.704213in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.717213in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.710396in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.769522in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.683728in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{0.611362in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.528204in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.551140in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{0.618590in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.603329in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.420062in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.467371in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.538596in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.564757in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.534840in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.429409in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.474341in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.435332in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.449320in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.404324in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.401111in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.521290in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.477355in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.439901in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.500094in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.606840in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.543508in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.555523in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.594937in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.519560in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.582536in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.614873in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.559727in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.646372in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.553516in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.494793in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.553665in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.685218in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{0.556419in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{0.680765in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.576901in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.683145in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.735831in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.680593in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.704127in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.683985in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.738246in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.703545in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.794152in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.825239in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.809532in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.728038in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.751023in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.737441in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.693662in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.684567in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.721221in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.716134in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.739907in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.808847in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.816897in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.636318in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.702346in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.523630in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.485638in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.488307in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.479494in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.566607in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.509677in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.593258in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{0.680336in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.452436in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.733039in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.597780in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.669751in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.520865in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.733347in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.548645in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.514552in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.609393in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.597660in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.580583in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.579487in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{1.441431in}{0.552204in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.503348in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.564141in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.629843in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.618368in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.554436in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.528234in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.672526in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.706405in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.596478in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.650345in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.655398in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.670916in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.712143in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.672321in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.615422in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.639949in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.642278in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{0.541864in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.607645in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.605847in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.533557in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.654062in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.556916in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.613144in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.628045in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.554340in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.578391in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.700119in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.669700in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.686263in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.547223in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.659783in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.705891in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.668090in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.706028in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.664527in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.686485in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.691418in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.736739in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.586732in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.597831in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.576490in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.743641in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.696779in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{0.619635in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.689894in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.649866in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.654593in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.624962in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.628285in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.575479in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.601891in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.611602in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.698355in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.686451in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{0.605316in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.670865in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.591888in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.561008in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.522902in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.489103in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.483208in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.591665in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.488485in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.469183in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.535158in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.544257in}}%
\pgfpathlineto{\pgfqpoint{0.965860in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.704144in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.586972in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.623609in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.592213in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.669186in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.434933in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.622136in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.596581in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.556582in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{0.498950in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.593395in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.620543in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.527071in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{0.470043in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.609615in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.612801in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.540720in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.583649in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.438653in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.564774in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.560237in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.587709in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.570803in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.684190in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.605864in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.648239in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.523242in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.580275in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.694124in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.689157in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.600006in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.582262in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.663465in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.609170in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.705600in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.668861in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.733296in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.718001in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.658687in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.641987in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.671259in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.583033in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.675780in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.585276in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.531731in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.583033in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.588274in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.597352in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.478331in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.625082in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.596444in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.688592in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.617905in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.599595in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.562256in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.640702in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.591117in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.667765in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.528703in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.538293in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.669375in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.558124in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.682358in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.723584in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.663363in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.642227in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.766250in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.665675in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.538615in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.656494in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.679840in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.626349in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.626349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.541519in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.584496in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.555653in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.555092in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.534529in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.520930in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.590155in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{0.507825in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.534608in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.516460in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.513354in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.527097in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.499111in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.517563in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.554832in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.552928in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.543201in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.601225in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.594862in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.585800in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.584679in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.583440in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.610848in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.644816in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.627891in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{0.671064in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.774883in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.715580in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.735778in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{0.778181in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.815461in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{0.773826in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.825331in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{0.788913in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{0.792864in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{0.730392in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.714771in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.698055in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.672655in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{0.698159in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.670164in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.706087in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.624631in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.702254in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{0.675106in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.659602in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.698120in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.663084in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.660750in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.581288in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.647411in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.657946in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.718788in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.638648in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.626326in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.639600in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.635832in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.624214in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.628282in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.576255in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.580480in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.585096in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.492672in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.505122in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.530644in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.578302in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.514002in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.470427in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.516791in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.468160in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.526263in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.504833in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.438502in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.481707in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.547647in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.480586in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.516538in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.527906in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.550281in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.475584in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.525897in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.490144in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.502834in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.493136in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.467826in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.484242in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.511832in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.477367in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.458767in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.464763in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.554180in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.562434in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.567884in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.563425in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.603299in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.601447in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.644737in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{0.625935in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.766994in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.850667in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.919162in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{0.931667in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{0.967095in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{0.953521in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.978517in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{0.953455in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{2.270118in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.720378in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.686685in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.626170in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.673333in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.643551in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.660711in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{2.179061in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.668964in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.705357in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.727041in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.729089in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.768402in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.744371in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.750330in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.718083in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.786083in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.745818in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.748530in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.813140in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{0.788678in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.767776in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.795876in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.887868in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.781650in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.792368in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.738359in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.656290in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.655143in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.681352in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.689919in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{0.707730in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.731866in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.729310in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.715645in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.742402in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{0.755519in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.745753in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{0.687728in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.677975in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.683829in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.683842in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.532613in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.516968in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.524789in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.576959in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.551533in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.473281in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.498714in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.432875in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.426343in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.445888in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.430909in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{0.406771in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.409384in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.415914in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.484361in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.505243in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.500052in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.533304in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.518306in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.517657in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.449862in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.447912in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.485746in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.554884in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.492328in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.503480in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.541975in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.537476in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.572722in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.520013in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.529835in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.530513in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.642312in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.686163in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.631229in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.689319in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.675888in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.731775in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.760904in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.760631in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.749691in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.716493in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.690297in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.657138in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.772757in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.717236in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.710286in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.742115in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.740876in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.559708in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.659811in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.555236in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.534099in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.617016in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.527866in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.532613in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.514136in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.638505in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{0.612257in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.690153in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.671207in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.671103in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.533838in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.534973in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.617055in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.584796in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.583596in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.581080in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.565550in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.583244in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.593389in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.531570in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.551402in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.551324in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.553319in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.582227in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.575694in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.607080in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.615412in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.648519in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.631137in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.603025in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.629703in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.632572in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.578198in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.592111in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.561690in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.554779in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.675654in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.541271in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.611383in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.586048in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.596218in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.648402in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.687128in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.679279in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.607576in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.624879in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.566332in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.613417in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{0.609662in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.593102in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.675980in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.630929in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.538063in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.569344in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.546004in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.552458in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.590990in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.483482in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.569214in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.675575in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{0.642182in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{0.602347in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.576959in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.546434in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.603586in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.543214in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.593910in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{0.609205in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.534842in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.537529in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.557322in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.510529in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.572409in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.532235in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.566710in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{0.548781in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{0.547712in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.657138in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{0.634332in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.604590in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.613222in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.519190in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.500850in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.513832in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.545091in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{0.965860in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.589373in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.628764in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.503902in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.538480in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.551207in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.568705in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.507987in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{0.548012in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{0.905122in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.524450in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.481012in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.481939in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.481594in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.517788in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.454914in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.549851in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.557257in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.512755in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.486442in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.471989in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.541088in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.562029in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.587000in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.512824in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.518941in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.480126in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.579567in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.611618in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.514257in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.542601in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.587299in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.552067in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.612909in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.554206in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.591407in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.584639in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.559630in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.638987in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.531687in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.599400in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.560282in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.585278in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.651922in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.627317in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.643173in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.618633in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.629338in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.719609in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.640421in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.692174in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.594823in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.615308in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.614812in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.617850in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.512822in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.607849in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.597314in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.560712in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.578902in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.549746in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.597913in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.596570in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.569370in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.555797in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.608188in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{0.594347in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.538311in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.535938in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.569188in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.605281in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.654595in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.660267in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.604446in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.591276in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.565850in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.531361in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.602751in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.457049in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.534634in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.534634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.676417in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.681934in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.553156in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.555481in}}%
\pgfpathlineto{\pgfqpoint{2.839056in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.621105in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.638277in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.785049in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.615863in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.555091in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.674555in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.802296in}{0.739240in}}%
\pgfpathlineto{\pgfqpoint{2.798080in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.529680in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.518206in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.571671in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.499607in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{0.544520in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.541718in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.510288in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.495988in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.611675in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{0.529287in}}%
\pgfpathlineto{\pgfqpoint{2.741422in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.564479in}}%
\pgfpathlineto{\pgfqpoint{2.737038in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.691856in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.695177in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.618794in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.640024in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.694037in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{2.673804in}{0.603732in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.569707in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.646783in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.614260in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.617769in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{0.719613in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.711049in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{0.693343in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{0.650610in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{0.743875in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{0.711598in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.652256in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{2.605511in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.655563in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.735326in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.710428in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.646638in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{2.579037in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.759083in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{2.565885in}{0.687437in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.762375in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.702803in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.739702in}}%
\pgfpathlineto{\pgfqpoint{2.543626in}{0.640024in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{0.554687in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{0.645700in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.654365in}}%
\pgfpathlineto{\pgfqpoint{2.525921in}{0.543235in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.661730in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.474532in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{2.497086in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.653383in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.656488in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{0.639389in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.701734in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.646768in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{0.752858in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.628543in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.718472in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.484931in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.559236in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{0.546657in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.477272in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.480691in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.403659in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.514488in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.456318in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.552246in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.416154in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.452551in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.609537in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.532192in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.564493in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.556333in}}%
\pgfpathlineto{\pgfqpoint{2.378543in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.455213in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.515866in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.567179in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{0.479787in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.499344in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.422872in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.510589in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.517141in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.618433in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.546354in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.566183in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.689126in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.712435in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{0.828664in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{0.833198in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.744944in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.538815in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.635648in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.554052in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.617278in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.627200in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{0.610288in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{0.641179in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.777756in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.704233in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.785136in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.891500in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.702471in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.755256in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.763762in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.667406in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.714010in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.693791in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.527723in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.693228in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.721418in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{2.054953in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.726589in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.751371in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.840231in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.764311in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.767690in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.683711in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.609017in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.714732in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.641858in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.609032in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.746562in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.691524in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.628499in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{0.771199in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.712695in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.719368in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.777770in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{0.720711in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.706919in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.623488in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.517834in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.524953in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.547928in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.550456in}}%
\pgfpathlineto{\pgfqpoint{1.878235in}{0.462108in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.473374in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.426832in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.469788in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.542585in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.482343in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.491163in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.515057in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.563280in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.556247in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.833550in}{0.511175in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.529090in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.460050in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.639360in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.487352in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{1.800499in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.555063in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.516361in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.646494in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.516670in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.734399in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.680779in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.656358in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.632572in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.640183in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.704666in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{0.757321in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.786537in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.702615in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.632745in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.678699in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.570862in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.573779in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.604136in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.696723in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.640948in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.643288in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.678410in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{0.531831in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.604425in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.570140in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{1.569484in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.552795in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.480742in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.456202in}}%
\pgfpathlineto{\pgfqpoint{1.557512in}{0.486522in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.612137in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.521176in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.558644in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.493312in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{0.660690in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.581101in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{0.605479in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.588828in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.671941in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.674482in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.597594in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.605912in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.514569in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.609133in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.520648in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.550571in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.563814in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.595009in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.523683in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.529394in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.550701in}}%
\pgfpathlineto{\pgfqpoint{1.441431in}{0.509901in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.566385in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.586055in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.692174in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.515405in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.593117in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.754750in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{1.378096in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.510546in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.654249in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.684129in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.468146in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{0.412484in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.617581in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.768398in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.656372in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.606923in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.531560in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.740438in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.605364in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.645555in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.687133in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.768831in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.755053in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.768066in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.737608in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.605147in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{1.228206in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.630088in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{0.676100in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.737983in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.567800in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.715772in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.649787in}}%
\pgfpathlineto{\pgfqpoint{1.181143in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.666770in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.685704in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.705113in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.616744in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.722400in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.732409in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.750345in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.663564in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.733651in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.594316in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.671464in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.636616in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.661918in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.614895in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.594027in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{0.489239in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.688390in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.591658in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.586069in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{0.764080in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.621640in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.621365in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.642017in}}%
\pgfpathlineto{\pgfqpoint{1.026312in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.691293in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.643013in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.491560in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.608988in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.453655in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.431383in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.512738in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.556377in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{0.965860in}{0.568060in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.681588in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.539552in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.639750in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.485994in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.567858in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.569042in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{0.558601in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.573866in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.534258in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.469492in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.553691in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.475780in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.485537in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.604165in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.423408in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.542773in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.668171in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.581361in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.561114in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{0.574530in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.513058in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.712060in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.716580in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.655029in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.540866in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.599154in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.487854in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.614216in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.596583in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.595485in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{0.762246in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.654581in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.628109in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{0.538483in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{0.661384in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.580812in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.706254in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.575541in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.576668in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.625683in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{0.513970in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.494498in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.454352in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.497304in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.591990in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.606938in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{0.685487in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.588842in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.609133in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.641396in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.741651in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.597074in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.724812in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.623488in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.744829in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.655795in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.614895in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.690874in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.811709in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.808517in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.759718in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.595514in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.725996in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.713389in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.734459in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.608021in}}%
\pgfpathlineto{\pgfqpoint{0.489901in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{0.487288in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.555582in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.659318in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.659318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352623in}{0.358658in}}{\pgfqpoint{2.616140in}{0.700479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849848in}{0.643716in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{2.845632in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{0.589183in}}%
\pgfpathlineto{\pgfqpoint{2.841248in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{2.834840in}{0.571483in}}%
\pgfpathlineto{\pgfqpoint{2.832648in}{0.567073in}}%
\pgfpathlineto{\pgfqpoint{2.830456in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{0.711431in}}%
\pgfpathlineto{\pgfqpoint{2.826072in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{2.824048in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{2.819664in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{2.817472in}{0.593151in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{0.643716in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.677211in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.704320in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{2.791504in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{2.789312in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{2.787119in}{0.551186in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.550766in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{0.654423in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{2.778520in}{0.565087in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{2.774135in}{0.538687in}}%
\pgfpathlineto{\pgfqpoint{2.771943in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{2.769751in}{0.549574in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{0.485825in}}%
\pgfpathlineto{\pgfqpoint{2.763175in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{2.756767in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{0.536288in}}%
\pgfpathlineto{\pgfqpoint{2.750191in}{0.496582in}}%
\pgfpathlineto{\pgfqpoint{2.747999in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{2.739230in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{2.730630in}{0.557730in}}%
\pgfpathlineto{\pgfqpoint{2.728438in}{0.669333in}}%
\pgfpathlineto{\pgfqpoint{2.726246in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.572273in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{0.552214in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{2.717478in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{2.713093in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{2.708709in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{0.657664in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.721784in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{0.607472in}}%
\pgfpathlineto{\pgfqpoint{2.697749in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{0.658430in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{2.678188in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.756378in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{2.665036in}{0.751546in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{0.749287in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{2.658459in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{0.658037in}}%
\pgfpathlineto{\pgfqpoint{2.653906in}{0.793310in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.713396in}}%
\pgfpathlineto{\pgfqpoint{2.640754in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{2.636369in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{2.629793in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{2.614448in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{0.749503in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{2.601127in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{2.598935in}{0.718955in}}%
\pgfpathlineto{\pgfqpoint{2.596743in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.765592in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{0.716323in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{2.581398in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{0.717246in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.568077in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{2.552563in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{2.548179in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.673007in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{0.674912in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{0.688663in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{0.704261in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.611951in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{0.682652in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{2.517152in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{0.612089in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{2.501470in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{2.499278in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{0.689174in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{2.485957in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{2.474827in}{0.670335in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.653048in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{0.663322in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{0.582956in}}%
\pgfpathlineto{\pgfqpoint{2.456953in}{0.618454in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.481332in}}%
\pgfpathlineto{\pgfqpoint{2.450208in}{0.528640in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{0.522957in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{0.489917in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{0.537296in}}%
\pgfpathlineto{\pgfqpoint{2.439079in}{0.539455in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.490587in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.490795in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{0.546985in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.533524in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{0.434680in}}%
\pgfpathlineto{\pgfqpoint{2.407715in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.608140in}}%
\pgfpathlineto{\pgfqpoint{2.403162in}{0.504322in}}%
\pgfpathlineto{\pgfqpoint{2.400970in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{2.398778in}{0.554057in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{2.394225in}{0.523275in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.592365in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.535738in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{0.559659in}}%
\pgfpathlineto{\pgfqpoint{2.385288in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{2.380735in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{2.376351in}{0.443546in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{0.461615in}}%
\pgfpathlineto{\pgfqpoint{2.371798in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{0.499690in}}%
\pgfpathlineto{\pgfqpoint{2.367245in}{0.488310in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{0.457291in}}%
\pgfpathlineto{\pgfqpoint{2.360500in}{0.528815in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{0.434912in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{0.445172in}}%
\pgfpathlineto{\pgfqpoint{2.353755in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.444901in}}%
\pgfpathlineto{\pgfqpoint{2.344818in}{0.404117in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{2.338073in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.508548in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.630810in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{2.326775in}{0.592464in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{0.693142in}}%
\pgfpathlineto{\pgfqpoint{2.322223in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{2.320030in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{2.315478in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.719270in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{0.850456in}}%
\pgfpathlineto{\pgfqpoint{2.304180in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.899234in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.888017in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{0.855171in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{2.290521in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{2.288329in}{0.992388in}}%
\pgfpathlineto{\pgfqpoint{2.285968in}{1.014548in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{2.281416in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{2.279223in}{0.990758in}}%
\pgfpathlineto{\pgfqpoint{2.277031in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.272478in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{2.267926in}{1.015373in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{0.888272in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{0.969444in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{0.834505in}}%
\pgfpathlineto{\pgfqpoint{2.258820in}{0.888154in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{0.784686in}}%
\pgfpathlineto{\pgfqpoint{2.254267in}{0.920862in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{2.247522in}{0.777418in}}%
\pgfpathlineto{\pgfqpoint{2.245161in}{0.626802in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{2.236056in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{2.233863in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{2.231503in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.619671in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{0.636055in}}%
\pgfpathlineto{\pgfqpoint{2.224758in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{2.220205in}{0.555614in}}%
\pgfpathlineto{\pgfqpoint{2.217844in}{0.613287in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{0.729838in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{2.211099in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.498928in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{2.199633in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{2.195080in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{2.192888in}{0.601481in}}%
\pgfpathlineto{\pgfqpoint{2.190527in}{0.665050in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.176869in}{0.740230in}}%
\pgfpathlineto{\pgfqpoint{2.174508in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{2.158488in}{0.736537in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{2.137916in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{2.128642in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{0.747558in}}%
\pgfpathlineto{\pgfqpoint{2.124089in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{2.112623in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.740289in}}%
\pgfpathlineto{\pgfqpoint{2.105709in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.728149in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{2.089521in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{0.824290in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{2.080415in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{0.861516in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.819123in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{0.907209in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{2.050400in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{2.041126in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.875149in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{2.034212in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.872596in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{2.022577in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{2.018025in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.653362in}}%
\pgfpathlineto{\pgfqpoint{2.008750in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{2.006389in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{2.001837in}{0.851163in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{0.705499in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{1.992562in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{0.698152in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.643952in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{1.980927in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{1.976206in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{1.971484in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{0.649354in}}%
\pgfpathlineto{\pgfqpoint{1.964571in}{0.716952in}}%
\pgfpathlineto{\pgfqpoint{1.962210in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{0.718582in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{1.952936in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{1.943661in}{0.747774in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{1.936579in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.751722in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{0.750563in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{1.922583in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{0.673144in}}%
\pgfpathlineto{\pgfqpoint{1.915670in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{1.913309in}{0.732451in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{0.649492in}}%
\pgfpathlineto{\pgfqpoint{1.906227in}{0.601166in}}%
\pgfpathlineto{\pgfqpoint{1.903866in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{1.901505in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{1.896952in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{0.553878in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{0.656780in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.875874in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.474083in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{1.868792in}{0.540368in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{0.515557in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{0.541820in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.532721in}}%
\pgfpathlineto{\pgfqpoint{1.859349in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{0.434653in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.445192in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.438721in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.500331in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.398849in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{0.470274in}}%
\pgfpathlineto{\pgfqpoint{1.838271in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{0.514862in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{0.481521in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.529363in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.437688in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{0.467827in}}%
\pgfpathlineto{\pgfqpoint{1.812303in}{0.482259in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{0.559516in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{0.528725in}}%
\pgfpathlineto{\pgfqpoint{1.805221in}{0.529363in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.576449in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.508951in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{1.788696in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{0.556624in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{0.586708in}}%
\pgfpathlineto{\pgfqpoint{1.779253in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{1.776892in}{0.621341in}}%
\pgfpathlineto{\pgfqpoint{1.774531in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{0.501934in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{1.760367in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{1.758006in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{1.755645in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{0.542773in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{1.748563in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{0.570589in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{0.656151in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{1.732038in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{1.727148in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{1.720066in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{0.727874in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{0.741232in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{0.741763in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.672083in}}%
\pgfpathlineto{\pgfqpoint{1.701011in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.739916in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{0.779716in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{0.762547in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{1.689207in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{1.681956in}{0.747381in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{1.674874in}{0.882457in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{1.662902in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{1.660541in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.777771in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.731115in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{1.651098in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{1.648569in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{1.646208in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{1.634236in}{0.666583in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{0.708308in}}%
\pgfpathlineto{\pgfqpoint{1.629514in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{0.733296in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{0.651240in}}%
\pgfpathlineto{\pgfqpoint{1.619903in}{0.765650in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{1.605570in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{0.782604in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{0.902907in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{1.595958in}{0.962745in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{0.820282in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.752921in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.694910in}}%
\pgfpathlineto{\pgfqpoint{1.576735in}{0.642302in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{0.522845in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{0.535064in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{1.547900in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{1.538289in}{0.610635in}}%
\pgfpathlineto{\pgfqpoint{1.535759in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{0.665679in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.741861in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.738462in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{0.786140in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.506857in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{1.504446in}{0.529463in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.480896in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.512880in}}%
\pgfpathlineto{\pgfqpoint{1.497195in}{0.592012in}}%
\pgfpathlineto{\pgfqpoint{1.494767in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.595096in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{0.542623in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{1.485088in}{0.543777in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{1.480248in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.577577in}}%
\pgfpathlineto{\pgfqpoint{1.472981in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{0.564331in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{1.460856in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{0.566248in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.610124in}}%
\pgfpathlineto{\pgfqpoint{1.453572in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{0.610851in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{1.441431in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.652242in}}%
\pgfpathlineto{\pgfqpoint{1.436558in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{0.550297in}}%
\pgfpathlineto{\pgfqpoint{1.429273in}{0.659098in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{1.421972in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{0.455885in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.414670in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{0.576972in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{0.692592in}}%
\pgfpathlineto{\pgfqpoint{1.402496in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.636252in}}%
\pgfpathlineto{\pgfqpoint{1.395177in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{1.390287in}{0.711608in}}%
\pgfpathlineto{\pgfqpoint{1.387859in}{0.576994in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.567083in}}%
\pgfpathlineto{\pgfqpoint{1.380524in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{0.645838in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{1.356090in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.487137in}}%
\pgfpathlineto{\pgfqpoint{1.351200in}{0.557023in}}%
\pgfpathlineto{\pgfqpoint{1.348755in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.584855in}}%
\pgfpathlineto{\pgfqpoint{1.343848in}{0.582097in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.547159in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.564541in}}%
\pgfpathlineto{\pgfqpoint{1.321792in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{1.316868in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{1.314423in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.592935in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{1.299685in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.607570in}}%
\pgfpathlineto{\pgfqpoint{1.294762in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.292300in}{0.616528in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{1.287393in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.284931in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{0.695617in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{0.643933in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{0.796885in}}%
\pgfpathlineto{\pgfqpoint{1.272621in}{0.806472in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{0.758893in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{1.262757in}{0.772310in}}%
\pgfpathlineto{\pgfqpoint{1.257833in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.781798in}}%
\pgfpathlineto{\pgfqpoint{1.252892in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.695264in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{1.243028in}{0.716912in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.699370in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{1.218307in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{0.623483in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.687661in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{0.680825in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{0.611264in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.652498in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.652733in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{1.168715in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{1.166236in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{1.163757in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{1.161262in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{0.708288in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{1.151313in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{1.146339in}{0.750229in}}%
\pgfpathlineto{\pgfqpoint{1.143860in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{1.138869in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{1.123928in}{0.589831in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{1.118937in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{1.111450in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{0.560229in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{1.098972in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{0.550267in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{1.088973in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.083981in}{0.552817in}}%
\pgfpathlineto{\pgfqpoint{1.081469in}{0.560916in}}%
\pgfpathlineto{\pgfqpoint{1.078973in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.494734in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.481350in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{0.495512in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{1.063949in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{0.658666in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{1.053933in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{1.046395in}{0.706343in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.553772in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{0.555807in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.559384in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{0.541403in}}%
\pgfpathlineto{\pgfqpoint{1.001170in}{0.533294in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.519191in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{0.438501in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.511239in}}%
\pgfpathlineto{\pgfqpoint{0.983532in}{0.485807in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{0.978490in}{0.609928in}}%
\pgfpathlineto{\pgfqpoint{0.975961in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{0.973431in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.501281in}}%
\pgfpathlineto{\pgfqpoint{0.965860in}{0.521397in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.583498in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.535182in}}%
\pgfpathlineto{\pgfqpoint{0.948171in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{0.940600in}{0.593917in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{0.596962in}}%
\pgfpathlineto{\pgfqpoint{0.935525in}{0.492005in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.565148in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{0.925407in}{0.697444in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.622245in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{0.917802in}{0.690058in}}%
\pgfpathlineto{\pgfqpoint{0.912727in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{0.910197in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{0.907668in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.439149in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.555017in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{0.511823in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.537587in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{0.884819in}{0.628728in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{0.615801in}}%
\pgfpathlineto{\pgfqpoint{0.877181in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.464261in}}%
\pgfpathlineto{\pgfqpoint{0.869559in}{0.478692in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{0.483364in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.522503in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.641497in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{0.836441in}{0.626724in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.588987in}}%
\pgfpathlineto{\pgfqpoint{0.831332in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.826222in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{0.818567in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{0.816004in}{0.562294in}}%
\pgfpathlineto{\pgfqpoint{0.813458in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.689095in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{0.668920in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{0.614721in}}%
\pgfpathlineto{\pgfqpoint{0.782751in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.583105in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{0.582129in}}%
\pgfpathlineto{\pgfqpoint{0.775062in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{0.769936in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{0.767373in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{0.764809in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{0.759666in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{0.754540in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.638786in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.740348in}}%
\pgfpathlineto{\pgfqpoint{0.733985in}{0.705125in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{0.595312in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.683182in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{0.715959in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{0.710816in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{0.700513in}{0.526120in}}%
\pgfpathlineto{\pgfqpoint{0.695353in}{0.716853in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{0.679857in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{0.636055in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.659020in}}%
\pgfpathlineto{\pgfqpoint{0.669520in}{0.558606in}}%
\pgfpathlineto{\pgfqpoint{0.666940in}{0.544700in}}%
\pgfpathlineto{\pgfqpoint{0.664360in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.578035in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{0.692239in}}%
\pgfpathlineto{\pgfqpoint{0.651410in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.570976in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{0.643653in}{0.697484in}}%
\pgfpathlineto{\pgfqpoint{0.641056in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{0.638476in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{0.651967in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{0.630686in}{0.724102in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{0.622912in}{0.561643in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.617719in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{0.646467in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{0.607331in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{0.602138in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{0.596944in}{0.534870in}}%
\pgfpathlineto{\pgfqpoint{0.591734in}{0.569513in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.641948in}}%
\pgfpathlineto{\pgfqpoint{0.586540in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{0.583943in}{0.572817in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{0.570925in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{0.560488in}{0.640829in}}%
\pgfpathlineto{\pgfqpoint{0.557891in}{0.586238in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{0.552663in}{0.673655in}}%
\pgfpathlineto{\pgfqpoint{0.550067in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{0.547453in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{0.542226in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.616194in}}%
\pgfpathlineto{\pgfqpoint{0.537015in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{0.534384in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{0.531788in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{0.529174in}{0.647370in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{0.523947in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.521333in}{0.634955in}}%
\pgfpathlineto{\pgfqpoint{0.518702in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{0.706167in}}%
\pgfpathlineto{\pgfqpoint{0.513475in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{0.510861in}{0.738266in}}%
\pgfpathlineto{\pgfqpoint{0.508248in}{0.594291in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{0.566264in}}%
\pgfpathlineto{\pgfqpoint{0.503004in}{0.656151in}}%
\pgfpathlineto{\pgfqpoint{0.500390in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.497759in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.607865in}}%
\pgfpathlineto{\pgfqpoint{0.492532in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{0.469437in}}%
\pgfpathlineto{\pgfqpoint{0.482044in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{0.479413in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{0.476782in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{0.474169in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{0.471538in}{0.520362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{0.352623in}{1.059137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.059137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{0.358658in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{0.358658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352623in}{1.059137in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{1.059137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660693in,y=1.142470in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bacteria: MRSA 1 (isogenic)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/qualitative_result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.646245in}{2.370335in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{2.370335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507495in, y=0.158714in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990553in, y=0.024306in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont  Wavenumber (cm\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.073866in, y=0.888450in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184105in, y=1.250636in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292967in, y=1.250636in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{0.368745in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399698in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872253in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344809in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817365in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215968in,y=1.743624in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.488538in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.490428in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{0.492319in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{0.496099in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{0.498934in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{0.506495in}{1.494277in}}%
\pgfpathlineto{\pgfqpoint{0.511221in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{0.530123in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{0.544300in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{0.554696in}{1.507895in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{0.572653in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{0.578324in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{0.588720in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{0.599116in}{1.515352in}}%
\pgfpathlineto{\pgfqpoint{0.607622in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{1.594036in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{1.604759in}}%
\pgfpathlineto{\pgfqpoint{0.637866in}{1.607035in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{0.645427in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{0.661494in}{1.570688in}}%
\pgfpathlineto{\pgfqpoint{0.670945in}{1.557540in}}%
\pgfpathlineto{\pgfqpoint{0.677560in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{0.684176in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{0.693627in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{0.707804in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{0.717255in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{0.724816in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{1.518278in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.742773in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{0.748444in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{0.764511in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{0.772072in}{1.553578in}}%
\pgfpathlineto{\pgfqpoint{0.778687in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{0.788138in}{1.551953in}}%
\pgfpathlineto{\pgfqpoint{0.793809in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{0.797590in}{1.554713in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{0.807041in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{0.817437in}{1.559084in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{0.867528in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{0.883595in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{1.441096in}}%
\pgfpathlineto{\pgfqpoint{0.901552in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{0.935576in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{0.954478in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{0.988502in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.000789in}{1.385952in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.390119in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{1.393053in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{1.371731in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{1.366215in}}%
\pgfpathlineto{\pgfqpoint{1.088684in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.107586in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{1.117037in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{1.139720in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.155787in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.330485in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{1.320174in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{1.318857in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{1.328742in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{1.615111in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.484758in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.486648in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.507440in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{0.511221in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{0.518782in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{0.522562in}{1.312286in}}%
\pgfpathlineto{\pgfqpoint{0.526343in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{0.532958in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{0.538629in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{0.548080in}{1.476237in}}%
\pgfpathlineto{\pgfqpoint{0.554696in}{1.511376in}}%
\pgfpathlineto{\pgfqpoint{0.562257in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{0.581159in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{0.583049in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{0.597226in}{1.539092in}}%
\pgfpathlineto{\pgfqpoint{0.599116in}{1.539951in}}%
\pgfpathlineto{\pgfqpoint{0.610458in}{1.551258in}}%
\pgfpathlineto{\pgfqpoint{0.613293in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.619909in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{0.622744in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{0.624634in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{0.638811in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{0.649207in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{0.651097in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.540456in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{0.670945in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{0.673780in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.548394in}}%
\pgfpathlineto{\pgfqpoint{0.686066in}{1.553874in}}%
\pgfpathlineto{\pgfqpoint{0.687957in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{0.691737in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{0.696463in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{0.707804in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{0.720090in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{1.559992in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{1.575687in}}%
\pgfpathlineto{\pgfqpoint{0.786248in}{1.577469in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{0.792864in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{0.807041in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{1.576042in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{1.576429in}}%
\pgfpathlineto{\pgfqpoint{0.833504in}{1.577644in}}%
\pgfpathlineto{\pgfqpoint{0.837284in}{1.580130in}}%
\pgfpathlineto{\pgfqpoint{0.848626in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.576313in}}%
\pgfpathlineto{\pgfqpoint{0.860912in}{1.577039in}}%
\pgfpathlineto{\pgfqpoint{0.862802in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{0.865638in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{1.580815in}}%
\pgfpathlineto{\pgfqpoint{0.880759in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{0.885485in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{1.590627in}}%
\pgfpathlineto{\pgfqpoint{0.898716in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{0.903442in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{0.905332in}{1.595073in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{1.594225in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{0.921399in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.592314in}}%
\pgfpathlineto{\pgfqpoint{0.927070in}{1.592201in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.590610in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{0.950698in}{1.591745in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{1.593033in}}%
\pgfpathlineto{\pgfqpoint{0.962984in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{1.591590in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{1.594201in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{1.594418in}}%
\pgfpathlineto{\pgfqpoint{0.982831in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.992282in}{1.597860in}}%
\pgfpathlineto{\pgfqpoint{0.998898in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{1.598627in}}%
\pgfpathlineto{\pgfqpoint{1.005514in}{1.598026in}}%
\pgfpathlineto{\pgfqpoint{1.011185in}{1.598525in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{1.601789in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{1.602830in}}%
\pgfpathlineto{\pgfqpoint{1.030087in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.605896in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{1.605947in}}%
\pgfpathlineto{\pgfqpoint{1.037648in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{1.043319in}{1.606144in}}%
\pgfpathlineto{\pgfqpoint{1.045209in}{1.606340in}}%
\pgfpathlineto{\pgfqpoint{1.048044in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{1.067891in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{1.073562in}{1.600660in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.598593in}}%
\pgfpathlineto{\pgfqpoint{1.088684in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{1.100025in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{1.595792in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{1.106641in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{1.111367in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{1.117982in}{1.591962in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{1.121763in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{1.127433in}{1.590940in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{1.131214in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{1.133104in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{1.145391in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{1.154842in}{1.590230in}}%
\pgfpathlineto{\pgfqpoint{1.156732in}{1.590219in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.179415in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{1.183195in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{1.185085in}{1.581523in}}%
\pgfpathlineto{\pgfqpoint{1.191701in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{1.193591in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{1.195481in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{1.197372in}{1.576000in}}%
\pgfpathlineto{\pgfqpoint{1.199262in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.219109in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{1.243682in}{1.556890in}}%
\pgfpathlineto{\pgfqpoint{1.255969in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{1.261639in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{1.550697in}}%
\pgfpathlineto{\pgfqpoint{1.277706in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{1.280541in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{1.291883in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{1.547926in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{1.548564in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{1.547819in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{1.548587in}}%
\pgfpathlineto{\pgfqpoint{1.326852in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.328742in}{1.549352in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{1.339138in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{1.551369in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{1.551909in}}%
\pgfpathlineto{\pgfqpoint{1.375998in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{1.376943in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{1.379778in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.397735in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{1.410022in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{1.434595in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{1.454442in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{1.474289in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{1.477125in}{1.564809in}}%
\pgfpathlineto{\pgfqpoint{1.486576in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{1.488466in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{1.569282in}}%
\pgfpathlineto{\pgfqpoint{1.508313in}{1.570105in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{1.513984in}{1.569028in}}%
\pgfpathlineto{\pgfqpoint{1.515874in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.571376in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{1.572468in}}%
\pgfpathlineto{\pgfqpoint{1.532886in}{1.573934in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{1.573411in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.545173in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{1.576805in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{1.553679in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.555569in}{1.576405in}}%
\pgfpathlineto{\pgfqpoint{1.559349in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.575416in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.585884in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.587316in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.617946in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.588682in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{1.626452in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.630233in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{1.632123in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.488538in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.490428in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{0.494209in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{0.512166in}{1.370009in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{0.549025in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{1.370290in}}%
\pgfpathlineto{\pgfqpoint{0.574543in}{1.368583in}}%
\pgfpathlineto{\pgfqpoint{0.584940in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.597226in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{0.607622in}{1.380757in}}%
\pgfpathlineto{\pgfqpoint{0.622744in}{1.391128in}}%
\pgfpathlineto{\pgfqpoint{0.628415in}{1.391759in}}%
\pgfpathlineto{\pgfqpoint{0.633140in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{0.649207in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{0.652042in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{0.653933in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{0.656768in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{0.675670in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{0.687012in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.393306in}}%
\pgfpathlineto{\pgfqpoint{0.714420in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{1.388910in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{0.743718in}{1.401201in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{0.772072in}{1.493667in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{0.778687in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{1.492005in}}%
\pgfpathlineto{\pgfqpoint{0.791919in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{0.798535in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{0.806096in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{0.816492in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{0.824998in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{1.493330in}}%
\pgfpathlineto{\pgfqpoint{0.832559in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.489285in}}%
\pgfpathlineto{\pgfqpoint{0.859967in}{1.497581in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.550869in}}%
\pgfpathlineto{\pgfqpoint{0.880759in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{0.887375in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.899662in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{0.901552in}{1.603689in}}%
\pgfpathlineto{\pgfqpoint{0.911003in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{0.917619in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{0.928015in}{1.566600in}}%
\pgfpathlineto{\pgfqpoint{0.934631in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{0.954478in}{1.528614in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{1.512061in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{0.973380in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.538978in}}%
\pgfpathlineto{\pgfqpoint{0.991337in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{0.995118in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{0.999843in}{1.575195in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{1.571514in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{1.564776in}}%
\pgfpathlineto{\pgfqpoint{1.014020in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{1.048044in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{1.464345in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{1.062221in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{1.076397in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{1.078288in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{1.083958in}{1.499062in}}%
\pgfpathlineto{\pgfqpoint{1.088684in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{1.431206in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.127433in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{1.140665in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{1.168073in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{1.176579in}{1.427758in}}%
\pgfpathlineto{\pgfqpoint{1.185085in}{1.412412in}}%
\pgfpathlineto{\pgfqpoint{1.206823in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{1.223835in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.229505in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{1.237066in}{1.342924in}}%
\pgfpathlineto{\pgfqpoint{1.248408in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.262584in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{1.320236in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{1.356150in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{1.633068in}{1.308397in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.485703in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.487593in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{2.021096in}}%
\pgfpathlineto{\pgfqpoint{0.491374in}{2.018151in}}%
\pgfpathlineto{\pgfqpoint{0.492319in}{2.017110in}}%
\pgfpathlineto{\pgfqpoint{0.494209in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{0.497044in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{0.497989in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{0.499880in}{1.990683in}}%
\pgfpathlineto{\pgfqpoint{0.501770in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{0.503660in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{0.505550in}{1.998143in}}%
\pgfpathlineto{\pgfqpoint{0.506495in}{1.998595in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{2.001166in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{1.996970in}}%
\pgfpathlineto{\pgfqpoint{0.512166in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{0.514056in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{0.516892in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{0.518782in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{0.519727in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{0.521617in}{2.001366in}}%
\pgfpathlineto{\pgfqpoint{0.523507in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{0.527288in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{0.528233in}{2.000610in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{2.005657in}}%
\pgfpathlineto{\pgfqpoint{0.530123in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{0.532958in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{0.535794in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{0.536739in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{0.537684in}{1.996347in}}%
\pgfpathlineto{\pgfqpoint{0.539574in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{0.543355in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{0.545245in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{0.546190in}{1.989261in}}%
\pgfpathlineto{\pgfqpoint{0.548080in}{1.982644in}}%
\pgfpathlineto{\pgfqpoint{0.549025in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{0.550916in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{0.552806in}{1.984954in}}%
\pgfpathlineto{\pgfqpoint{0.553751in}{1.983656in}}%
\pgfpathlineto{\pgfqpoint{0.555641in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{0.556586in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{0.557531in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{0.561312in}{1.978659in}}%
\pgfpathlineto{\pgfqpoint{0.562257in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{1.972740in}}%
\pgfpathlineto{\pgfqpoint{0.566982in}{1.974793in}}%
\pgfpathlineto{\pgfqpoint{0.567928in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{0.570763in}{1.971621in}}%
\pgfpathlineto{\pgfqpoint{0.571708in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{0.572653in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{0.573598in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{0.575488in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{0.576434in}{1.973224in}}%
\pgfpathlineto{\pgfqpoint{0.578324in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{0.580214in}{1.971604in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{0.583994in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.585885in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{0.588720in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{0.590610in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{0.594391in}{1.990664in}}%
\pgfpathlineto{\pgfqpoint{0.595336in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{0.597226in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{0.598171in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.998065in}}%
\pgfpathlineto{\pgfqpoint{0.607622in}{2.011399in}}%
\pgfpathlineto{\pgfqpoint{0.610458in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{2.013863in}}%
\pgfpathlineto{\pgfqpoint{0.614238in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{0.615183in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{0.616128in}{2.014612in}}%
\pgfpathlineto{\pgfqpoint{0.617073in}{2.014845in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{0.620854in}{2.013008in}}%
\pgfpathlineto{\pgfqpoint{0.622744in}{2.015064in}}%
\pgfpathlineto{\pgfqpoint{0.623689in}{2.010804in}}%
\pgfpathlineto{\pgfqpoint{0.625579in}{2.013971in}}%
\pgfpathlineto{\pgfqpoint{0.627470in}{2.005887in}}%
\pgfpathlineto{\pgfqpoint{0.628415in}{2.008227in}}%
\pgfpathlineto{\pgfqpoint{0.630305in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{0.632195in}{2.003278in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{0.635976in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{0.636921in}{2.005476in}}%
\pgfpathlineto{\pgfqpoint{0.637866in}{2.004725in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{1.991344in}}%
\pgfpathlineto{\pgfqpoint{0.641646in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{0.646372in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{1.994911in}}%
\pgfpathlineto{\pgfqpoint{0.649207in}{1.995145in}}%
\pgfpathlineto{\pgfqpoint{0.651097in}{1.991803in}}%
\pgfpathlineto{\pgfqpoint{0.653933in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{0.657713in}{1.994240in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.990429in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{1.997245in}}%
\pgfpathlineto{\pgfqpoint{0.665274in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{0.668109in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.000302in}}%
\pgfpathlineto{\pgfqpoint{0.671890in}{2.003244in}}%
\pgfpathlineto{\pgfqpoint{0.672835in}{2.003642in}}%
\pgfpathlineto{\pgfqpoint{0.674725in}{2.010832in}}%
\pgfpathlineto{\pgfqpoint{0.675670in}{2.008236in}}%
\pgfpathlineto{\pgfqpoint{0.676615in}{2.010127in}}%
\pgfpathlineto{\pgfqpoint{0.677560in}{2.009185in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{2.009847in}}%
\pgfpathlineto{\pgfqpoint{0.680396in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{0.682286in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{0.685121in}{2.022381in}}%
\pgfpathlineto{\pgfqpoint{0.687957in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{0.688902in}{2.030318in}}%
\pgfpathlineto{\pgfqpoint{0.689847in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{0.695518in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{0.697408in}{2.024260in}}%
\pgfpathlineto{\pgfqpoint{0.698353in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{2.023026in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{2.024985in}}%
\pgfpathlineto{\pgfqpoint{0.705914in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{0.706859in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{0.707804in}{2.018686in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{0.710639in}{2.016853in}}%
\pgfpathlineto{\pgfqpoint{0.711584in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{0.712530in}{2.014021in}}%
\pgfpathlineto{\pgfqpoint{0.715365in}{2.006064in}}%
\pgfpathlineto{\pgfqpoint{0.716310in}{2.007233in}}%
\pgfpathlineto{\pgfqpoint{0.717255in}{2.004536in}}%
\pgfpathlineto{\pgfqpoint{0.719145in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{0.721036in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{1.998167in}}%
\pgfpathlineto{\pgfqpoint{0.729542in}{2.006826in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{2.001529in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.004770in}}%
\pgfpathlineto{\pgfqpoint{0.734267in}{2.002617in}}%
\pgfpathlineto{\pgfqpoint{0.735212in}{2.006097in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{2.001793in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{2.006940in}}%
\pgfpathlineto{\pgfqpoint{0.739938in}{2.004533in}}%
\pgfpathlineto{\pgfqpoint{0.740883in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{0.741828in}{2.006257in}}%
\pgfpathlineto{\pgfqpoint{0.743718in}{2.005658in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{0.748444in}{2.009945in}}%
\pgfpathlineto{\pgfqpoint{0.749389in}{2.006716in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{2.012700in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{2.011397in}}%
\pgfpathlineto{\pgfqpoint{0.756005in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{0.757895in}{2.011957in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{2.012405in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{2.014609in}}%
\pgfpathlineto{\pgfqpoint{0.761675in}{2.021638in}}%
\pgfpathlineto{\pgfqpoint{0.764511in}{2.018238in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{0.768291in}{2.019096in}}%
\pgfpathlineto{\pgfqpoint{0.771126in}{2.024480in}}%
\pgfpathlineto{\pgfqpoint{0.772072in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{0.773962in}{2.028878in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{2.028471in}}%
\pgfpathlineto{\pgfqpoint{0.778687in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{0.780578in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{2.022105in}}%
\pgfpathlineto{\pgfqpoint{0.783413in}{2.027661in}}%
\pgfpathlineto{\pgfqpoint{0.785303in}{2.021689in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{2.025826in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{0.790029in}{2.021393in}}%
\pgfpathlineto{\pgfqpoint{0.790974in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{0.791919in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{0.793809in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{0.796644in}{2.014444in}}%
\pgfpathlineto{\pgfqpoint{0.798535in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{0.800425in}{2.012141in}}%
\pgfpathlineto{\pgfqpoint{0.802315in}{2.013869in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{0.806096in}{2.010698in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{2.006373in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.999844in}}%
\pgfpathlineto{\pgfqpoint{0.811766in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{0.813656in}{1.997610in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.998916in}}%
\pgfpathlineto{\pgfqpoint{0.816492in}{1.996010in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{0.819327in}{1.998454in}}%
\pgfpathlineto{\pgfqpoint{0.821217in}{1.991971in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{1.994197in}}%
\pgfpathlineto{\pgfqpoint{0.824998in}{1.991935in}}%
\pgfpathlineto{\pgfqpoint{0.825943in}{1.992170in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{1.992428in}}%
\pgfpathlineto{\pgfqpoint{0.832559in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{0.833504in}{1.987752in}}%
\pgfpathlineto{\pgfqpoint{0.834449in}{1.988237in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{0.842010in}{1.986027in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{1.985562in}}%
\pgfpathlineto{\pgfqpoint{0.844845in}{1.987277in}}%
\pgfpathlineto{\pgfqpoint{0.851461in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{0.853351in}{1.979627in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{1.980463in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{0.861857in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{0.862802in}{1.973589in}}%
\pgfpathlineto{\pgfqpoint{0.866583in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{0.869418in}{1.965056in}}%
\pgfpathlineto{\pgfqpoint{0.871308in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{0.872253in}{1.960803in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{0.874144in}{1.961164in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{0.876979in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{1.950854in}}%
\pgfpathlineto{\pgfqpoint{0.879814in}{1.952925in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{0.883595in}{1.945941in}}%
\pgfpathlineto{\pgfqpoint{0.884540in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.885485in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{0.886430in}{1.943951in}}%
\pgfpathlineto{\pgfqpoint{0.888320in}{1.948717in}}%
\pgfpathlineto{\pgfqpoint{0.889265in}{1.942614in}}%
\pgfpathlineto{\pgfqpoint{0.890210in}{1.943451in}}%
\pgfpathlineto{\pgfqpoint{0.891156in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{0.893046in}{1.941663in}}%
\pgfpathlineto{\pgfqpoint{0.895881in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{0.902497in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{0.904387in}{1.938487in}}%
\pgfpathlineto{\pgfqpoint{0.907222in}{1.930601in}}%
\pgfpathlineto{\pgfqpoint{0.909113in}{1.932515in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{0.911948in}{1.933146in}}%
\pgfpathlineto{\pgfqpoint{0.916674in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{0.917619in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{1.928038in}}%
\pgfpathlineto{\pgfqpoint{0.921399in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{1.924855in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{1.922642in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{0.934631in}{1.922267in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.919797in}}%
\pgfpathlineto{\pgfqpoint{0.939356in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{0.944082in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{0.946917in}{1.911611in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{0.949752in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{0.952588in}{1.908798in}}%
\pgfpathlineto{\pgfqpoint{0.953533in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{0.954478in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{1.909982in}}%
\pgfpathlineto{\pgfqpoint{0.958258in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{0.961094in}{1.910065in}}%
\pgfpathlineto{\pgfqpoint{0.962984in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{0.964874in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{1.908846in}}%
\pgfpathlineto{\pgfqpoint{0.966764in}{1.908089in}}%
\pgfpathlineto{\pgfqpoint{0.968655in}{1.902391in}}%
\pgfpathlineto{\pgfqpoint{0.969600in}{1.906037in}}%
\pgfpathlineto{\pgfqpoint{0.973380in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{0.974325in}{1.904042in}}%
\pgfpathlineto{\pgfqpoint{0.975270in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{1.901485in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.905703in}}%
\pgfpathlineto{\pgfqpoint{0.983776in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{0.984722in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{0.985667in}{1.901749in}}%
\pgfpathlineto{\pgfqpoint{0.987557in}{1.904912in}}%
\pgfpathlineto{\pgfqpoint{0.990392in}{1.900461in}}%
\pgfpathlineto{\pgfqpoint{0.991337in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{1.905941in}}%
\pgfpathlineto{\pgfqpoint{0.995118in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{0.998898in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{1.000789in}{1.904866in}}%
\pgfpathlineto{\pgfqpoint{1.002679in}{1.906011in}}%
\pgfpathlineto{\pgfqpoint{1.004569in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{1.904980in}}%
\pgfpathlineto{\pgfqpoint{1.009295in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{1.012130in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{1.014020in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{1.912224in}}%
\pgfpathlineto{\pgfqpoint{1.018746in}{1.911229in}}%
\pgfpathlineto{\pgfqpoint{1.019691in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{1.909206in}}%
\pgfpathlineto{\pgfqpoint{1.023471in}{1.914020in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{1.025361in}{1.910001in}}%
\pgfpathlineto{\pgfqpoint{1.026307in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{1.031032in}{1.918068in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{1.914565in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{1.912786in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{1.912567in}}%
\pgfpathlineto{\pgfqpoint{1.040483in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{1.041428in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{1.042373in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.913632in}}%
\pgfpathlineto{\pgfqpoint{1.046154in}{1.910118in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{1.048044in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{1.905756in}}%
\pgfpathlineto{\pgfqpoint{1.049934in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{1.050879in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{1.053715in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.055605in}{1.900808in}}%
\pgfpathlineto{\pgfqpoint{1.056550in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{1.060331in}{1.899265in}}%
\pgfpathlineto{\pgfqpoint{1.062221in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{1.065056in}{1.896593in}}%
\pgfpathlineto{\pgfqpoint{1.066001in}{1.896267in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{1.067891in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{1.074507in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.078288in}{1.881735in}}%
\pgfpathlineto{\pgfqpoint{1.080178in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{1.081123in}{1.886017in}}%
\pgfpathlineto{\pgfqpoint{1.083013in}{1.880046in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.878874in}}%
\pgfpathlineto{\pgfqpoint{1.088684in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{1.090574in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{1.094355in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{1.096245in}{1.871583in}}%
\pgfpathlineto{\pgfqpoint{1.099080in}{1.867652in}}%
\pgfpathlineto{\pgfqpoint{1.100025in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.866952in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{1.862275in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{1.112312in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{1.113257in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{1.115147in}{1.857040in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{1.857773in}}%
\pgfpathlineto{\pgfqpoint{1.117982in}{1.855711in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{1.120818in}{1.854193in}}%
\pgfpathlineto{\pgfqpoint{1.123653in}{1.853652in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{1.854151in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.127433in}{1.848758in}}%
\pgfpathlineto{\pgfqpoint{1.128379in}{1.850683in}}%
\pgfpathlineto{\pgfqpoint{1.129324in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{1.131214in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.849553in}}%
\pgfpathlineto{\pgfqpoint{1.134049in}{1.846617in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{1.139720in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{1.143500in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{1.148226in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{1.153897in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{1.156732in}{1.838406in}}%
\pgfpathlineto{\pgfqpoint{1.158622in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{1.159567in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{1.161457in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{1.837356in}}%
\pgfpathlineto{\pgfqpoint{1.167128in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{1.176579in}{1.832605in}}%
\pgfpathlineto{\pgfqpoint{1.179415in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.180360in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{1.181305in}{1.828044in}}%
\pgfpathlineto{\pgfqpoint{1.183195in}{1.828849in}}%
\pgfpathlineto{\pgfqpoint{1.185085in}{1.829304in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{1.826171in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{1.190756in}{1.826284in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.821522in}}%
\pgfpathlineto{\pgfqpoint{1.199262in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{1.203987in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{1.204933in}{1.814428in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{1.815466in}}%
\pgfpathlineto{\pgfqpoint{1.207768in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{1.208713in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{1.210603in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{1.214384in}{1.809834in}}%
\pgfpathlineto{\pgfqpoint{1.216274in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{1.220999in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.801715in}}%
\pgfpathlineto{\pgfqpoint{1.223835in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{1.225725in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{1.801701in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{1.229505in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{1.232341in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{1.798809in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{1.795147in}}%
\pgfpathlineto{\pgfqpoint{1.237066in}{1.795986in}}%
\pgfpathlineto{\pgfqpoint{1.238011in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{1.239902in}{1.793484in}}%
\pgfpathlineto{\pgfqpoint{1.240847in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{1.242737in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{1.793120in}}%
\pgfpathlineto{\pgfqpoint{1.246517in}{1.790578in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{1.789352in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{1.255023in}{1.784795in}}%
\pgfpathlineto{\pgfqpoint{1.255969in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{1.259749in}{1.785210in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{1.781754in}}%
\pgfpathlineto{\pgfqpoint{1.267310in}{1.783924in}}%
\pgfpathlineto{\pgfqpoint{1.269200in}{1.782435in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{1.272035in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.277706in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{1.279596in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{1.280541in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{1.282432in}{1.776449in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{1.776298in}}%
\pgfpathlineto{\pgfqpoint{1.285267in}{1.775752in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{1.777372in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{1.289993in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.291883in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{1.774031in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{1.772074in}}%
\pgfpathlineto{\pgfqpoint{1.300389in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.773426in}}%
\pgfpathlineto{\pgfqpoint{1.305114in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{1.771567in}}%
\pgfpathlineto{\pgfqpoint{1.314565in}{1.770963in}}%
\pgfpathlineto{\pgfqpoint{1.315511in}{1.771116in}}%
\pgfpathlineto{\pgfqpoint{1.318346in}{1.768427in}}%
\pgfpathlineto{\pgfqpoint{1.320236in}{1.769384in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{1.326852in}{1.766654in}}%
\pgfpathlineto{\pgfqpoint{1.327797in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{1.328742in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.766329in}}%
\pgfpathlineto{\pgfqpoint{1.332523in}{1.768121in}}%
\pgfpathlineto{\pgfqpoint{1.334413in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.335358in}{1.766571in}}%
\pgfpathlineto{\pgfqpoint{1.337248in}{1.767122in}}%
\pgfpathlineto{\pgfqpoint{1.339138in}{1.766105in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{1.345754in}{1.765642in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.765287in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{1.351425in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{1.352370in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.764892in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.358986in}{1.764686in}}%
\pgfpathlineto{\pgfqpoint{1.359931in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.765648in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{1.366547in}{1.764320in}}%
\pgfpathlineto{\pgfqpoint{1.369382in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{1.375053in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{1.376943in}{1.761923in}}%
\pgfpathlineto{\pgfqpoint{1.381668in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{1.384504in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{1.762564in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.762081in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{1.763502in}}%
\pgfpathlineto{\pgfqpoint{1.391119in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.762929in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{1.760823in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.405296in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{1.408131in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{1.419473in}{1.761800in}}%
\pgfpathlineto{\pgfqpoint{1.420418in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.421363in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{1.427979in}{1.761541in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{1.430814in}{1.758181in}}%
\pgfpathlineto{\pgfqpoint{1.431759in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.436485in}{1.760875in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.760359in}}%
\pgfpathlineto{\pgfqpoint{1.447826in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{1.448771in}{1.760626in}}%
\pgfpathlineto{\pgfqpoint{1.450661in}{1.759152in}}%
\pgfpathlineto{\pgfqpoint{1.452552in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{1.454442in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{1.457277in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{1.462003in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{1.464838in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{1.470509in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{1.472399in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{1.476179in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{1.478070in}{1.760847in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{1.480905in}{1.760523in}}%
\pgfpathlineto{\pgfqpoint{1.481850in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{1.485631in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{1.488466in}{1.760580in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{1.495082in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.761479in}}%
\pgfpathlineto{\pgfqpoint{1.496972in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{1.501697in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{1.761452in}}%
\pgfpathlineto{\pgfqpoint{1.506423in}{1.763056in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.764713in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{1.524380in}{1.765829in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{1.764585in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{1.535721in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{1.537612in}{1.765824in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{1.542337in}{1.766673in}}%
\pgfpathlineto{\pgfqpoint{1.544227in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{1.545173in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{1.548953in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{1.767344in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{1.768915in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{1.560294in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{1.769511in}}%
\pgfpathlineto{\pgfqpoint{1.565020in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{1.567855in}{1.770284in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{1.569745in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{1.572581in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{1.574471in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{1.575416in}{1.773750in}}%
\pgfpathlineto{\pgfqpoint{1.577306in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{1.579197in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{1.775083in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.778903in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{1.780457in}}%
\pgfpathlineto{\pgfqpoint{1.598099in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{1.604715in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{1.606605in}{1.781241in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.783240in}}%
\pgfpathlineto{\pgfqpoint{1.610385in}{1.785571in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{1.783688in}}%
\pgfpathlineto{\pgfqpoint{1.612275in}{1.786258in}}%
\pgfpathlineto{\pgfqpoint{1.614166in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.616056in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.484758in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.486648in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{0.507440in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{0.511221in}{1.733459in}}%
\pgfpathlineto{\pgfqpoint{0.518782in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{0.522562in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{0.526343in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{0.532958in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{0.538629in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{0.548080in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{0.554696in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{0.562257in}{1.957601in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{1.959336in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{1.958673in}}%
\pgfpathlineto{\pgfqpoint{0.581159in}{1.958632in}}%
\pgfpathlineto{\pgfqpoint{0.583049in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.959915in}}%
\pgfpathlineto{\pgfqpoint{0.597226in}{1.963168in}}%
\pgfpathlineto{\pgfqpoint{0.599116in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{0.610458in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{0.613293in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{0.619909in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{0.622744in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{0.624634in}{1.984527in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{1.977080in}}%
\pgfpathlineto{\pgfqpoint{0.638811in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{0.649207in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{0.651097in}{1.965967in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{0.670945in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{0.673780in}{1.970081in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.972469in}}%
\pgfpathlineto{\pgfqpoint{0.686066in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{0.687957in}{1.979576in}}%
\pgfpathlineto{\pgfqpoint{0.691737in}{1.982051in}}%
\pgfpathlineto{\pgfqpoint{0.696463in}{1.987306in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{1.990355in}}%
\pgfpathlineto{\pgfqpoint{0.707804in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{0.720090in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{1.978887in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{1.984067in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{1.991846in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{1.999762in}}%
\pgfpathlineto{\pgfqpoint{0.786248in}{2.001545in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{2.001979in}}%
\pgfpathlineto{\pgfqpoint{0.792864in}{2.001703in}}%
\pgfpathlineto{\pgfqpoint{0.807041in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{2.002637in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{2.003658in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{2.000118in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{2.000504in}}%
\pgfpathlineto{\pgfqpoint{0.833504in}{2.001719in}}%
\pgfpathlineto{\pgfqpoint{0.837284in}{2.004205in}}%
\pgfpathlineto{\pgfqpoint{0.848626in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{2.000461in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{0.860912in}{2.001115in}}%
\pgfpathlineto{\pgfqpoint{0.862802in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{0.865638in}{2.001878in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{2.004891in}}%
\pgfpathlineto{\pgfqpoint{0.880759in}{2.004700in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{2.005339in}}%
\pgfpathlineto{\pgfqpoint{0.885485in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{2.014702in}}%
\pgfpathlineto{\pgfqpoint{0.898716in}{2.018121in}}%
\pgfpathlineto{\pgfqpoint{0.903442in}{2.018470in}}%
\pgfpathlineto{\pgfqpoint{0.905332in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{2.018301in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{2.016309in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{2.015902in}}%
\pgfpathlineto{\pgfqpoint{0.921399in}{2.016460in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{0.927070in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{2.014390in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{2.013703in}}%
\pgfpathlineto{\pgfqpoint{0.950698in}{2.015821in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{0.962984in}{2.016136in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{2.018493in}}%
\pgfpathlineto{\pgfqpoint{0.982831in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{0.992282in}{2.021935in}}%
\pgfpathlineto{\pgfqpoint{0.998898in}{2.022917in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{1.005514in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{1.011185in}{2.022601in}}%
\pgfpathlineto{\pgfqpoint{1.017801in}{2.025016in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{2.025864in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{1.030087in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{2.029972in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{2.030023in}}%
\pgfpathlineto{\pgfqpoint{1.037648in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{1.043319in}{2.030219in}}%
\pgfpathlineto{\pgfqpoint{1.045209in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{1.048044in}{2.028650in}}%
\pgfpathlineto{\pgfqpoint{1.067891in}{2.022934in}}%
\pgfpathlineto{\pgfqpoint{1.073562in}{2.024736in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{1.088684in}{2.022540in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{2.019967in}}%
\pgfpathlineto{\pgfqpoint{1.100025in}{2.020307in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{2.019868in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{1.106641in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{2.017831in}}%
\pgfpathlineto{\pgfqpoint{1.111367in}{2.017578in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{2.016778in}}%
\pgfpathlineto{\pgfqpoint{1.117982in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{2.015214in}}%
\pgfpathlineto{\pgfqpoint{1.121763in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{1.127433in}{2.015016in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{1.131214in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{1.133104in}{2.016709in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{2.015760in}}%
\pgfpathlineto{\pgfqpoint{1.145391in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{2.015798in}}%
\pgfpathlineto{\pgfqpoint{1.154842in}{2.014305in}}%
\pgfpathlineto{\pgfqpoint{1.156732in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{1.160512in}{2.013444in}}%
\pgfpathlineto{\pgfqpoint{1.179415in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{1.183195in}{2.005846in}}%
\pgfpathlineto{\pgfqpoint{1.185085in}{2.005598in}}%
\pgfpathlineto{\pgfqpoint{1.191701in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{1.193591in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{1.195481in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.197372in}{2.000075in}}%
\pgfpathlineto{\pgfqpoint{1.199262in}{1.999953in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{1.219109in}{1.991386in}}%
\pgfpathlineto{\pgfqpoint{1.243682in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{1.255969in}{1.977679in}}%
\pgfpathlineto{\pgfqpoint{1.261639in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{1.265420in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{1.277706in}{1.974255in}}%
\pgfpathlineto{\pgfqpoint{1.280541in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.972572in}}%
\pgfpathlineto{\pgfqpoint{1.291883in}{1.972423in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{1.972663in}}%
\pgfpathlineto{\pgfqpoint{1.326852in}{1.972713in}}%
\pgfpathlineto{\pgfqpoint{1.328742in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{1.339138in}{1.973635in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.974025in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.375998in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{1.376943in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{1.379778in}{1.977258in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{1.976342in}}%
\pgfpathlineto{\pgfqpoint{1.397735in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{1.978466in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{1.410022in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{1.434595in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{1.454442in}{1.985800in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{1.985324in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{1.987062in}}%
\pgfpathlineto{\pgfqpoint{1.474289in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{1.477125in}{1.988884in}}%
\pgfpathlineto{\pgfqpoint{1.486576in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{1.488466in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.991482in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{1.993357in}}%
\pgfpathlineto{\pgfqpoint{1.508313in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.993919in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{1.513984in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{1.515874in}{1.994834in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.994369in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{1.996252in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{1.996544in}}%
\pgfpathlineto{\pgfqpoint{1.532886in}{1.998010in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{1.545173in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{2.000880in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{2.000409in}}%
\pgfpathlineto{\pgfqpoint{1.553679in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{1.555569in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{1.559349in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{1.575416in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{2.007639in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{2.007186in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{2.007616in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{2.009960in}}%
\pgfpathlineto{\pgfqpoint{1.608495in}{2.010776in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{2.011391in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{2.010913in}}%
\pgfpathlineto{\pgfqpoint{1.617946in}{2.011319in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{2.012758in}}%
\pgfpathlineto{\pgfqpoint{1.622672in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{1.626452in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{1.630233in}{2.016048in}}%
\pgfpathlineto{\pgfqpoint{1.632123in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{0.368745in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881396in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125071in,y=2.296469in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{0.368745in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399698in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399698in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872253in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872253in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344809in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344809in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817365in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817365in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368745in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215968in,y=0.757648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wrong}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.511221in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.514056in}{0.358067in}}%
\pgfpathlineto{\pgfqpoint{0.515946in}{0.359619in}}%
\pgfpathlineto{\pgfqpoint{0.518782in}{0.358531in}}%
\pgfpathlineto{\pgfqpoint{0.522562in}{0.360639in}}%
\pgfpathlineto{\pgfqpoint{0.527288in}{0.366097in}}%
\pgfpathlineto{\pgfqpoint{0.531068in}{0.370809in}}%
\pgfpathlineto{\pgfqpoint{0.532958in}{0.369955in}}%
\pgfpathlineto{\pgfqpoint{0.535794in}{0.371099in}}%
\pgfpathlineto{\pgfqpoint{0.536739in}{0.370759in}}%
\pgfpathlineto{\pgfqpoint{0.539574in}{0.374028in}}%
\pgfpathlineto{\pgfqpoint{0.543355in}{0.376132in}}%
\pgfpathlineto{\pgfqpoint{0.548080in}{0.380128in}}%
\pgfpathlineto{\pgfqpoint{0.549970in}{0.380950in}}%
\pgfpathlineto{\pgfqpoint{0.551861in}{0.382591in}}%
\pgfpathlineto{\pgfqpoint{0.554696in}{0.382477in}}%
\pgfpathlineto{\pgfqpoint{0.556586in}{0.382764in}}%
\pgfpathlineto{\pgfqpoint{0.560367in}{0.379176in}}%
\pgfpathlineto{\pgfqpoint{0.561312in}{0.378921in}}%
\pgfpathlineto{\pgfqpoint{0.563202in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.565092in}{0.377705in}}%
\pgfpathlineto{\pgfqpoint{0.567928in}{0.375158in}}%
\pgfpathlineto{\pgfqpoint{0.568873in}{0.375189in}}%
\pgfpathlineto{\pgfqpoint{0.569818in}{0.376905in}}%
\pgfpathlineto{\pgfqpoint{0.572653in}{0.374821in}}%
\pgfpathlineto{\pgfqpoint{0.578324in}{0.376864in}}%
\pgfpathlineto{\pgfqpoint{0.580214in}{0.376989in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.586830in}{0.377314in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{0.379581in}}%
\pgfpathlineto{\pgfqpoint{0.594391in}{0.378883in}}%
\pgfpathlineto{\pgfqpoint{0.597226in}{0.380406in}}%
\pgfpathlineto{\pgfqpoint{0.601006in}{0.381860in}}%
\pgfpathlineto{\pgfqpoint{0.603842in}{0.383471in}}%
\pgfpathlineto{\pgfqpoint{0.605732in}{0.383868in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{0.387468in}}%
\pgfpathlineto{\pgfqpoint{0.616128in}{0.387695in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{0.387808in}}%
\pgfpathlineto{\pgfqpoint{0.620854in}{0.390180in}}%
\pgfpathlineto{\pgfqpoint{0.623689in}{0.391334in}}%
\pgfpathlineto{\pgfqpoint{0.627470in}{0.390830in}}%
\pgfpathlineto{\pgfqpoint{0.629360in}{0.392545in}}%
\pgfpathlineto{\pgfqpoint{0.633140in}{0.392604in}}%
\pgfpathlineto{\pgfqpoint{0.635030in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{0.636921in}{0.392593in}}%
\pgfpathlineto{\pgfqpoint{0.638811in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.639756in}{0.390832in}}%
\pgfpathlineto{\pgfqpoint{0.641646in}{0.391776in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{0.390847in}}%
\pgfpathlineto{\pgfqpoint{0.644482in}{0.392123in}}%
\pgfpathlineto{\pgfqpoint{0.646372in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.656768in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{0.403766in}}%
\pgfpathlineto{\pgfqpoint{0.667164in}{0.403671in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{0.671890in}{0.400213in}}%
\pgfpathlineto{\pgfqpoint{0.674725in}{0.399889in}}%
\pgfpathlineto{\pgfqpoint{0.677560in}{0.398538in}}%
\pgfpathlineto{\pgfqpoint{0.681341in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{0.684176in}{0.399089in}}%
\pgfpathlineto{\pgfqpoint{0.687957in}{0.399342in}}%
\pgfpathlineto{\pgfqpoint{0.689847in}{0.400044in}}%
\pgfpathlineto{\pgfqpoint{0.693627in}{0.398464in}}%
\pgfpathlineto{\pgfqpoint{0.695518in}{0.398982in}}%
\pgfpathlineto{\pgfqpoint{0.696463in}{0.397157in}}%
\pgfpathlineto{\pgfqpoint{0.698353in}{0.398087in}}%
\pgfpathlineto{\pgfqpoint{0.702133in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{0.704969in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{0.706859in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{0.394401in}}%
\pgfpathlineto{\pgfqpoint{0.723871in}{0.394269in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{0.393556in}}%
\pgfpathlineto{\pgfqpoint{0.733322in}{0.393341in}}%
\pgfpathlineto{\pgfqpoint{0.735212in}{0.392283in}}%
\pgfpathlineto{\pgfqpoint{0.736157in}{0.392788in}}%
\pgfpathlineto{\pgfqpoint{0.738048in}{0.391641in}}%
\pgfpathlineto{\pgfqpoint{0.739938in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{0.740883in}{0.390998in}}%
\pgfpathlineto{\pgfqpoint{0.742773in}{0.392528in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.392317in}}%
\pgfpathlineto{\pgfqpoint{0.746554in}{0.394063in}}%
\pgfpathlineto{\pgfqpoint{0.750334in}{0.393068in}}%
\pgfpathlineto{\pgfqpoint{0.761675in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{0.763566in}{0.396389in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{0.398168in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{0.404953in}}%
\pgfpathlineto{\pgfqpoint{0.779632in}{0.412322in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{0.414212in}}%
\pgfpathlineto{\pgfqpoint{0.784358in}{0.421806in}}%
\pgfpathlineto{\pgfqpoint{0.786248in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{0.788138in}{0.427088in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.410636in}}%
\pgfpathlineto{\pgfqpoint{0.799480in}{0.404062in}}%
\pgfpathlineto{\pgfqpoint{0.802315in}{0.402749in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{0.816492in}{0.399953in}}%
\pgfpathlineto{\pgfqpoint{0.819327in}{0.399822in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{0.400105in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{0.400059in}}%
\pgfpathlineto{\pgfqpoint{0.829723in}{0.400035in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{0.400672in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{0.402460in}}%
\pgfpathlineto{\pgfqpoint{0.860912in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{0.865638in}{0.403431in}}%
\pgfpathlineto{\pgfqpoint{0.869418in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{0.872253in}{0.405417in}}%
\pgfpathlineto{\pgfqpoint{0.876979in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{0.406162in}}%
\pgfpathlineto{\pgfqpoint{0.880759in}{0.407501in}}%
\pgfpathlineto{\pgfqpoint{0.903442in}{0.412243in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{0.920454in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{0.465072in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{0.931795in}{0.420311in}}%
\pgfpathlineto{\pgfqpoint{0.935576in}{0.415276in}}%
\pgfpathlineto{\pgfqpoint{0.940301in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{0.942192in}{0.414416in}}%
\pgfpathlineto{\pgfqpoint{0.944082in}{0.414061in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{0.414233in}}%
\pgfpathlineto{\pgfqpoint{0.950698in}{0.415946in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{0.414823in}}%
\pgfpathlineto{\pgfqpoint{0.955423in}{0.418831in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.418854in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{0.419510in}}%
\pgfpathlineto{\pgfqpoint{0.961094in}{0.419646in}}%
\pgfpathlineto{\pgfqpoint{0.962039in}{0.418458in}}%
\pgfpathlineto{\pgfqpoint{0.963929in}{0.420348in}}%
\pgfpathlineto{\pgfqpoint{0.968655in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{0.973380in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{0.975270in}{0.419044in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.978106in}{0.418895in}}%
\pgfpathlineto{\pgfqpoint{0.979996in}{0.417770in}}%
\pgfpathlineto{\pgfqpoint{0.995118in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{0.998898in}{0.418432in}}%
\pgfpathlineto{\pgfqpoint{1.002679in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{1.005514in}{0.419143in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.418223in}}%
\pgfpathlineto{\pgfqpoint{1.014020in}{0.419416in}}%
\pgfpathlineto{\pgfqpoint{1.015910in}{0.420401in}}%
\pgfpathlineto{\pgfqpoint{1.016855in}{0.421528in}}%
\pgfpathlineto{\pgfqpoint{1.018746in}{0.420170in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.420691in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{0.420474in}}%
\pgfpathlineto{\pgfqpoint{1.023471in}{0.422387in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{1.026307in}{0.422631in}}%
\pgfpathlineto{\pgfqpoint{1.028197in}{0.421706in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{0.422714in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{0.420790in}}%
\pgfpathlineto{\pgfqpoint{1.038593in}{0.419782in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{0.421145in}}%
\pgfpathlineto{\pgfqpoint{1.040483in}{0.420520in}}%
\pgfpathlineto{\pgfqpoint{1.043319in}{0.421422in}}%
\pgfpathlineto{\pgfqpoint{1.062221in}{0.422186in}}%
\pgfpathlineto{\pgfqpoint{1.063166in}{0.423051in}}%
\pgfpathlineto{\pgfqpoint{1.065056in}{0.422358in}}%
\pgfpathlineto{\pgfqpoint{1.071672in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{0.422295in}}%
\pgfpathlineto{\pgfqpoint{1.075452in}{0.424451in}}%
\pgfpathlineto{\pgfqpoint{1.078288in}{0.423860in}}%
\pgfpathlineto{\pgfqpoint{1.080178in}{0.424433in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{0.425196in}}%
\pgfpathlineto{\pgfqpoint{1.100025in}{0.424585in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{0.426519in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{0.425523in}}%
\pgfpathlineto{\pgfqpoint{1.106641in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{1.107586in}{0.426595in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{1.128379in}{0.428188in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{0.427481in}}%
\pgfpathlineto{\pgfqpoint{1.133104in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{1.137830in}{0.427832in}}%
\pgfpathlineto{\pgfqpoint{1.139720in}{0.427655in}}%
\pgfpathlineto{\pgfqpoint{1.142555in}{0.427980in}}%
\pgfpathlineto{\pgfqpoint{1.143500in}{0.428757in}}%
\pgfpathlineto{\pgfqpoint{1.145391in}{0.427854in}}%
\pgfpathlineto{\pgfqpoint{1.147281in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{0.430548in}}%
\pgfpathlineto{\pgfqpoint{1.154842in}{0.428595in}}%
\pgfpathlineto{\pgfqpoint{1.155787in}{0.430152in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{0.429371in}}%
\pgfpathlineto{\pgfqpoint{1.159567in}{0.429975in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{0.429613in}}%
\pgfpathlineto{\pgfqpoint{1.167128in}{0.430127in}}%
\pgfpathlineto{\pgfqpoint{1.168073in}{0.429179in}}%
\pgfpathlineto{\pgfqpoint{1.169018in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.430667in}}%
\pgfpathlineto{\pgfqpoint{1.175634in}{0.428917in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.429482in}}%
\pgfpathlineto{\pgfqpoint{1.181305in}{0.430270in}}%
\pgfpathlineto{\pgfqpoint{1.182250in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{1.185085in}{0.431203in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{0.430313in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{0.431362in}}%
\pgfpathlineto{\pgfqpoint{1.189811in}{0.430450in}}%
\pgfpathlineto{\pgfqpoint{1.191701in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{1.193591in}{0.432017in}}%
\pgfpathlineto{\pgfqpoint{1.197372in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{1.200207in}{0.431761in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.430913in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{0.432053in}}%
\pgfpathlineto{\pgfqpoint{1.203987in}{0.431310in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{0.432196in}}%
\pgfpathlineto{\pgfqpoint{1.208713in}{0.430904in}}%
\pgfpathlineto{\pgfqpoint{1.210603in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{0.432602in}}%
\pgfpathlineto{\pgfqpoint{1.220999in}{0.432659in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{1.224780in}{0.432809in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{0.433359in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.433039in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{0.435744in}}%
\pgfpathlineto{\pgfqpoint{1.243682in}{0.437278in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.436309in}}%
\pgfpathlineto{\pgfqpoint{1.246517in}{0.437410in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{1.250298in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{0.439876in}}%
\pgfpathlineto{\pgfqpoint{1.262584in}{0.444640in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{0.446057in}}%
\pgfpathlineto{\pgfqpoint{1.268255in}{0.452022in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{0.454108in}}%
\pgfpathlineto{\pgfqpoint{1.272035in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{1.277706in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.278651in}{0.454888in}}%
\pgfpathlineto{\pgfqpoint{1.280541in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{0.445756in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{0.445993in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{0.443744in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{0.444629in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{1.309840in}{0.445795in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{1.313620in}{0.447610in}}%
\pgfpathlineto{\pgfqpoint{1.315511in}{0.448791in}}%
\pgfpathlineto{\pgfqpoint{1.316456in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{1.318346in}{0.449648in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{0.449084in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{1.324017in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{1.324962in}{0.457613in}}%
\pgfpathlineto{\pgfqpoint{1.328742in}{0.465942in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{1.337248in}{0.520445in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{1.345754in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{1.346699in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{0.571650in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{0.496473in}}%
\pgfpathlineto{\pgfqpoint{1.358986in}{0.470283in}}%
\pgfpathlineto{\pgfqpoint{1.362766in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{0.457878in}}%
\pgfpathlineto{\pgfqpoint{1.368437in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{1.371272in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{0.452740in}}%
\pgfpathlineto{\pgfqpoint{1.375053in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{1.377888in}{0.451731in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{1.385449in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{0.453702in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{1.399625in}{0.454915in}}%
\pgfpathlineto{\pgfqpoint{1.400571in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{0.455324in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{1.410967in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{1.412857in}{0.460689in}}%
\pgfpathlineto{\pgfqpoint{1.414747in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{1.417583in}{0.463228in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{0.470391in}}%
\pgfpathlineto{\pgfqpoint{1.430814in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{1.432704in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{0.470241in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{0.468666in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{1.449716in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.451607in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.452552in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.454442in}{0.464463in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.465515in}}%
\pgfpathlineto{\pgfqpoint{1.457277in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.461058in}{0.460046in}}%
\pgfpathlineto{\pgfqpoint{1.468619in}{0.459013in}}%
\pgfpathlineto{\pgfqpoint{1.471454in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.476179in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{1.481850in}{0.456700in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{0.458459in}}%
\pgfpathlineto{\pgfqpoint{1.485631in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.497917in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{1.502643in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.506423in}{0.462317in}}%
\pgfpathlineto{\pgfqpoint{1.508313in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.509258in}{0.462402in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{0.461909in}}%
\pgfpathlineto{\pgfqpoint{1.514929in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.515874in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{1.520600in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{0.460049in}}%
\pgfpathlineto{\pgfqpoint{1.524380in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{0.460456in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{0.459830in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{0.460131in}}%
\pgfpathlineto{\pgfqpoint{1.532886in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{0.458633in}}%
\pgfpathlineto{\pgfqpoint{1.538557in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{0.460075in}}%
\pgfpathlineto{\pgfqpoint{1.544227in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{1.546118in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.553679in}{0.460617in}}%
\pgfpathlineto{\pgfqpoint{1.560294in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{1.562185in}{0.462238in}}%
\pgfpathlineto{\pgfqpoint{1.564075in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{0.463686in}}%
\pgfpathlineto{\pgfqpoint{1.571636in}{0.463564in}}%
\pgfpathlineto{\pgfqpoint{1.572581in}{0.464065in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.574471in}{0.463926in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{0.463342in}}%
\pgfpathlineto{\pgfqpoint{1.580142in}{0.465297in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.462949in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{0.463985in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{0.464824in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{0.464627in}}%
\pgfpathlineto{\pgfqpoint{1.598099in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{1.600934in}{0.466351in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{0.468997in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.467241in}}%
\pgfpathlineto{\pgfqpoint{1.614166in}{0.468193in}}%
\pgfpathlineto{\pgfqpoint{1.619836in}{0.468304in}}%
\pgfpathlineto{\pgfqpoint{1.621727in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{1.623617in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.626452in}{0.469878in}}%
\pgfpathlineto{\pgfqpoint{1.627397in}{0.468090in}}%
\pgfpathlineto{\pgfqpoint{1.628342in}{0.470171in}}%
\pgfpathlineto{\pgfqpoint{1.630233in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.318427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.557531in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.558476in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{0.559422in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.564147in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{0.566982in}{0.838822in}}%
\pgfpathlineto{\pgfqpoint{0.571708in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{0.574543in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{0.579269in}{0.837377in}}%
\pgfpathlineto{\pgfqpoint{0.580214in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{0.836961in}}%
\pgfpathlineto{\pgfqpoint{0.584940in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{0.587775in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{0.593446in}{0.842364in}}%
\pgfpathlineto{\pgfqpoint{0.595336in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{0.598171in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{0.605732in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{0.606677in}{0.857637in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{0.609512in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{0.611403in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{0.616128in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{0.624634in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{0.633140in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{0.636921in}{0.878561in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{0.646372in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{0.650152in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{0.652042in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{0.664329in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{0.666219in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{0.671890in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{0.675670in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{0.677560in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{0.683231in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.686066in}{0.870962in}}%
\pgfpathlineto{\pgfqpoint{0.689847in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{0.705914in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{0.716310in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{0.719145in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{0.733322in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{0.736157in}{0.835646in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{0.741828in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.750334in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{0.752224in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{0.832351in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{0.764511in}{0.830255in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{0.771126in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{0.776797in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.795699in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{0.798535in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{0.800425in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{0.802315in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{0.806096in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{0.813656in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{0.825997in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{0.841065in}{0.821261in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{0.849571in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{0.851461in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.860912in}{0.820469in}}%
\pgfpathlineto{\pgfqpoint{0.862802in}{0.820094in}}%
\pgfpathlineto{\pgfqpoint{0.864692in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{0.869418in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{0.885485in}{0.819284in}}%
\pgfpathlineto{\pgfqpoint{0.888320in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.899662in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.901552in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{0.904387in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{0.909113in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{0.921399in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{0.855695in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.931795in}{0.823198in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{0.818025in}}%
\pgfpathlineto{\pgfqpoint{0.949752in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{0.953533in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.821475in}}%
\pgfpathlineto{\pgfqpoint{0.961094in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{0.963929in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{0.966764in}{0.820742in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{0.978106in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{0.980941in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{0.983776in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{0.985667in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{0.992282in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{1.000789in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{0.810718in}}%
\pgfpathlineto{\pgfqpoint{1.005514in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{1.013075in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{1.026307in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.030087in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{1.038593in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{1.058440in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{1.060331in}{0.803846in}}%
\pgfpathlineto{\pgfqpoint{1.063166in}{0.804209in}}%
\pgfpathlineto{\pgfqpoint{1.094355in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{1.096245in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{1.102861in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{1.121763in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{1.122708in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{1.127433in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.137830in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.139720in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{1.144445in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{1.154842in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.158622in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{1.161457in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{1.167128in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{1.170909in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.794155in}}%
\pgfpathlineto{\pgfqpoint{1.175634in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{1.189811in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{1.191701in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{1.195481in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{1.214384in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{1.216274in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{1.219109in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{1.223835in}{0.790265in}}%
\pgfpathlineto{\pgfqpoint{1.229505in}{0.790645in}}%
\pgfpathlineto{\pgfqpoint{1.240847in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{1.242737in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{1.256914in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.261639in}{0.798943in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{1.276761in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{1.277706in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{1.282432in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{1.287157in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{1.291883in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{1.305114in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{1.318346in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{1.327797in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{1.332523in}{0.833697in}}%
\pgfpathlineto{\pgfqpoint{1.335358in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{1.339138in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{1.346699in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{0.971959in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.358041in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{1.367492in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.369382in}{0.795013in}}%
\pgfpathlineto{\pgfqpoint{1.377888in}{0.789266in}}%
\pgfpathlineto{\pgfqpoint{1.380723in}{0.789407in}}%
\pgfpathlineto{\pgfqpoint{1.381668in}{0.787988in}}%
\pgfpathlineto{\pgfqpoint{1.384504in}{0.789069in}}%
\pgfpathlineto{\pgfqpoint{1.391119in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{1.393010in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{1.396790in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{1.408131in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{1.425143in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{1.427034in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{1.431759in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{0.796973in}}%
\pgfpathlineto{\pgfqpoint{1.451607in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.462948in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{1.472399in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.474289in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{1.479960in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.481850in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.484685in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{1.488466in}{0.781912in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{1.500752in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{1.502643in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{1.508313in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.514929in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{1.516819in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{1.520600in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{0.778363in}}%
\pgfpathlineto{\pgfqpoint{1.524380in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{1.527215in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{1.535721in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.775498in}}%
\pgfpathlineto{\pgfqpoint{1.538557in}{0.776100in}}%
\pgfpathlineto{\pgfqpoint{1.544227in}{0.776246in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{0.776135in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{1.554624in}{0.776335in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{1.566910in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{1.567855in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{1.569745in}{0.775525in}}%
\pgfpathlineto{\pgfqpoint{1.572581in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{1.574471in}{0.775335in}}%
\pgfpathlineto{\pgfqpoint{1.577306in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{1.582977in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{1.583922in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{0.775229in}}%
\pgfpathlineto{\pgfqpoint{1.598099in}{0.775137in}}%
\pgfpathlineto{\pgfqpoint{1.599989in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368745in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437502in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.487593in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{0.490428in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{0.495154in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{0.497044in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{0.498934in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.504605in}{0.878559in}}%
\pgfpathlineto{\pgfqpoint{0.512166in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{0.516892in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{0.520672in}{0.868747in}}%
\pgfpathlineto{\pgfqpoint{0.526343in}{0.872374in}}%
\pgfpathlineto{\pgfqpoint{0.539574in}{0.887767in}}%
\pgfpathlineto{\pgfqpoint{0.545245in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{0.547135in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{0.550916in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{0.554696in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{0.565092in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{0.566037in}{0.859717in}}%
\pgfpathlineto{\pgfqpoint{0.568873in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{0.570763in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{0.572653in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{0.575488in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{0.580214in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{0.582104in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{0.583994in}{0.852842in}}%
\pgfpathlineto{\pgfqpoint{0.587775in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{0.588720in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{0.591555in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{0.600061in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{0.614238in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{0.617073in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{0.624634in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{0.633140in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.635976in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{0.651097in}{0.886293in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{0.659603in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{0.660548in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{0.665274in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{0.670945in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{0.674725in}{0.897586in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{0.687012in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{0.691737in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{0.693627in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{0.701188in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{0.710639in}{0.883659in}}%
\pgfpathlineto{\pgfqpoint{0.712530in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{0.714420in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{0.726706in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{0.728596in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.731432in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{0.735212in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.741828in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{0.747499in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{0.752224in}{0.863440in}}%
\pgfpathlineto{\pgfqpoint{0.756950in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{0.786248in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{0.791919in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{0.796644in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{0.817437in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{0.819327in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{0.822162in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{0.824053in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.840726in}}%
\pgfpathlineto{\pgfqpoint{0.849571in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{0.859967in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{0.861857in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.865638in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{0.871308in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{0.898716in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{0.903442in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.907222in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{0.911948in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{0.916674in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{0.921399in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.935576in}{0.843631in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{0.940301in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{0.946917in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{0.969600in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{0.834457in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{1.012130in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{1.023471in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{1.025361in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{0.835972in}}%
\pgfpathlineto{\pgfqpoint{1.040483in}{0.825518in}}%
\pgfpathlineto{\pgfqpoint{1.049934in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{0.822887in}}%
\pgfpathlineto{\pgfqpoint{1.058440in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{1.064111in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.073562in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{1.076397in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{1.100025in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{1.103806in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.108531in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{1.112312in}{0.817949in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{1.121763in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{1.134049in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{1.141610in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{1.146336in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{0.812588in}}%
\pgfpathlineto{\pgfqpoint{1.190756in}{0.810377in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{1.200207in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{1.204933in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{1.209658in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.808881in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{1.263529in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{1.274871in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.278651in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{0.813516in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{0.812178in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{1.315511in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{1.318346in}{0.820962in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{0.824794in}}%
\pgfpathlineto{\pgfqpoint{1.324962in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{1.327797in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{1.334413in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.344809in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.345754in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{1.357095in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{1.359931in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{1.362766in}{0.826713in}}%
\pgfpathlineto{\pgfqpoint{1.369382in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{1.375998in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{1.385449in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{1.396790in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{1.419473in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{1.431759in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.434595in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.440265in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{1.444991in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{0.820234in}}%
\pgfpathlineto{\pgfqpoint{1.451607in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{1.452552in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{1.453497in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{1.456332in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{1.463893in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{1.470509in}{0.812432in}}%
\pgfpathlineto{\pgfqpoint{1.473344in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{0.816087in}}%
\pgfpathlineto{\pgfqpoint{1.501697in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{1.506423in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.513039in}{0.823754in}}%
\pgfpathlineto{\pgfqpoint{1.514929in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{1.519655in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{0.824410in}}%
\pgfpathlineto{\pgfqpoint{1.525325in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{1.546118in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{1.556514in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.559349in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{1.591483in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{1.599044in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{1.605660in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{1.612275in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{1.614166in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{1.616056in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.812639in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{0.368745in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881396in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368745in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: Parascholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: Parascholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446953in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: Scholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{1.957028in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465166in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983303in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.304936in}}%
\pgfpathlineto{\pgfqpoint{2.116978in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{2.121123in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.126304in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{1.339148in}}%
\pgfpathlineto{\pgfqpoint{2.139776in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{2.142884in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{2.145993in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.602411in}}%
\pgfpathlineto{\pgfqpoint{2.149102in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.150138in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{2.155320in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.159465in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{1.376490in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{2.167755in}{1.364917in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.318522in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{2.189517in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{2.194698in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.304920in}}%
\pgfpathlineto{\pgfqpoint{2.198843in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{2.200916in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{2.204025in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{1.305725in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{2.223714in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{2.226823in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{2.227859in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{2.242367in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{2.247548in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{2.249621in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{2.251693in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{2.257911in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.335032in}}%
\pgfpathlineto{\pgfqpoint{2.262056in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{2.271382in}{1.346986in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{2.279673in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{2.286927in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.543491in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{1.579937in}}%
\pgfpathlineto{\pgfqpoint{2.304543in}{1.559739in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.404182in}}%
\pgfpathlineto{\pgfqpoint{2.320087in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{2.330450in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.340813in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{2.342885in}{1.378602in}}%
\pgfpathlineto{\pgfqpoint{2.343922in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{2.344958in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{2.350139in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{2.353248in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.359466in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{2.370865in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{2.377083in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{2.379155in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.387445in}{1.304537in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{2.414388in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{2.427860in}{1.307832in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{2.437186in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{2.438223in}{1.308080in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{1.308854in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{1.309802in}}%
\pgfpathlineto{\pgfqpoint{2.447549in}{1.312293in}}%
\pgfpathlineto{\pgfqpoint{2.449622in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{2.457912in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{2.458948in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{1.387895in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.391636in}}%
\pgfpathlineto{\pgfqpoint{2.467238in}{1.387466in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.339959in}}%
\pgfpathlineto{\pgfqpoint{2.476565in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{2.481746in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{2.484855in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{2.487964in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.331748in}}%
\pgfpathlineto{\pgfqpoint{2.501436in}{1.339831in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{2.513871in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{2.526306in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{2.530451in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{1.382623in}}%
\pgfpathlineto{\pgfqpoint{2.538741in}{1.383175in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.542887in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{1.375533in}}%
\pgfpathlineto{\pgfqpoint{2.545995in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{2.550140in}{1.365378in}}%
\pgfpathlineto{\pgfqpoint{2.556358in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{1.326465in}}%
\pgfpathlineto{\pgfqpoint{2.571902in}{1.320143in}}%
\pgfpathlineto{\pgfqpoint{2.576047in}{1.312140in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{2.599882in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{2.602990in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{2.629934in}{1.311264in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.633042in}{1.312087in}}%
\pgfpathlineto{\pgfqpoint{2.635115in}{1.312436in}}%
\pgfpathlineto{\pgfqpoint{2.637188in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{2.639260in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{2.648587in}{1.338807in}}%
\pgfpathlineto{\pgfqpoint{2.651695in}{1.337878in}}%
\pgfpathlineto{\pgfqpoint{2.653768in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.655841in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{2.659986in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{2.663094in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{2.667240in}{1.311291in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{2.671385in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{2.680711in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{1.308740in}}%
\pgfpathlineto{\pgfqpoint{2.686929in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.308029in}}%
\pgfpathlineto{\pgfqpoint{2.691074in}{1.308695in}}%
\pgfpathlineto{\pgfqpoint{2.693146in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.309412in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.703509in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{2.708691in}{1.308656in}}%
\pgfpathlineto{\pgfqpoint{2.710763in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{1.308129in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{2.721126in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{2.723198in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.310852in}}%
\pgfpathlineto{\pgfqpoint{2.733561in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{2.739779in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{2.748069in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{2.750142in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{2.754287in}{1.304612in}}%
\pgfpathlineto{\pgfqpoint{2.756359in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{2.762577in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{1.306174in}}%
\pgfpathlineto{\pgfqpoint{2.767758in}{1.305815in}}%
\pgfpathlineto{\pgfqpoint{2.770867in}{1.307283in}}%
\pgfpathlineto{\pgfqpoint{2.771903in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{2.775012in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.307305in}}%
\pgfpathlineto{\pgfqpoint{2.784339in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.793665in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{2.796774in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{2.799883in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{1.313287in}}%
\pgfpathlineto{\pgfqpoint{2.806100in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.812318in}{1.318651in}}%
\pgfpathlineto{\pgfqpoint{2.816463in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.821645in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{2.824753in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{2.827862in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.828898in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{2.834080in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.835116in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{2.837189in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{2.839261in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{2.840297in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{1.372550in}}%
\pgfpathlineto{\pgfqpoint{2.844443in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{2.847551in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{2.867241in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{2.876567in}{1.340267in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{2.884857in}{1.340655in}}%
\pgfpathlineto{\pgfqpoint{2.887966in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{2.892111in}{1.342704in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.343351in}}%
\pgfpathlineto{\pgfqpoint{2.897293in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{2.898329in}{1.342694in}}%
\pgfpathlineto{\pgfqpoint{2.899365in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{2.901438in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{2.902474in}{1.345671in}}%
\pgfpathlineto{\pgfqpoint{2.908692in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{2.910764in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{2.912837in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{2.914909in}{1.360476in}}%
\pgfpathlineto{\pgfqpoint{2.916982in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{1.400602in}}%
\pgfpathlineto{\pgfqpoint{2.928381in}{1.426953in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{1.435141in}}%
\pgfpathlineto{\pgfqpoint{2.952215in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{2.965687in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{2.967759in}{1.353232in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{1.348384in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{2.972941in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{2.973977in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.976049in}{1.344064in}}%
\pgfpathlineto{\pgfqpoint{2.981231in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{2.990557in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{2.994702in}{1.343076in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.342998in}}%
\pgfpathlineto{\pgfqpoint{2.999884in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{3.001956in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{3.002993in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{3.009210in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.338338in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{3.016464in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{3.019573in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{3.021646in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{3.023718in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{3.029936in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{3.042371in}{1.349113in}}%
\pgfpathlineto{\pgfqpoint{3.044444in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{3.045480in}{1.348512in}}%
\pgfpathlineto{\pgfqpoint{3.047552in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{3.056879in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{3.058951in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{3.064133in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{3.069314in}{1.346745in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{3.073459in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{3.076568in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{3.082786in}{1.335695in}}%
\pgfpathlineto{\pgfqpoint{3.087967in}{1.332264in}}%
\pgfpathlineto{\pgfqpoint{3.089003in}{1.332340in}}%
\pgfpathlineto{\pgfqpoint{3.094185in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.100402in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{3.102475in}{1.324976in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.324745in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{3.108693in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{3.125273in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{3.129418in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{3.137708in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{1.309892in}}%
\pgfpathlineto{\pgfqpoint{3.141853in}{1.306807in}}%
\pgfpathlineto{\pgfqpoint{3.143926in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{3.192631in}{1.305716in}}%
\pgfpathlineto{\pgfqpoint{3.195740in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{3.198849in}{1.305305in}}%
\pgfpathlineto{\pgfqpoint{3.202994in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{3.224755in}{1.305920in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{1.304793in}}%
\pgfpathlineto{\pgfqpoint{3.233046in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{3.235118in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{3.237191in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{3.255844in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{3.261025in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{3.273460in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{3.277605in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{3.278642in}{1.306566in}}%
\pgfpathlineto{\pgfqpoint{3.281751in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{3.282787in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{3.284859in}{1.307508in}}%
\pgfpathlineto{\pgfqpoint{3.289005in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{3.297295in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{3.302476in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{3.304549in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{3.307657in}{1.307366in}}%
\pgfpathlineto{\pgfqpoint{3.309730in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{3.323202in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{3.325274in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{3.341855in}{1.307057in}}%
\pgfpathlineto{\pgfqpoint{3.343927in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{3.347036in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{3.351181in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{3.359471in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{3.361544in}{1.307462in}}%
\pgfpathlineto{\pgfqpoint{3.366725in}{1.308208in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{3.372943in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{3.373979in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{3.377088in}{1.306747in}}%
\pgfpathlineto{\pgfqpoint{3.382269in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.307713in}}%
\pgfpathlineto{\pgfqpoint{3.388487in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{3.390559in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{3.392632in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{3.394705in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.307942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{2.096252in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{2.098325in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{2.099361in}{1.320278in}}%
\pgfpathlineto{\pgfqpoint{2.100397in}{1.318255in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{2.110760in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{2.114905in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{2.115941in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{2.120086in}{1.307693in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{2.127340in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{2.132522in}{1.416424in}}%
\pgfpathlineto{\pgfqpoint{2.134594in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{2.139776in}{1.373288in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{2.147029in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.150138in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{2.155320in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.338942in}}%
\pgfpathlineto{\pgfqpoint{2.160501in}{1.349616in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{1.403565in}}%
\pgfpathlineto{\pgfqpoint{2.168791in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{1.396241in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{1.344008in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{2.189517in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{2.190553in}{1.307510in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.306999in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{2.205061in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.207133in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.214387in}{1.313011in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{1.333814in}}%
\pgfpathlineto{\pgfqpoint{2.223714in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.233040in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.352222in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{2.248584in}{1.320618in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.306154in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{2.262056in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.312968in}}%
\pgfpathlineto{\pgfqpoint{2.280709in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{2.285890in}{1.342375in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.394349in}}%
\pgfpathlineto{\pgfqpoint{2.300398in}{1.555110in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{2.316979in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{2.319051in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{2.322160in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{2.327341in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{2.329414in}{1.449675in}}%
\pgfpathlineto{\pgfqpoint{2.333559in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{2.334595in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{2.335632in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.598023in}}%
\pgfpathlineto{\pgfqpoint{2.349103in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{2.363611in}{1.339575in}}%
\pgfpathlineto{\pgfqpoint{2.368792in}{1.316560in}}%
\pgfpathlineto{\pgfqpoint{2.376046in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{2.387445in}{1.306396in}}%
\pgfpathlineto{\pgfqpoint{2.393663in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{2.396772in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{2.422679in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{2.425787in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{2.446513in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.452731in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{2.466202in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{2.471384in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{2.484855in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{2.491073in}{1.332551in}}%
\pgfpathlineto{\pgfqpoint{2.496254in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.396994in}}%
\pgfpathlineto{\pgfqpoint{2.503508in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.556530in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{1.373996in}}%
\pgfpathlineto{\pgfqpoint{2.530451in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{2.535633in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{2.547032in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.561539in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{2.564648in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.592628in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{2.595737in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.597809in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{2.601954in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{2.608172in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{2.610244in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{1.308678in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{1.316808in}}%
\pgfpathlineto{\pgfqpoint{2.629934in}{1.320739in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{2.640296in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{2.650659in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{2.666203in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{1.310063in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{2.677602in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{1.307786in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{1.304850in}}%
\pgfpathlineto{\pgfqpoint{2.685892in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{2.692110in}{1.305312in}}%
\pgfpathlineto{\pgfqpoint{2.715944in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{2.719053in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{2.720090in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{2.725271in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{2.733561in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{2.740815in}{1.304675in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.747033in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.749105in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{2.750142in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{2.754287in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{2.756359in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.758432in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.305179in}}%
\pgfpathlineto{\pgfqpoint{2.762577in}{1.306613in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{2.767758in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.305062in}}%
\pgfpathlineto{\pgfqpoint{2.778121in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{2.783302in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{2.790556in}{1.305903in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{1.307428in}}%
\pgfpathlineto{\pgfqpoint{2.793665in}{1.304859in}}%
\pgfpathlineto{\pgfqpoint{2.795738in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{2.799883in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{2.801955in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{2.806100in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.808173in}{1.304771in}}%
\pgfpathlineto{\pgfqpoint{2.821645in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{2.826826in}{1.310084in}}%
\pgfpathlineto{\pgfqpoint{2.834080in}{1.319134in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{2.843406in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{2.863096in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{2.865168in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{2.869313in}{1.305010in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{2.873458in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{2.875531in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{2.884857in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{2.900401in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.907655in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{2.920091in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{2.924236in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{2.929417in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{2.935635in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{2.945998in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{2.948070in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{1.442342in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{1.342684in}}%
\pgfpathlineto{\pgfqpoint{2.967759in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{2.970868in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{2.981231in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.311448in}}%
\pgfpathlineto{\pgfqpoint{2.998848in}{1.324036in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{3.004029in}{1.339798in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{1.343662in}}%
\pgfpathlineto{\pgfqpoint{3.009210in}{1.342506in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{3.016464in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{3.018537in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{3.020609in}{1.351338in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{3.028900in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{3.035117in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{3.041335in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{3.042371in}{1.324108in}}%
\pgfpathlineto{\pgfqpoint{3.050661in}{1.314598in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{3.063097in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{3.065169in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{3.066205in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{3.073459in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.305211in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.305453in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.304730in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{3.100402in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{3.102475in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{3.105584in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{3.108693in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{1.309092in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{3.123201in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{3.124237in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{3.140817in}{1.306761in}}%
\pgfpathlineto{\pgfqpoint{3.142890in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{3.147035in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.149107in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{3.151180in}{1.305228in}}%
\pgfpathlineto{\pgfqpoint{3.153253in}{1.304794in}}%
\pgfpathlineto{\pgfqpoint{3.155325in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{3.157398in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{3.166724in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{3.169833in}{1.305122in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{3.177087in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{3.181232in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{1.306495in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{3.191595in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.192631in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{3.194703in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{3.195740in}{1.305970in}}%
\pgfpathlineto{\pgfqpoint{3.196776in}{1.305203in}}%
\pgfpathlineto{\pgfqpoint{3.198849in}{1.307657in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{3.202994in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{3.205066in}{1.306122in}}%
\pgfpathlineto{\pgfqpoint{3.206103in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{3.208175in}{1.304738in}}%
\pgfpathlineto{\pgfqpoint{3.210248in}{1.307222in}}%
\pgfpathlineto{\pgfqpoint{3.213356in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{3.214393in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{3.223719in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.126304in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{2.130449in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.320409in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.142884in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{2.147029in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.434602in}}%
\pgfpathlineto{\pgfqpoint{2.152211in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{2.156356in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.320595in}}%
\pgfpathlineto{\pgfqpoint{2.160501in}{1.323545in}}%
\pgfpathlineto{\pgfqpoint{2.163610in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{2.168791in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{1.327640in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{2.188480in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.192626in}{1.304917in}}%
\pgfpathlineto{\pgfqpoint{2.213351in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{1.331793in}}%
\pgfpathlineto{\pgfqpoint{2.222678in}{1.329997in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{2.227859in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.312552in}}%
\pgfpathlineto{\pgfqpoint{2.242367in}{1.309490in}}%
\pgfpathlineto{\pgfqpoint{2.245476in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{2.249621in}{1.328623in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.339056in}}%
\pgfpathlineto{\pgfqpoint{2.253766in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{2.262056in}{1.318856in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.354837in}}%
\pgfpathlineto{\pgfqpoint{2.271382in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{2.279673in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{2.281745in}{1.308023in}}%
\pgfpathlineto{\pgfqpoint{2.285890in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{2.293144in}{1.346619in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{2.306616in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{2.308688in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{2.312833in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{2.315942in}{1.330806in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{2.320087in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{2.322160in}{1.339538in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{1.363225in}}%
\pgfpathlineto{\pgfqpoint{2.329414in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{2.331486in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{2.334595in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{2.343922in}{1.369686in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.389671in}}%
\pgfpathlineto{\pgfqpoint{2.348067in}{1.389379in}}%
\pgfpathlineto{\pgfqpoint{2.350139in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{2.354284in}{1.335494in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{2.363611in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{2.368792in}{1.305499in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{1.304421in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{2.438223in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{2.452731in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{1.316472in}}%
\pgfpathlineto{\pgfqpoint{2.457912in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{2.461021in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{2.465166in}{1.351101in}}%
\pgfpathlineto{\pgfqpoint{2.471384in}{1.315129in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{1.309943in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.487964in}{1.312524in}}%
\pgfpathlineto{\pgfqpoint{2.491073in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{2.501436in}{1.352119in}}%
\pgfpathlineto{\pgfqpoint{2.504544in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.516980in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{1.352098in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.349966in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{1.355653in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{2.530451in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{1.320558in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{1.309800in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{2.576047in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{2.589519in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{2.605063in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{2.632006in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{2.642369in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.646514in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.650659in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{2.652732in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{2.663094in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{2.684856in}{1.304764in}}%
\pgfpathlineto{\pgfqpoint{2.693146in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{2.700400in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.312461in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{1.317186in}}%
\pgfpathlineto{\pgfqpoint{2.735634in}{1.316851in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{1.306972in}}%
\pgfpathlineto{\pgfqpoint{2.748069in}{1.305690in}}%
\pgfpathlineto{\pgfqpoint{2.753250in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{2.756359in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{2.778121in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{2.802992in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{2.806100in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{2.813354in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{2.826826in}{1.310698in}}%
\pgfpathlineto{\pgfqpoint{2.834080in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.367797in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{2.846515in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{1.373913in}}%
\pgfpathlineto{\pgfqpoint{2.854805in}{1.330815in}}%
\pgfpathlineto{\pgfqpoint{2.858950in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{2.864132in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{2.870349in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{2.885894in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{2.897293in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.905583in}{1.307764in}}%
\pgfpathlineto{\pgfqpoint{2.910764in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{2.913873in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{2.916982in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{2.921127in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{2.924236in}{1.353054in}}%
\pgfpathlineto{\pgfqpoint{2.927345in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{2.930453in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{1.512239in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.506399in}}%
\pgfpathlineto{\pgfqpoint{2.940816in}{1.394690in}}%
\pgfpathlineto{\pgfqpoint{2.941852in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{2.943925in}{1.395478in}}%
\pgfpathlineto{\pgfqpoint{2.945998in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{2.947034in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{2.954288in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.957397in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{2.959469in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{2.965687in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{1.316137in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.304710in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{3.016464in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{3.019573in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{3.021646in}{1.327440in}}%
\pgfpathlineto{\pgfqpoint{3.023718in}{1.343318in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{3.029936in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{3.035117in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{1.320601in}}%
\pgfpathlineto{\pgfqpoint{3.042371in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{3.046516in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{3.051698in}{1.305159in}}%
\pgfpathlineto{\pgfqpoint{3.055843in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{3.123201in}{1.305780in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{3.181232in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{3.228901in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{3.246517in}{1.304499in}}%
\pgfpathlineto{\pgfqpoint{3.267243in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{3.328383in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.074490in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.076563in}{1.309442in}}%
\pgfpathlineto{\pgfqpoint{2.078635in}{1.314717in}}%
\pgfpathlineto{\pgfqpoint{2.082780in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{2.085889in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{2.087962in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{2.091071in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{2.099361in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{2.103506in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{2.110760in}{1.315563in}}%
\pgfpathlineto{\pgfqpoint{2.113869in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{2.114905in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{2.121123in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{2.123195in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{2.129413in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{1.460733in}}%
\pgfpathlineto{\pgfqpoint{2.145993in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{2.147029in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{2.155320in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{2.163610in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{2.167755in}{1.391927in}}%
\pgfpathlineto{\pgfqpoint{2.168791in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{2.188480in}{1.304614in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{2.198843in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{2.206097in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.311570in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{1.318638in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{2.228895in}{1.321401in}}%
\pgfpathlineto{\pgfqpoint{2.233040in}{1.324952in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{2.241331in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{2.248584in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.308195in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{2.281745in}{1.326136in}}%
\pgfpathlineto{\pgfqpoint{2.284854in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{2.288999in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{2.300398in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{2.304543in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{2.312833in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{1.370613in}}%
\pgfpathlineto{\pgfqpoint{2.315942in}{1.371428in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.378863in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.397276in}}%
\pgfpathlineto{\pgfqpoint{2.327341in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.330450in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{2.334595in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.402549in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.435430in}}%
\pgfpathlineto{\pgfqpoint{2.349103in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{2.363611in}{1.322031in}}%
\pgfpathlineto{\pgfqpoint{2.367756in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{1.306099in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{2.393663in}{1.306013in}}%
\pgfpathlineto{\pgfqpoint{2.402989in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{1.304472in}}%
\pgfpathlineto{\pgfqpoint{2.415425in}{1.304987in}}%
\pgfpathlineto{\pgfqpoint{2.417497in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.422679in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.423715in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{2.425787in}{1.309133in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{2.440295in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{2.446513in}{1.314981in}}%
\pgfpathlineto{\pgfqpoint{2.449622in}{1.323049in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{2.466202in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{2.472420in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{2.476565in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.315244in}}%
\pgfpathlineto{\pgfqpoint{2.483819in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{2.487964in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{2.491073in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{2.496254in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{2.501436in}{1.437142in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{1.545275in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{1.379608in}}%
\pgfpathlineto{\pgfqpoint{2.526306in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{2.531488in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{2.541850in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{2.550140in}{1.312009in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{2.571902in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{1.305185in}}%
\pgfpathlineto{\pgfqpoint{2.588483in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{2.592628in}{1.304959in}}%
\pgfpathlineto{\pgfqpoint{2.596773in}{1.304868in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{1.307309in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{2.633042in}{1.318753in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.329726in}}%
\pgfpathlineto{\pgfqpoint{2.647550in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{2.648587in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{2.653768in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{2.662058in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{1.309152in}}%
\pgfpathlineto{\pgfqpoint{2.689001in}{1.305468in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{2.720090in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{2.724235in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{2.729416in}{1.311253in}}%
\pgfpathlineto{\pgfqpoint{2.736670in}{1.311578in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{1.308718in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{2.748069in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{2.757395in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{2.764649in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.786411in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{2.792629in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{2.794701in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{2.797810in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{2.799883in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.308503in}}%
\pgfpathlineto{\pgfqpoint{2.823717in}{1.311097in}}%
\pgfpathlineto{\pgfqpoint{2.827862in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{2.844443in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{2.854805in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{2.866204in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{2.874495in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{2.894184in}{1.307910in}}%
\pgfpathlineto{\pgfqpoint{2.896256in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{2.905583in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{1.335395in}}%
\pgfpathlineto{\pgfqpoint{2.914909in}{1.349823in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{2.921127in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{1.606220in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.935635in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{2.940816in}{1.510794in}}%
\pgfpathlineto{\pgfqpoint{2.945998in}{1.480903in}}%
\pgfpathlineto{\pgfqpoint{2.948070in}{1.476683in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.952215in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.959469in}{1.425176in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{2.965687in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{2.970868in}{1.322984in}}%
\pgfpathlineto{\pgfqpoint{2.976049in}{1.313947in}}%
\pgfpathlineto{\pgfqpoint{2.985376in}{1.305295in}}%
\pgfpathlineto{\pgfqpoint{2.987449in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{2.989521in}{1.305783in}}%
\pgfpathlineto{\pgfqpoint{2.994702in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{2.999884in}{1.306315in}}%
\pgfpathlineto{\pgfqpoint{3.001956in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{3.011283in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.316349in}}%
\pgfpathlineto{\pgfqpoint{3.018537in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{3.022682in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{3.028900in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{1.366268in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{1.331916in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{3.041335in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{3.044444in}{1.307009in}}%
\pgfpathlineto{\pgfqpoint{3.051698in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{3.053770in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{3.056879in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{3.080713in}{1.306017in}}%
\pgfpathlineto{\pgfqpoint{3.084858in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{3.087967in}{1.306961in}}%
\pgfpathlineto{\pgfqpoint{3.101439in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.309632in}}%
\pgfpathlineto{\pgfqpoint{3.107656in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{3.109729in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.308690in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.125273in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{3.129418in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{3.131491in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{3.134600in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{3.141853in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{3.149107in}{1.304867in}}%
\pgfpathlineto{\pgfqpoint{3.151180in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{3.154289in}{1.305180in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.168797in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{3.170869in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{3.176051in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{3.179159in}{1.305256in}}%
\pgfpathlineto{\pgfqpoint{3.181232in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{3.183304in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{3.189522in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{3.235118in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{3.237191in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{3.241336in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{3.243408in}{1.305294in}}%
\pgfpathlineto{\pgfqpoint{3.246517in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{3.252735in}{1.305324in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{3.261025in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{3.264134in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{3.269315in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{3.270352in}{1.305572in}}%
\pgfpathlineto{\pgfqpoint{3.272424in}{1.304872in}}%
\pgfpathlineto{\pgfqpoint{3.276569in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{3.282787in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.098325in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{2.104542in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{1.387815in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{2.110760in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.112832in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{2.114905in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.120086in}{1.323070in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{1.345345in}}%
\pgfpathlineto{\pgfqpoint{2.129413in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{2.132522in}{1.360756in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.144957in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.385005in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{2.155320in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{2.163610in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.376683in}}%
\pgfpathlineto{\pgfqpoint{2.167755in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{2.180190in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{2.183299in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{1.304896in}}%
\pgfpathlineto{\pgfqpoint{2.189517in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{2.191589in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{2.192626in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{2.194698in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{2.200916in}{1.320424in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{2.204025in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{2.205061in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{2.206097in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.210242in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.323489in}}%
\pgfpathlineto{\pgfqpoint{2.213351in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{2.214387in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{2.215424in}{1.322931in}}%
\pgfpathlineto{\pgfqpoint{2.219569in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{2.222678in}{1.306317in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{1.307891in}}%
\pgfpathlineto{\pgfqpoint{2.233040in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.314089in}}%
\pgfpathlineto{\pgfqpoint{2.238222in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{2.239258in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{2.240294in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{2.242367in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{2.245476in}{1.324703in}}%
\pgfpathlineto{\pgfqpoint{2.247548in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{2.249621in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{2.250657in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{2.251693in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{2.253766in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{2.254802in}{1.332262in}}%
\pgfpathlineto{\pgfqpoint{2.255838in}{1.328136in}}%
\pgfpathlineto{\pgfqpoint{2.256875in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.326113in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{2.265165in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{2.266201in}{1.338117in}}%
\pgfpathlineto{\pgfqpoint{2.268274in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{2.272419in}{1.330576in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.329593in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.278636in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{2.279673in}{1.322839in}}%
\pgfpathlineto{\pgfqpoint{2.281745in}{1.326360in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{1.324974in}}%
\pgfpathlineto{\pgfqpoint{2.287963in}{1.362079in}}%
\pgfpathlineto{\pgfqpoint{2.293144in}{1.413728in}}%
\pgfpathlineto{\pgfqpoint{2.297289in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{2.299362in}{1.463374in}}%
\pgfpathlineto{\pgfqpoint{2.300398in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.303507in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{2.304543in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{2.306616in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{2.307652in}{1.461234in}}%
\pgfpathlineto{\pgfqpoint{2.312833in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{2.315942in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{2.320087in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{2.323196in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{2.326305in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.327341in}{1.387143in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.330450in}{1.386756in}}%
\pgfpathlineto{\pgfqpoint{2.333559in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{2.335632in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{2.336668in}{1.407664in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{2.360502in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{2.364647in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.366720in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{2.368792in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{2.370865in}{1.305087in}}%
\pgfpathlineto{\pgfqpoint{2.372937in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.308200in}}%
\pgfpathlineto{\pgfqpoint{2.377083in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{2.384336in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{2.386409in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{2.387445in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.305568in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{2.396772in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{2.397808in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{2.404026in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.405062in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{2.412316in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{2.414388in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{2.423715in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.427860in}{1.322605in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{2.436150in}{1.313115in}}%
\pgfpathlineto{\pgfqpoint{2.437186in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{2.442368in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{1.311486in}}%
\pgfpathlineto{\pgfqpoint{2.448586in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{2.449622in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{1.311842in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{2.458948in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{2.459985in}{1.337014in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{2.467238in}{1.312609in}}%
\pgfpathlineto{\pgfqpoint{2.468275in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{2.469311in}{1.313841in}}%
\pgfpathlineto{\pgfqpoint{2.470347in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{2.471384in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.472420in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.313396in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{1.308175in}}%
\pgfpathlineto{\pgfqpoint{2.476565in}{1.311256in}}%
\pgfpathlineto{\pgfqpoint{2.478637in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.309903in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{2.481746in}{1.313981in}}%
\pgfpathlineto{\pgfqpoint{2.483819in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{2.484855in}{1.320419in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{2.490037in}{1.334939in}}%
\pgfpathlineto{\pgfqpoint{2.491073in}{1.337822in}}%
\pgfpathlineto{\pgfqpoint{2.494182in}{1.355162in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.384771in}}%
\pgfpathlineto{\pgfqpoint{2.506617in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.513871in}{1.457955in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{1.432249in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{1.429949in}}%
\pgfpathlineto{\pgfqpoint{2.525270in}{1.432113in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{1.424983in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{2.539778in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.375462in}}%
\pgfpathlineto{\pgfqpoint{2.542887in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{1.362801in}}%
\pgfpathlineto{\pgfqpoint{2.547032in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{2.551177in}{1.338217in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{1.343295in}}%
\pgfpathlineto{\pgfqpoint{2.555322in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{2.556358in}{1.330812in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{2.560503in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{2.562576in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{2.563612in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{2.566721in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{2.567757in}{1.308439in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{2.569830in}{1.309152in}}%
\pgfpathlineto{\pgfqpoint{2.570866in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{2.572939in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{2.577084in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.305740in}}%
\pgfpathlineto{\pgfqpoint{2.579156in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{2.581229in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.583301in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{2.584338in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{2.586410in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{2.588483in}{1.304461in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{1.307370in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{2.592628in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{2.594700in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{2.596773in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{2.597809in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{2.598845in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{2.601954in}{1.306804in}}%
\pgfpathlineto{\pgfqpoint{2.604027in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{2.605063in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.607136in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{2.608172in}{1.308394in}}%
\pgfpathlineto{\pgfqpoint{2.609208in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.312280in}}%
\pgfpathlineto{\pgfqpoint{2.612317in}{1.312246in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.619571in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.625789in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{2.628897in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{1.320442in}}%
\pgfpathlineto{\pgfqpoint{2.633042in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{2.634079in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{2.635115in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.335526in}}%
\pgfpathlineto{\pgfqpoint{2.642369in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{2.643405in}{1.354532in}}%
\pgfpathlineto{\pgfqpoint{2.645478in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.646514in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{2.647550in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{2.648587in}{1.367005in}}%
\pgfpathlineto{\pgfqpoint{2.653768in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{2.656877in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{2.662058in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{2.663094in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{2.664131in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{2.666203in}{1.314069in}}%
\pgfpathlineto{\pgfqpoint{2.670348in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{2.671385in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{1.311588in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{2.677602in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{2.680711in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{2.681747in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{2.685892in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.686929in}{1.307386in}}%
\pgfpathlineto{\pgfqpoint{2.687965in}{1.312847in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{2.693146in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{2.694183in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{2.697292in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.311260in}}%
\pgfpathlineto{\pgfqpoint{2.700400in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{2.701437in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{2.710763in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{2.711799in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{2.713872in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{2.714908in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{2.715944in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.719053in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{2.724235in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{2.729416in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.318417in}}%
\pgfpathlineto{\pgfqpoint{2.737706in}{1.311774in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{1.313358in}}%
\pgfpathlineto{\pgfqpoint{2.740815in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{2.743924in}{1.308183in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{2.747033in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{2.748069in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{2.749105in}{1.310175in}}%
\pgfpathlineto{\pgfqpoint{2.751178in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{2.753250in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{2.756359in}{1.311746in}}%
\pgfpathlineto{\pgfqpoint{2.759468in}{1.306182in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{2.761541in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.762577in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.309635in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{1.305947in}}%
\pgfpathlineto{\pgfqpoint{2.770867in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{2.771903in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.773976in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{2.775012in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{2.778121in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{2.780194in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{2.783302in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{2.785375in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{2.788484in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{1.308948in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{1.304591in}}%
\pgfpathlineto{\pgfqpoint{2.793665in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.795738in}{1.304680in}}%
\pgfpathlineto{\pgfqpoint{2.797810in}{1.309142in}}%
\pgfpathlineto{\pgfqpoint{2.801955in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.804028in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{2.808173in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{2.811282in}{1.309584in}}%
\pgfpathlineto{\pgfqpoint{2.814391in}{1.316710in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{2.818536in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.324736in}}%
\pgfpathlineto{\pgfqpoint{2.823717in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{2.824753in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{2.827862in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{2.828898in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{2.833044in}{1.352026in}}%
\pgfpathlineto{\pgfqpoint{2.834080in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{2.835116in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{2.836152in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.366121in}}%
\pgfpathlineto{\pgfqpoint{2.839261in}{1.366977in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{1.377816in}}%
\pgfpathlineto{\pgfqpoint{2.843406in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{2.855842in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{2.857914in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{2.863096in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{2.864132in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{2.865168in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{2.867241in}{1.315063in}}%
\pgfpathlineto{\pgfqpoint{2.868277in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{2.870349in}{1.312039in}}%
\pgfpathlineto{\pgfqpoint{2.872422in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{2.875531in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{2.876567in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.879676in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{2.881748in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{1.304640in}}%
\pgfpathlineto{\pgfqpoint{2.883821in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{2.884857in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{2.886930in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.887966in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{2.889002in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{2.892111in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.895220in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{2.900401in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{2.901438in}{1.308687in}}%
\pgfpathlineto{\pgfqpoint{2.902474in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{2.903510in}{1.306623in}}%
\pgfpathlineto{\pgfqpoint{2.905583in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{2.907655in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.909728in}{1.315987in}}%
\pgfpathlineto{\pgfqpoint{2.912837in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.915946in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{2.916982in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{2.920091in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{2.923199in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{2.928381in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{2.930453in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{2.931490in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{2.952215in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.954288in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{2.960505in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{2.965687in}{1.373013in}}%
\pgfpathlineto{\pgfqpoint{2.968796in}{1.351037in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{2.976049in}{1.329903in}}%
\pgfpathlineto{\pgfqpoint{2.977086in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{2.979158in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.307677in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{2.987449in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{2.989521in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{2.991594in}{1.309391in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{2.994702in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.313400in}}%
\pgfpathlineto{\pgfqpoint{2.997811in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{2.998848in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{3.009210in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.321475in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{1.328058in}}%
\pgfpathlineto{\pgfqpoint{3.013355in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{3.019573in}{1.367012in}}%
\pgfpathlineto{\pgfqpoint{3.020609in}{1.367754in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.403139in}}%
\pgfpathlineto{\pgfqpoint{3.026827in}{1.404589in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.401064in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{3.035117in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{1.321664in}}%
\pgfpathlineto{\pgfqpoint{3.039262in}{1.318693in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.320317in}}%
\pgfpathlineto{\pgfqpoint{3.044444in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{3.045480in}{1.306878in}}%
\pgfpathlineto{\pgfqpoint{3.046516in}{1.309879in}}%
\pgfpathlineto{\pgfqpoint{3.048589in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{3.050661in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{3.054806in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{3.055843in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{3.065169in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{3.069314in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{1.304932in}}%
\pgfpathlineto{\pgfqpoint{3.073459in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{3.076568in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{3.080713in}{1.304932in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{3.084858in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{3.086931in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{3.087967in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{3.090040in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{3.091076in}{1.305743in}}%
\pgfpathlineto{\pgfqpoint{3.092112in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{3.094185in}{1.312153in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{3.099366in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{3.100402in}{1.309206in}}%
\pgfpathlineto{\pgfqpoint{3.102475in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{3.105584in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{3.108693in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{3.109729in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.309885in}}%
\pgfpathlineto{\pgfqpoint{3.114910in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{3.115947in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{3.120092in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{3.123201in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{3.124237in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{3.125273in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{3.129418in}{1.307376in}}%
\pgfpathlineto{\pgfqpoint{3.130454in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{3.132527in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{3.133563in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{3.134600in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{3.136672in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{1.305563in}}%
\pgfpathlineto{\pgfqpoint{3.140817in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{3.147035in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{3.149107in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{3.151180in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{3.153253in}{1.304779in}}%
\pgfpathlineto{\pgfqpoint{3.154289in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{3.155325in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{3.156361in}{1.310959in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{1.305419in}}%
\pgfpathlineto{\pgfqpoint{3.159470in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{3.160506in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{3.162579in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{3.166724in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{3.168797in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.169833in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{3.171905in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{3.173978in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{3.176051in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{3.177087in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{3.179159in}{1.316749in}}%
\pgfpathlineto{\pgfqpoint{3.181232in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{1.314546in}}%
\pgfpathlineto{\pgfqpoint{3.183304in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{3.184341in}{1.308412in}}%
\pgfpathlineto{\pgfqpoint{3.186413in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{3.191595in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{3.193667in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{3.194703in}{1.308780in}}%
\pgfpathlineto{\pgfqpoint{3.196776in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{3.197812in}{1.310731in}}%
\pgfpathlineto{\pgfqpoint{3.198849in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{1.309359in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{3.201957in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{3.202994in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{3.204030in}{1.307454in}}%
\pgfpathlineto{\pgfqpoint{3.206103in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{3.207139in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{3.209211in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{3.211284in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{3.212320in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{3.213356in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{3.215429in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{3.219574in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{3.221647in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{3.223719in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{2.072418in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{2.078635in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{2.080708in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{2.084853in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{2.085889in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.090034in}{1.732806in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.729712in}}%
\pgfpathlineto{\pgfqpoint{2.100397in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{2.107651in}{1.730516in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{2.112832in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{2.113869in}{1.739365in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.121123in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{2.123195in}{1.739428in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{2.127340in}{1.766635in}}%
\pgfpathlineto{\pgfqpoint{2.129413in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{2.132522in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{2.133558in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.768286in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{2.142884in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{2.145993in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{2.152211in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{2.156356in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{2.160501in}{1.752660in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{1.767710in}}%
\pgfpathlineto{\pgfqpoint{2.167755in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{2.178118in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.183299in}{1.729150in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{2.192626in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.731339in}}%
\pgfpathlineto{\pgfqpoint{2.215424in}{1.736434in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.756454in}}%
\pgfpathlineto{\pgfqpoint{2.228895in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{2.232004in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{2.233040in}{1.783735in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.774431in}}%
\pgfpathlineto{\pgfqpoint{2.241331in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{1.735627in}}%
\pgfpathlineto{\pgfqpoint{2.246512in}{1.735200in}}%
\pgfpathlineto{\pgfqpoint{2.250657in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.735590in}}%
\pgfpathlineto{\pgfqpoint{2.256875in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.729578in}}%
\pgfpathlineto{\pgfqpoint{2.268274in}{1.735260in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{1.735042in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{2.279673in}{1.734769in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{2.287963in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.802247in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{2.299362in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.916494in}}%
\pgfpathlineto{\pgfqpoint{2.307652in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{2.310761in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{2.315942in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{2.320087in}{1.770011in}}%
\pgfpathlineto{\pgfqpoint{2.323196in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.327341in}{1.833244in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{2.332523in}{1.811344in}}%
\pgfpathlineto{\pgfqpoint{2.333559in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{2.335632in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{2.344958in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{2.027035in}}%
\pgfpathlineto{\pgfqpoint{2.348067in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{2.353248in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{2.357393in}{1.770279in}}%
\pgfpathlineto{\pgfqpoint{2.361538in}{1.749862in}}%
\pgfpathlineto{\pgfqpoint{2.366720in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{2.370865in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.379155in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{2.390554in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{2.393663in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{2.396772in}{1.728718in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.414388in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.430969in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.437186in}{1.730524in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{1.730582in}}%
\pgfpathlineto{\pgfqpoint{2.447549in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{1.735992in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.740079in}}%
\pgfpathlineto{\pgfqpoint{2.456876in}{1.751936in}}%
\pgfpathlineto{\pgfqpoint{2.461021in}{1.774839in}}%
\pgfpathlineto{\pgfqpoint{2.462057in}{1.775111in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{2.468275in}{1.742774in}}%
\pgfpathlineto{\pgfqpoint{2.471384in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{2.477601in}{1.733061in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{2.490037in}{1.739292in}}%
\pgfpathlineto{\pgfqpoint{2.494182in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{2.497290in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{2.502472in}{1.830531in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.991458in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{1.983006in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.786337in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.767998in}}%
\pgfpathlineto{\pgfqpoint{2.525270in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{1.754400in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{2.565685in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.570866in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.728836in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{2.608172in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{2.628897in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.634079in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{2.642369in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{2.648587in}{1.803057in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{2.651695in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{2.656877in}{1.752445in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{2.666203in}{1.733469in}}%
\pgfpathlineto{\pgfqpoint{2.670348in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{2.692110in}{1.729116in}}%
\pgfpathlineto{\pgfqpoint{2.694183in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{2.700400in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{2.715944in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{2.723198in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{2.729416in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{2.732525in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{2.754287in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.786411in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{2.787447in}{1.730713in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{2.818536in}{1.729823in}}%
\pgfpathlineto{\pgfqpoint{2.828898in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{2.836152in}{1.736114in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{2.858950in}{1.729860in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{2.867241in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{2.870349in}{1.728693in}}%
\pgfpathlineto{\pgfqpoint{2.889002in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{2.897293in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{2.898329in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{2.900401in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{2.902474in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{2.906619in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{2.909728in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{2.914909in}{1.746342in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{1.755834in}}%
\pgfpathlineto{\pgfqpoint{2.921127in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{2.924236in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.927345in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{2.930453in}{1.936527in}}%
\pgfpathlineto{\pgfqpoint{2.931490in}{1.940629in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.787139in}}%
\pgfpathlineto{\pgfqpoint{2.947034in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{2.948070in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.950143in}{1.775660in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{1.800391in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{2.967759in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{2.972941in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{1.730918in}}%
\pgfpathlineto{\pgfqpoint{2.977086in}{1.731514in}}%
\pgfpathlineto{\pgfqpoint{2.979158in}{1.729634in}}%
\pgfpathlineto{\pgfqpoint{2.987449in}{1.728676in}}%
\pgfpathlineto{\pgfqpoint{2.997811in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{3.005065in}{1.739988in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{1.732903in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{3.020609in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{3.023718in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{3.026827in}{1.757557in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.757670in}}%
\pgfpathlineto{\pgfqpoint{3.029936in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{3.036153in}{1.731625in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{3.045480in}{1.729405in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{3.072423in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{3.077604in}{1.728688in}}%
\pgfpathlineto{\pgfqpoint{3.080713in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{3.082786in}{1.729030in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{3.099366in}{1.729417in}}%
\pgfpathlineto{\pgfqpoint{3.101439in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{3.105584in}{1.729363in}}%
\pgfpathlineto{\pgfqpoint{3.114910in}{1.728972in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{3.132527in}{1.728967in}}%
\pgfpathlineto{\pgfqpoint{3.163615in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{3.168797in}{1.728824in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{3.206103in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{1.728555in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{3.221647in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{3.226828in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{3.230973in}{1.728817in}}%
\pgfpathlineto{\pgfqpoint{3.237191in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{3.248590in}{1.729189in}}%
\pgfpathlineto{\pgfqpoint{3.262061in}{1.729021in}}%
\pgfpathlineto{\pgfqpoint{3.281751in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{2.096252in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{2.098325in}{1.744423in}}%
\pgfpathlineto{\pgfqpoint{2.099361in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.100397in}{1.742330in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{2.110760in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{2.114905in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{2.115941in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{2.120086in}{1.731768in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.731572in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{1.742452in}}%
\pgfpathlineto{\pgfqpoint{2.127340in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{2.132522in}{1.840500in}}%
\pgfpathlineto{\pgfqpoint{2.134594in}{1.875646in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{1.867394in}}%
\pgfpathlineto{\pgfqpoint{2.138739in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{2.139776in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{2.147029in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{2.150138in}{1.808836in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.771073in}}%
\pgfpathlineto{\pgfqpoint{2.155320in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.763017in}}%
\pgfpathlineto{\pgfqpoint{2.160501in}{1.773691in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{2.168791in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{1.768083in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{1.747589in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{2.189517in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{2.190553in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{1.729696in}}%
\pgfpathlineto{\pgfqpoint{2.205061in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{2.207133in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{2.214387in}{1.737087in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{1.757889in}}%
\pgfpathlineto{\pgfqpoint{2.223714in}{1.757648in}}%
\pgfpathlineto{\pgfqpoint{2.225786in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{2.233040in}{1.779807in}}%
\pgfpathlineto{\pgfqpoint{2.235113in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{2.244439in}{1.742631in}}%
\pgfpathlineto{\pgfqpoint{2.248584in}{1.744693in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.730229in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{2.262056in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.739512in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{2.280709in}{1.743321in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{2.285890in}{1.766451in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{2.300398in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{1.975696in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{1.936022in}}%
\pgfpathlineto{\pgfqpoint{2.314906in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{2.316979in}{1.783005in}}%
\pgfpathlineto{\pgfqpoint{2.319051in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{2.322160in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{2.327341in}{1.869844in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.875219in}}%
\pgfpathlineto{\pgfqpoint{2.329414in}{1.873750in}}%
\pgfpathlineto{\pgfqpoint{2.333559in}{1.850098in}}%
\pgfpathlineto{\pgfqpoint{2.334595in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{2.335632in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{2.338740in}{1.886613in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{2.022098in}}%
\pgfpathlineto{\pgfqpoint{2.349103in}{2.000993in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.363611in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{2.368792in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.376046in}{1.729281in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.730826in}}%
\pgfpathlineto{\pgfqpoint{2.387445in}{1.730472in}}%
\pgfpathlineto{\pgfqpoint{2.393663in}{1.730287in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{2.396772in}{1.729254in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{1.732652in}}%
\pgfpathlineto{\pgfqpoint{2.422679in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{2.425787in}{1.734748in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{1.733130in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{2.446513in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{1.733701in}}%
\pgfpathlineto{\pgfqpoint{2.452731in}{1.737569in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{1.738477in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{2.466202in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{2.471384in}{1.743640in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{1.737274in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{2.484855in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.491073in}{1.756626in}}%
\pgfpathlineto{\pgfqpoint{2.496254in}{1.787380in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{2.503508in}{1.898582in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{2.023824in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{2.027126in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.852601in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.815809in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{2.530451in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{2.535633in}{1.752412in}}%
\pgfpathlineto{\pgfqpoint{2.547032in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{2.561539in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{2.564648in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{2.592628in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{2.593664in}{1.729889in}}%
\pgfpathlineto{\pgfqpoint{2.595737in}{1.728848in}}%
\pgfpathlineto{\pgfqpoint{2.597809in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{2.601954in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.608172in}{1.729285in}}%
\pgfpathlineto{\pgfqpoint{2.610244in}{1.731039in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{2.629934in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.761572in}}%
\pgfpathlineto{\pgfqpoint{2.640296in}{1.785307in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{2.650659in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{1.755106in}}%
\pgfpathlineto{\pgfqpoint{2.666203in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{1.734138in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{1.733541in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{2.677602in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{1.728926in}}%
\pgfpathlineto{\pgfqpoint{2.685892in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.728950in}}%
\pgfpathlineto{\pgfqpoint{2.692110in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.715944in}{1.729786in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{2.719053in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.720090in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{2.725271in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.733561in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.740815in}{1.728750in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.729825in}}%
\pgfpathlineto{\pgfqpoint{2.747033in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{2.749105in}{1.729688in}}%
\pgfpathlineto{\pgfqpoint{2.750142in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.754287in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{2.756359in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{2.758432in}{1.729837in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.729254in}}%
\pgfpathlineto{\pgfqpoint{2.762577in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{2.767758in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{1.729488in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{1.729118in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.729137in}}%
\pgfpathlineto{\pgfqpoint{2.778121in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.783302in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{2.790556in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{1.731503in}}%
\pgfpathlineto{\pgfqpoint{2.793665in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{2.795738in}{1.729312in}}%
\pgfpathlineto{\pgfqpoint{2.799883in}{1.729513in}}%
\pgfpathlineto{\pgfqpoint{2.801955in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{2.806100in}{1.728988in}}%
\pgfpathlineto{\pgfqpoint{2.808173in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{2.821645in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.731703in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{2.826826in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{2.834080in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{2.843406in}{1.765840in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{2.863096in}{1.731212in}}%
\pgfpathlineto{\pgfqpoint{2.865168in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{2.869313in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{2.873458in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.875531in}{1.728981in}}%
\pgfpathlineto{\pgfqpoint{2.884857in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{2.890039in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{2.900401in}{1.731925in}}%
\pgfpathlineto{\pgfqpoint{2.907655in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{2.920091in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{2.924236in}{1.812423in}}%
\pgfpathlineto{\pgfqpoint{2.929417in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{1.934996in}}%
\pgfpathlineto{\pgfqpoint{2.935635in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.840441in}}%
\pgfpathlineto{\pgfqpoint{2.945998in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{2.948070in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{1.866418in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.912895in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{1.906663in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{1.766760in}}%
\pgfpathlineto{\pgfqpoint{2.967759in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{2.970868in}{1.738119in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{1.729115in}}%
\pgfpathlineto{\pgfqpoint{2.981231in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.735524in}}%
\pgfpathlineto{\pgfqpoint{2.998848in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{1.754967in}}%
\pgfpathlineto{\pgfqpoint{3.004029in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{3.009210in}{1.766582in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{3.016464in}{1.764885in}}%
\pgfpathlineto{\pgfqpoint{3.018537in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{3.020609in}{1.775413in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{3.028900in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{3.035117in}{1.763080in}}%
\pgfpathlineto{\pgfqpoint{3.041335in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{3.042371in}{1.748184in}}%
\pgfpathlineto{\pgfqpoint{3.050661in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{3.063097in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{3.065169in}{1.729842in}}%
\pgfpathlineto{\pgfqpoint{3.066205in}{1.730784in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{1.728800in}}%
\pgfpathlineto{\pgfqpoint{3.073459in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{1.729013in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.728806in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{3.100402in}{1.728901in}}%
\pgfpathlineto{\pgfqpoint{3.102475in}{1.731360in}}%
\pgfpathlineto{\pgfqpoint{3.105584in}{1.730507in}}%
\pgfpathlineto{\pgfqpoint{3.108693in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{3.123201in}{1.733565in}}%
\pgfpathlineto{\pgfqpoint{3.124237in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{3.140817in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{3.142890in}{1.729506in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{1.730369in}}%
\pgfpathlineto{\pgfqpoint{3.147035in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{3.149107in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{3.151180in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{3.153253in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.155325in}{1.730006in}}%
\pgfpathlineto{\pgfqpoint{3.157398in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{3.166724in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{3.169833in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{3.177087in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.181232in}{1.731590in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.191595in}{1.729408in}}%
\pgfpathlineto{\pgfqpoint{3.192631in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{3.194703in}{1.728702in}}%
\pgfpathlineto{\pgfqpoint{3.195740in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{3.196776in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{3.198849in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{3.202994in}{1.730505in}}%
\pgfpathlineto{\pgfqpoint{3.205066in}{1.730198in}}%
\pgfpathlineto{\pgfqpoint{3.206103in}{1.730387in}}%
\pgfpathlineto{\pgfqpoint{3.208175in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{3.210248in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.213356in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{3.214393in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{1.730600in}}%
\pgfpathlineto{\pgfqpoint{3.218538in}{1.731455in}}%
\pgfpathlineto{\pgfqpoint{3.223719in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{1.728594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.957028in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469679in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713354in,y=2.296469in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{1.957028in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465166in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465166in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983303in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983303in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957028in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{0.319296in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{0.321238in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.334668in}}%
\pgfpathlineto{\pgfqpoint{2.145993in}{0.334412in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{0.331088in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{0.325195in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{0.321698in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.321179in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{2.210242in}{0.318500in}}%
\pgfpathlineto{\pgfqpoint{2.215424in}{0.318647in}}%
\pgfpathlineto{\pgfqpoint{2.228895in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{2.257911in}{0.321503in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{0.324935in}}%
\pgfpathlineto{\pgfqpoint{2.292108in}{0.323827in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{0.323221in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{0.322071in}}%
\pgfpathlineto{\pgfqpoint{2.315942in}{0.319571in}}%
\pgfpathlineto{\pgfqpoint{2.335632in}{0.318435in}}%
\pgfpathlineto{\pgfqpoint{2.344958in}{0.318946in}}%
\pgfpathlineto{\pgfqpoint{2.348067in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{0.320597in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{0.323851in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{0.337249in}}%
\pgfpathlineto{\pgfqpoint{2.414388in}{0.339628in}}%
\pgfpathlineto{\pgfqpoint{2.417497in}{0.340726in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{0.340088in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{0.338397in}}%
\pgfpathlineto{\pgfqpoint{2.427860in}{0.335210in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{0.321849in}}%
\pgfpathlineto{\pgfqpoint{2.459985in}{0.320660in}}%
\pgfpathlineto{\pgfqpoint{2.466202in}{0.320499in}}%
\pgfpathlineto{\pgfqpoint{2.468275in}{0.320201in}}%
\pgfpathlineto{\pgfqpoint{2.472420in}{0.320457in}}%
\pgfpathlineto{\pgfqpoint{2.495218in}{0.320413in}}%
\pgfpathlineto{\pgfqpoint{2.511798in}{0.319753in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{0.318719in}}%
\pgfpathlineto{\pgfqpoint{2.535633in}{0.318600in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{0.319085in}}%
\pgfpathlineto{\pgfqpoint{2.561539in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.570866in}{0.330970in}}%
\pgfpathlineto{\pgfqpoint{2.575011in}{0.335190in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{0.344068in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{2.587446in}{0.343744in}}%
\pgfpathlineto{\pgfqpoint{2.604027in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{0.323272in}}%
\pgfpathlineto{\pgfqpoint{2.639260in}{0.318847in}}%
\pgfpathlineto{\pgfqpoint{2.643405in}{0.318592in}}%
\pgfpathlineto{\pgfqpoint{2.766722in}{0.318997in}}%
\pgfpathlineto{\pgfqpoint{2.771903in}{0.318828in}}%
\pgfpathlineto{\pgfqpoint{2.784339in}{0.318597in}}%
\pgfpathlineto{\pgfqpoint{2.790556in}{0.318770in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{0.318441in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{0.318448in}}%
\pgfpathlineto{\pgfqpoint{2.827862in}{0.318563in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{0.318576in}}%
\pgfpathlineto{\pgfqpoint{2.847551in}{0.318911in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{0.318727in}}%
\pgfpathlineto{\pgfqpoint{2.884857in}{0.318486in}}%
\pgfpathlineto{\pgfqpoint{2.892111in}{0.318451in}}%
\pgfpathlineto{\pgfqpoint{2.915946in}{0.318797in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{0.319878in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{0.322007in}}%
\pgfpathlineto{\pgfqpoint{2.938744in}{0.324999in}}%
\pgfpathlineto{\pgfqpoint{2.941852in}{0.328383in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{0.349083in}}%
\pgfpathlineto{\pgfqpoint{2.952215in}{0.368601in}}%
\pgfpathlineto{\pgfqpoint{2.957397in}{0.403326in}}%
\pgfpathlineto{\pgfqpoint{2.958433in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{0.391214in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{0.391298in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{0.400518in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{0.420626in}}%
\pgfpathlineto{\pgfqpoint{2.968796in}{0.459076in}}%
\pgfpathlineto{\pgfqpoint{2.973977in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{0.366934in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{0.338534in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{0.328560in}}%
\pgfpathlineto{\pgfqpoint{2.990557in}{0.323591in}}%
\pgfpathlineto{\pgfqpoint{2.994702in}{0.321092in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{0.319495in}}%
\pgfpathlineto{\pgfqpoint{3.015428in}{0.318446in}}%
\pgfpathlineto{\pgfqpoint{3.024754in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{0.318607in}}%
\pgfpathlineto{\pgfqpoint{3.052734in}{0.319455in}}%
\pgfpathlineto{\pgfqpoint{3.061024in}{0.320117in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{0.328189in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{0.329305in}}%
\pgfpathlineto{\pgfqpoint{3.114910in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{0.340561in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{0.340959in}}%
\pgfpathlineto{\pgfqpoint{3.124237in}{0.338173in}}%
\pgfpathlineto{\pgfqpoint{3.129418in}{0.330185in}}%
\pgfpathlineto{\pgfqpoint{3.134600in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.141853in}{0.320758in}}%
\pgfpathlineto{\pgfqpoint{3.157398in}{0.318637in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{0.318511in}}%
\pgfpathlineto{\pgfqpoint{3.171905in}{0.318531in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.318427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{2.068273in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{2.071381in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{2.081744in}{0.742851in}}%
\pgfpathlineto{\pgfqpoint{2.090034in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{2.100397in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{2.104542in}{0.748482in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{2.149102in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{0.744632in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{0.743492in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{0.744095in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{2.191589in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{2.241331in}{0.743197in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{2.268274in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{2.280709in}{0.746005in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{2.300398in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{2.366720in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{0.746316in}}%
\pgfpathlineto{\pgfqpoint{2.402989in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{2.447549in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{2.453767in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.458948in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{2.466202in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{2.472420in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{2.504544in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{2.526306in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{2.556358in}{0.745720in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{2.563612in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{2.577084in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{2.584338in}{0.757947in}}%
\pgfpathlineto{\pgfqpoint{2.587446in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{2.597809in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.602990in}{0.750232in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{0.743300in}}%
\pgfpathlineto{\pgfqpoint{2.635115in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{2.749105in}{0.743091in}}%
\pgfpathlineto{\pgfqpoint{2.761541in}{0.743140in}}%
\pgfpathlineto{\pgfqpoint{2.782266in}{0.742845in}}%
\pgfpathlineto{\pgfqpoint{2.787447in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{2.795738in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{2.811282in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{2.818536in}{0.742689in}}%
\pgfpathlineto{\pgfqpoint{2.827862in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{0.742823in}}%
\pgfpathlineto{\pgfqpoint{2.857914in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{2.877603in}{0.742546in}}%
\pgfpathlineto{\pgfqpoint{2.881748in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{2.928381in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{2.940816in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{0.757344in}}%
\pgfpathlineto{\pgfqpoint{2.948070in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{2.958433in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{2.972941in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{2.978122in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{2.981231in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{2.987449in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{2.992630in}{0.745453in}}%
\pgfpathlineto{\pgfqpoint{3.002993in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{3.056879in}{0.743488in}}%
\pgfpathlineto{\pgfqpoint{3.067242in}{0.744528in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{0.748403in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{3.101439in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{3.107656in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{3.120092in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{3.132527in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{3.138745in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{3.144962in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{3.371907in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.957028in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025785in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{2.130449in}{0.743136in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.749356in}}%
\pgfpathlineto{\pgfqpoint{2.150138in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{2.160501in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{2.164646in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{2.176045in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{2.179154in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{2.190553in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{2.192626in}{0.743628in}}%
\pgfpathlineto{\pgfqpoint{2.198843in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{0.742649in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{0.742511in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{0.742581in}}%
\pgfpathlineto{\pgfqpoint{2.239258in}{0.743023in}}%
\pgfpathlineto{\pgfqpoint{2.241331in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{2.247548in}{0.743657in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{0.746719in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{2.303507in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{2.319051in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{2.345994in}{0.742509in}}%
\pgfpathlineto{\pgfqpoint{2.364647in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{2.373974in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{2.408171in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{0.758960in}}%
\pgfpathlineto{\pgfqpoint{2.430969in}{0.753524in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{0.746429in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.746238in}}%
\pgfpathlineto{\pgfqpoint{2.450658in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{2.524234in}{0.742663in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{2.563612in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{2.579156in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{0.761291in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.616462in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.634079in}{0.743230in}}%
\pgfpathlineto{\pgfqpoint{2.654804in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.661022in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{2.689001in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{2.693146in}{0.742592in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{2.720090in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{2.723198in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{2.892111in}{0.742577in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{2.939780in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{2.956360in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{2.957397in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.962578in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{2.971904in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{2.972941in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.978122in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{2.981231in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{2.984340in}{0.756076in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{2.994702in}{0.744971in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{3.013355in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{3.055843in}{0.743499in}}%
\pgfpathlineto{\pgfqpoint{3.063097in}{0.744002in}}%
\pgfpathlineto{\pgfqpoint{3.069314in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{3.075532in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{3.090040in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{3.091076in}{0.750224in}}%
\pgfpathlineto{\pgfqpoint{3.093149in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{3.110765in}{0.753492in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{0.756760in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{3.131491in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{3.149107in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{0.742761in}}%
\pgfpathlineto{\pgfqpoint{3.167760in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{3.173978in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{3.186413in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.191595in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{3.207139in}{0.742650in}}%
\pgfpathlineto{\pgfqpoint{3.217502in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{3.229937in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{3.236154in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.957028in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469679in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957028in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998842in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: AlumK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{3.545312in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569764in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985286in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400809in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816331in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{3.623478in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{3.627511in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.304973in}}%
\pgfpathlineto{\pgfqpoint{3.644986in}{1.307236in}}%
\pgfpathlineto{\pgfqpoint{3.649018in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{3.655739in}{1.309037in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{1.312479in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{3.661116in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{1.312191in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{3.678591in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{3.708164in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{3.716229in}{1.312090in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{1.314492in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{3.736392in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{3.765965in}{1.329888in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{1.321259in}}%
\pgfpathlineto{\pgfqpoint{3.775375in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{1.319179in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{1.323764in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{1.321568in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{1.320903in}}%
\pgfpathlineto{\pgfqpoint{3.818390in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{3.819734in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{1.324790in}}%
\pgfpathlineto{\pgfqpoint{3.830488in}{1.325108in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{1.323621in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{1.324776in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{1.369299in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{3.849307in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{3.851995in}{1.328772in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{1.328466in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{1.328993in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{1.329397in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{1.330757in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{1.331821in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.331598in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{3.899043in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{3.903076in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{3.921895in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.332558in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.333382in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{3.974319in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{3.975664in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{3.977008in}{1.333532in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{1.335568in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{3.995827in}{1.339378in}}%
\pgfpathlineto{\pgfqpoint{3.999860in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.338215in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{4.011958in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{4.014646in}{1.339412in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{4.022711in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{4.025400in}{1.340350in}}%
\pgfpathlineto{\pgfqpoint{4.029432in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{1.348419in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.343241in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{4.053628in}{1.344070in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{1.342388in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{1.347189in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{1.387367in}}%
\pgfpathlineto{\pgfqpoint{4.072447in}{1.529712in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{4.077824in}{1.408575in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{1.400964in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{4.093955in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{1.346694in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{4.131593in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{1.347770in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{1.345512in}}%
\pgfpathlineto{\pgfqpoint{4.145035in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{4.151756in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.349957in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.349182in}}%
\pgfpathlineto{\pgfqpoint{4.158477in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{1.354518in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{1.379486in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{4.177297in}{1.349878in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{4.185362in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{1.369701in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{1.453360in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{1.504281in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{1.359919in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{1.351439in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.348900in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{4.243163in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{1.348060in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{4.251229in}{1.348430in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{4.253917in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{4.260638in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{1.348134in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{1.347001in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{1.349368in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{4.291555in}{1.347483in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{1.347669in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{1.347622in}}%
\pgfpathlineto{\pgfqpoint{4.311719in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{4.330538in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{1.350365in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{1.349105in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{4.356078in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{4.357422in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.349699in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{4.386995in}{1.350038in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{4.392372in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{4.416568in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{4.420600in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{1.349461in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.436731in}{1.349889in}}%
\pgfpathlineto{\pgfqpoint{4.448829in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{4.451517in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{1.349866in}}%
\pgfpathlineto{\pgfqpoint{4.456894in}{1.350839in}}%
\pgfpathlineto{\pgfqpoint{4.458239in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{4.460927in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{4.462271in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{1.351134in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{1.349770in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{4.477058in}{1.349431in}}%
\pgfpathlineto{\pgfqpoint{4.478402in}{1.350446in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{1.348857in}}%
\pgfpathlineto{\pgfqpoint{4.490500in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{4.493188in}{1.348476in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{4.497221in}{1.348928in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.349647in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{4.507975in}{1.350943in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.349156in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{1.349880in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.349567in}}%
\pgfpathlineto{\pgfqpoint{4.528138in}{1.348410in}}%
\pgfpathlineto{\pgfqpoint{4.532171in}{1.348648in}}%
\pgfpathlineto{\pgfqpoint{4.533515in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{4.556367in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{4.563088in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{4.564432in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{4.567120in}{1.347327in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{4.576530in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{4.603414in}{1.345884in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{4.606103in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{4.612824in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{4.622233in}{1.347017in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{4.626266in}{1.346514in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{4.645085in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{4.649118in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{4.665248in}{1.343668in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{1.343011in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{1.341135in}}%
\pgfpathlineto{\pgfqpoint{4.690789in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{4.701542in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{4.706919in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{4.713640in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{4.729771in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.339768in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{1.338672in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{4.743213in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{1.337625in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{1.339246in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{4.752623in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{1.333677in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{1.333977in}}%
\pgfpathlineto{\pgfqpoint{4.779507in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{4.803703in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{4.806391in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{4.810424in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.815801in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{1.328593in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{4.838653in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{4.842685in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{1.327056in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{1.326381in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{1.326938in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{1.325646in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{1.327529in}}%
\pgfpathlineto{\pgfqpoint{4.866881in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{4.870914in}{1.326541in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{4.876291in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{4.877635in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{1.325069in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{4.883012in}{1.325065in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{4.888389in}{1.323905in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{4.891077in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{4.892422in}{1.323723in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{4.903175in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{4.905864in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{4.907208in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{4.909896in}{1.321947in}}%
\pgfpathlineto{\pgfqpoint{4.912585in}{1.320806in}}%
\pgfpathlineto{\pgfqpoint{4.915273in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{1.319072in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{4.932748in}{1.319144in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{1.319251in}}%
\pgfpathlineto{\pgfqpoint{4.940813in}{1.318957in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{4.948879in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{4.951567in}{1.321522in}}%
\pgfpathlineto{\pgfqpoint{4.955600in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.311568in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.311568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.325271in}}%
\pgfpathlineto{\pgfqpoint{3.619445in}{1.328352in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{1.326318in}}%
\pgfpathlineto{\pgfqpoint{3.626166in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{1.314300in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{1.317933in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{1.317988in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{3.669181in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{3.674558in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{1.322149in}}%
\pgfpathlineto{\pgfqpoint{3.677247in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{3.686656in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.322814in}}%
\pgfpathlineto{\pgfqpoint{3.692033in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{3.697410in}{1.331795in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{3.708164in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{3.720262in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{3.735048in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{3.736392in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{3.741769in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{3.749835in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{1.338778in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{1.349338in}}%
\pgfpathlineto{\pgfqpoint{3.765965in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{3.772686in}{1.340210in}}%
\pgfpathlineto{\pgfqpoint{3.774031in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{3.783440in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{1.347130in}}%
\pgfpathlineto{\pgfqpoint{3.787473in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{1.341931in}}%
\pgfpathlineto{\pgfqpoint{3.795538in}{1.341308in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{1.343221in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.345563in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{1.346880in}}%
\pgfpathlineto{\pgfqpoint{3.817046in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{3.822423in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{3.825111in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{3.829144in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{1.357138in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{3.842586in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{3.849307in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{1.356215in}}%
\pgfpathlineto{\pgfqpoint{3.851995in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{1.356283in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{3.869470in}{1.357781in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{3.878880in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{3.881568in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{3.889634in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{3.897699in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{1.382498in}}%
\pgfpathlineto{\pgfqpoint{3.921895in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.927272in}{1.364759in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{1.362731in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{3.950123in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{1.373187in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.367539in}}%
\pgfpathlineto{\pgfqpoint{3.960877in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.963566in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{3.966254in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.967598in}{1.367124in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{3.972975in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{3.981040in}{1.370247in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{3.989106in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{4.005236in}{1.375895in}}%
\pgfpathlineto{\pgfqpoint{4.015990in}{1.376303in}}%
\pgfpathlineto{\pgfqpoint{4.018679in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{4.021367in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{4.022711in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{1.400730in}}%
\pgfpathlineto{\pgfqpoint{4.034809in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{1.389820in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{1.383542in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{1.388125in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{4.068415in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{4.077824in}{1.453799in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{1.436410in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{4.088578in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{1.390945in}}%
\pgfpathlineto{\pgfqpoint{4.092611in}{1.391859in}}%
\pgfpathlineto{\pgfqpoint{4.106053in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{1.390376in}}%
\pgfpathlineto{\pgfqpoint{4.110086in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{4.116807in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{4.118151in}{1.394420in}}%
\pgfpathlineto{\pgfqpoint{4.119495in}{1.392735in}}%
\pgfpathlineto{\pgfqpoint{4.120839in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{1.393486in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{4.141003in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{4.145035in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{4.147724in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{4.155789in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{4.157133in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{1.402862in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{1.409918in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{1.402312in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{4.179985in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.182673in}{1.393589in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{1.402508in}}%
\pgfpathlineto{\pgfqpoint{4.193427in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{1.430767in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{1.497456in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{1.599310in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{1.532787in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{1.441920in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{4.229721in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{1.394343in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{4.239131in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.393619in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{1.391930in}}%
\pgfpathlineto{\pgfqpoint{4.243163in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{4.249884in}{1.391444in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{1.391757in}}%
\pgfpathlineto{\pgfqpoint{4.261982in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{1.391682in}}%
\pgfpathlineto{\pgfqpoint{4.267359in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{1.390370in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{4.271392in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{4.272736in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{4.287523in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{4.291555in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{1.392217in}}%
\pgfpathlineto{\pgfqpoint{4.307686in}{1.391566in}}%
\pgfpathlineto{\pgfqpoint{4.309030in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{4.321128in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{4.322472in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{1.394076in}}%
\pgfpathlineto{\pgfqpoint{4.334570in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{4.339947in}{1.392279in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{4.342636in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.345324in}{1.390550in}}%
\pgfpathlineto{\pgfqpoint{4.346668in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{4.348012in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{4.364143in}{1.391074in}}%
\pgfpathlineto{\pgfqpoint{4.366832in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{4.374897in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{4.386995in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{1.389803in}}%
\pgfpathlineto{\pgfqpoint{4.391028in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{4.396404in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{4.397749in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.390482in}}%
\pgfpathlineto{\pgfqpoint{4.412535in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{4.413879in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{4.416568in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{4.420600in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{1.390955in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{4.432698in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{4.439419in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{4.440764in}{1.389286in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{4.444796in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{4.447485in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{4.452862in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{1.389267in}}%
\pgfpathlineto{\pgfqpoint{4.473025in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{4.479746in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.386538in}}%
\pgfpathlineto{\pgfqpoint{4.483779in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{1.385721in}}%
\pgfpathlineto{\pgfqpoint{4.489156in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{4.493188in}{1.384996in}}%
\pgfpathlineto{\pgfqpoint{4.501254in}{1.385208in}}%
\pgfpathlineto{\pgfqpoint{4.502598in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{4.513352in}{1.384925in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{1.384418in}}%
\pgfpathlineto{\pgfqpoint{4.521417in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{4.524105in}{1.384620in}}%
\pgfpathlineto{\pgfqpoint{4.528138in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.530826in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.541580in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{4.555022in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{4.587284in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{4.592660in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{4.594005in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{4.595349in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{4.598037in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{4.599382in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{1.376918in}}%
\pgfpathlineto{\pgfqpoint{4.614168in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{4.619545in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{1.375048in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{4.626266in}{1.375802in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{4.637020in}{1.372662in}}%
\pgfpathlineto{\pgfqpoint{4.638364in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{4.641052in}{1.371750in}}%
\pgfpathlineto{\pgfqpoint{4.642397in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{1.370517in}}%
\pgfpathlineto{\pgfqpoint{4.649118in}{1.371211in}}%
\pgfpathlineto{\pgfqpoint{4.650462in}{1.369255in}}%
\pgfpathlineto{\pgfqpoint{4.657183in}{1.370495in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{1.368902in}}%
\pgfpathlineto{\pgfqpoint{4.662560in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{1.367258in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{1.366848in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{1.364024in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{1.363458in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{4.690789in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{1.364122in}}%
\pgfpathlineto{\pgfqpoint{4.694821in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{4.696165in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{1.361868in}}%
\pgfpathlineto{\pgfqpoint{4.701542in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.702887in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{4.705575in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{4.708263in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{4.709608in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{1.361202in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{4.713640in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{4.717673in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{4.728427in}{1.359968in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.357558in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{1.358083in}}%
\pgfpathlineto{\pgfqpoint{4.747246in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{4.752623in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{4.755311in}{1.354658in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{4.768753in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.770098in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{1.348153in}}%
\pgfpathlineto{\pgfqpoint{4.779507in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.790261in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{4.792949in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{1.345565in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{1.348145in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{1.346341in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{4.815801in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{4.821178in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{1.341883in}}%
\pgfpathlineto{\pgfqpoint{4.827899in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{1.337829in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{1.336841in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{4.844030in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{1.334523in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{1.335009in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{1.334662in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{1.333726in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{1.332780in}}%
\pgfpathlineto{\pgfqpoint{4.862849in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{4.865537in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{4.870914in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{4.924683in}{1.319187in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{4.935437in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{4.940813in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{4.944846in}{1.317829in}}%
\pgfpathlineto{\pgfqpoint{4.948879in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{4.960977in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{1.308733in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{4.971730in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{4.974419in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{4.982484in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{3.627511in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{3.644986in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{3.654395in}{1.754641in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{1.762360in}}%
\pgfpathlineto{\pgfqpoint{3.661116in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.669181in}{1.757049in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{1.754349in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{3.692033in}{1.756084in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{3.697410in}{1.761692in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{1.758754in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{3.713541in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{1.759601in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{3.726983in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{3.743114in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{1.762750in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{1.762297in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{3.761933in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{3.765965in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{1.764481in}}%
\pgfpathlineto{\pgfqpoint{3.783440in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{1.769094in}}%
\pgfpathlineto{\pgfqpoint{3.790161in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{3.795538in}{1.764637in}}%
\pgfpathlineto{\pgfqpoint{3.806292in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{1.766507in}}%
\pgfpathlineto{\pgfqpoint{3.821078in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{1.773611in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{1.773036in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{1.774334in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{1.776461in}}%
\pgfpathlineto{\pgfqpoint{3.880224in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{3.881568in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{3.893666in}{1.774129in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{1.773853in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{3.913829in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{1.792120in}}%
\pgfpathlineto{\pgfqpoint{3.920551in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{1.775489in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{1.773538in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{3.944747in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{1.780525in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.775513in}}%
\pgfpathlineto{\pgfqpoint{3.970287in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{3.977008in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{3.998515in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{1.778790in}}%
\pgfpathlineto{\pgfqpoint{4.005236in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{4.015990in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{1.779326in}}%
\pgfpathlineto{\pgfqpoint{4.022711in}{1.781721in}}%
\pgfpathlineto{\pgfqpoint{4.026744in}{1.782616in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{1.795433in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{1.802543in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{4.045563in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{1.783261in}}%
\pgfpathlineto{\pgfqpoint{4.061694in}{1.785686in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{4.068415in}{1.806709in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{1.828153in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{1.852824in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{1.792195in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{4.122184in}{1.788015in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.785735in}}%
\pgfpathlineto{\pgfqpoint{4.128905in}{1.785870in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{1.788289in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{1.787536in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{1.786112in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{1.788266in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{1.796446in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{1.906195in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{1.787910in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{1.787902in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{1.788540in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.792459in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{1.891844in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.852163in}}%
\pgfpathlineto{\pgfqpoint{4.217623in}{1.828491in}}%
\pgfpathlineto{\pgfqpoint{4.221656in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{1.796547in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{1.791069in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.786780in}}%
\pgfpathlineto{\pgfqpoint{4.243163in}{1.786123in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.247196in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{4.253917in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{1.785119in}}%
\pgfpathlineto{\pgfqpoint{4.271392in}{1.784906in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{4.282146in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{1.785725in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{1.785792in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{4.313063in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{1.785183in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{1.785918in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{1.785029in}}%
\pgfpathlineto{\pgfqpoint{4.364143in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{4.365487in}{1.784759in}}%
\pgfpathlineto{\pgfqpoint{4.366832in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.785608in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{4.382962in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{4.388339in}{1.784493in}}%
\pgfpathlineto{\pgfqpoint{4.404470in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{4.407158in}{1.784079in}}%
\pgfpathlineto{\pgfqpoint{4.413879in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{4.417912in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{1.783173in}}%
\pgfpathlineto{\pgfqpoint{4.442108in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{1.782427in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{4.466304in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{4.490500in}{1.780769in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{4.502598in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{1.780252in}}%
\pgfpathlineto{\pgfqpoint{4.513352in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{4.516040in}{1.780005in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{4.522761in}{1.779116in}}%
\pgfpathlineto{\pgfqpoint{4.524105in}{1.779701in}}%
\pgfpathlineto{\pgfqpoint{4.530826in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{1.777094in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{1.776964in}}%
\pgfpathlineto{\pgfqpoint{4.552334in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{4.557711in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{4.564432in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{4.568465in}{1.775922in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{1.774619in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{4.595349in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{1.774238in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{4.607447in}{1.773548in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{1.773797in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{1.769474in}}%
\pgfpathlineto{\pgfqpoint{4.651806in}{1.769115in}}%
\pgfpathlineto{\pgfqpoint{4.655839in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{1.769207in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{4.676002in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{4.681379in}{1.765514in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.765678in}}%
\pgfpathlineto{\pgfqpoint{4.696165in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{1.763674in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{1.765096in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.762029in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{1.759536in}}%
\pgfpathlineto{\pgfqpoint{4.759344in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{4.762032in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{4.767409in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{4.770098in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{1.755548in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{4.842685in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{1.749134in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.748315in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{1.747685in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{1.747392in}}%
\pgfpathlineto{\pgfqpoint{4.924683in}{1.740366in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{1.738777in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.950223in}{1.740254in}}%
\pgfpathlineto{\pgfqpoint{4.955600in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{4.966354in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{4.983828in}{1.729233in}}%
\pgfpathlineto{\pgfqpoint{4.986517in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{3.623478in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{3.627511in}{1.729193in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{3.644986in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{3.649018in}{1.732514in}}%
\pgfpathlineto{\pgfqpoint{3.655739in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{1.736555in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{3.661116in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{1.733816in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{3.678591in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{1.733183in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{1.733786in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{1.741717in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{3.708164in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{3.716229in}{1.736166in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{1.748809in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{3.736392in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{3.765965in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{3.775375in}{1.743961in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{1.747840in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{1.745643in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{1.745657in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{1.745957in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{3.818390in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{3.819734in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{3.830488in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{1.747697in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{1.748851in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{3.849307in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{3.851995in}{1.752848in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{1.753068in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{1.753473in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{1.754833in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{1.755337in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{1.756973in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{1.755639in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{3.899043in}{1.755691in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{1.755154in}}%
\pgfpathlineto{\pgfqpoint{3.903076in}{1.755922in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{1.754014in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{1.754716in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{3.921895in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{1.757877in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.756634in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.757457in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{1.758217in}}%
\pgfpathlineto{\pgfqpoint{3.974319in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.975664in}{1.758192in}}%
\pgfpathlineto{\pgfqpoint{3.977008in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{3.995827in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{3.999860in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.762290in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{4.011958in}{1.762536in}}%
\pgfpathlineto{\pgfqpoint{4.014646in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{4.022711in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{4.025400in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{4.029432in}{1.770675in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{1.772495in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{1.767273in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{1.766832in}}%
\pgfpathlineto{\pgfqpoint{4.053628in}{1.768146in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{1.781004in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{1.811443in}}%
\pgfpathlineto{\pgfqpoint{4.072447in}{1.953787in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{1.997259in}}%
\pgfpathlineto{\pgfqpoint{4.077824in}{1.832651in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{1.771651in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{4.093955in}{1.772395in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{1.769175in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{1.770769in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{4.131593in}{1.772223in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{1.769257in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{1.769588in}}%
\pgfpathlineto{\pgfqpoint{4.145035in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{4.151756in}{1.772319in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.773257in}}%
\pgfpathlineto{\pgfqpoint{4.158477in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{1.776952in}}%
\pgfpathlineto{\pgfqpoint{4.177297in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{1.772873in}}%
\pgfpathlineto{\pgfqpoint{4.185362in}{1.774817in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{1.773981in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{1.780520in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.778231in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{1.806130in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{1.877436in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{2.004839in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{2.013930in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{1.928357in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{1.775515in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{4.243163in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{1.772136in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.251229in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{4.253917in}{1.771536in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.260638in}{1.772311in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{1.773444in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{4.291555in}{1.771559in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{1.773702in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{1.772602in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{1.771697in}}%
\pgfpathlineto{\pgfqpoint{4.311719in}{1.772937in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{4.330538in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{1.772377in}}%
\pgfpathlineto{\pgfqpoint{4.356078in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{4.357422in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{1.774901in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{1.774149in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{4.386995in}{1.774113in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{4.392372in}{1.774807in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{1.772682in}}%
\pgfpathlineto{\pgfqpoint{4.416568in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{4.420600in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{1.774904in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{1.774927in}}%
\pgfpathlineto{\pgfqpoint{4.436731in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{4.448829in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{4.451517in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{4.456894in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{4.458239in}{1.773692in}}%
\pgfpathlineto{\pgfqpoint{4.460927in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{4.462271in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{1.774724in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{1.773845in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{1.774392in}}%
\pgfpathlineto{\pgfqpoint{4.477058in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{4.478402in}{1.774521in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{1.772933in}}%
\pgfpathlineto{\pgfqpoint{4.490500in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{1.773430in}}%
\pgfpathlineto{\pgfqpoint{4.493188in}{1.772551in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{1.773426in}}%
\pgfpathlineto{\pgfqpoint{4.497221in}{1.773003in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{4.507975in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{1.773978in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.773642in}}%
\pgfpathlineto{\pgfqpoint{4.528138in}{1.772485in}}%
\pgfpathlineto{\pgfqpoint{4.532171in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{4.533515in}{1.773057in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{1.771444in}}%
\pgfpathlineto{\pgfqpoint{4.556367in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{4.563088in}{1.773104in}}%
\pgfpathlineto{\pgfqpoint{4.564432in}{1.771629in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{1.773229in}}%
\pgfpathlineto{\pgfqpoint{4.567120in}{1.771402in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{1.771846in}}%
\pgfpathlineto{\pgfqpoint{4.576530in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{1.771313in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{4.603414in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{1.771299in}}%
\pgfpathlineto{\pgfqpoint{4.606103in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{4.612824in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{1.772856in}}%
\pgfpathlineto{\pgfqpoint{4.622233in}{1.771092in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{1.771755in}}%
\pgfpathlineto{\pgfqpoint{4.626266in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{4.645085in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{4.649118in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{4.665248in}{1.767744in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{1.765703in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{1.765210in}}%
\pgfpathlineto{\pgfqpoint{4.690789in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{4.701542in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{4.706919in}{1.763503in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{4.713640in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{1.767930in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{4.729771in}{1.763280in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{1.763515in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{1.762140in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{4.743213in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{1.761701in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{1.763322in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{4.752623in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{1.762910in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{1.758086in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{1.758053in}}%
\pgfpathlineto{\pgfqpoint{4.779507in}{1.758671in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{4.803703in}{1.758815in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{4.806391in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{4.810424in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{4.815801in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.759802in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{1.754864in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{1.752333in}}%
\pgfpathlineto{\pgfqpoint{4.838653in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{4.842685in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{1.751924in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{1.750456in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{4.866881in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{4.870914in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{1.750580in}}%
\pgfpathlineto{\pgfqpoint{4.876291in}{1.749310in}}%
\pgfpathlineto{\pgfqpoint{4.877635in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{4.883012in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{1.749807in}}%
\pgfpathlineto{\pgfqpoint{4.888389in}{1.747981in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{1.748314in}}%
\pgfpathlineto{\pgfqpoint{4.891077in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{4.892422in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{1.746966in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{4.903175in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{1.746138in}}%
\pgfpathlineto{\pgfqpoint{4.905864in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{4.907208in}{1.746500in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{4.909896in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{4.912585in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{4.915273in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{4.932748in}{1.743220in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{1.742519in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{4.940813in}{1.743032in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{1.744084in}}%
\pgfpathlineto{\pgfqpoint{4.948879in}{1.746454in}}%
\pgfpathlineto{\pgfqpoint{4.951567in}{1.745598in}}%
\pgfpathlineto{\pgfqpoint{4.955600in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{1.740916in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{1.737820in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{1.735644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.545312in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057962in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301637in,y=2.296469in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Organic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{3.545312in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569764in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569764in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985286in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985286in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400809in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400809in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816331in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816331in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545312in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{0.377741in}}%
\pgfpathlineto{\pgfqpoint{3.623478in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.624822in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{0.376528in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{0.382257in}}%
\pgfpathlineto{\pgfqpoint{3.632888in}{0.375839in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{0.372443in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{0.379296in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{0.376502in}}%
\pgfpathlineto{\pgfqpoint{3.643641in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.646330in}{0.373234in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{0.378510in}}%
\pgfpathlineto{\pgfqpoint{3.649018in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{0.378448in}}%
\pgfpathlineto{\pgfqpoint{3.651707in}{0.374367in}}%
\pgfpathlineto{\pgfqpoint{3.653051in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{3.655739in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{0.382139in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{0.376586in}}%
\pgfpathlineto{\pgfqpoint{3.661116in}{0.374571in}}%
\pgfpathlineto{\pgfqpoint{3.662460in}{0.377353in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{0.376027in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{3.669181in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.377878in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{0.378846in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{0.400194in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{0.379353in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{0.381805in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{0.376377in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{0.374937in}}%
\pgfpathlineto{\pgfqpoint{3.686656in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{3.688001in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{3.692033in}{0.379078in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.378657in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{0.378538in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{0.374154in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{0.374280in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{0.370795in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{0.386811in}}%
\pgfpathlineto{\pgfqpoint{3.716229in}{0.389376in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{3.720262in}{0.374520in}}%
\pgfpathlineto{\pgfqpoint{3.721606in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{0.375348in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{0.370580in}}%
\pgfpathlineto{\pgfqpoint{3.725639in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{3.728327in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.731016in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.739081in}{0.379032in}}%
\pgfpathlineto{\pgfqpoint{3.740425in}{0.370508in}}%
\pgfpathlineto{\pgfqpoint{3.741769in}{0.374431in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.745802in}{0.374811in}}%
\pgfpathlineto{\pgfqpoint{3.747146in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{3.749835in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{0.371932in}}%
\pgfpathlineto{\pgfqpoint{3.752523in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{0.373931in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{3.772686in}{0.369945in}}%
\pgfpathlineto{\pgfqpoint{3.774031in}{0.365514in}}%
\pgfpathlineto{\pgfqpoint{3.775375in}{0.371621in}}%
\pgfpathlineto{\pgfqpoint{3.778063in}{0.365067in}}%
\pgfpathlineto{\pgfqpoint{3.780752in}{0.372179in}}%
\pgfpathlineto{\pgfqpoint{3.782096in}{0.372503in}}%
\pgfpathlineto{\pgfqpoint{3.783440in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{0.367638in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{0.371363in}}%
\pgfpathlineto{\pgfqpoint{3.787473in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{0.370869in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.368300in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{0.369142in}}%
\pgfpathlineto{\pgfqpoint{3.800915in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{0.370201in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{0.370463in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{0.367416in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{0.368890in}}%
\pgfpathlineto{\pgfqpoint{3.815701in}{0.363849in}}%
\pgfpathlineto{\pgfqpoint{3.817046in}{0.368861in}}%
\pgfpathlineto{\pgfqpoint{3.818390in}{0.364751in}}%
\pgfpathlineto{\pgfqpoint{3.821078in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{0.366841in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{0.372378in}}%
\pgfpathlineto{\pgfqpoint{3.833176in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{0.367300in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{3.842586in}{0.366635in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{0.368235in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{0.362790in}}%
\pgfpathlineto{\pgfqpoint{3.851995in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.854684in}{0.363120in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{0.364411in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.858716in}{0.369714in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{0.366328in}}%
\pgfpathlineto{\pgfqpoint{3.862749in}{0.366358in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{3.866782in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{3.868126in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{3.869470in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.870814in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{0.362127in}}%
\pgfpathlineto{\pgfqpoint{3.873503in}{0.361571in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{0.362120in}}%
\pgfpathlineto{\pgfqpoint{3.880224in}{0.364440in}}%
\pgfpathlineto{\pgfqpoint{3.882912in}{0.364343in}}%
\pgfpathlineto{\pgfqpoint{3.884257in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.889634in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.363859in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{0.360232in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{0.363255in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{0.360727in}}%
\pgfpathlineto{\pgfqpoint{3.897699in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.899043in}{0.366301in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{3.903076in}{0.363680in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{3.905764in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{3.908453in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{0.360879in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{0.363434in}}%
\pgfpathlineto{\pgfqpoint{3.913829in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{0.365335in}}%
\pgfpathlineto{\pgfqpoint{3.919206in}{0.357119in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.927272in}{0.357228in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{3.929960in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.931304in}{0.359927in}}%
\pgfpathlineto{\pgfqpoint{3.933993in}{0.360764in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{0.362171in}}%
\pgfpathlineto{\pgfqpoint{3.936681in}{0.359096in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{0.362450in}}%
\pgfpathlineto{\pgfqpoint{3.942058in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.362606in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{0.358625in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.950123in}{0.355020in}}%
\pgfpathlineto{\pgfqpoint{3.951468in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.954156in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{3.955500in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{0.357329in}}%
\pgfpathlineto{\pgfqpoint{3.958189in}{0.361189in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.960877in}{0.357147in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{3.966254in}{0.357004in}}%
\pgfpathlineto{\pgfqpoint{3.967598in}{0.356372in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.970287in}{0.355703in}}%
\pgfpathlineto{\pgfqpoint{3.975664in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.977008in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{0.359156in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{0.364348in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{0.366152in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{0.375149in}}%
\pgfpathlineto{\pgfqpoint{3.989106in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{3.990450in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{3.994483in}{0.362573in}}%
\pgfpathlineto{\pgfqpoint{3.995827in}{0.364179in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{3.998515in}{0.361059in}}%
\pgfpathlineto{\pgfqpoint{3.999860in}{0.355730in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{0.361828in}}%
\pgfpathlineto{\pgfqpoint{4.005236in}{0.359106in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{0.362688in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.377303in}}%
\pgfpathlineto{\pgfqpoint{4.013302in}{0.450933in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{0.368617in}}%
\pgfpathlineto{\pgfqpoint{4.018679in}{0.359621in}}%
\pgfpathlineto{\pgfqpoint{4.020023in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.024055in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.026744in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{0.354989in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{4.034809in}{0.353174in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{0.358338in}}%
\pgfpathlineto{\pgfqpoint{4.040186in}{0.353132in}}%
\pgfpathlineto{\pgfqpoint{4.041530in}{0.350842in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{0.353829in}}%
\pgfpathlineto{\pgfqpoint{4.044219in}{0.350345in}}%
\pgfpathlineto{\pgfqpoint{4.046907in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{0.356946in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{0.352637in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.351963in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{4.060349in}{0.354934in}}%
\pgfpathlineto{\pgfqpoint{4.061694in}{0.357616in}}%
\pgfpathlineto{\pgfqpoint{4.064382in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{0.354970in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{4.071103in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{0.354573in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{0.356198in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{4.085890in}{0.358173in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{0.358103in}}%
\pgfpathlineto{\pgfqpoint{4.088578in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.093955in}{0.355536in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.355680in}}%
\pgfpathlineto{\pgfqpoint{4.099332in}{0.361199in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{4.102020in}{0.359714in}}%
\pgfpathlineto{\pgfqpoint{4.103364in}{0.356807in}}%
\pgfpathlineto{\pgfqpoint{4.104709in}{0.357939in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{0.356683in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{0.357055in}}%
\pgfpathlineto{\pgfqpoint{4.110086in}{0.355938in}}%
\pgfpathlineto{\pgfqpoint{4.111430in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.356669in}}%
\pgfpathlineto{\pgfqpoint{4.115462in}{0.358874in}}%
\pgfpathlineto{\pgfqpoint{4.116807in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{4.118151in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{4.120839in}{0.358212in}}%
\pgfpathlineto{\pgfqpoint{4.122184in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.124872in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{0.354655in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{0.354548in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{0.355362in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{0.353737in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{0.355637in}}%
\pgfpathlineto{\pgfqpoint{4.139658in}{0.351702in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{0.351465in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.351833in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{0.355269in}}%
\pgfpathlineto{\pgfqpoint{4.149068in}{0.350974in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{0.351028in}}%
\pgfpathlineto{\pgfqpoint{4.151756in}{0.353561in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.155789in}{0.353600in}}%
\pgfpathlineto{\pgfqpoint{4.157133in}{0.348843in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.347235in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{0.354113in}}%
\pgfpathlineto{\pgfqpoint{4.165199in}{0.347709in}}%
\pgfpathlineto{\pgfqpoint{4.166543in}{0.349942in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{0.349469in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{0.347639in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{4.179985in}{0.349218in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.188050in}{0.350550in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{4.196116in}{0.389457in}}%
\pgfpathlineto{\pgfqpoint{4.198804in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{0.431429in}}%
\pgfpathlineto{\pgfqpoint{4.205525in}{0.352114in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{0.353655in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{0.352991in}}%
\pgfpathlineto{\pgfqpoint{4.209558in}{0.346918in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.350293in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{0.346514in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.347458in}}%
\pgfpathlineto{\pgfqpoint{4.214935in}{0.341207in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{0.345002in}}%
\pgfpathlineto{\pgfqpoint{4.218967in}{0.345294in}}%
\pgfpathlineto{\pgfqpoint{4.220312in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{4.221656in}{0.344224in}}%
\pgfpathlineto{\pgfqpoint{4.223000in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{0.342040in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{0.341650in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{0.343509in}}%
\pgfpathlineto{\pgfqpoint{4.233754in}{0.341441in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{0.341659in}}%
\pgfpathlineto{\pgfqpoint{4.237786in}{0.340710in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{0.342016in}}%
\pgfpathlineto{\pgfqpoint{4.247196in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{0.342669in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{0.341682in}}%
\pgfpathlineto{\pgfqpoint{4.253917in}{0.341374in}}%
\pgfpathlineto{\pgfqpoint{4.255261in}{0.339068in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{0.339243in}}%
\pgfpathlineto{\pgfqpoint{4.259294in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.261982in}{0.338311in}}%
\pgfpathlineto{\pgfqpoint{4.263327in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.267359in}{0.340484in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{0.338784in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{0.339268in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{0.337401in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{0.336789in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{0.340523in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{0.339197in}}%
\pgfpathlineto{\pgfqpoint{4.282146in}{0.338272in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.340725in}}%
\pgfpathlineto{\pgfqpoint{4.286178in}{0.338023in}}%
\pgfpathlineto{\pgfqpoint{4.287523in}{0.338860in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.336600in}}%
\pgfpathlineto{\pgfqpoint{4.291555in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{4.295588in}{0.335415in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{0.338957in}}%
\pgfpathlineto{\pgfqpoint{4.298276in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{0.334685in}}%
\pgfpathlineto{\pgfqpoint{4.300965in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{4.303653in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.306342in}{0.339298in}}%
\pgfpathlineto{\pgfqpoint{4.309030in}{0.334137in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.311719in}{0.335171in}}%
\pgfpathlineto{\pgfqpoint{4.313063in}{0.336361in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{0.335485in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{0.333990in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{0.337527in}}%
\pgfpathlineto{\pgfqpoint{4.321128in}{0.336370in}}%
\pgfpathlineto{\pgfqpoint{4.322472in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.323817in}{0.335480in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.330538in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{4.334570in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{4.335915in}{0.333842in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.339947in}{0.334614in}}%
\pgfpathlineto{\pgfqpoint{4.342636in}{0.335961in}}%
\pgfpathlineto{\pgfqpoint{4.346668in}{0.336469in}}%
\pgfpathlineto{\pgfqpoint{4.349357in}{0.331122in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{0.332364in}}%
\pgfpathlineto{\pgfqpoint{4.352045in}{0.338112in}}%
\pgfpathlineto{\pgfqpoint{4.353389in}{0.337293in}}%
\pgfpathlineto{\pgfqpoint{4.354734in}{0.332641in}}%
\pgfpathlineto{\pgfqpoint{4.356078in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{4.357422in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{0.335719in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.365487in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.368176in}{0.330804in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{0.332084in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.373553in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.378930in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{0.332825in}}%
\pgfpathlineto{\pgfqpoint{4.382962in}{0.328601in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{0.332647in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.331093in}}%
\pgfpathlineto{\pgfqpoint{4.392372in}{0.333155in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.400437in}{0.333367in}}%
\pgfpathlineto{\pgfqpoint{4.401781in}{0.330516in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.330959in}}%
\pgfpathlineto{\pgfqpoint{4.404470in}{0.327579in}}%
\pgfpathlineto{\pgfqpoint{4.407158in}{0.332875in}}%
\pgfpathlineto{\pgfqpoint{4.408502in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{0.330399in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{0.329892in}}%
\pgfpathlineto{\pgfqpoint{4.412535in}{0.328169in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{0.328263in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{0.328711in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{4.434043in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.336318in}}%
\pgfpathlineto{\pgfqpoint{4.440764in}{0.335598in}}%
\pgfpathlineto{\pgfqpoint{4.443452in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{4.444796in}{0.330773in}}%
\pgfpathlineto{\pgfqpoint{4.446141in}{0.328140in}}%
\pgfpathlineto{\pgfqpoint{4.447485in}{0.331694in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{0.330273in}}%
\pgfpathlineto{\pgfqpoint{4.452862in}{0.333574in}}%
\pgfpathlineto{\pgfqpoint{4.454206in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{0.335252in}}%
\pgfpathlineto{\pgfqpoint{4.456894in}{0.335319in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{0.341058in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{0.379930in}}%
\pgfpathlineto{\pgfqpoint{4.467648in}{0.339731in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{0.330901in}}%
\pgfpathlineto{\pgfqpoint{4.473025in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{0.327650in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{4.483779in}{0.327912in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{0.330571in}}%
\pgfpathlineto{\pgfqpoint{4.486467in}{0.329830in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.489156in}{0.327104in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{0.329567in}}%
\pgfpathlineto{\pgfqpoint{4.495877in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{4.497221in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.498565in}{0.327091in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{0.329222in}}%
\pgfpathlineto{\pgfqpoint{4.502598in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{0.329283in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{0.327075in}}%
\pgfpathlineto{\pgfqpoint{4.510663in}{0.326985in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{0.330182in}}%
\pgfpathlineto{\pgfqpoint{4.516040in}{0.328337in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{0.328781in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{0.329615in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.326299in}}%
\pgfpathlineto{\pgfqpoint{4.529482in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{4.530826in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.532171in}{0.328085in}}%
\pgfpathlineto{\pgfqpoint{4.533515in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.326068in}}%
\pgfpathlineto{\pgfqpoint{4.536203in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{0.327322in}}%
\pgfpathlineto{\pgfqpoint{4.540236in}{0.328309in}}%
\pgfpathlineto{\pgfqpoint{4.541580in}{0.325152in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{0.326767in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.549645in}{0.325633in}}%
\pgfpathlineto{\pgfqpoint{4.550990in}{0.325749in}}%
\pgfpathlineto{\pgfqpoint{4.553678in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.557711in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{0.326347in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{0.328787in}}%
\pgfpathlineto{\pgfqpoint{4.561743in}{0.328760in}}%
\pgfpathlineto{\pgfqpoint{4.563088in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.569809in}{0.327324in}}%
\pgfpathlineto{\pgfqpoint{4.572497in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.573841in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.577874in}{0.326276in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{0.325120in}}%
\pgfpathlineto{\pgfqpoint{4.580563in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.583251in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{0.327326in}}%
\pgfpathlineto{\pgfqpoint{4.587284in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{0.323977in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{4.592660in}{0.327770in}}%
\pgfpathlineto{\pgfqpoint{4.594005in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{4.596693in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{4.598037in}{0.326988in}}%
\pgfpathlineto{\pgfqpoint{4.599382in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.603414in}{0.327398in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{0.325984in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{0.323447in}}%
\pgfpathlineto{\pgfqpoint{4.611480in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.612824in}{0.325241in}}%
\pgfpathlineto{\pgfqpoint{4.614168in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.615512in}{0.325289in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{0.323791in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{0.325373in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{0.323693in}}%
\pgfpathlineto{\pgfqpoint{4.630299in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{0.322525in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{0.322973in}}%
\pgfpathlineto{\pgfqpoint{4.637020in}{0.329267in}}%
\pgfpathlineto{\pgfqpoint{4.641052in}{0.324281in}}%
\pgfpathlineto{\pgfqpoint{4.645085in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{0.325734in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{4.649118in}{0.325313in}}%
\pgfpathlineto{\pgfqpoint{4.651806in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{4.655839in}{0.325623in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{4.662560in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{0.325945in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{0.324594in}}%
\pgfpathlineto{\pgfqpoint{4.670625in}{0.326097in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{0.324155in}}%
\pgfpathlineto{\pgfqpoint{4.673314in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{0.323057in}}%
\pgfpathlineto{\pgfqpoint{4.680035in}{0.324314in}}%
\pgfpathlineto{\pgfqpoint{4.681379in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{0.322677in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.688100in}{0.320484in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{0.324067in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{0.321286in}}%
\pgfpathlineto{\pgfqpoint{4.694821in}{0.325412in}}%
\pgfpathlineto{\pgfqpoint{4.696165in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{0.325253in}}%
\pgfpathlineto{\pgfqpoint{4.701542in}{0.320652in}}%
\pgfpathlineto{\pgfqpoint{4.702887in}{0.321236in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{4.706919in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.708263in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.709608in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{0.322867in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{0.321505in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{0.324662in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{0.322568in}}%
\pgfpathlineto{\pgfqpoint{4.717673in}{0.322801in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{0.324676in}}%
\pgfpathlineto{\pgfqpoint{4.720361in}{0.321047in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{0.324997in}}%
\pgfpathlineto{\pgfqpoint{4.723050in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.725738in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{4.729771in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{0.320383in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{0.322154in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{4.739180in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{0.319638in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{0.318829in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{4.747246in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{0.319058in}}%
\pgfpathlineto{\pgfqpoint{4.753967in}{0.322903in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{0.321103in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.760688in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.762032in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{4.767409in}{0.323815in}}%
\pgfpathlineto{\pgfqpoint{4.768753in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{0.321996in}}%
\pgfpathlineto{\pgfqpoint{4.774130in}{0.325658in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.776819in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{0.322784in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{0.324057in}}%
\pgfpathlineto{\pgfqpoint{4.783540in}{0.323043in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{0.323517in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{0.322175in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{4.794293in}{0.320999in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.325556in}}%
\pgfpathlineto{\pgfqpoint{4.796982in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.323055in}}%
\pgfpathlineto{\pgfqpoint{4.803703in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{0.322413in}}%
\pgfpathlineto{\pgfqpoint{4.814457in}{0.324539in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.322589in}}%
\pgfpathlineto{\pgfqpoint{4.821178in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{4.822522in}{0.320560in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.827899in}{0.322949in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{0.322985in}}%
\pgfpathlineto{\pgfqpoint{4.833276in}{0.324686in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{0.322370in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.838653in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{0.321823in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{0.323150in}}%
\pgfpathlineto{\pgfqpoint{4.844030in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{0.321320in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{0.323032in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{0.323373in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.862849in}{0.322379in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.865537in}{0.321009in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{4.872258in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.874947in}{0.322423in}}%
\pgfpathlineto{\pgfqpoint{4.877635in}{0.324581in}}%
\pgfpathlineto{\pgfqpoint{4.878979in}{0.323143in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{0.320482in}}%
\pgfpathlineto{\pgfqpoint{4.883012in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{0.320726in}}%
\pgfpathlineto{\pgfqpoint{4.885700in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{4.888389in}{0.322864in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{0.325367in}}%
\pgfpathlineto{\pgfqpoint{4.892422in}{0.322647in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{4.897798in}{0.324742in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{0.325622in}}%
\pgfpathlineto{\pgfqpoint{4.901831in}{0.321387in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{0.322901in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{0.324654in}}%
\pgfpathlineto{\pgfqpoint{4.909896in}{0.322914in}}%
\pgfpathlineto{\pgfqpoint{4.911241in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.912585in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{4.916617in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.919306in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{0.323607in}}%
\pgfpathlineto{\pgfqpoint{4.921994in}{0.321842in}}%
\pgfpathlineto{\pgfqpoint{4.923339in}{0.323671in}}%
\pgfpathlineto{\pgfqpoint{4.924683in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{4.927371in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.932748in}{0.323339in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{0.320876in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{0.322992in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{0.323329in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.324310in}}%
\pgfpathlineto{\pgfqpoint{4.944846in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.947535in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{4.950223in}{0.324790in}}%
\pgfpathlineto{\pgfqpoint{4.954256in}{0.322034in}}%
\pgfpathlineto{\pgfqpoint{4.955600in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{4.956944in}{0.323576in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{4.962321in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{0.319145in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{4.973075in}{0.320548in}}%
\pgfpathlineto{\pgfqpoint{4.974419in}{0.322742in}}%
\pgfpathlineto{\pgfqpoint{4.977107in}{0.322192in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{4.982484in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.983828in}{0.319410in}}%
\pgfpathlineto{\pgfqpoint{4.985173in}{0.322956in}}%
\pgfpathlineto{\pgfqpoint{4.986517in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.323037in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.323037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{0.377741in}}%
\pgfpathlineto{\pgfqpoint{3.623478in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.624822in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{0.376528in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{0.382257in}}%
\pgfpathlineto{\pgfqpoint{3.632888in}{0.375839in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{0.372443in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{0.379296in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{0.376502in}}%
\pgfpathlineto{\pgfqpoint{3.643641in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.646330in}{0.373234in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{0.378510in}}%
\pgfpathlineto{\pgfqpoint{3.649018in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{0.378448in}}%
\pgfpathlineto{\pgfqpoint{3.651707in}{0.374367in}}%
\pgfpathlineto{\pgfqpoint{3.653051in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{3.655739in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{0.382139in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{0.376586in}}%
\pgfpathlineto{\pgfqpoint{3.661116in}{0.374571in}}%
\pgfpathlineto{\pgfqpoint{3.662460in}{0.377353in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{0.376027in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{3.669181in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.377878in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{0.378846in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{0.400194in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{0.379353in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{0.381805in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{0.376377in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{0.374937in}}%
\pgfpathlineto{\pgfqpoint{3.686656in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{3.688001in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{3.692033in}{0.379078in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.378657in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{0.378538in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{0.374154in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{0.374280in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{0.370795in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{0.386811in}}%
\pgfpathlineto{\pgfqpoint{3.716229in}{0.389376in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{3.720262in}{0.374520in}}%
\pgfpathlineto{\pgfqpoint{3.721606in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{3.722950in}{0.375348in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{0.370580in}}%
\pgfpathlineto{\pgfqpoint{3.725639in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{3.728327in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.731016in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.739081in}{0.379032in}}%
\pgfpathlineto{\pgfqpoint{3.740425in}{0.370508in}}%
\pgfpathlineto{\pgfqpoint{3.741769in}{0.374431in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.745802in}{0.374811in}}%
\pgfpathlineto{\pgfqpoint{3.747146in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{3.749835in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{0.371932in}}%
\pgfpathlineto{\pgfqpoint{3.752523in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{0.373931in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{3.772686in}{0.369945in}}%
\pgfpathlineto{\pgfqpoint{3.774031in}{0.365514in}}%
\pgfpathlineto{\pgfqpoint{3.775375in}{0.371621in}}%
\pgfpathlineto{\pgfqpoint{3.778063in}{0.365067in}}%
\pgfpathlineto{\pgfqpoint{3.780752in}{0.372179in}}%
\pgfpathlineto{\pgfqpoint{3.782096in}{0.372503in}}%
\pgfpathlineto{\pgfqpoint{3.783440in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{0.367638in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{0.371363in}}%
\pgfpathlineto{\pgfqpoint{3.787473in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{0.370869in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.368300in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{0.369142in}}%
\pgfpathlineto{\pgfqpoint{3.800915in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{0.370201in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{0.370463in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{0.367416in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{0.368890in}}%
\pgfpathlineto{\pgfqpoint{3.815701in}{0.363849in}}%
\pgfpathlineto{\pgfqpoint{3.817046in}{0.368861in}}%
\pgfpathlineto{\pgfqpoint{3.818390in}{0.364751in}}%
\pgfpathlineto{\pgfqpoint{3.821078in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{0.366841in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{0.372378in}}%
\pgfpathlineto{\pgfqpoint{3.833176in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{0.367300in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{3.842586in}{0.366635in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{0.368235in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{0.362790in}}%
\pgfpathlineto{\pgfqpoint{3.851995in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.854684in}{0.363120in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{0.364411in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.858716in}{0.369714in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{0.366328in}}%
\pgfpathlineto{\pgfqpoint{3.862749in}{0.366358in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{3.866782in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{3.868126in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{3.869470in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.870814in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{0.362127in}}%
\pgfpathlineto{\pgfqpoint{3.873503in}{0.361571in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{0.362120in}}%
\pgfpathlineto{\pgfqpoint{3.880224in}{0.364440in}}%
\pgfpathlineto{\pgfqpoint{3.882912in}{0.364343in}}%
\pgfpathlineto{\pgfqpoint{3.884257in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.889634in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.363859in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{0.360232in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{0.363255in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{0.360727in}}%
\pgfpathlineto{\pgfqpoint{3.897699in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.899043in}{0.366301in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{3.903076in}{0.363680in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{3.905764in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{3.908453in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{0.360879in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{0.363434in}}%
\pgfpathlineto{\pgfqpoint{3.913829in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{0.365335in}}%
\pgfpathlineto{\pgfqpoint{3.919206in}{0.357119in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.927272in}{0.357228in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{3.929960in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.931304in}{0.359927in}}%
\pgfpathlineto{\pgfqpoint{3.933993in}{0.360764in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{0.362171in}}%
\pgfpathlineto{\pgfqpoint{3.936681in}{0.359096in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{0.362450in}}%
\pgfpathlineto{\pgfqpoint{3.942058in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.362606in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{0.358625in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.950123in}{0.355020in}}%
\pgfpathlineto{\pgfqpoint{3.951468in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.954156in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{3.955500in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{0.357329in}}%
\pgfpathlineto{\pgfqpoint{3.958189in}{0.361189in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.960877in}{0.357147in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{3.966254in}{0.357004in}}%
\pgfpathlineto{\pgfqpoint{3.967598in}{0.356372in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.970287in}{0.355703in}}%
\pgfpathlineto{\pgfqpoint{3.975664in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.977008in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{0.359156in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{0.364348in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{0.366152in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{0.375149in}}%
\pgfpathlineto{\pgfqpoint{3.989106in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{3.990450in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{3.994483in}{0.362573in}}%
\pgfpathlineto{\pgfqpoint{3.995827in}{0.364179in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{3.998515in}{0.361059in}}%
\pgfpathlineto{\pgfqpoint{3.999860in}{0.355730in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{0.361828in}}%
\pgfpathlineto{\pgfqpoint{4.005236in}{0.359106in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{0.362688in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.377303in}}%
\pgfpathlineto{\pgfqpoint{4.013302in}{0.450933in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{0.368617in}}%
\pgfpathlineto{\pgfqpoint{4.018679in}{0.359621in}}%
\pgfpathlineto{\pgfqpoint{4.020023in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.024055in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.026744in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{0.354989in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{4.034809in}{0.353174in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{0.358338in}}%
\pgfpathlineto{\pgfqpoint{4.040186in}{0.353132in}}%
\pgfpathlineto{\pgfqpoint{4.041530in}{0.350842in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{0.353829in}}%
\pgfpathlineto{\pgfqpoint{4.044219in}{0.350345in}}%
\pgfpathlineto{\pgfqpoint{4.046907in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{0.356946in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{0.352637in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.351963in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{4.060349in}{0.354934in}}%
\pgfpathlineto{\pgfqpoint{4.061694in}{0.357616in}}%
\pgfpathlineto{\pgfqpoint{4.064382in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{0.354970in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{4.071103in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{0.354573in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{0.356198in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{4.085890in}{0.358173in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{0.358103in}}%
\pgfpathlineto{\pgfqpoint{4.088578in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.093955in}{0.355536in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.355680in}}%
\pgfpathlineto{\pgfqpoint{4.099332in}{0.361199in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{4.102020in}{0.359714in}}%
\pgfpathlineto{\pgfqpoint{4.103364in}{0.356807in}}%
\pgfpathlineto{\pgfqpoint{4.104709in}{0.357939in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{0.356683in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{0.357055in}}%
\pgfpathlineto{\pgfqpoint{4.110086in}{0.355938in}}%
\pgfpathlineto{\pgfqpoint{4.111430in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.356669in}}%
\pgfpathlineto{\pgfqpoint{4.115462in}{0.358874in}}%
\pgfpathlineto{\pgfqpoint{4.116807in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{4.118151in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{4.120839in}{0.358212in}}%
\pgfpathlineto{\pgfqpoint{4.122184in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.124872in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{0.354655in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{0.354548in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{0.355362in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{0.353737in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{0.355637in}}%
\pgfpathlineto{\pgfqpoint{4.139658in}{0.351702in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{0.351465in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.351833in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{0.355269in}}%
\pgfpathlineto{\pgfqpoint{4.149068in}{0.350974in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{0.351028in}}%
\pgfpathlineto{\pgfqpoint{4.151756in}{0.353561in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.155789in}{0.353600in}}%
\pgfpathlineto{\pgfqpoint{4.157133in}{0.348843in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.347235in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{0.354113in}}%
\pgfpathlineto{\pgfqpoint{4.165199in}{0.347709in}}%
\pgfpathlineto{\pgfqpoint{4.166543in}{0.349942in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{0.349469in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{0.347639in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{4.179985in}{0.349218in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{4.186706in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.188050in}{0.350550in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{4.196116in}{0.389457in}}%
\pgfpathlineto{\pgfqpoint{4.198804in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{0.431429in}}%
\pgfpathlineto{\pgfqpoint{4.205525in}{0.352114in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{0.353655in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{0.352991in}}%
\pgfpathlineto{\pgfqpoint{4.209558in}{0.346918in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.350293in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{0.346514in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.347458in}}%
\pgfpathlineto{\pgfqpoint{4.214935in}{0.341207in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{0.345002in}}%
\pgfpathlineto{\pgfqpoint{4.218967in}{0.345294in}}%
\pgfpathlineto{\pgfqpoint{4.220312in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{4.221656in}{0.344224in}}%
\pgfpathlineto{\pgfqpoint{4.223000in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{0.342040in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{0.341650in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{0.343509in}}%
\pgfpathlineto{\pgfqpoint{4.233754in}{0.341441in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{0.341659in}}%
\pgfpathlineto{\pgfqpoint{4.237786in}{0.340710in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{0.342016in}}%
\pgfpathlineto{\pgfqpoint{4.247196in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{0.342669in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{0.341682in}}%
\pgfpathlineto{\pgfqpoint{4.253917in}{0.341374in}}%
\pgfpathlineto{\pgfqpoint{4.255261in}{0.339068in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{0.339243in}}%
\pgfpathlineto{\pgfqpoint{4.259294in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.261982in}{0.338311in}}%
\pgfpathlineto{\pgfqpoint{4.263327in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.267359in}{0.340484in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{0.338784in}}%
\pgfpathlineto{\pgfqpoint{4.270048in}{0.339268in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{0.337401in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{0.336789in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{0.340523in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{0.339197in}}%
\pgfpathlineto{\pgfqpoint{4.282146in}{0.338272in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.340725in}}%
\pgfpathlineto{\pgfqpoint{4.286178in}{0.338023in}}%
\pgfpathlineto{\pgfqpoint{4.287523in}{0.338860in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.336600in}}%
\pgfpathlineto{\pgfqpoint{4.291555in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{4.295588in}{0.335415in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{0.338957in}}%
\pgfpathlineto{\pgfqpoint{4.298276in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{0.334685in}}%
\pgfpathlineto{\pgfqpoint{4.300965in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{4.303653in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.306342in}{0.339298in}}%
\pgfpathlineto{\pgfqpoint{4.309030in}{0.334137in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.311719in}{0.335171in}}%
\pgfpathlineto{\pgfqpoint{4.313063in}{0.336361in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{0.335485in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{0.333990in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{0.337527in}}%
\pgfpathlineto{\pgfqpoint{4.321128in}{0.336370in}}%
\pgfpathlineto{\pgfqpoint{4.322472in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.323817in}{0.335480in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.330538in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{4.334570in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{4.335915in}{0.333842in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.339947in}{0.334614in}}%
\pgfpathlineto{\pgfqpoint{4.342636in}{0.335961in}}%
\pgfpathlineto{\pgfqpoint{4.346668in}{0.336469in}}%
\pgfpathlineto{\pgfqpoint{4.349357in}{0.331122in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{0.332364in}}%
\pgfpathlineto{\pgfqpoint{4.352045in}{0.338112in}}%
\pgfpathlineto{\pgfqpoint{4.353389in}{0.337293in}}%
\pgfpathlineto{\pgfqpoint{4.354734in}{0.332641in}}%
\pgfpathlineto{\pgfqpoint{4.356078in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{4.357422in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{0.335719in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.365487in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.368176in}{0.330804in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{0.332084in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.373553in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.378930in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{0.332825in}}%
\pgfpathlineto{\pgfqpoint{4.382962in}{0.328601in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{0.332647in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.331093in}}%
\pgfpathlineto{\pgfqpoint{4.392372in}{0.333155in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.400437in}{0.333367in}}%
\pgfpathlineto{\pgfqpoint{4.401781in}{0.330516in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.330959in}}%
\pgfpathlineto{\pgfqpoint{4.404470in}{0.327579in}}%
\pgfpathlineto{\pgfqpoint{4.407158in}{0.332875in}}%
\pgfpathlineto{\pgfqpoint{4.408502in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{0.330399in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{0.329892in}}%
\pgfpathlineto{\pgfqpoint{4.412535in}{0.328169in}}%
\pgfpathlineto{\pgfqpoint{4.415223in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{0.328263in}}%
\pgfpathlineto{\pgfqpoint{4.424633in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{0.328711in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{4.434043in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.336318in}}%
\pgfpathlineto{\pgfqpoint{4.440764in}{0.335598in}}%
\pgfpathlineto{\pgfqpoint{4.443452in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{4.444796in}{0.330773in}}%
\pgfpathlineto{\pgfqpoint{4.446141in}{0.328140in}}%
\pgfpathlineto{\pgfqpoint{4.447485in}{0.331694in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{0.330273in}}%
\pgfpathlineto{\pgfqpoint{4.452862in}{0.333574in}}%
\pgfpathlineto{\pgfqpoint{4.454206in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{0.335252in}}%
\pgfpathlineto{\pgfqpoint{4.456894in}{0.335319in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{0.341058in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{0.379930in}}%
\pgfpathlineto{\pgfqpoint{4.467648in}{0.339731in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{0.330901in}}%
\pgfpathlineto{\pgfqpoint{4.473025in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{0.327650in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{4.483779in}{0.327912in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{0.330571in}}%
\pgfpathlineto{\pgfqpoint{4.486467in}{0.329830in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.489156in}{0.327104in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{0.329567in}}%
\pgfpathlineto{\pgfqpoint{4.495877in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{4.497221in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.498565in}{0.327091in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{0.329222in}}%
\pgfpathlineto{\pgfqpoint{4.502598in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{0.329283in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{0.327075in}}%
\pgfpathlineto{\pgfqpoint{4.510663in}{0.326985in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{0.330182in}}%
\pgfpathlineto{\pgfqpoint{4.516040in}{0.328337in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{0.328781in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{0.329615in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.326299in}}%
\pgfpathlineto{\pgfqpoint{4.529482in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{4.530826in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.532171in}{0.328085in}}%
\pgfpathlineto{\pgfqpoint{4.533515in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.326068in}}%
\pgfpathlineto{\pgfqpoint{4.536203in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{0.327322in}}%
\pgfpathlineto{\pgfqpoint{4.540236in}{0.328309in}}%
\pgfpathlineto{\pgfqpoint{4.541580in}{0.325152in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{0.326767in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.549645in}{0.325633in}}%
\pgfpathlineto{\pgfqpoint{4.550990in}{0.325749in}}%
\pgfpathlineto{\pgfqpoint{4.553678in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.557711in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{0.326347in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{0.328787in}}%
\pgfpathlineto{\pgfqpoint{4.561743in}{0.328760in}}%
\pgfpathlineto{\pgfqpoint{4.563088in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.565776in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.569809in}{0.327324in}}%
\pgfpathlineto{\pgfqpoint{4.572497in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.573841in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.577874in}{0.326276in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{0.325120in}}%
\pgfpathlineto{\pgfqpoint{4.580563in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.583251in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{0.327326in}}%
\pgfpathlineto{\pgfqpoint{4.587284in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{0.323977in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{4.592660in}{0.327770in}}%
\pgfpathlineto{\pgfqpoint{4.594005in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{4.596693in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{4.598037in}{0.326988in}}%
\pgfpathlineto{\pgfqpoint{4.599382in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.603414in}{0.327398in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{0.325984in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{0.323447in}}%
\pgfpathlineto{\pgfqpoint{4.611480in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.612824in}{0.325241in}}%
\pgfpathlineto{\pgfqpoint{4.614168in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.615512in}{0.325289in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{4.623578in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{0.323791in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{0.325373in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{0.323693in}}%
\pgfpathlineto{\pgfqpoint{4.630299in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{0.322525in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{0.322973in}}%
\pgfpathlineto{\pgfqpoint{4.637020in}{0.329267in}}%
\pgfpathlineto{\pgfqpoint{4.641052in}{0.324281in}}%
\pgfpathlineto{\pgfqpoint{4.645085in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.646429in}{0.325734in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{4.649118in}{0.325313in}}%
\pgfpathlineto{\pgfqpoint{4.651806in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{4.655839in}{0.325623in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{4.662560in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{0.325945in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{0.324594in}}%
\pgfpathlineto{\pgfqpoint{4.670625in}{0.326097in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{0.324155in}}%
\pgfpathlineto{\pgfqpoint{4.673314in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{0.323057in}}%
\pgfpathlineto{\pgfqpoint{4.680035in}{0.324314in}}%
\pgfpathlineto{\pgfqpoint{4.681379in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{0.322677in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.688100in}{0.320484in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{0.324067in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{0.321286in}}%
\pgfpathlineto{\pgfqpoint{4.694821in}{0.325412in}}%
\pgfpathlineto{\pgfqpoint{4.696165in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{0.325253in}}%
\pgfpathlineto{\pgfqpoint{4.701542in}{0.320652in}}%
\pgfpathlineto{\pgfqpoint{4.702887in}{0.321236in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{4.706919in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.708263in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.709608in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{0.322867in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{0.321505in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{0.324662in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{0.322568in}}%
\pgfpathlineto{\pgfqpoint{4.717673in}{0.322801in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{0.324676in}}%
\pgfpathlineto{\pgfqpoint{4.720361in}{0.321047in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{0.324997in}}%
\pgfpathlineto{\pgfqpoint{4.723050in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.725738in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{4.729771in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{0.320383in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{0.322154in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{4.739180in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{0.319638in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{0.318829in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{4.747246in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{0.319058in}}%
\pgfpathlineto{\pgfqpoint{4.753967in}{0.322903in}}%
\pgfpathlineto{\pgfqpoint{4.756655in}{0.321103in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.760688in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.762032in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{4.767409in}{0.323815in}}%
\pgfpathlineto{\pgfqpoint{4.768753in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{0.321996in}}%
\pgfpathlineto{\pgfqpoint{4.774130in}{0.325658in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.776819in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{0.322784in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{0.324057in}}%
\pgfpathlineto{\pgfqpoint{4.783540in}{0.323043in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{0.323517in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{0.322175in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{4.794293in}{0.320999in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.325556in}}%
\pgfpathlineto{\pgfqpoint{4.796982in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.323055in}}%
\pgfpathlineto{\pgfqpoint{4.803703in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{0.322413in}}%
\pgfpathlineto{\pgfqpoint{4.814457in}{0.324539in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.322589in}}%
\pgfpathlineto{\pgfqpoint{4.821178in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{4.822522in}{0.320560in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.827899in}{0.322949in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{0.322985in}}%
\pgfpathlineto{\pgfqpoint{4.833276in}{0.324686in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{0.322370in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.838653in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{0.321823in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{0.323150in}}%
\pgfpathlineto{\pgfqpoint{4.844030in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{0.321320in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{0.323032in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{0.323373in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.862849in}{0.322379in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.865537in}{0.321009in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{4.872258in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.874947in}{0.322423in}}%
\pgfpathlineto{\pgfqpoint{4.877635in}{0.324581in}}%
\pgfpathlineto{\pgfqpoint{4.878979in}{0.323143in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{0.320482in}}%
\pgfpathlineto{\pgfqpoint{4.883012in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{0.320726in}}%
\pgfpathlineto{\pgfqpoint{4.885700in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{4.888389in}{0.322864in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{0.325367in}}%
\pgfpathlineto{\pgfqpoint{4.892422in}{0.322647in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{4.897798in}{0.324742in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{0.325622in}}%
\pgfpathlineto{\pgfqpoint{4.901831in}{0.321387in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{0.322901in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{0.324654in}}%
\pgfpathlineto{\pgfqpoint{4.909896in}{0.322914in}}%
\pgfpathlineto{\pgfqpoint{4.911241in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.912585in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{4.916617in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.919306in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{0.323607in}}%
\pgfpathlineto{\pgfqpoint{4.921994in}{0.321842in}}%
\pgfpathlineto{\pgfqpoint{4.923339in}{0.323671in}}%
\pgfpathlineto{\pgfqpoint{4.924683in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{4.927371in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.932748in}{0.323339in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{0.320876in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{0.322992in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{0.323329in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.324310in}}%
\pgfpathlineto{\pgfqpoint{4.944846in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.947535in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{4.950223in}{0.324790in}}%
\pgfpathlineto{\pgfqpoint{4.954256in}{0.322034in}}%
\pgfpathlineto{\pgfqpoint{4.955600in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{4.956944in}{0.323576in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{4.962321in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{0.319145in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{4.973075in}{0.320548in}}%
\pgfpathlineto{\pgfqpoint{4.974419in}{0.322742in}}%
\pgfpathlineto{\pgfqpoint{4.977107in}{0.322192in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{4.982484in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.983828in}{0.319410in}}%
\pgfpathlineto{\pgfqpoint{4.985173in}{0.322956in}}%
\pgfpathlineto{\pgfqpoint{4.986517in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.323037in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.323037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.615413in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{3.619445in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{3.626166in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.859383in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{3.639609in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{3.640953in}{0.869292in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.643641in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{3.644986in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{3.646330in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{3.647674in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{3.653051in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{3.654395in}{0.851492in}}%
\pgfpathlineto{\pgfqpoint{3.655739in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{0.863499in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{3.669181in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{3.673214in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{3.674558in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{3.677247in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{3.678591in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{0.858031in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{3.686656in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{3.694722in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{3.697410in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.712196in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{3.713541in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{3.721606in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{3.725639in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{3.726983in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{3.728327in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{3.729671in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{3.735048in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{3.739081in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{3.740425in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{3.741769in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{3.743114in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{3.745802in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{3.747146in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{3.748490in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{3.756556in}{0.880104in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{3.759244in}{0.862685in}}%
\pgfpathlineto{\pgfqpoint{3.761933in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{3.765965in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{3.768654in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{0.850058in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{3.772686in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{3.778063in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{0.842590in}}%
\pgfpathlineto{\pgfqpoint{3.782096in}{0.845517in}}%
\pgfpathlineto{\pgfqpoint{3.783440in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{3.784784in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{3.786129in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.790161in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{3.791505in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{3.795538in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{3.796882in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.800915in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{3.804948in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{3.806292in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{3.810325in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{3.813013in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{0.848742in}}%
\pgfpathlineto{\pgfqpoint{3.815701in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{3.817046in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{3.819734in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.823767in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.825111in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.830488in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{3.831832in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{3.833176in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{3.839897in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{3.842586in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{3.843930in}{0.844161in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{0.848658in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{3.849307in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{3.854684in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{0.836102in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{3.862749in}{0.836783in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{3.868126in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.869470in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.870814in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{3.878880in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{3.880224in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{3.881568in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{3.882912in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{3.884257in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.885601in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{3.886945in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{3.889634in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.893666in}{0.841942in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{0.831407in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{3.897699in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{3.899043in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{0.838390in}}%
\pgfpathlineto{\pgfqpoint{3.905764in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.908453in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{3.911141in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.913829in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{3.916518in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{3.917862in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{3.919206in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{3.920551in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{3.921895in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{3.927272in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{3.931304in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{3.933993in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.936681in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{0.839186in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{3.940714in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{3.942058in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{3.944747in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{3.946091in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{3.950123in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{3.951468in}{0.829456in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{3.954156in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{3.955500in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{3.960877in}{0.816984in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{3.963566in}{0.821391in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{3.971631in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{3.972975in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{3.974319in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{3.975664in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{3.981040in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{0.841134in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{3.987762in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{3.989106in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{3.990450in}{1.025953in}}%
\pgfpathlineto{\pgfqpoint{3.993138in}{0.862814in}}%
\pgfpathlineto{\pgfqpoint{3.994483in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{4.001204in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{0.828996in}}%
\pgfpathlineto{\pgfqpoint{4.005236in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{4.007925in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{4.013302in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{4.017334in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{4.020023in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{4.022711in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{4.024055in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{4.025400in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{4.026744in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{4.029432in}{0.830395in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{4.034809in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{4.041530in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{4.045563in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{4.048251in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{4.053628in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.060349in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{4.061694in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{4.064382in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{4.068415in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{4.069759in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{4.071103in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{4.072447in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{4.077824in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{4.084545in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{4.085890in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{4.088578in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{4.092611in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.095299in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{4.096643in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{4.102020in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{4.104709in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{4.106053in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{4.110086in}{0.821613in}}%
\pgfpathlineto{\pgfqpoint{4.111430in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{4.112774in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{4.115462in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.116807in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{4.119495in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{4.120839in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{4.122184in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{4.124872in}{0.825472in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{4.128905in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{4.131593in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{4.132937in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{4.139658in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.145035in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{4.146380in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{4.147724in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{4.149068in}{0.808891in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{4.155789in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.158477in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{4.162510in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{4.165199in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{4.166543in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.167887in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{4.169231in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{4.177297in}{0.800654in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{4.179985in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{4.182673in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{4.188050in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{4.190739in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{4.196116in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{4.198804in}{0.953447in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{0.951629in}}%
\pgfpathlineto{\pgfqpoint{4.205525in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{4.209558in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{4.214935in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{4.217623in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{4.220312in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{4.221656in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.223000in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.225688in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.227033in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{4.233754in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.237786in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.239131in}{0.789133in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{4.243163in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{4.245852in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{4.247196in}{0.785830in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{4.249884in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{4.259294in}{0.779071in}}%
\pgfpathlineto{\pgfqpoint{4.260638in}{0.788211in}}%
\pgfpathlineto{\pgfqpoint{4.263327in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.267359in}{0.779974in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.271392in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{4.272736in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{0.777457in}}%
\pgfpathlineto{\pgfqpoint{4.275425in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{4.282146in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{4.286178in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.287523in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{4.294244in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{0.775525in}}%
\pgfpathlineto{\pgfqpoint{4.298276in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{4.300965in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{4.302309in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{4.303653in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.304997in}{0.781607in}}%
\pgfpathlineto{\pgfqpoint{4.306342in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{4.307686in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.309030in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{4.313063in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{4.314407in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{4.323817in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{4.325161in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{0.778686in}}%
\pgfpathlineto{\pgfqpoint{4.330538in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{4.331882in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.333226in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{4.334570in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.335915in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{4.337259in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.339947in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{4.342636in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{4.345324in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.346668in}{0.784097in}}%
\pgfpathlineto{\pgfqpoint{4.349357in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{4.353389in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{4.354734in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{0.772429in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{4.364143in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{4.365487in}{0.768344in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.771754in}}%
\pgfpathlineto{\pgfqpoint{4.373553in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{4.374897in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.376241in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{0.768517in}}%
\pgfpathlineto{\pgfqpoint{4.378930in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{4.382962in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.386995in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{4.388339in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.768721in}}%
\pgfpathlineto{\pgfqpoint{4.391028in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.392372in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{4.393716in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.395060in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{4.396404in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{4.400437in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{4.401781in}{0.764040in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.405814in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{4.407158in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{4.408502in}{0.769305in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{4.413879in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.416568in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{4.419256in}{0.767571in}}%
\pgfpathlineto{\pgfqpoint{4.420600in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{0.756475in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{4.427321in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.432698in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.434043in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{4.438075in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{4.439419in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{4.440764in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{4.443452in}{0.762890in}}%
\pgfpathlineto{\pgfqpoint{4.444796in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{4.446141in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{4.447485in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.448829in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{0.763787in}}%
\pgfpathlineto{\pgfqpoint{4.452862in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{4.454206in}{0.772561in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{4.458239in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{4.464960in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{4.467648in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{4.468992in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{4.470336in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{4.471681in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{4.473025in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{4.478402in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.479746in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.483779in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.485123in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.486467in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{4.490500in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.493188in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{4.495877in}{0.761219in}}%
\pgfpathlineto{\pgfqpoint{4.497221in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.498565in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.501254in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{4.502598in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.507975in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{4.510663in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{4.517384in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{4.521417in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{4.522761in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{4.524105in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.525450in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{4.528138in}{0.756109in}}%
\pgfpathlineto{\pgfqpoint{4.529482in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{4.530826in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.764096in}}%
\pgfpathlineto{\pgfqpoint{4.537547in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.541580in}{0.759684in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{4.550990in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{4.552334in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{4.553678in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{4.556367in}{0.765286in}}%
\pgfpathlineto{\pgfqpoint{4.557711in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{0.759170in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{4.564432in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{4.567120in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{4.568465in}{0.758159in}}%
\pgfpathlineto{\pgfqpoint{4.569809in}{0.765516in}}%
\pgfpathlineto{\pgfqpoint{4.571153in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.572497in}{0.761204in}}%
\pgfpathlineto{\pgfqpoint{4.573841in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{4.576530in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{4.577874in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.581907in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{4.583251in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.585939in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.762566in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{4.592660in}{0.760957in}}%
\pgfpathlineto{\pgfqpoint{4.594005in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.595349in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{4.596693in}{0.754075in}}%
\pgfpathlineto{\pgfqpoint{4.598037in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{4.599382in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{4.603414in}{0.760536in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.611480in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{4.612824in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.614168in}{0.756103in}}%
\pgfpathlineto{\pgfqpoint{4.616856in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{4.619545in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{4.622233in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{4.624922in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{4.626266in}{0.752808in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{4.630299in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{4.635676in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{4.637020in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{4.641052in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.645085in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{4.650462in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.653150in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.654495in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{4.655839in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{4.657183in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{0.754271in}}%
\pgfpathlineto{\pgfqpoint{4.659871in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{4.661216in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{4.662560in}{0.754882in}}%
\pgfpathlineto{\pgfqpoint{4.663904in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{4.665248in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.666593in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{0.750613in}}%
\pgfpathlineto{\pgfqpoint{4.670625in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{4.671969in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{4.673314in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.676002in}{0.752869in}}%
\pgfpathlineto{\pgfqpoint{4.677346in}{0.755108in}}%
\pgfpathlineto{\pgfqpoint{4.680035in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{4.685412in}{0.751371in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{4.688100in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{4.690789in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{4.694821in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{4.696165in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{4.702887in}{0.753846in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{0.752525in}}%
\pgfpathlineto{\pgfqpoint{4.705575in}{0.747058in}}%
\pgfpathlineto{\pgfqpoint{4.706919in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{4.708263in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{0.757184in}}%
\pgfpathlineto{\pgfqpoint{4.713640in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{4.717673in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{4.720361in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.723050in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{4.725738in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{4.728427in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.729771in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{4.736492in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.739180in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.740525in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{4.741869in}{0.751817in}}%
\pgfpathlineto{\pgfqpoint{4.743213in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.747246in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.748590in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{4.749934in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{4.753967in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.755311in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{4.758000in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{4.759344in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{4.760688in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{4.762032in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{0.752417in}}%
\pgfpathlineto{\pgfqpoint{4.764721in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{4.766065in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{4.767409in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{4.768753in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.770098in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.783540in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{4.787572in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{4.790261in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{4.792949in}{0.752342in}}%
\pgfpathlineto{\pgfqpoint{4.794293in}{0.751770in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.796982in}{0.749903in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.801015in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.803703in}{0.749432in}}%
\pgfpathlineto{\pgfqpoint{4.805047in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{0.757429in}}%
\pgfpathlineto{\pgfqpoint{4.814457in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{4.815801in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{4.817145in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.819834in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.822522in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{4.825211in}{0.753007in}}%
\pgfpathlineto{\pgfqpoint{4.826555in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{4.827899in}{0.757664in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.830587in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{4.831932in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.833276in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{4.837309in}{0.750881in}}%
\pgfpathlineto{\pgfqpoint{4.838653in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{0.752518in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{4.844030in}{0.751281in}}%
\pgfpathlineto{\pgfqpoint{4.845374in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{4.848062in}{0.751145in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{4.856128in}{0.755872in}}%
\pgfpathlineto{\pgfqpoint{4.857472in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{4.866881in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.870914in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.872258in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.753288in}}%
\pgfpathlineto{\pgfqpoint{4.874947in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{4.876291in}{0.751935in}}%
\pgfpathlineto{\pgfqpoint{4.877635in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{0.749627in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{4.883012in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{4.885700in}{0.750199in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{4.891077in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{4.895110in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{4.897798in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.901831in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{4.903175in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{4.905864in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.911241in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{4.913929in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{4.915273in}{0.755865in}}%
\pgfpathlineto{\pgfqpoint{4.916617in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{4.921994in}{0.749220in}}%
\pgfpathlineto{\pgfqpoint{4.923339in}{0.754175in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{4.927371in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{4.932748in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{0.751682in}}%
\pgfpathlineto{\pgfqpoint{4.935437in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{4.940813in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.753690in}}%
\pgfpathlineto{\pgfqpoint{4.944846in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.946190in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{4.947535in}{0.753812in}}%
\pgfpathlineto{\pgfqpoint{4.948879in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{4.950223in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.951567in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{4.954256in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{4.956944in}{0.753141in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.959633in}{0.750526in}}%
\pgfpathlineto{\pgfqpoint{4.962321in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.969042in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{4.971730in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{4.973075in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.974419in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.975763in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{4.982484in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{4.985173in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{4.987861in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.747010in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.747010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545312in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614068in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{3.615413in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{0.975007in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{3.619445in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{3.620790in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{3.624822in}{0.956761in}}%
\pgfpathlineto{\pgfqpoint{3.627511in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{0.946470in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{3.640953in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{3.643641in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{3.644986in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{3.646330in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{3.650362in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{3.651707in}{0.957624in}}%
\pgfpathlineto{\pgfqpoint{3.654395in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{0.934719in}}%
\pgfpathlineto{\pgfqpoint{3.658428in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{3.659772in}{0.938331in}}%
\pgfpathlineto{\pgfqpoint{3.662460in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{3.663805in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{3.671870in}{0.976267in}}%
\pgfpathlineto{\pgfqpoint{3.674558in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{3.677247in}{0.934394in}}%
\pgfpathlineto{\pgfqpoint{3.678591in}{0.933398in}}%
\pgfpathlineto{\pgfqpoint{3.679935in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{3.686656in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{3.688001in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{3.690689in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{3.693377in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{3.694722in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{3.697410in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{3.700099in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{3.702787in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{3.712196in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{3.713541in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{3.716229in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{3.721606in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{3.724294in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{3.725639in}{0.910727in}}%
\pgfpathlineto{\pgfqpoint{3.731016in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{3.739081in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{3.740425in}{0.915472in}}%
\pgfpathlineto{\pgfqpoint{3.741769in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{3.744458in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{3.747146in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{3.748490in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{3.749835in}{0.902198in}}%
\pgfpathlineto{\pgfqpoint{3.752523in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{3.759244in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{3.761933in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{3.764621in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{3.769998in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{3.771342in}{0.889957in}}%
\pgfpathlineto{\pgfqpoint{3.772686in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.774031in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{3.775375in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{3.776719in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{3.778063in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{3.782096in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{3.787473in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{3.791505in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{3.792850in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{3.796882in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{3.798227in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{0.883173in}}%
\pgfpathlineto{\pgfqpoint{3.807636in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{3.813013in}{0.883079in}}%
\pgfpathlineto{\pgfqpoint{3.814357in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{3.815701in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{3.819734in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{3.821078in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{3.825111in}{0.861894in}}%
\pgfpathlineto{\pgfqpoint{3.826455in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{3.829144in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{3.830488in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{3.833176in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.861575in}}%
\pgfpathlineto{\pgfqpoint{3.835865in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{3.838553in}{0.866091in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{3.849307in}{0.853678in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{3.853340in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{3.854684in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{3.856028in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{3.858716in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{3.860061in}{0.847796in}}%
\pgfpathlineto{\pgfqpoint{3.862749in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{3.864093in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{3.865438in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.866782in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{3.869470in}{0.852014in}}%
\pgfpathlineto{\pgfqpoint{3.870814in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{3.872159in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{3.873503in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{3.880224in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{3.881568in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{3.882912in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{3.884257in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{3.889634in}{0.849492in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{3.893666in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{3.897699in}{0.844787in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{0.838969in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{3.908453in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{3.913829in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{3.917862in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{3.919206in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{3.920551in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{3.921895in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{3.927272in}{0.833344in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{0.830910in}}%
\pgfpathlineto{\pgfqpoint{3.929960in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.931304in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{0.834325in}}%
\pgfpathlineto{\pgfqpoint{3.933993in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{3.935337in}{0.831323in}}%
\pgfpathlineto{\pgfqpoint{3.936681in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{3.939370in}{0.830761in}}%
\pgfpathlineto{\pgfqpoint{3.940714in}{0.832752in}}%
\pgfpathlineto{\pgfqpoint{3.942058in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{3.944747in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{3.951468in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{3.952812in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{3.954156in}{0.827695in}}%
\pgfpathlineto{\pgfqpoint{3.955500in}{0.830084in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{0.826588in}}%
\pgfpathlineto{\pgfqpoint{3.958189in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{3.959533in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{3.963566in}{0.825902in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{0.826911in}}%
\pgfpathlineto{\pgfqpoint{3.966254in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{3.970287in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{3.971631in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{3.972975in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{3.974319in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{3.978352in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{3.981040in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{3.982385in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{3.987762in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{3.990450in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{3.991794in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.865878in}}%
\pgfpathlineto{\pgfqpoint{4.011958in}{0.894336in}}%
\pgfpathlineto{\pgfqpoint{4.014646in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{4.015990in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{4.018679in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{4.021367in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{4.024055in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{4.026744in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{4.030777in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{0.819690in}}%
\pgfpathlineto{\pgfqpoint{4.034809in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{4.037498in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{4.040186in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{4.044219in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{4.046907in}{0.825511in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{4.050940in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{4.053628in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{4.054973in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{4.056317in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{4.060349in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{4.065726in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{4.067071in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{4.072447in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{0.812270in}}%
\pgfpathlineto{\pgfqpoint{4.077824in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{4.079169in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{0.816484in}}%
\pgfpathlineto{\pgfqpoint{4.081857in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{4.087234in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{4.088578in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{4.089922in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{4.092611in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{4.093955in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{4.095299in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{4.096643in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{4.102020in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{4.104709in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{4.107397in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{4.111430in}{0.824996in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{4.115462in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{4.118151in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{4.120839in}{0.817939in}}%
\pgfpathlineto{\pgfqpoint{4.122184in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{4.123528in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{0.817239in}}%
\pgfpathlineto{\pgfqpoint{4.130249in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{4.131593in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{4.134282in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{4.138314in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{4.139658in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{4.141003in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{4.145035in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{4.147724in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{4.149068in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{4.150412in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{4.151756in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{4.157133in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{4.158477in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{4.163854in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{4.165199in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{4.177297in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{4.178641in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{4.179985in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{0.801078in}}%
\pgfpathlineto{\pgfqpoint{4.182673in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{4.188050in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{4.189395in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{4.190739in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{4.192083in}{0.804075in}}%
\pgfpathlineto{\pgfqpoint{4.193427in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{4.198804in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{4.200148in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{0.837847in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{4.208214in}{0.797321in}}%
\pgfpathlineto{\pgfqpoint{4.209558in}{0.789393in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{0.787949in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{4.216279in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{4.217623in}{0.788216in}}%
\pgfpathlineto{\pgfqpoint{4.221656in}{0.782088in}}%
\pgfpathlineto{\pgfqpoint{4.223000in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{4.229721in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{4.232410in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{4.233754in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{4.237786in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{0.781578in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{4.249884in}{0.779006in}}%
\pgfpathlineto{\pgfqpoint{4.251229in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{4.252573in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{4.255261in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{4.256606in}{0.775116in}}%
\pgfpathlineto{\pgfqpoint{4.257950in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{4.260638in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{4.261982in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{4.263327in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{4.264671in}{0.774436in}}%
\pgfpathlineto{\pgfqpoint{4.266015in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{4.267359in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{4.271392in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{4.272736in}{0.775011in}}%
\pgfpathlineto{\pgfqpoint{4.276769in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{4.279457in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{4.287523in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{4.288867in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{4.295588in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{4.298276in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{4.306342in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.307686in}{0.769763in}}%
\pgfpathlineto{\pgfqpoint{4.309030in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{4.310374in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{4.311719in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{4.313063in}{0.767459in}}%
\pgfpathlineto{\pgfqpoint{4.315751in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{4.321128in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{4.323817in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{4.325161in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{4.327849in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{4.331882in}{0.763408in}}%
\pgfpathlineto{\pgfqpoint{4.333226in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{4.337259in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{4.342636in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{4.343980in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{4.345324in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{4.346668in}{0.765040in}}%
\pgfpathlineto{\pgfqpoint{4.349357in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{4.350701in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{4.352045in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{4.354734in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{4.356078in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{4.357422in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{4.360110in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{4.362799in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.364143in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{4.366832in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{4.368176in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{4.373553in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{4.374897in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{4.381618in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{4.382962in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.391028in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{4.395060in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{4.397749in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{0.758192in}}%
\pgfpathlineto{\pgfqpoint{4.400437in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{4.401781in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{4.405814in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{4.411191in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{4.413879in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{4.416568in}{0.754889in}}%
\pgfpathlineto{\pgfqpoint{4.417912in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{4.419256in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{4.423289in}{0.755541in}}%
\pgfpathlineto{\pgfqpoint{4.425977in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{4.428666in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.432698in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{4.436731in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{4.443452in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{4.452862in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{4.454206in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{4.455550in}{0.759343in}}%
\pgfpathlineto{\pgfqpoint{4.458239in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{4.460927in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{4.462271in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{4.467648in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{4.468992in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{4.473025in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{4.475713in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.478402in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{4.479746in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{0.753210in}}%
\pgfpathlineto{\pgfqpoint{4.482434in}{0.754844in}}%
\pgfpathlineto{\pgfqpoint{4.494532in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{4.505286in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.507975in}{0.752410in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{0.752842in}}%
\pgfpathlineto{\pgfqpoint{4.510663in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{4.528138in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{4.529482in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{4.532171in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{4.533515in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{4.537547in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{4.540236in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{0.751322in}}%
\pgfpathlineto{\pgfqpoint{4.550990in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.552334in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{4.556367in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{0.750330in}}%
\pgfpathlineto{\pgfqpoint{4.560399in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{4.561743in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{4.568465in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{4.571153in}{0.749176in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{4.583251in}{0.749814in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{4.587284in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{4.588628in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{4.592660in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{4.594005in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{4.596693in}{0.748503in}}%
\pgfpathlineto{\pgfqpoint{4.598037in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{4.604758in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{4.607447in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{4.619545in}{0.748846in}}%
\pgfpathlineto{\pgfqpoint{4.620889in}{0.747207in}}%
\pgfpathlineto{\pgfqpoint{4.626266in}{0.748301in}}%
\pgfpathlineto{\pgfqpoint{4.627610in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{4.630299in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{4.635676in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{4.637020in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{4.639708in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{4.642397in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{4.647774in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{4.653150in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{4.658527in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{4.661216in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{4.663904in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{4.673314in}{0.745034in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{4.677346in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.746121in}}%
\pgfpathlineto{\pgfqpoint{4.688100in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{4.694821in}{0.745474in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{0.745817in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{0.744621in}}%
\pgfpathlineto{\pgfqpoint{4.700198in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{4.704231in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.708263in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{4.710952in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{4.712296in}{0.746111in}}%
\pgfpathlineto{\pgfqpoint{4.716329in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.721706in}{0.745332in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{4.725738in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.727082in}{0.746962in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{4.732459in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.735148in}{0.745391in}}%
\pgfpathlineto{\pgfqpoint{4.739180in}{0.744867in}}%
\pgfpathlineto{\pgfqpoint{4.766065in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{4.772786in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{4.775474in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{4.776819in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.784884in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{4.786228in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.744870in}}%
\pgfpathlineto{\pgfqpoint{4.799670in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{0.743805in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{4.813113in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{4.815801in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{4.819834in}{0.745561in}}%
\pgfpathlineto{\pgfqpoint{4.822522in}{0.744212in}}%
\pgfpathlineto{\pgfqpoint{4.823866in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{4.827899in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.829243in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{4.830587in}{0.745685in}}%
\pgfpathlineto{\pgfqpoint{4.833276in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{4.835964in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{4.842685in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{4.844030in}{0.744406in}}%
\pgfpathlineto{\pgfqpoint{4.846718in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{4.852095in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{4.853439in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{4.858816in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{4.868226in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{4.872258in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{4.876291in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{4.880324in}{0.744204in}}%
\pgfpathlineto{\pgfqpoint{4.881668in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{4.884356in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{0.744862in}}%
\pgfpathlineto{\pgfqpoint{4.899143in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.900487in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{4.903175in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{4.907208in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.908552in}{0.743484in}}%
\pgfpathlineto{\pgfqpoint{4.911241in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.913929in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{4.915273in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{4.919306in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{4.927371in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.935437in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{4.938125in}{0.744234in}}%
\pgfpathlineto{\pgfqpoint{4.939469in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.940813in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.743592in}}%
\pgfpathlineto{\pgfqpoint{4.944846in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{4.947535in}{0.743064in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{4.954256in}{0.742555in}}%
\pgfpathlineto{\pgfqpoint{4.960977in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{4.963665in}{0.743985in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{0.744792in}}%
\pgfpathlineto{\pgfqpoint{4.967698in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{4.971730in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.981140in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{4.987861in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{4.989205in}{0.744673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.545312in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057962in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545312in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: organic-68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: organic-68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590540in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: organic-71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{5.133595in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.202352in}{1.330671in}}{\pgfqpoint{6.577488in}{1.593966in}}{%
\pgfpathmoveto{\pgfqpoint{6.577488in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{6.577488in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{1.380534in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{1.377598in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{1.373898in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{1.380059in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{1.373764in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{1.373993in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{1.373624in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{1.368013in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{1.367350in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{1.367092in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{1.368708in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{1.368297in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{1.367023in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{1.371099in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{1.372159in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{1.374935in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{1.376525in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{1.380882in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{1.402113in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{1.398816in}}%
\pgfpathlineto{\pgfqpoint{6.488375in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{1.412618in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{1.415632in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{1.437335in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{1.450353in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{1.462290in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{1.467942in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{1.480106in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{1.479242in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{1.495789in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{1.492897in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{1.494472in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{1.495170in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{1.495601in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{1.493688in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{1.472885in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{1.431822in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{1.428259in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{1.422947in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{1.424708in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{1.423936in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{1.418629in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{1.417003in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{1.419065in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{1.414845in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{1.398051in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{1.389813in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{1.394508in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{1.391383in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{1.418475in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{1.412905in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{1.407921in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{1.386526in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{1.384285in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{1.384266in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{1.376500in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{1.368871in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{1.363044in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{1.357220in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{1.356743in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{1.360417in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{1.367125in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.357740in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{1.356460in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{1.359954in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{1.358032in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{1.358294in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{1.350110in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{1.338781in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{1.340013in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{1.348390in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{1.354710in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{1.362248in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{1.393802in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{1.410526in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{1.420779in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{1.506028in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{1.528455in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{1.527195in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.528605in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{1.521925in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{1.432854in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{1.420808in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{1.399560in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{1.398387in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{1.393847in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{1.397222in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{1.398995in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{1.392742in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{1.401562in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{1.408559in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{1.403797in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{1.421321in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{1.417813in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{1.420391in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{1.426252in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{1.431456in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{1.432991in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{1.443781in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{1.445613in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{1.457711in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{1.471787in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{1.496455in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{1.496004in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.497646in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{1.491226in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{1.489057in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.495648in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.493051in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{1.490122in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{1.451087in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.441530in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{1.428947in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{1.421360in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{1.422506in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{1.422767in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{1.437338in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{1.448154in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{1.452990in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{1.466589in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{1.474940in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{1.475252in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{1.474711in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{1.435038in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.428680in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{1.419951in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{1.384097in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{1.351325in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{1.341500in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{1.335426in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{1.338997in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{1.360774in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{1.360528in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{1.357372in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.356286in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{1.356606in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{1.348375in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{1.345393in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{1.341985in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{1.334438in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{1.334513in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{1.386901in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{1.392538in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{1.390597in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.388383in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{1.377853in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{1.375630in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{1.376544in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{1.382108in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{1.396154in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{1.409747in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{1.399351in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{1.401668in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{1.390067in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{1.394436in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{1.372020in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{1.365034in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{1.352857in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{1.360852in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{1.356961in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{1.361474in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{1.357294in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{1.380504in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.358561in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{1.360482in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{1.358991in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{1.379939in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{1.383410in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{1.405937in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.507264in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.483457in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{1.414235in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{1.413250in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{1.405849in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{1.397704in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{1.395345in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{1.404827in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{1.396772in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{1.400405in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{1.398505in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{1.391016in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{1.399509in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{1.401126in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{1.393578in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{1.406779in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{1.402599in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{1.391592in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{1.387351in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{1.387012in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.387291in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{1.393655in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{1.397449in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{1.391243in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{1.393634in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{1.395555in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{1.398131in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{1.388686in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{1.392896in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{1.396753in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{1.394242in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{1.396537in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.415566in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{1.421942in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{1.413318in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{1.399539in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{1.402922in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{1.395593in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{1.399514in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.394166in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{1.406223in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{1.410445in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{1.417530in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{1.415997in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{1.419329in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{1.415623in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{1.412750in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{1.410623in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{1.422366in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{1.421299in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.397752in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{1.410727in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{1.422370in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{1.419602in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{1.415923in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{1.403480in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{1.401130in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.410804in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{1.419182in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{1.406551in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{1.399909in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{1.385698in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{1.385850in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{1.386511in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{1.368046in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{1.372994in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{1.356847in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{1.358755in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{1.376668in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{1.377072in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{1.394346in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{1.393396in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{1.376724in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{1.383416in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{1.364786in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{1.358150in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{1.355729in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{1.359274in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{1.372073in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.376012in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{1.368094in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{1.362759in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{1.357725in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{1.371081in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{1.371639in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{1.376284in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{1.375491in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{1.382931in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{1.388905in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{1.387230in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{1.386795in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{1.397313in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{1.390620in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{1.399929in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.400472in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.407543in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{1.423195in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{1.417945in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{1.407376in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{1.393741in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.389355in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{1.384687in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{1.391911in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{1.385130in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{1.388416in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{1.385292in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{1.392450in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{1.386391in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{1.391858in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{1.389669in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{1.383222in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.384218in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{1.380621in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{1.371993in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{1.377904in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{1.386963in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{1.392223in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{1.411153in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{1.411247in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.419016in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{1.416559in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{1.404399in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{1.406352in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{1.396572in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{1.395989in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{1.385146in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{1.451536in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.447740in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{1.462260in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{1.477986in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{1.503674in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{1.495643in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.500148in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{1.494597in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{1.482279in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{1.468875in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{1.466411in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{1.460115in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{1.449858in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{1.440094in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{1.446953in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{1.452173in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{1.457496in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{1.455116in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{1.466940in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{1.460525in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.456936in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{1.460588in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.449548in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{1.452054in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{1.465347in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{1.485406in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{1.482582in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.471820in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{1.469545in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{1.471765in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{1.469874in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{1.455551in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{1.457227in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{1.451302in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{1.450245in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{1.456481in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{1.452183in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{1.443247in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{1.451317in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{1.440362in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{1.433455in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{1.436426in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{1.432412in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.435437in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{1.440387in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.453348in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{1.448596in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{1.437994in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{1.442492in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{1.466728in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{1.456132in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{1.457115in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{1.451890in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{1.443901in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{1.438971in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{1.449255in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{1.451399in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{1.458569in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{1.485239in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{1.472481in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{1.493460in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{1.504218in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.482895in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{1.491972in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{1.496834in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{1.484939in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{1.476345in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{1.501227in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{1.519934in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{1.543272in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{1.535494in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{1.491362in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{1.482304in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{1.482736in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{1.494250in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{1.491957in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{1.498484in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{1.489608in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{1.491778in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{1.490553in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{1.496072in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{1.482240in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{1.475926in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{1.486020in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{1.492450in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{1.490979in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{1.484295in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{1.477472in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{1.468815in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{1.465323in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{1.458679in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{1.458018in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.468501in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{1.462613in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{1.457553in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{1.456499in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{1.458240in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{1.465984in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{1.463092in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{1.471747in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{1.470870in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{1.465111in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{1.459388in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{1.470035in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{1.469934in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{1.459647in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{1.457295in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{1.467932in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{1.472423in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{1.477305in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{1.476730in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{1.533943in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.593966in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{1.575578in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{1.427199in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{1.421255in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{1.442175in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{1.443598in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{1.420826in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{1.420815in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{1.437284in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{1.447305in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{1.450823in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.462858in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{1.470914in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.463259in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{1.460901in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{1.444289in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{1.448679in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{1.443125in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{1.408634in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{1.412990in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{1.415369in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{1.419164in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{1.414971in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{1.419308in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{1.419425in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{1.418152in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{1.418389in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{1.398842in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{1.412378in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{1.448692in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.459149in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{1.504372in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{1.526304in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{1.530598in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{1.538158in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{1.538917in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{1.535815in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{1.530687in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{1.521736in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{1.487202in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{1.480643in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{1.484767in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{1.476915in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{1.483887in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.498874in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{1.502727in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{1.506950in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{1.508275in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{1.533326in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{1.541269in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{1.548156in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{1.550119in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{1.555634in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{1.554346in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{1.552103in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.553353in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{1.555052in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{1.541766in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{1.503876in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{1.498866in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{1.475498in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{1.475834in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{1.469357in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{1.464010in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{1.463207in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{1.470789in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{1.456997in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{1.457988in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{1.462451in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{1.455810in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{1.469751in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{1.497981in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{1.521712in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{1.561978in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{1.578761in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.589149in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{1.588708in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{1.586157in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{1.581802in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{1.555780in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{1.549958in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{1.475688in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{1.474289in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{1.458770in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{1.424750in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{1.414728in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{1.411337in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{1.410792in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.410556in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{1.422797in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{1.426304in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{1.427476in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{1.422258in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{1.426138in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{1.426122in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{1.455710in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{1.457971in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{1.463503in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{1.472898in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{1.485407in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{1.479966in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{1.458985in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{1.449490in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{1.444843in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{1.452358in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{1.456807in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{1.463109in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{1.473499in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{1.467863in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{1.477685in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.481406in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{1.478596in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{1.473021in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{1.477018in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{1.475710in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{1.476771in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{1.478540in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{1.480097in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{1.492728in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{1.500892in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{1.536986in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{1.549507in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{1.543677in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.540169in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{1.532424in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{1.516755in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{1.464457in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{1.459994in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{6.488375in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{1.445497in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{1.440885in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{1.430490in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{1.417285in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{1.419478in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{1.416732in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{1.426105in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{1.425861in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{1.428920in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{1.430163in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{1.429295in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{1.429572in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{6.577488in}{1.425844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317419in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804911in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292403in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{1.402566in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{1.401362in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{1.402293in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{1.404561in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{1.400511in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{1.404842in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{1.402358in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{1.391127in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{1.391180in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{1.393159in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{1.393018in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{1.394275in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{1.396478in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{1.405316in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{1.413438in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{1.418282in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{1.423295in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{1.477574in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{1.516516in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{1.451378in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.453695in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{1.447352in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{1.449269in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{1.444093in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{1.448784in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{1.446282in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{1.422632in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.421735in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{1.440827in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{1.431551in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{1.393615in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{1.392306in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{1.380469in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.375564in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{1.465540in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{1.557306in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{1.557951in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{1.436488in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{1.424037in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{1.429154in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{1.424207in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{1.433223in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{1.438037in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{1.436168in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.438902in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{1.448453in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{1.449260in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{1.465762in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{1.463469in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{1.490637in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.509328in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{1.525504in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{1.525643in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{1.523640in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.521139in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.509845in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{1.503871in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{1.470679in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{1.460716in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{1.450759in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{1.451169in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{1.489493in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{1.498492in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{1.498638in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.458078in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{1.410534in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{1.406849in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{1.410533in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{1.366082in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{1.368269in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{1.361879in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{1.383303in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{1.380807in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{1.385364in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{1.373065in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{1.373474in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{1.367376in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{1.368068in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{1.382282in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{1.418950in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{1.412836in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{1.406817in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{1.408730in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.432014in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{1.429123in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.432409in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{1.428331in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{1.426642in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{1.419969in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.413386in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{1.390602in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{1.393338in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{1.395223in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{1.393778in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{1.402932in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{1.441760in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{1.445278in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{1.433219in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{1.424238in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{1.423297in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{1.435105in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{1.440363in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{1.427426in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{1.430365in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{1.421412in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{1.426565in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{1.430031in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{1.423940in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{1.428557in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{1.420237in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{1.437091in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.449982in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{1.457362in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{1.444471in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{1.431114in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{1.439648in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{1.446769in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{1.452363in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.449454in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{1.460875in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{1.461123in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{1.444586in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{1.455055in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{1.461910in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{1.440151in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.448664in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{1.451858in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{1.445895in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{1.434824in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{1.425727in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{1.415065in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.414827in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{1.412040in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{1.400839in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{1.414786in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{1.423673in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{1.417013in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{1.413796in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{1.417090in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{1.425291in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{1.395555in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.414680in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{1.404241in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{1.395510in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.397868in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{1.392657in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{1.397517in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{1.407443in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{1.410655in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{1.416788in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{1.423950in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{1.430724in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{1.436997in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{1.433980in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{1.443557in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{1.441298in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{1.453040in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{1.418371in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{1.419368in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{1.425374in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{1.421005in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{1.419953in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{1.416584in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{1.412507in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.428773in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{1.422625in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{1.426909in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{1.428012in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{1.428501in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{1.440563in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{1.438985in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{1.455030in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{1.456622in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{1.442169in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{1.429350in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{1.418093in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.421254in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.421254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{1.787226in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{1.804121in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{1.816729in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{1.821496in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{1.806892in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{1.806278in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{1.792506in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{1.809923in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{1.822303in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{1.817893in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{1.799947in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{1.805739in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{1.818020in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{1.834182in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{1.825737in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{1.802752in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{1.845560in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.819979in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{1.827305in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{1.830040in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{1.820741in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{1.875164in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{1.863600in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{1.828483in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{1.875865in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{1.840830in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{1.894983in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{1.925603in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{1.942106in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{1.899780in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{1.939744in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{1.935034in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.937364in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{1.958474in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{1.941910in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{1.937115in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.981649in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{1.976804in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{1.901481in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{1.920232in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{1.920147in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{1.915187in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{1.900980in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{1.881761in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{1.869546in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{1.892937in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{1.904298in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{1.861686in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{1.852114in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{1.877535in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{1.882083in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{1.837239in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.876876in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{1.881413in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{1.871836in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{1.821706in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{1.873264in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{1.847190in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{1.821572in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{1.844859in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{1.848154in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{1.870947in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.916965in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{1.876183in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{1.872469in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{1.843975in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{1.822858in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{1.802221in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{1.780128in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{1.775542in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{1.783308in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{1.810201in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{1.795422in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{1.790363in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{1.789688in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{1.805455in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{1.772191in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{1.784792in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{1.818265in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{1.862236in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{1.810130in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{1.869466in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{1.864395in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{1.876653in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.930380in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{1.950812in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{1.959102in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{1.946614in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{1.980402in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.957374in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{1.966409in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.907243in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{1.810179in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{1.823185in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.845955in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{1.846820in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{1.869600in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{1.842975in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.867747in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{1.826818in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{1.831148in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{1.889969in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{1.886208in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{1.871975in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{1.848112in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{1.862848in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{1.909547in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{1.928334in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{1.904491in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.948829in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{1.928693in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{1.940521in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.944900in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{1.954758in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.928573in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{1.906452in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{1.927311in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{1.940205in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{1.911071in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{1.908404in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{1.889296in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{1.888407in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{1.892217in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.887234in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{1.832270in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{1.833187in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{1.862930in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{1.864722in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{1.902076in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{1.919002in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{1.950868in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{1.933376in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{1.878769in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{1.909961in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{1.883861in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{1.913936in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{1.911358in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{1.866187in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{1.860788in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{1.821108in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{1.822157in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.819189in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{1.792699in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{1.814805in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{1.810758in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{1.805869in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{1.797915in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{1.802444in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{1.789846in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{1.810850in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{1.805986in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{1.746381in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{1.790770in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{1.760034in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{1.790464in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{1.787814in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{1.822503in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{1.820022in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{1.796092in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{1.835663in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{1.844697in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{1.799175in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{1.864913in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{1.810713in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{1.897297in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{1.875627in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{1.854374in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{1.807056in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.882236in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{1.816292in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{1.829798in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{1.824888in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{1.820076in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{1.829424in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{1.833968in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{1.862140in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{1.821877in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{1.831094in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{1.847535in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{1.816946in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{1.849875in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{1.779305in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{1.784067in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{1.850172in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{1.939585in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.939740in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{1.878652in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{1.907341in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{1.825111in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{1.797546in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{1.854958in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{1.845971in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{1.829659in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{1.853982in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{1.812367in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{1.855691in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{1.880084in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{1.830315in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{1.819375in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{1.829645in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{1.818185in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{1.829495in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{1.834532in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{1.825664in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{1.811612in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{1.830847in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{1.817602in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{1.825546in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{1.811419in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{1.855736in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{1.845012in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{1.832383in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{1.840014in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{1.883520in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{1.827672in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{1.871223in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{1.810694in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{1.806619in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{1.826710in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{1.813249in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{1.829354in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{1.837538in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{1.888372in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{1.866333in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.827105in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{1.856089in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{1.810596in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{1.861564in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{1.838845in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{1.823321in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{1.889529in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{1.833175in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{1.852975in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{1.831912in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{1.874021in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{1.828065in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.864431in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.818223in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{1.842063in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.870468in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{1.880096in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{1.863894in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{1.847081in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.867267in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{1.814556in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{1.823001in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{1.819699in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{1.763353in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.816553in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{1.832752in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{1.826357in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{1.833300in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{1.863071in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{1.770559in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{1.784707in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{1.757342in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{1.820880in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{1.813230in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{1.796179in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{1.792122in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{1.868643in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{1.799909in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{1.825139in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{1.838782in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{1.799806in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{1.766027in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{1.829895in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.823756in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{1.820417in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{1.786574in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{1.830410in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{1.806626in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{1.838105in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{1.849438in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{1.813959in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{1.832209in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{1.728554in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{1.828902in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.802637in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{1.820814in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{1.818215in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.848648in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{1.895620in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{1.810843in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{1.930690in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{1.827131in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{1.829337in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{1.819909in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{1.852824in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{1.869339in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{1.845917in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.841240in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.888384in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{1.784966in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{1.855647in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{1.879294in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{1.839408in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.853549in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.832413in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{1.830118in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{1.881886in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{1.837227in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{1.863187in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{1.827928in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{1.813862in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{1.816226in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.884442in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.816172in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{1.820852in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{1.811419in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{1.839544in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{1.867728in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{1.836853in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{1.862660in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{1.815558in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{1.871700in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{1.901916in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{1.861630in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{1.840355in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{1.811539in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.808792in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{1.836877in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.808371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{1.836630in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{1.838075in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{1.830865in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{1.836915in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{1.835046in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{1.823365in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{1.873119in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{1.877760in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{1.830354in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{1.814667in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{1.808759in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{1.793040in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{1.830659in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{1.876196in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{1.864250in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{1.872114in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{1.802626in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{1.877538in}}%
\pgfpathlineto{\pgfqpoint{6.488375in}{1.857614in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{1.895154in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{1.827685in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{1.869014in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{1.895688in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{1.871164in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{2.011572in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{1.908354in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{1.982966in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{1.966807in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{1.966475in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{1.954252in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{1.938062in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{1.931933in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{1.933738in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{1.911767in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{1.944844in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{1.910987in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{1.921614in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{1.863534in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{1.863063in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{1.899497in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{1.849763in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{1.947208in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{1.894100in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{1.819418in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{1.892370in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{1.787620in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{1.874093in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{1.820325in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{1.855318in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{1.825313in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{1.927589in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{1.834214in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{1.897181in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{1.888549in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{1.868036in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{1.865703in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.864239in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{1.849276in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{1.810517in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{1.837473in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{1.819260in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{1.869960in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{1.827206in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{1.865993in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{1.839029in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{1.834246in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{1.821540in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{1.832583in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{1.865818in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{1.832429in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{1.774589in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{1.833121in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{1.820360in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{1.813986in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.764041in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{1.828932in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{1.810390in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{1.833830in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{1.835339in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{1.857218in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{1.908810in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.894987in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{1.936561in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{1.905385in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{1.970200in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{1.947929in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{1.936518in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.943415in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{1.952795in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{1.898666in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{1.915956in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{1.914899in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{1.837956in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{1.847324in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{1.888363in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{1.911035in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{1.839065in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{1.875052in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{1.884740in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{1.840090in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{1.876065in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{1.884305in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{1.865446in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{1.894583in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{1.853869in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{1.866345in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{1.868067in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{1.859297in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{1.931988in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{1.879672in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.950649in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.981184in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{1.903409in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{1.936494in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{1.952609in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{1.965900in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.951476in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{1.993901in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{1.949219in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{1.944136in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{1.915279in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{1.926041in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{1.963077in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{1.924909in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{1.921242in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{1.926611in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{1.872605in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{1.921527in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{1.906002in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{1.828529in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{1.897276in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{1.859099in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{1.889654in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{1.841361in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{1.915485in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{1.930226in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{1.828715in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{1.987772in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{1.961498in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{1.982740in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{1.861423in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{1.927664in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{1.955737in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{1.958623in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{1.936704in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{1.910453in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{1.909384in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{1.872708in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{1.881462in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.839373in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{1.871488in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{1.806106in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{1.852598in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{1.859523in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{1.799146in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{1.865458in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{1.793199in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{1.750685in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{1.756701in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{1.839472in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{1.814801in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{1.883327in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{1.821509in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{1.784104in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{1.755501in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{1.828319in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{1.783763in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{1.771050in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{1.804281in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{1.805861in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{1.779705in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{1.856486in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{1.825832in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{1.842581in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{1.875887in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{1.861681in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{1.875182in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{1.864943in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{1.819070in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{1.834226in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{1.805841in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{1.826648in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.832262in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{1.842291in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{1.871682in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{1.778319in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{1.782924in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{1.837358in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{1.838609in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{1.846053in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{1.740907in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{1.824533in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{1.869857in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{1.847878in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{1.876996in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{1.834883in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{1.838510in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{1.837857in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{1.811673in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{1.934138in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.935983in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.977430in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{1.871900in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{1.835853in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{1.891103in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{1.914539in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{1.864975in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{1.850931in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{1.793369in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{1.890161in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{1.791152in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{1.818935in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{1.888320in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{1.896322in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{1.805477in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{1.930567in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{1.837798in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{1.836131in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{1.935350in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{1.854300in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{1.813122in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{1.811578in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{1.904779in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{1.863435in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{1.855947in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{1.921500in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{1.947937in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{1.890070in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{1.840846in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{1.859507in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{1.857816in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{1.924667in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{1.878108in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{1.928025in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{1.849676in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{1.887718in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{1.892548in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{1.903789in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{1.904153in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{1.907598in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{1.849826in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{1.853425in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{1.933010in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{1.894635in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{1.909111in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{1.869421in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{1.903694in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{1.982942in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{1.940913in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{1.852744in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{1.910892in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.898056in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{1.872640in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{1.823266in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{1.853794in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{1.842462in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{1.839096in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{1.892311in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{1.793995in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{1.894465in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{1.861736in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{1.852582in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{1.874295in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{1.936636in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{1.914824in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{1.866313in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{1.809931in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{1.868356in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{1.881319in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{1.824941in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{1.829122in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{1.808252in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{1.817529in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{1.827471in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{1.802891in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{1.802072in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{1.848773in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{1.846362in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{1.814873in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.818084in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{1.875994in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{1.884966in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.826006in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{1.864219in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{1.806748in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{1.871405in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.806752in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{1.872142in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{1.857761in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{1.892172in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{1.899481in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{1.887001in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{1.932146in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{1.895930in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{1.891392in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{1.869984in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{1.813487in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{1.832231in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{1.831189in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.905907in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{1.856375in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{1.816397in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{1.902118in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{1.885825in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{1.808803in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{1.799569in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{1.804942in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{1.823912in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{1.791017in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{1.806451in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{1.851228in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{1.845756in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{1.832037in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{1.807916in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{1.910144in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{1.889638in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{1.873096in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.848642in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{1.915608in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{1.827816in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{1.838677in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{1.829756in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{1.856478in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.796762in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{1.832068in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{1.839338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.133595in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646245in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889920in,y=2.296469in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bacteria}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.133595in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.202352in}{0.351739in}}{\pgfqpoint{6.577488in}{0.596638in}}{%
\pgfpathmoveto{\pgfqpoint{6.577488in}{0.461442in}}%
\pgfpathlineto{\pgfqpoint{6.577488in}{0.408255in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{0.406837in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{0.405225in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{0.410436in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{0.408573in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{0.407989in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.408003in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{0.405212in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{0.412409in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{0.413349in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{0.408460in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{0.410740in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.410391in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{0.411450in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{0.410046in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.411602in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{0.405305in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{0.407056in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{0.409987in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{0.403677in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{0.404513in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{0.404300in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{0.404593in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{0.407065in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{0.401977in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{0.402086in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{0.401986in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{0.396156in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{0.395006in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{0.392610in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{0.394556in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{0.397374in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{0.393833in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{0.392221in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{0.391469in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{0.391086in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{0.391827in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{0.396674in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{0.392789in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{0.393691in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{0.396372in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{0.398711in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{0.395993in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{0.399427in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{0.402785in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.401651in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{0.400152in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{0.408751in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{0.402304in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{0.406273in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{0.405963in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{0.409927in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{0.413121in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{0.415759in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{0.418146in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{0.422674in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{0.418589in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{0.424017in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{0.423598in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{0.421841in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{0.428861in}}%
\pgfpathlineto{\pgfqpoint{6.488375in}{0.428615in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{0.435715in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{0.434786in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{0.441636in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{0.437476in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{0.448167in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{0.444761in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{0.451670in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{0.452004in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{0.450959in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{0.455550in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{0.467456in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{0.472640in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.475196in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{0.476364in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{0.484919in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{0.489779in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{0.489657in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{0.493280in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{0.488264in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{0.489803in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{0.495322in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{0.493282in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{0.482692in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{0.484065in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{0.473109in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{0.472026in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{0.464438in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{0.460063in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{0.457348in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{0.447654in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{0.449194in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{0.443511in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{0.442894in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{0.442683in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{0.440856in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{0.441676in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{0.438792in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{0.440397in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{0.435710in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{0.440195in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{0.439704in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{0.443134in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{0.436859in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{0.432953in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{0.431888in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{0.431683in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{0.426357in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{0.428198in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{0.430706in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.425252in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{0.431423in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{0.419352in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{0.414391in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{0.412984in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{0.407368in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{0.402903in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{0.402874in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{0.407482in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{0.404244in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{0.404146in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{0.410450in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.410860in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{0.413947in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{0.421877in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.430519in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{0.430363in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{0.432379in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{0.435356in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{0.440104in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{0.438416in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{0.431570in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{0.429936in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{0.419477in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{0.415802in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{0.416137in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{0.406954in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{0.407038in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{0.402231in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.396270in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{0.393510in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{0.393495in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{0.378779in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{0.381833in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{0.386930in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{0.380513in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{0.377194in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{0.370501in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{0.371284in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{0.374659in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{0.366152in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{0.373338in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{0.375255in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{0.382822in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{0.382572in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{0.379740in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{0.379272in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{0.382868in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{0.386088in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{0.386024in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{0.386083in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{0.382786in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{0.388463in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{0.382685in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{0.382278in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{0.383409in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{0.383473in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{0.376382in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{0.377537in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{0.378463in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{0.376301in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{0.375862in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{0.370848in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{0.369287in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{0.369331in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{0.371061in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{0.366038in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{0.367193in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{0.371454in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{0.378157in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{0.379364in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{0.380778in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{0.387538in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{0.399707in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{0.404225in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{0.414645in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{0.421278in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{0.423622in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.428577in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{0.432470in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{0.429807in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{0.441944in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{0.449915in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{0.475749in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{0.485327in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{0.492741in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{0.505085in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{0.523805in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{0.520422in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{0.522613in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{0.513397in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{0.503689in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{0.498614in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{0.488228in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{0.474470in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{0.463834in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{0.450757in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{0.444585in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{0.446369in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{0.447564in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{0.439610in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{0.437955in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{0.436819in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.435029in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{0.432317in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{0.432623in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{0.432629in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{0.433838in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{0.434763in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{0.436417in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{0.437623in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{0.432586in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{0.436933in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{0.435925in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{0.433754in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{0.436394in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{0.434203in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{0.436328in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{0.433630in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{0.432035in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{0.435826in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{0.432417in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{0.435020in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{0.438706in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{0.439377in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{0.441546in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{0.439896in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{0.448413in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{0.444395in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{0.441495in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{0.445465in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{0.450494in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{0.448487in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{0.451287in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{0.448315in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{0.452913in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{0.453022in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{0.452840in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{0.450671in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{0.448581in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{0.452025in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{0.451069in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{0.455758in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{0.450841in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{0.453917in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{0.467005in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{0.455313in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{0.461950in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{0.469971in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{0.461933in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{0.466373in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{0.474774in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{0.480476in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.490654in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{0.492189in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{0.497474in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{0.497714in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{0.502807in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{0.499142in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{0.501052in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{0.500846in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{0.498756in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{0.497738in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.503659in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{0.506451in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{0.496905in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{0.493782in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{0.495216in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{0.495312in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{0.488047in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{0.483567in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{0.490307in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{0.473659in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{0.473416in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{0.467873in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{0.468523in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{0.444654in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{0.453467in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{0.452708in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{0.446186in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{0.440203in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{0.438860in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{0.433648in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{0.429977in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{0.429993in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{0.428598in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{0.429934in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{0.433173in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{0.432892in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{0.437888in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{0.439374in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{0.446168in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{0.451301in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{0.447915in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{0.457291in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{0.456681in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{0.462446in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{0.470596in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{0.468699in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{0.465999in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{0.459554in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{0.459875in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{0.447303in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{0.446716in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{0.436197in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{0.425110in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{0.415137in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{0.408352in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{0.407139in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{0.397933in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{0.396610in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{0.391483in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{0.384018in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{0.379711in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{0.384721in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{0.380291in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.386652in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{0.388726in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{0.384635in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{0.379757in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{0.373850in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{0.361132in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{0.363980in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{0.359545in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{0.358993in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{0.353980in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{0.352715in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{0.356172in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{0.355989in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{0.353942in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{0.351739in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{0.357615in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{0.355934in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{0.358864in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{0.357494in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{0.370757in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{0.364187in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{0.371185in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{0.369571in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{0.375476in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{0.370149in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{0.379519in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{0.363984in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{0.376827in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{0.372730in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{0.373624in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{0.374166in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{0.373281in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{0.376665in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{0.375189in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{0.375527in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.376226in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{0.380421in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.386493in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{0.373390in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{0.380045in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{0.376086in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{0.368708in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{0.371884in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{0.371061in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{0.369706in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{0.371796in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{0.373924in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{0.372025in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{0.385536in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{0.385566in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.390262in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{0.395426in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{0.402448in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{0.407097in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{0.404385in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{0.408644in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{0.401131in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{0.401122in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{0.395925in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{0.399457in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{0.400582in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{0.410556in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{0.414729in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{0.415619in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{0.424234in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{0.414071in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{0.421371in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{0.427374in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{0.434801in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{0.433643in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{0.444667in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{0.439969in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{0.447760in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{0.447081in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{0.449387in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{0.440380in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{0.437055in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{0.433485in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{0.438898in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{0.432638in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{0.433805in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{0.428488in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{0.428014in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{0.423802in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{0.425246in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{0.424985in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{0.422228in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{0.424543in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{0.418273in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{0.404386in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{0.411901in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{0.410727in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{0.399923in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{0.404160in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{0.414208in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{0.410927in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{0.411018in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{0.411067in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{0.407470in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.412517in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.406382in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{0.414160in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{0.420820in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{0.423786in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{0.420249in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{0.414189in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{0.399209in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{0.406994in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{0.398234in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{0.397472in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{0.389909in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.390763in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{0.398749in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{0.401880in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{0.394133in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{0.384685in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{0.375660in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{0.372974in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{0.379068in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{0.374361in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{0.379616in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{0.376928in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{0.387651in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.378644in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{0.386450in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{0.394619in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{0.398995in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{0.406419in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{0.412174in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{0.424483in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{0.439500in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{0.464885in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{0.486083in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{0.440847in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{0.423666in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{0.417100in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{0.409149in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{0.409729in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.408168in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{0.407005in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{0.405833in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{0.402109in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{0.399520in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{0.400744in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{0.396994in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{0.402857in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{0.397559in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{0.393322in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{0.393240in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.391661in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{0.396402in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{0.396856in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{0.396311in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{0.396642in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{0.398227in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{0.399474in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{0.396369in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{0.397747in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{0.404692in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{0.403510in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{0.402010in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{0.415939in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{0.416576in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{0.416196in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{0.423270in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{0.419999in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{0.417518in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{0.419965in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{0.424964in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{0.426270in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{0.430242in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{0.439846in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{0.434471in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{0.435457in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{0.425702in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.433561in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{0.433523in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{0.437419in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{0.433851in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{0.431852in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{0.422162in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{0.432901in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{0.420069in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{0.427102in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{0.421854in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{0.426057in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{0.427802in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{0.427931in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{0.429133in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{0.428093in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{0.413724in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{0.427200in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{0.419259in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{0.420922in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{0.421561in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{0.418457in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{0.427430in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{0.425347in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{0.421176in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{0.420299in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{0.428022in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{0.432576in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{0.430111in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{0.425060in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{0.434245in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{0.435375in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{0.426596in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{0.424784in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{0.422492in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{0.423555in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{0.430191in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{0.434808in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{0.431693in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{0.441230in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{0.437951in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{0.433743in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{0.441737in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{0.450463in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{0.448250in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{0.460471in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{0.458858in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{0.456811in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{0.443195in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{0.432223in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{0.429697in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{0.434262in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{0.434605in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{0.434571in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{0.432215in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{0.426780in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{0.437456in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{0.443409in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{0.445430in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{0.440834in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{0.454228in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{0.442299in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{0.438963in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{0.455873in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{0.446961in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{0.459789in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{0.453361in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.446201in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{0.445562in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{0.440129in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{0.435577in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{0.443486in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{0.440444in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{0.450472in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{0.457493in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.452438in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{0.452503in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{0.482866in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{0.484936in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{0.480530in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{0.470285in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{0.451358in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{0.445410in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{0.433622in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.425075in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{0.419658in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{0.431421in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{0.421639in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{0.429677in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{0.423896in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.424714in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{0.425663in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{0.427459in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.422468in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{0.427580in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{0.418474in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{0.411196in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{0.416494in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{0.420895in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{0.419618in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{0.418734in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{0.414108in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{0.419499in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{0.413047in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{0.414261in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{0.403135in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{0.395143in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.412938in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{0.413460in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{0.424113in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{0.430186in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.432636in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{0.426452in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{0.422146in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{0.423908in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{0.429185in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{0.419219in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.417006in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{0.421507in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{0.420571in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.414750in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{0.416066in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{0.410098in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{0.401193in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{0.402224in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{0.394833in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{0.402625in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{0.392191in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{0.390242in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{0.385899in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{0.377370in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{0.383665in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{0.383697in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{0.374694in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{0.378507in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{0.373185in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{0.375356in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{0.376599in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{0.381258in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{0.378228in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{0.384770in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{0.392471in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{0.383795in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{0.397606in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{0.407963in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{0.411498in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{0.415498in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{0.411311in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{0.402178in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{0.408346in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{0.404045in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{0.401758in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{0.401975in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{0.395630in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{0.404175in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{0.405447in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{0.411488in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{0.401237in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{0.397727in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{0.401636in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{0.411185in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.403921in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{0.409676in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{0.402228in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{0.402127in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{0.387631in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{0.380483in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{0.383661in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.388218in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{0.384465in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{0.384474in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{0.387837in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{0.392137in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{0.395040in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{0.398656in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{0.384685in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{0.389772in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{0.380858in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{0.382535in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{0.380004in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{0.382815in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{0.385498in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{0.379043in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{0.392852in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{0.378466in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{0.377468in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{0.383764in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{0.385327in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{0.392198in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{0.395692in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{0.398701in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{0.404912in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{0.408512in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{0.401895in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{0.397875in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{0.406751in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{0.403393in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{0.409395in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{0.393498in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{0.404788in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{0.408940in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{0.407824in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.399090in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{0.406985in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{0.406273in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{0.402713in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{0.399208in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.394910in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{0.394574in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{0.407697in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{0.407595in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{0.408499in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{0.405621in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{0.409621in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{0.408158in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{0.416487in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{0.423818in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{0.419247in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{0.428159in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{0.424296in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{0.426654in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{0.433424in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{0.438328in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{0.443028in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{0.440058in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{0.438445in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{0.443764in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{0.435938in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{0.431143in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{0.429422in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{0.429200in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{0.418214in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{0.422424in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{0.423102in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{0.419705in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{0.414809in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{0.408607in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{0.414805in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{0.412024in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{0.400746in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.413902in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{0.411342in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.413665in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{0.418182in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{0.418157in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{0.412738in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{0.405133in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{0.411149in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{0.409527in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{0.404617in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{0.409082in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{0.408151in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{0.411171in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{0.407488in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{0.410280in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{0.414290in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{0.410719in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{0.412486in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{0.417673in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{0.412642in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{0.405716in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{0.400403in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{0.411403in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{0.406162in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{0.406153in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{0.409753in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{0.402876in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{0.412449in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{0.405438in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{0.404317in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{0.406803in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{0.403591in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{0.402057in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{0.398140in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{0.391294in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{0.404290in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{0.407310in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{0.410879in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{0.423747in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{0.418281in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{0.420060in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{0.420013in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{0.428566in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{0.426894in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.425816in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{0.427895in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{0.434615in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{0.445400in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{0.439443in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{0.447168in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{0.453609in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{0.441995in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{0.438552in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{0.433784in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{0.427518in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{0.419234in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{0.417074in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{0.414129in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{0.396292in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{0.399910in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{0.403236in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{0.406147in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{0.408441in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.407953in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.484746in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.484746in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{0.491714in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{0.479336in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{0.479759in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{0.494695in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{0.501500in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{0.506289in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{0.500417in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{0.500197in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{0.504986in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{0.503937in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{0.515085in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{0.519323in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{0.519624in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{0.528336in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{0.533393in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{0.517589in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{0.510399in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{0.503560in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{0.512656in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{0.493633in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{0.491926in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{0.491913in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{0.479710in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{0.481553in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{0.468321in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{0.478906in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{0.479568in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{0.486072in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{0.490742in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{0.481974in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{0.492072in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{0.488846in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{0.485804in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{0.486554in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{0.496329in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{0.486289in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{0.497297in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{0.497776in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{0.496467in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{0.489381in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{0.490469in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{0.493640in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{0.493861in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{0.495472in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{0.487169in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{0.494853in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.490444in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{0.492565in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{0.500243in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{0.482832in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{0.492307in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{0.497215in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{0.494497in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{0.499100in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{0.497004in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{0.506723in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{0.514693in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{0.519871in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{0.523691in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{0.527968in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{0.521663in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{0.528107in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{0.520423in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{0.514098in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{0.512658in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{0.517584in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{0.513491in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{0.506653in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{0.500746in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{0.500326in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{0.494310in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{0.492622in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{0.486753in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{0.487129in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{0.481066in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{0.474922in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.480619in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{0.478083in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{0.474291in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{0.479620in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{0.482307in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.484089in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{0.475786in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{0.482454in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{0.478756in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{0.485224in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{0.484279in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{0.475519in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{0.481970in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{0.484253in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{0.479156in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{0.484888in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{0.482513in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{0.480713in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{0.478842in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{0.471419in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{0.475183in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{0.462169in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{0.463758in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{0.459120in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{0.462408in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{0.463578in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{0.455482in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{0.460139in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{0.464800in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{0.474731in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{0.481272in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{0.471079in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{0.470675in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{0.465772in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{0.466459in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{0.462717in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.465230in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{0.459489in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{0.467307in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{0.468799in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{0.492836in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.486765in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{0.483283in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{0.479881in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{0.480687in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{0.489660in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{0.486057in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{0.473215in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{0.485255in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{0.480635in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{0.490675in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{0.492836in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{0.488988in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{0.493680in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{0.495654in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{0.497586in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{0.485311in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{0.478083in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{0.477262in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{0.467873in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{0.467770in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{0.459673in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{0.464352in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{0.462888in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{0.448714in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{0.459355in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{0.463683in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{0.464347in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{0.470830in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{0.456902in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{0.475881in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{0.484249in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{0.478334in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{0.480171in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{0.487620in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{0.499674in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{0.497563in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{0.503427in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.502920in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{0.502611in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{0.504611in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{0.504957in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.485796in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{0.484459in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{0.480485in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{0.488689in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{0.493469in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{5.562247in}{0.498334in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{0.496826in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{0.497436in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{0.497283in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.505577in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{0.508293in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{0.503176in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{0.499140in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{0.505340in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{0.517044in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{0.522666in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{0.530848in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{0.546416in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{0.550308in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{0.562108in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{0.558597in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{0.533222in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{0.535335in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{0.530220in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{0.530793in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{0.521010in}}%
\pgfpathlineto{\pgfqpoint{5.615511in}{0.526850in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{0.529759in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{0.532300in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{0.529364in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{0.520257in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{0.519595in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{0.522045in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{0.525258in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{0.520464in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{0.512931in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{0.510292in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{0.511968in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{0.524040in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{0.531875in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{0.537505in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{0.538690in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{0.537451in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{0.538305in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{0.535439in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{0.526361in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{0.516674in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{0.515835in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{0.514140in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{5.681186in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{0.505129in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{0.511142in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{0.512692in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{0.505433in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{0.508827in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{0.499092in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{0.505560in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{0.504682in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{0.505426in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{0.502447in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{0.504010in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{0.496909in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{0.501764in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{0.503212in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{0.495790in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{0.496424in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{0.507918in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{0.509501in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{0.496180in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{0.502732in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{0.509185in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{0.511105in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{0.509176in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{0.514325in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{0.509491in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{0.507967in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{0.505915in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{0.505444in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{0.490227in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{0.501046in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{0.490969in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{0.491718in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{0.480368in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{0.466962in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{0.480239in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{0.473261in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{0.473540in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{0.473613in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{0.470630in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.467750in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{0.467547in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{0.473118in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{0.474469in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{0.475429in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{0.477046in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{0.473311in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{0.483350in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{0.479199in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.484292in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{0.478473in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{0.484468in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{0.490910in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{0.495661in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{0.498798in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{0.516507in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{0.544587in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{0.553734in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{0.524328in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{0.491249in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{0.478463in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{0.472278in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{0.469564in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{0.466481in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{0.454708in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{0.450107in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{0.446438in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{0.452374in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{0.455841in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{0.455828in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{0.467188in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{0.477778in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{0.474463in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{0.468961in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.469286in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{0.466176in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{0.472292in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{0.479396in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{0.488230in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{0.512622in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{0.537184in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{0.543738in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{0.516601in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{0.496068in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{0.489934in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{0.478826in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{0.485836in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{0.472019in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{0.480180in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{0.483390in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{0.482984in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{0.486697in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{0.493801in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{0.498890in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{0.504591in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{0.499158in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{0.498143in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{0.507667in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{0.511070in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{0.506296in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{0.517400in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{0.518237in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{0.504891in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{0.502189in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{0.486503in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{0.486593in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{0.486449in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{0.481826in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{0.473659in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{0.470630in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{0.471110in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{0.474453in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{0.479858in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{0.477652in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{0.466069in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{0.462698in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{0.460381in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.458501in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{0.450150in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{0.445333in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{0.441623in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{0.442758in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{0.448493in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{0.444706in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{0.436908in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{0.444431in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{0.449475in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{0.445885in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.452367in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{0.454617in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{0.443831in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{0.447971in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{0.439305in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{0.445426in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{0.444309in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{0.445944in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{0.442709in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{0.446262in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{0.440822in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{0.441102in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{0.440637in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{0.432579in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{0.427978in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{0.430495in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{0.419917in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{0.422270in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{0.418644in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{0.423328in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{0.424640in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{0.419015in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{0.427122in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{0.432592in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{0.432089in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{0.432776in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{0.435641in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{0.438752in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{0.449735in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{0.452223in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.456310in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{0.451755in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{0.455564in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{0.444378in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{0.450699in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{0.464340in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{0.466463in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{0.481557in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{0.482742in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{0.488619in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{0.492514in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{0.503897in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{0.515423in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{0.516345in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{0.522492in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{0.529118in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{0.532225in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{0.529468in}}%
\pgfpathlineto{\pgfqpoint{6.046805in}{0.529907in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{0.540576in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{0.535744in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{0.535531in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{0.534053in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{0.525425in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{0.525656in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{0.518797in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{0.501707in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{0.495709in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{0.499225in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{0.491563in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{0.499706in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{0.489912in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{0.495496in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{0.497883in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{0.500260in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{0.500948in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{0.505836in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{0.509811in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{0.514181in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{0.517582in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{0.518883in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{0.521868in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{0.535335in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{0.541213in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{0.546831in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{0.563299in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{0.564041in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{0.571584in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{0.570066in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{0.570641in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{0.577215in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{0.574999in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{0.579575in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{0.569821in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{0.542502in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{0.536372in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{0.535950in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{0.524864in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{0.522991in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{0.517363in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{0.514206in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{0.518506in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{0.516917in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{0.515508in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{0.514535in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{0.519324in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{0.518847in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{0.507589in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{0.509696in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{0.510608in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{0.506054in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{0.499115in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{0.495712in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{0.494337in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{0.494828in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{0.493598in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{0.496489in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{0.501892in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{0.495949in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{0.501231in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{0.502714in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{0.498730in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{0.499062in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{0.495185in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{0.495148in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{0.495736in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.493856in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{0.502939in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{0.505251in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{0.509857in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{0.524282in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{0.537879in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{0.581718in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{0.593605in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{0.593892in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{0.595613in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{0.596638in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{0.567529in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{0.569525in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{0.530232in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{0.515472in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{0.512650in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{0.505170in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{0.504670in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{0.495882in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{0.492710in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.496061in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{0.486354in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{0.481663in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{0.476429in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{0.474902in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{0.456771in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{0.455274in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{0.443364in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{0.441770in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{0.438477in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{0.434383in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{0.437322in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{0.435098in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{0.435971in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{0.442830in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{0.444158in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{0.443650in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{0.445295in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{0.442115in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{0.449923in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{0.442350in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{0.450613in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{0.448435in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{0.451644in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{0.455564in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{0.448433in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{0.452810in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{0.447019in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{0.442869in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{0.447811in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{0.438091in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{0.440661in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{0.441606in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{0.435468in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{0.435813in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{0.436402in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{0.436067in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{0.431222in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{0.435035in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{0.442354in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{0.444771in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{0.457436in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{0.461694in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{0.464054in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{0.468742in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{0.473040in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{0.477244in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{0.477324in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{0.483255in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{0.486453in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{0.492560in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{0.492561in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{0.490729in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{0.490584in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{0.486181in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{0.487047in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.486059in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{0.476402in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{0.473120in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{0.467817in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{0.460506in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{0.460064in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{0.463846in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{0.470490in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{0.472289in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{0.480584in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{0.475313in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{0.479531in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{0.482646in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{0.486354in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{0.487174in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{0.490858in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{0.494352in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{0.493448in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{0.498981in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{0.497561in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{0.500310in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{0.501972in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{0.496643in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{0.501314in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{0.503375in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{0.507087in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{0.512605in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{0.514415in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{0.518166in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{0.529371in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{0.532111in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{0.538422in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{0.541519in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{0.551304in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{0.560704in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{0.548540in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{0.553120in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{0.554214in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{0.552947in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.547092in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{0.550748in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{0.552335in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.547754in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{0.533340in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{0.528076in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{0.530560in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{0.524870in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{0.516302in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{0.512032in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{0.501743in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{0.495861in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{0.494140in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{0.489519in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{0.486570in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{6.488375in}{0.481888in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{0.480966in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{0.478653in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{0.477546in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{0.477501in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{0.472944in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{0.472751in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{0.466322in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{0.467214in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{0.456724in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{0.456444in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.458782in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{0.457337in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{0.451707in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{0.452727in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{0.451139in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{0.448249in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{0.448021in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{0.447255in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{0.445345in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{0.446201in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{0.445636in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{0.445823in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{0.444699in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{0.451266in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{0.451166in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{0.451517in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{0.452749in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{0.454888in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{0.454067in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{0.457536in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{0.459789in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{0.451507in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{0.458053in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{0.458730in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{0.459713in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{0.456035in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{0.457100in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{0.458715in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{0.464873in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.463700in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{0.464714in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.464440in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{0.460195in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{0.463020in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{0.459403in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{0.459681in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.464463in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{0.465722in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{0.459378in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{0.462371in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{6.577488in}{0.461442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317419in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317419in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804911in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.804911in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292403in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292403in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133595in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{0.434849in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{0.431743in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{0.436404in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{0.433975in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{0.436856in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.436233in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{0.432447in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{0.438184in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{0.434327in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.437416in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{0.438082in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{0.435670in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{0.432223in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{0.434351in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{0.430274in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{0.432162in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{0.431323in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{0.433427in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{0.428022in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{0.428487in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{0.424278in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{0.422824in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{0.421788in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{0.417059in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{0.421964in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{0.420405in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{0.422220in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{0.425719in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{0.421545in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{0.428298in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{0.432738in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{0.430101in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{0.440167in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{0.438462in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{0.445449in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{0.447809in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{0.446218in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{0.450759in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{0.448344in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{0.454913in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{0.455274in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{0.473252in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{0.504732in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{0.500358in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{0.520263in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{0.521026in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.519683in}}%
\pgfpathlineto{\pgfqpoint{6.455323in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{0.520605in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{0.522822in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{0.522293in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{0.484564in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{0.475609in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{0.470077in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{0.470572in}}%
\pgfpathlineto{\pgfqpoint{6.423539in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{0.469209in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{0.470052in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{0.466786in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{0.469689in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{0.466936in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{0.468493in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{0.467281in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{0.470348in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{6.404331in}{0.459019in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{0.454502in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{0.458213in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.453800in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{0.455477in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{0.447332in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{0.449376in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{0.441737in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{0.433773in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{0.434716in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{0.431245in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{0.431266in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{0.433138in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{6.377422in}{0.443533in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.458289in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{0.459280in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{0.462570in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{0.469320in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{0.468472in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{0.469249in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{0.461248in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{0.433841in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{0.435546in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{0.425473in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{0.424423in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{0.413370in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{0.413302in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{0.416855in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{0.406114in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{0.400861in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{0.405531in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{0.400982in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{0.412214in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{0.411617in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{0.408042in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{0.413775in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{0.411070in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{0.411920in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{0.419358in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{0.414731in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{0.415938in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{0.415963in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{0.415560in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{0.412879in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{0.416698in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{0.408259in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{0.411416in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{0.409346in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{0.402193in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{0.403712in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{0.403380in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{0.400788in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{0.411770in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{0.453679in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{0.456470in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.462319in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{0.462844in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{0.536307in}}%
\pgfpathlineto{\pgfqpoint{6.255451in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{6.250186in}{0.560221in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{0.560169in}}%
\pgfpathlineto{\pgfqpoint{6.244921in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{0.560424in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{0.545802in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{0.506174in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{0.477221in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{0.475810in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{0.478233in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{0.469341in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{0.468606in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{0.466519in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{0.462391in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{0.466842in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{0.466284in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{0.465496in}}%
\pgfpathlineto{\pgfqpoint{6.210797in}{0.466507in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{0.470169in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{0.467034in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{0.469082in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{0.467823in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{0.464963in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{0.464229in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{0.461677in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{0.465766in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{0.471129in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{0.470903in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{0.473800in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{0.472664in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{0.475596in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{0.483667in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{0.481425in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{0.484970in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{0.484694in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{0.482491in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{0.487249in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{0.484322in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{0.485522in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{0.498588in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{0.490088in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{0.502960in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{0.498980in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{0.501372in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.529530in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{0.531005in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{0.544037in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{0.543566in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{0.541826in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{0.540011in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{0.540308in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{0.535006in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{0.535762in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.538078in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{0.541658in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{0.536856in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{0.535924in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{0.529305in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{0.518613in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{0.521956in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{0.501104in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{0.501929in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{0.487218in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{0.481768in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{0.480153in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{0.473991in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{0.474335in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{0.473285in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{0.466954in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{0.462368in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{0.464646in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{0.464307in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{0.473454in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.481122in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{0.494030in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{0.502236in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{0.493335in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{0.495890in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{0.489133in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{0.476935in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{0.451878in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{0.444954in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{0.442804in}}%
\pgfpathlineto{\pgfqpoint{6.022430in}{0.432198in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{0.432153in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{0.412045in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{0.416023in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.421481in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{0.392323in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{0.387765in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{0.389310in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{0.391010in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{0.389997in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{0.387004in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{0.388766in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{0.393215in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{0.393421in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{0.395036in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{0.405697in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{0.406003in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{0.406301in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{0.410883in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{0.407093in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{0.412890in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{0.403347in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{0.411385in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{0.408519in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{0.409525in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{0.406736in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{0.410626in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{0.410248in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{0.412101in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.410633in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.419430in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{0.409637in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{0.409099in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{0.407277in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{0.408679in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{0.417843in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{0.418987in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{0.424154in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{0.441548in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{0.436120in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{0.431642in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{0.450589in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{0.451106in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{0.455368in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{0.450396in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{0.472937in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{0.470458in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{0.478394in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{0.478914in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{0.483890in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{0.469891in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{0.474984in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{0.470152in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{0.473165in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{0.467065in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{0.455932in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{0.459025in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{0.443888in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{0.446040in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{0.443247in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{0.443664in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{0.435971in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{0.438122in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{0.450022in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{0.444877in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{0.459580in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{0.462036in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.473341in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{0.482279in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{0.486294in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{0.478716in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{0.448827in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{0.447612in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{0.434882in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{0.428043in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{0.433855in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{0.438172in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{0.437118in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{0.410546in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{0.415721in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{0.414299in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{0.413517in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{0.421180in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.414603in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{0.432091in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{0.460022in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{0.448000in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.446230in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{0.443102in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{0.442925in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{0.445832in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{0.436415in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{0.437555in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.429706in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{0.435235in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{0.434951in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{0.439233in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{0.432354in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{0.442723in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{0.453828in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{0.453773in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{0.459776in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{0.457755in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{0.459113in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{0.459511in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{0.466348in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{0.466092in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{0.473906in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{0.474891in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{0.467439in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{0.474125in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{0.474262in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{0.471518in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{0.467292in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{0.456667in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{0.461470in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{0.470213in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{0.470410in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{0.458247in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{0.465673in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{0.463021in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{0.464986in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{0.457315in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{0.466901in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{0.457445in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{0.462004in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{0.465202in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{0.466056in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{0.470115in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{0.465246in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{0.473469in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{0.473259in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{0.472916in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{0.480525in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{0.475208in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{0.477863in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{0.487155in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{0.497158in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{0.491618in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{0.471061in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{0.472521in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{0.475392in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{0.470166in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{0.482503in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{0.481659in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{0.488840in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{0.488190in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{0.479279in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{0.488163in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{0.496741in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{0.490899in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{0.492831in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{0.485827in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{0.478299in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{0.490633in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{0.488292in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{0.496414in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.492784in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{0.492862in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{0.527499in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{0.528609in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{0.510296in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{0.462499in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{0.460389in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{0.463536in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{0.471451in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.464023in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{0.468733in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{0.458418in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{0.450995in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{0.437814in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{0.468758in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{0.467363in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.474555in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{5.533290in}{0.463259in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{0.467636in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{0.459585in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{0.462467in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{0.444406in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{0.436583in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{0.434317in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{0.433062in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{0.427247in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{0.419188in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{0.420386in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{0.422805in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{0.418951in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{0.429662in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{0.425834in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{0.435261in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{0.454542in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{0.455576in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{0.452496in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{0.450591in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{0.441305in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{0.443868in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{0.434422in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{0.445116in}}%
\pgfpathlineto{\pgfqpoint{5.469166in}{0.445748in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{0.443735in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{0.446087in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{0.447968in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.445343in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{0.449835in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{0.423895in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{0.421575in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{0.423591in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{0.429256in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{0.434422in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{0.429708in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{0.427286in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{0.420498in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{0.419008in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{0.421791in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{0.423953in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{0.419082in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{0.430533in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{0.418072in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{0.444267in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{0.444612in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{0.445819in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{0.446824in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{0.434508in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{0.444552in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{0.444047in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{0.441772in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{0.445697in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.441590in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{0.444646in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{0.442946in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{0.438502in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{0.434748in}}%
\pgfpathlineto{\pgfqpoint{5.382295in}{0.444381in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{0.447814in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{0.450390in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{0.462072in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{0.456977in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{0.467511in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{0.470072in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{0.475504in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{0.475493in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{0.478912in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{0.488064in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{0.485202in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{0.484660in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{0.479021in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{0.483728in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{0.468072in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{0.469414in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{0.458537in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{0.460129in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{0.454016in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{0.452166in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{0.441789in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.453247in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{0.451047in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{0.453953in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{0.452867in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{0.454648in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{0.448157in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{0.445893in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{0.453321in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{0.452380in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{0.457724in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{0.454969in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{0.457487in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{0.446358in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{0.445113in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{0.449299in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{0.447474in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{0.448773in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{0.438523in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{0.429808in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{0.441483in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{0.451403in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{0.462727in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{0.472010in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{0.467539in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{0.471589in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{0.464826in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.467528in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{0.467138in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{0.494610in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{0.485165in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{0.479243in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{0.478937in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{0.466645in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{0.454412in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{0.438025in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{0.438129in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{0.441286in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{0.448931in}}%
\pgfpathlineto{\pgfqpoint{5.203873in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.446350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{6.575051in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{0.887821in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{0.828164in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{6.563741in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{6.562571in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{0.885499in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{0.825263in}}%
\pgfpathlineto{\pgfqpoint{6.552529in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{0.877497in}}%
\pgfpathlineto{\pgfqpoint{6.548726in}{0.801720in}}%
\pgfpathlineto{\pgfqpoint{6.547556in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{0.832571in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{0.835968in}}%
\pgfpathlineto{\pgfqpoint{6.542487in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{6.539952in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{6.536247in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{6.533712in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{6.529909in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{6.528642in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{0.871033in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{6.509825in}{0.847012in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{0.861867in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{0.828082in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{0.885782in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{0.846073in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{0.879081in}}%
\pgfpathlineto{\pgfqpoint{6.485742in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{0.909249in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{6.480770in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{0.892800in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{0.924812in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.964164in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.957326in}}%
\pgfpathlineto{\pgfqpoint{6.460393in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{0.955041in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{0.957789in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{0.996767in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{0.972050in}}%
\pgfpathlineto{\pgfqpoint{6.445183in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{0.931769in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{6.436213in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{0.928889in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{0.952877in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{6.429876in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{0.889936in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{0.827296in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{0.862522in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{0.882957in}}%
\pgfpathlineto{\pgfqpoint{6.412034in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{6.410766in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{0.902420in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{0.874526in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{0.835286in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{6.382492in}{0.882375in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.908082in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.899678in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{0.940557in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{0.899742in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{0.912513in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{0.866188in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{6.358020in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{6.355485in}{0.802729in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{0.892230in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{0.860459in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{0.809079in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{0.789473in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{0.793883in}}%
\pgfpathlineto{\pgfqpoint{6.330915in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{0.759005in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{0.839192in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{6.321848in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{0.805916in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{6.312780in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{0.797908in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{6.307613in}{0.865826in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{0.794303in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{0.793556in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{0.753357in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{6.292013in}{0.817444in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{6.289381in}{0.797652in}}%
\pgfpathlineto{\pgfqpoint{6.288113in}{0.796927in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{0.821357in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{0.835106in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{0.872447in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{6.267151in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{0.899157in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{0.974522in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{0.989746in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{0.925726in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{0.902103in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{6.225227in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{6.219962in}{0.903612in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{0.886849in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{0.902847in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{0.876199in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{6.185642in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{0.892303in}}%
\pgfpathlineto{\pgfqpoint{6.183010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{6.180378in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.895445in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{6.173748in}{0.907701in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{0.888080in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{0.873849in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{6.152590in}{0.923489in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{0.918997in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{6.147228in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{0.907723in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.978026in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{0.975229in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{6.129873in}{0.966349in}}%
\pgfpathlineto{\pgfqpoint{6.128606in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{0.958889in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{0.955449in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{6.111251in}{0.941593in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{0.962260in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{0.948093in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{0.921737in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{0.886901in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{0.942855in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{0.902609in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{6.088437in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{6.087169in}{0.862833in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{0.907284in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{6.081807in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{0.865155in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{6.076347in}{0.882211in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{6.061624in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{0.916392in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{0.936528in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{0.920710in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{0.916483in}}%
\pgfpathlineto{\pgfqpoint{6.049437in}{0.903725in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{0.886977in}}%
\pgfpathlineto{\pgfqpoint{6.037347in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{6.026525in}{0.881988in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{0.868705in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{0.833028in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{0.880193in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{6.007513in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{6.006148in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{6.004783in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{0.798889in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{0.747705in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{0.762448in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{5.973486in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{5.972121in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{0.818666in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{5.965296in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{0.815927in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{0.821131in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{5.951646in}{0.809357in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{5.947551in}{0.762355in}}%
\pgfpathlineto{\pgfqpoint{5.946186in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{5.944821in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.863025in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{0.806940in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{5.931172in}{0.857915in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{5.925614in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{0.846015in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{5.916059in}{0.929794in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{0.865423in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{0.916237in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{0.926677in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{0.891456in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{0.941934in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{0.926329in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{0.859457in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{5.848298in}{0.804051in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{0.873096in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{5.838646in}{0.850988in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{0.862681in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{5.830261in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{0.848605in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{0.917385in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{0.923276in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{5.806569in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{5.805204in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{5.800972in}{0.875687in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{5.785587in}{0.846558in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{0.867755in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{0.858357in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{0.836904in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.918943in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{0.842648in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{5.768759in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{0.942532in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{5.761739in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{0.863004in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{0.969479in}}%
\pgfpathlineto{\pgfqpoint{5.753296in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{5.742034in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{0.902167in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{5.729340in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{5.727926in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{0.896259in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{5.722281in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{5.719454in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{0.896734in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{0.902917in}}%
\pgfpathlineto{\pgfqpoint{5.712385in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{0.845324in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{0.894561in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{0.842895in}}%
\pgfpathlineto{\pgfqpoint{5.701056in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{0.843663in}}%
\pgfpathlineto{\pgfqpoint{5.692544in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{0.841149in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{0.865914in}}%
\pgfpathlineto{\pgfqpoint{5.686870in}{0.869165in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{0.839122in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{0.811916in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{0.899848in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{0.909600in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{0.919052in}}%
\pgfpathlineto{\pgfqpoint{5.661257in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{0.871286in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{0.941718in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{0.839186in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{5.651273in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{0.913467in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{0.889893in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{0.836749in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{5.638423in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{0.942675in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{0.927926in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{5.629833in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{5.624110in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{0.840177in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{0.883399in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.893687in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{0.950326in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{0.890618in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{0.921728in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{0.882869in}}%
\pgfpathlineto{\pgfqpoint{5.588201in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{5.586768in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{0.839814in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{0.798956in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{5.553570in}{0.866051in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{0.787879in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{5.541987in}{0.844364in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.856998in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{0.872197in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{0.835091in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{0.839412in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{5.510037in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{0.803582in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{0.876659in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{0.794373in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{0.855459in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{0.872286in}}%
\pgfpathlineto{\pgfqpoint{5.488168in}{0.834274in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{5.483790in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{0.787639in}}%
\pgfpathlineto{\pgfqpoint{5.477941in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{5.460381in}{0.894662in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.896530in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{5.450115in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{5.447180in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{0.864113in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{0.817386in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{5.435421in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{0.835801in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{0.819909in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{0.854989in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{0.875589in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{0.813571in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{5.394131in}{0.884810in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.923998in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{0.810710in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{0.870613in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{0.850382in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{0.860804in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{5.364501in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{0.874443in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{0.937702in}}%
\pgfpathlineto{\pgfqpoint{5.358554in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{5.355580in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{0.890649in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{5.336227in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{0.814226in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{0.954032in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{0.865329in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{0.865177in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{0.830812in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{0.909953in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{0.873304in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{0.918610in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{5.286873in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{0.870205in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{5.273360in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{0.812983in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{0.907668in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{0.920213in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{0.810639in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{0.789440in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{0.798859in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{0.930489in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.937235in}}%
\pgfpathlineto{\pgfqpoint{5.241712in}{0.940453in}}%
\pgfpathlineto{\pgfqpoint{5.240210in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{0.913747in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{0.880602in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{0.969168in}}%
\pgfpathlineto{\pgfqpoint{5.228111in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{5.225088in}{0.905973in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{5.219034in}{0.909865in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{0.910081in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{0.886370in}}%
\pgfpathlineto{\pgfqpoint{5.211458in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.900211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.133595in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577488in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{6.573784in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{6.572516in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{6.571249in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{6.570079in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{6.568811in}{0.848261in}}%
\pgfpathlineto{\pgfqpoint{6.567544in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{6.566276in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{6.565009in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{6.561304in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{6.560036in}{0.809537in}}%
\pgfpathlineto{\pgfqpoint{6.558769in}{0.863457in}}%
\pgfpathlineto{\pgfqpoint{6.557501in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{6.556234in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{6.555064in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{6.553796in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{6.551261in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{6.549994in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{6.546289in}{0.797491in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{6.543754in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{6.541219in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{6.538684in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{6.537417in}{0.824917in}}%
\pgfpathlineto{\pgfqpoint{6.534979in}{0.888233in}}%
\pgfpathlineto{\pgfqpoint{6.532444in}{0.818318in}}%
\pgfpathlineto{\pgfqpoint{6.531177in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{6.527374in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{6.526204in}{0.787782in}}%
\pgfpathlineto{\pgfqpoint{6.524937in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{6.523669in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{6.522402in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{6.521134in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{6.519867in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{6.518599in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{6.516064in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{6.514797in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{6.513530in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{6.511092in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{6.508557in}{0.819500in}}%
\pgfpathlineto{\pgfqpoint{6.507290in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{6.504755in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{6.503487in}{0.890275in}}%
\pgfpathlineto{\pgfqpoint{6.502220in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{6.500952in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{6.499685in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{6.498417in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{6.497150in}{0.859356in}}%
\pgfpathlineto{\pgfqpoint{6.495882in}{0.868696in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{0.889149in}}%
\pgfpathlineto{\pgfqpoint{6.493347in}{0.870728in}}%
\pgfpathlineto{\pgfqpoint{6.492080in}{0.891175in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{0.861648in}}%
\pgfpathlineto{\pgfqpoint{6.489545in}{0.898728in}}%
\pgfpathlineto{\pgfqpoint{6.487107in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{6.484475in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{6.483305in}{0.906471in}}%
\pgfpathlineto{\pgfqpoint{6.482038in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{6.479503in}{0.884442in}}%
\pgfpathlineto{\pgfqpoint{6.476968in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{6.474433in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{6.473165in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{6.471898in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{0.910622in}}%
\pgfpathlineto{\pgfqpoint{6.469363in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{6.468095in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{6.466828in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.931058in}}%
\pgfpathlineto{\pgfqpoint{6.464195in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{6.463025in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{6.459125in}{0.966252in}}%
\pgfpathlineto{\pgfqpoint{6.457858in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.907059in}}%
\pgfpathlineto{\pgfqpoint{6.454056in}{0.992138in}}%
\pgfpathlineto{\pgfqpoint{6.452788in}{0.956983in}}%
\pgfpathlineto{\pgfqpoint{6.451521in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{6.448986in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{6.446451in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{6.443916in}{0.977152in}}%
\pgfpathlineto{\pgfqpoint{6.442648in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{6.441381in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{6.438846in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{6.437578in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{6.434946in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{6.433678in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{6.432411in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{6.431143in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{6.428608in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{6.427341in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{6.426073in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{0.959652in}}%
\pgfpathlineto{\pgfqpoint{6.422271in}{0.889188in}}%
\pgfpathlineto{\pgfqpoint{6.420906in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{6.419639in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{6.418371in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{6.417104in}{0.875867in}}%
\pgfpathlineto{\pgfqpoint{6.415836in}{0.835068in}}%
\pgfpathlineto{\pgfqpoint{6.414569in}{0.894177in}}%
\pgfpathlineto{\pgfqpoint{6.413301in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{6.409401in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{6.406866in}{0.882428in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{6.403064in}{0.898717in}}%
\pgfpathlineto{\pgfqpoint{6.400431in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{0.863041in}}%
\pgfpathlineto{\pgfqpoint{6.396629in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{6.395361in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{6.394094in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{6.392827in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{6.391462in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{6.390194in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{6.388927in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{6.387659in}{0.835978in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{6.385124in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{6.383759in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{6.381224in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{6.376057in}{0.901087in}}%
\pgfpathlineto{\pgfqpoint{6.374789in}{0.871305in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{6.372254in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{6.370987in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{6.369622in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{6.368354in}{0.922178in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{6.364552in}{0.860549in}}%
\pgfpathlineto{\pgfqpoint{6.363187in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{6.361920in}{0.900854in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{6.359385in}{0.885652in}}%
\pgfpathlineto{\pgfqpoint{6.356752in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{6.354217in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{0.854544in}}%
\pgfpathlineto{\pgfqpoint{6.349050in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{6.346417in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{6.345150in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{6.343882in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{6.342615in}{0.836528in}}%
\pgfpathlineto{\pgfqpoint{6.341250in}{0.840002in}}%
\pgfpathlineto{\pgfqpoint{6.339982in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{6.338715in}{0.808078in}}%
\pgfpathlineto{\pgfqpoint{6.337447in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{6.336082in}{0.837183in}}%
\pgfpathlineto{\pgfqpoint{6.334815in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{6.333547in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{6.332183in}{0.819794in}}%
\pgfpathlineto{\pgfqpoint{6.329648in}{0.760101in}}%
\pgfpathlineto{\pgfqpoint{6.328380in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{6.327015in}{0.800285in}}%
\pgfpathlineto{\pgfqpoint{6.325748in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{6.324480in}{0.784965in}}%
\pgfpathlineto{\pgfqpoint{6.323115in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{6.320580in}{0.789723in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{6.317948in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{6.316680in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{6.315413in}{0.864501in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{6.311513in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{6.310148in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{6.308880in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{6.306248in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{6.304980in}{0.814172in}}%
\pgfpathlineto{\pgfqpoint{6.303713in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{6.301081in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{6.298448in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{6.297181in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{6.294548in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{6.293281in}{0.767130in}}%
\pgfpathlineto{\pgfqpoint{6.290648in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{6.286748in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{6.284116in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{6.282848in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{6.281581in}{0.847628in}}%
\pgfpathlineto{\pgfqpoint{6.280216in}{0.856575in}}%
\pgfpathlineto{\pgfqpoint{6.278948in}{0.821109in}}%
\pgfpathlineto{\pgfqpoint{6.276316in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{6.275048in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{6.272416in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{6.271149in}{0.863590in}}%
\pgfpathlineto{\pgfqpoint{6.269784in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{6.268516in}{0.853705in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{0.949246in}}%
\pgfpathlineto{\pgfqpoint{6.264616in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{6.263251in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{6.260619in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{6.259351in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{6.258084in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{6.256719in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{6.252819in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{6.251454in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{6.248821in}{0.943063in}}%
\pgfpathlineto{\pgfqpoint{6.247554in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{6.246286in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{6.243654in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{6.242289in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{6.241022in}{1.002078in}}%
\pgfpathlineto{\pgfqpoint{6.239657in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{6.237024in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{6.235757in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{6.234489in}{0.963343in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{6.231857in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{6.230492in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{6.229224in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{6.227859in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{6.226592in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{6.223959in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{6.222594in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{6.217329in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{6.216062in}{0.882561in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{6.213429in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{6.212064in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{6.209432in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{6.205532in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{6.204167in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{6.202900in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{6.201535in}{0.897119in}}%
\pgfpathlineto{\pgfqpoint{6.200267in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{6.198902in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{6.197635in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{6.196270in}{0.927117in}}%
\pgfpathlineto{\pgfqpoint{6.194905in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{6.193637in}{0.894943in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{6.191005in}{0.857219in}}%
\pgfpathlineto{\pgfqpoint{6.189640in}{0.943818in}}%
\pgfpathlineto{\pgfqpoint{6.188372in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{6.187007in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{6.184375in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{6.181742in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{6.179110in}{0.859505in}}%
\pgfpathlineto{\pgfqpoint{6.177745in}{0.962761in}}%
\pgfpathlineto{\pgfqpoint{6.176380in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{6.175113in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{6.172480in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{6.171115in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{6.169750in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{6.168483in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{6.165850in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{6.164485in}{0.929532in}}%
\pgfpathlineto{\pgfqpoint{6.161853in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{6.160488in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{6.159220in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{6.157855in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{6.156588in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{6.155223in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{6.153858in}{0.928511in}}%
\pgfpathlineto{\pgfqpoint{6.151225in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{6.149861in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{6.145863in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{6.144596in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{6.143231in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{6.141963in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.967506in}}%
\pgfpathlineto{\pgfqpoint{6.139233in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{6.137868in}{0.951999in}}%
\pgfpathlineto{\pgfqpoint{6.136601in}{0.971990in}}%
\pgfpathlineto{\pgfqpoint{6.135236in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{6.133968in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{6.132603in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{6.125876in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{6.124608in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{6.123243in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{6.121878in}{0.970020in}}%
\pgfpathlineto{\pgfqpoint{6.120611in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.910134in}}%
\pgfpathlineto{\pgfqpoint{6.117881in}{0.902391in}}%
\pgfpathlineto{\pgfqpoint{6.116614in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{6.115249in}{0.936864in}}%
\pgfpathlineto{\pgfqpoint{6.113884in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{6.112519in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{6.109886in}{0.972518in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{6.107254in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{6.105889in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{0.911655in}}%
\pgfpathlineto{\pgfqpoint{6.101891in}{0.948330in}}%
\pgfpathlineto{\pgfqpoint{6.100526in}{0.935043in}}%
\pgfpathlineto{\pgfqpoint{6.099161in}{0.910667in}}%
\pgfpathlineto{\pgfqpoint{6.097894in}{0.975099in}}%
\pgfpathlineto{\pgfqpoint{6.096529in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{6.095164in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{6.093799in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{6.092531in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{6.091166in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{6.089801in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{6.085804in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{6.084439in}{0.842400in}}%
\pgfpathlineto{\pgfqpoint{6.083074in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{6.079077in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{6.077712in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{6.075079in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{6.073714in}{0.847339in}}%
\pgfpathlineto{\pgfqpoint{6.072349in}{0.906238in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{6.068352in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{6.066987in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{6.064257in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{6.062989in}{0.824623in}}%
\pgfpathlineto{\pgfqpoint{6.060259in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{6.058895in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{0.854921in}}%
\pgfpathlineto{\pgfqpoint{6.056165in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{6.054897in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{6.053532in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{6.052167in}{0.907470in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{6.048170in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{6.045440in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{6.042710in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{0.888411in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{6.035982in}{0.898739in}}%
\pgfpathlineto{\pgfqpoint{6.034617in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{6.033252in}{0.883438in}}%
\pgfpathlineto{\pgfqpoint{6.031887in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{6.030522in}{0.912554in}}%
\pgfpathlineto{\pgfqpoint{6.029157in}{0.882705in}}%
\pgfpathlineto{\pgfqpoint{6.027890in}{0.908358in}}%
\pgfpathlineto{\pgfqpoint{6.025160in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{6.023795in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{6.018335in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{6.016970in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{6.014338in}{0.820960in}}%
\pgfpathlineto{\pgfqpoint{6.012973in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{6.011608in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{6.008878in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{6.003418in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{6.002053in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{5.999420in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{5.998056in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{5.996691in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{5.995326in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{5.993961in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{5.992596in}{0.793714in}}%
\pgfpathlineto{\pgfqpoint{5.991231in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{5.989866in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.984406in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{5.983041in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{5.981676in}{0.760902in}}%
\pgfpathlineto{\pgfqpoint{5.980311in}{0.814405in}}%
\pgfpathlineto{\pgfqpoint{5.978946in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{5.977581in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{5.976216in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{5.974851in}{0.745337in}}%
\pgfpathlineto{\pgfqpoint{5.970756in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{5.969391in}{0.837288in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{0.746502in}}%
\pgfpathlineto{\pgfqpoint{5.966661in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{5.963931in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{5.962566in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{5.961201in}{0.764383in}}%
\pgfpathlineto{\pgfqpoint{5.959836in}{0.784620in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{5.957106in}{0.769602in}}%
\pgfpathlineto{\pgfqpoint{5.955741in}{0.767634in}}%
\pgfpathlineto{\pgfqpoint{5.954376in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{5.950281in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{5.948916in}{0.846707in}}%
\pgfpathlineto{\pgfqpoint{5.943456in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{5.942091in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{5.940726in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{5.939361in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{5.933902in}{0.847750in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{0.940205in}}%
\pgfpathlineto{\pgfqpoint{5.929709in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{0.899322in}}%
\pgfpathlineto{\pgfqpoint{5.924249in}{0.867797in}}%
\pgfpathlineto{\pgfqpoint{5.922884in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{5.920154in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{5.918789in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{5.917424in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{5.914597in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{5.913232in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{5.911867in}{0.912038in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{5.909137in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{5.907772in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{5.906407in}{0.871366in}}%
\pgfpathlineto{\pgfqpoint{5.905042in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{5.903580in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{5.902215in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{5.900850in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{5.899485in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{5.898120in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{5.896755in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{5.895390in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{5.892562in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{5.891197in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{5.888467in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{5.884372in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{5.881545in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{5.880180in}{0.875956in}}%
\pgfpathlineto{\pgfqpoint{5.878815in}{0.840885in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{5.876085in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{0.817208in}}%
\pgfpathlineto{\pgfqpoint{5.871893in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{0.880319in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{5.867700in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{5.864970in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{5.862240in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{5.859413in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.852002in}}%
\pgfpathlineto{\pgfqpoint{5.855220in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{5.851125in}{0.872976in}}%
\pgfpathlineto{\pgfqpoint{5.849760in}{0.765831in}}%
\pgfpathlineto{\pgfqpoint{5.846933in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{5.845568in}{0.827403in}}%
\pgfpathlineto{\pgfqpoint{5.844203in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{5.842741in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{5.840011in}{0.781905in}}%
\pgfpathlineto{\pgfqpoint{5.837183in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{5.835818in}{0.815809in}}%
\pgfpathlineto{\pgfqpoint{5.834453in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.832991in}{0.779236in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{5.828896in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{5.827433in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{5.826068in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{5.824703in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{5.821876in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{5.820511in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{5.819146in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{5.817683in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{5.814954in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{5.813589in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{5.812126in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{5.810761in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{5.803770in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{5.802366in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{5.799578in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{5.798174in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.832543in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{5.791183in}{0.820932in}}%
\pgfpathlineto{\pgfqpoint{5.789779in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{0.817935in}}%
\pgfpathlineto{\pgfqpoint{5.786981in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{5.784183in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{5.782779in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{5.781385in}{0.866005in}}%
\pgfpathlineto{\pgfqpoint{5.779981in}{0.831233in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{5.774375in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{5.772971in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{5.771567in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{5.770163in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{5.767355in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.765951in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{5.764547in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{5.763143in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{5.760325in}{0.922083in}}%
\pgfpathlineto{\pgfqpoint{5.758921in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{5.756113in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{5.754709in}{0.933134in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{0.847112in}}%
\pgfpathlineto{\pgfqpoint{5.750488in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{5.749074in}{0.894310in}}%
\pgfpathlineto{\pgfqpoint{5.747670in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{5.746266in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{5.743448in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{5.740630in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{5.739217in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{5.736399in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{5.734985in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{5.733572in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{5.732168in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{5.730754in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{5.725109in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{5.723695in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{5.718040in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{5.715213in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{5.713799in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{5.710971in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{5.709558in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{0.867509in}}%
\pgfpathlineto{\pgfqpoint{5.706721in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{5.705307in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{5.702470in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{5.699632in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{5.696805in}{0.907675in}}%
\pgfpathlineto{\pgfqpoint{5.695381in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{5.693968in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{5.691121in}{0.836284in}}%
\pgfpathlineto{\pgfqpoint{5.688284in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{5.685446in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{5.682609in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{5.678339in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{0.941187in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{0.834596in}}%
\pgfpathlineto{\pgfqpoint{5.674078in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{5.672655in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{5.668384in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{5.666961in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{5.664114in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{5.662681in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{5.659834in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{5.654130in}{0.923465in}}%
\pgfpathlineto{\pgfqpoint{5.652706in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{5.649850in}{0.986865in}}%
\pgfpathlineto{\pgfqpoint{5.648426in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{5.644136in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{5.641280in}{0.886229in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{0.929598in}}%
\pgfpathlineto{\pgfqpoint{5.636990in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{5.635556in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{5.628410in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{5.626977in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{5.622677in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{5.621244in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{5.614078in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{5.612644in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{5.611201in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{5.609768in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{5.608335in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{5.602592in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{5.599716in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{5.598283in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{5.595397in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{5.593964in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{5.592521in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{5.591087in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{5.585325in}{0.943335in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{5.579563in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{5.578120in}{0.883488in}}%
\pgfpathlineto{\pgfqpoint{5.576677in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{5.573791in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{5.572348in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{5.568019in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{5.566576in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{5.563690in}{0.819550in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{5.556466in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{5.555013in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{5.552117in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{5.550674in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{5.549231in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{5.547779in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{5.546336in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{5.544883in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{5.540535in}{0.878903in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{0.865494in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{0.920230in}}%
\pgfpathlineto{\pgfqpoint{5.531838in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{0.879103in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.856148in}}%
\pgfpathlineto{\pgfqpoint{5.527479in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{5.526027in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{5.521669in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{5.520216in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.518763in}{0.878703in}}%
\pgfpathlineto{\pgfqpoint{5.517310in}{0.950123in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{0.866143in}}%
\pgfpathlineto{\pgfqpoint{5.514405in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{5.512942in}{0.775888in}}%
\pgfpathlineto{\pgfqpoint{5.511490in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{5.507122in}{0.900671in}}%
\pgfpathlineto{\pgfqpoint{5.505669in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{5.504216in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{5.502754in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{5.496923in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{5.495471in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{5.494008in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{5.492546in}{0.899200in}}%
\pgfpathlineto{\pgfqpoint{5.491093in}{0.892956in}}%
\pgfpathlineto{\pgfqpoint{5.489631in}{0.764615in}}%
\pgfpathlineto{\pgfqpoint{5.486715in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{5.482328in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{5.480866in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{5.479403in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{5.475025in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{5.473563in}{0.857063in}}%
\pgfpathlineto{\pgfqpoint{5.470628in}{0.800224in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{0.876600in}}%
\pgfpathlineto{\pgfqpoint{5.466241in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{5.464778in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{5.463316in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{5.461844in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{5.457446in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{5.455984in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{5.454521in}{0.887334in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{5.451587in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{5.445717in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{5.444245in}{0.799541in}}%
\pgfpathlineto{\pgfqpoint{5.442773in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{5.441310in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{5.439838in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{5.438366in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{5.436894in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{5.433959in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{5.432487in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{5.429542in}{0.848605in}}%
\pgfpathlineto{\pgfqpoint{5.428070in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{5.426598in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{5.425126in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{5.423653in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{5.420709in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{5.419237in}{0.833014in}}%
\pgfpathlineto{\pgfqpoint{5.417755in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{0.865033in}}%
\pgfpathlineto{\pgfqpoint{5.414810in}{0.803338in}}%
\pgfpathlineto{\pgfqpoint{5.413338in}{0.791595in}}%
\pgfpathlineto{\pgfqpoint{5.411856in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{5.410384in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{0.850719in}}%
\pgfpathlineto{\pgfqpoint{5.407430in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{5.405957in}{0.877183in}}%
\pgfpathlineto{\pgfqpoint{5.404476in}{0.793283in}}%
\pgfpathlineto{\pgfqpoint{5.403003in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{5.400049in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{5.398567in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{5.397095in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{0.867098in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{5.391177in}{0.792992in}}%
\pgfpathlineto{\pgfqpoint{5.389695in}{0.803438in}}%
\pgfpathlineto{\pgfqpoint{5.388223in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{5.386741in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{0.851419in}}%
\pgfpathlineto{\pgfqpoint{5.383777in}{0.917360in}}%
\pgfpathlineto{\pgfqpoint{5.380813in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{5.376367in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{5.374885in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{5.373403in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{5.370439in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{5.365983in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{5.363009in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{5.361527in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{5.354098in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{5.352606in}{0.891990in}}%
\pgfpathlineto{\pgfqpoint{5.351124in}{0.874630in}}%
\pgfpathlineto{\pgfqpoint{5.349633in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{5.346659in}{0.955751in}}%
\pgfpathlineto{\pgfqpoint{5.345167in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{5.342194in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{5.337718in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{5.334745in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{0.882572in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{5.330269in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{5.328778in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{5.327286in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{5.325785in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{5.322801in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{5.321309in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{5.319818in}{0.886801in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{5.316824in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{5.315333in}{0.867781in}}%
\pgfpathlineto{\pgfqpoint{5.313841in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{5.312340in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{5.310848in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{5.309346in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{0.919247in}}%
\pgfpathlineto{\pgfqpoint{5.304861in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{5.303360in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{5.301868in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{5.300367in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{5.298875in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{5.297374in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{5.294371in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{5.292879in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{5.289876in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{5.288374in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{5.285371in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{5.283870in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{5.282369in}{0.865666in}}%
\pgfpathlineto{\pgfqpoint{5.280867in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{5.279366in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{5.277864in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{5.276363in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{5.274861in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{5.271848in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{5.270347in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{5.268845in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{5.265833in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{5.262820in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{5.261319in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{5.256795in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{5.255293in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{5.253782in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{5.250769in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{5.249258in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{0.853800in}}%
\pgfpathlineto{\pgfqpoint{5.246245in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{0.935914in}}%
\pgfpathlineto{\pgfqpoint{5.237188in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{5.235677in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{5.232654in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{5.231143in}{0.946737in}}%
\pgfpathlineto{\pgfqpoint{5.229622in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{0.932024in}}%
\pgfpathlineto{\pgfqpoint{5.223577in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{5.222056in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{5.220545in}{0.921523in}}%
\pgfpathlineto{\pgfqpoint{5.217513in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{5.216001in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{5.214490in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{5.209937in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{5.205384in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{5.202352in}{0.800169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.133595in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646245in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133595in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.646245in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: S. lugdunensis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: S. lugdunensis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268670in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: S. epidermidis}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/qualitative_result_thin_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.537383in}{2.213136in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398633in, y=0.158714in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881691in, y=0.024306in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Wavenumber (cm\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.073866in, y=0.888450in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Intensity (a.u.)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184105in, y=1.250636in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{0.259883in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290836in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763391in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235947in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708503in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.379676in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.381566in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{0.383457in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{0.387237in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{0.390072in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{1.494277in}}%
\pgfpathlineto{\pgfqpoint{0.402359in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{0.421261in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{0.435438in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{0.445834in}{1.507895in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{0.469462in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{0.479858in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{0.483638in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{1.515352in}}%
\pgfpathlineto{\pgfqpoint{0.498760in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{0.517662in}{1.594036in}}%
\pgfpathlineto{\pgfqpoint{0.525223in}{1.604759in}}%
\pgfpathlineto{\pgfqpoint{0.529004in}{1.607035in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{0.536565in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{1.570688in}}%
\pgfpathlineto{\pgfqpoint{0.562083in}{1.557540in}}%
\pgfpathlineto{\pgfqpoint{0.568698in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{0.575314in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{0.581930in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{0.584765in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{0.594216in}{1.541350in}}%
\pgfpathlineto{\pgfqpoint{0.598942in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{0.608393in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{0.623515in}{1.518278in}}%
\pgfpathlineto{\pgfqpoint{0.630131in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.633911in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{0.639582in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{0.655649in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{0.663209in}{1.553578in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{0.679276in}{1.551953in}}%
\pgfpathlineto{\pgfqpoint{0.684947in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.554713in}}%
\pgfpathlineto{\pgfqpoint{0.692508in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{0.698179in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{1.559084in}}%
\pgfpathlineto{\pgfqpoint{0.714245in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{0.735038in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{0.758666in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{0.766227in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.441096in}}%
\pgfpathlineto{\pgfqpoint{0.792690in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{0.826714in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{0.879640in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{0.891926in}{1.385952in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{1.390119in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{0.925005in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{0.930676in}{1.393053in}}%
\pgfpathlineto{\pgfqpoint{0.961865in}{1.371731in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.366215in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{0.988328in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.998724in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{1.008175in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{1.030858in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.046925in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.085674in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{1.330485in}}%
\pgfpathlineto{\pgfqpoint{1.143326in}{1.320174in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.318857in}}%
\pgfpathlineto{\pgfqpoint{1.188691in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{1.473170in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.375896in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.377786in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.398578in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{0.402359in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{0.409920in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{0.413700in}{1.312286in}}%
\pgfpathlineto{\pgfqpoint{0.417481in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{0.420316in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{0.429767in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.432602in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{0.439218in}{1.476237in}}%
\pgfpathlineto{\pgfqpoint{0.445834in}{1.511376in}}%
\pgfpathlineto{\pgfqpoint{0.453395in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{0.470407in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{0.472297in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{0.474187in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{0.483638in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{1.539092in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{1.539951in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{1.551258in}}%
\pgfpathlineto{\pgfqpoint{0.504431in}{1.554439in}}%
\pgfpathlineto{\pgfqpoint{0.509156in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.511047in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{0.513882in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{0.515772in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{0.525223in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{0.529949in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{0.542235in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{0.546961in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{1.540456in}}%
\pgfpathlineto{\pgfqpoint{0.553577in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{0.562083in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{0.564918in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{0.570589in}{1.548394in}}%
\pgfpathlineto{\pgfqpoint{0.577204in}{1.553874in}}%
\pgfpathlineto{\pgfqpoint{0.579095in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{0.582875in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{0.594216in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{0.598942in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.556213in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{0.646197in}{1.559992in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{0.653758in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{0.668880in}{1.575687in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{1.577469in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{0.698179in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{0.699124in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{0.705739in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{1.576042in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{1.576429in}}%
\pgfpathlineto{\pgfqpoint{0.724642in}{1.577644in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{1.580130in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{0.747324in}{1.576313in}}%
\pgfpathlineto{\pgfqpoint{0.752050in}{1.577039in}}%
\pgfpathlineto{\pgfqpoint{0.753940in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{0.756775in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{1.580815in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{0.773787in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.590627in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.595073in}}%
\pgfpathlineto{\pgfqpoint{0.799305in}{1.594225in}}%
\pgfpathlineto{\pgfqpoint{0.804976in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{0.809702in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{0.810647in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{0.812537in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{0.816317in}{1.592314in}}%
\pgfpathlineto{\pgfqpoint{0.818208in}{1.592201in}}%
\pgfpathlineto{\pgfqpoint{0.820098in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.590610in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{1.591745in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{1.593033in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{0.856957in}{1.591590in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{1.594201in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.594418in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.883420in}{1.597860in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{1.598627in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{1.598026in}}%
\pgfpathlineto{\pgfqpoint{0.902323in}{1.598525in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{1.601789in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{1.602830in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{0.925005in}{1.605896in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{1.605947in}}%
\pgfpathlineto{\pgfqpoint{0.928786in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{0.934456in}{1.606144in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{1.606340in}}%
\pgfpathlineto{\pgfqpoint{0.939182in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{0.964700in}{1.600660in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{0.977932in}{1.598593in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{0.989273in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{1.596232in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{1.595792in}}%
\pgfpathlineto{\pgfqpoint{0.996834in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{0.997779in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{1.591962in}}%
\pgfpathlineto{\pgfqpoint{1.011010in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{1.590940in}}%
\pgfpathlineto{\pgfqpoint{1.021407in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{1.022352in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{1.036528in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{1.590230in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.590219in}}%
\pgfpathlineto{\pgfqpoint{1.051650in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{1.074333in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{1.581523in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{1.576000in}}%
\pgfpathlineto{\pgfqpoint{1.090400in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.110247in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.556890in}}%
\pgfpathlineto{\pgfqpoint{1.147106in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{1.550697in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{1.171679in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.188691in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{1.547926in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.548564in}}%
\pgfpathlineto{\pgfqpoint{1.203813in}{1.547819in}}%
\pgfpathlineto{\pgfqpoint{1.212319in}{1.548587in}}%
\pgfpathlineto{\pgfqpoint{1.217990in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{1.549352in}}%
\pgfpathlineto{\pgfqpoint{1.220825in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{1.233112in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.263355in}{1.551369in}}%
\pgfpathlineto{\pgfqpoint{1.265245in}{1.551909in}}%
\pgfpathlineto{\pgfqpoint{1.267136in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{1.268081in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{1.270916in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{1.277532in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{1.295489in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{1.325732in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{1.345580in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{1.349360in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{1.368262in}{1.564809in}}%
\pgfpathlineto{\pgfqpoint{1.377714in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{1.379604in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{1.390945in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.569282in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{1.570105in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{1.569028in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{1.409847in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{1.571376in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{1.572468in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{1.573934in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{1.573411in}}%
\pgfpathlineto{\pgfqpoint{1.434420in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.436310in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{1.576805in}}%
\pgfpathlineto{\pgfqpoint{1.442926in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{1.576405in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{1.464664in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{1.585884in}}%
\pgfpathlineto{\pgfqpoint{1.499633in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{1.587316in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.509084in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{1.511919in}{1.588682in}}%
\pgfpathlineto{\pgfqpoint{1.513810in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{1.517590in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.521371in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.379676in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.381566in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{0.385347in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{0.403304in}{1.370009in}}%
\pgfpathlineto{\pgfqpoint{0.416535in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{0.440163in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{1.370290in}}%
\pgfpathlineto{\pgfqpoint{0.465681in}{1.368583in}}%
\pgfpathlineto{\pgfqpoint{0.476077in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{0.498760in}{1.380757in}}%
\pgfpathlineto{\pgfqpoint{0.513882in}{1.391128in}}%
\pgfpathlineto{\pgfqpoint{0.519553in}{1.391759in}}%
\pgfpathlineto{\pgfqpoint{0.524278in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{0.534674in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{0.543180in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{0.545071in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{1.390371in}}%
\pgfpathlineto{\pgfqpoint{0.554522in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{0.566808in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{0.578149in}{1.392720in}}%
\pgfpathlineto{\pgfqpoint{0.595161in}{1.393306in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{0.623515in}{1.388910in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{0.634856in}{1.401201in}}%
\pgfpathlineto{\pgfqpoint{0.642417in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{0.663209in}{1.493667in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{0.672661in}{1.499534in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.492005in}}%
\pgfpathlineto{\pgfqpoint{0.683057in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{0.685892in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{0.689673in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{0.697233in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{0.699124in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{0.707630in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{0.716136in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{0.718026in}{1.493330in}}%
\pgfpathlineto{\pgfqpoint{0.723697in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{0.729367in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{0.737873in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{0.747324in}{1.489285in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.497581in}}%
\pgfpathlineto{\pgfqpoint{0.766227in}{1.550869in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{0.778513in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{0.788909in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.790799in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{0.792690in}{1.603689in}}%
\pgfpathlineto{\pgfqpoint{0.802141in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{0.804976in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{0.808757in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{0.819153in}{1.566600in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{0.839945in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{1.528614in}}%
\pgfpathlineto{\pgfqpoint{0.851287in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{1.512061in}}%
\pgfpathlineto{\pgfqpoint{0.861683in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{0.864518in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{1.538978in}}%
\pgfpathlineto{\pgfqpoint{0.882475in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{0.886256in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{0.890981in}{1.575195in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{1.571514in}}%
\pgfpathlineto{\pgfqpoint{0.898542in}{1.564776in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{0.927841in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{0.935402in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{0.939182in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{1.464345in}}%
\pgfpathlineto{\pgfqpoint{0.945798in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{0.969426in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{1.499062in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{0.989273in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.011010in}{1.431206in}}%
\pgfpathlineto{\pgfqpoint{1.016681in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{1.051650in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{1.067717in}{1.427758in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{1.412412in}}%
\pgfpathlineto{\pgfqpoint{1.097961in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{1.128204in}{1.342924in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.153722in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.198142in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{1.211374in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{1.524206in}{1.308397in}}%
\pgfpathlineto{\pgfqpoint{1.526096in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.376841in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.378731in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{2.021096in}}%
\pgfpathlineto{\pgfqpoint{0.382511in}{2.018151in}}%
\pgfpathlineto{\pgfqpoint{0.383457in}{2.017110in}}%
\pgfpathlineto{\pgfqpoint{0.385347in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{0.388182in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{0.391017in}{1.990683in}}%
\pgfpathlineto{\pgfqpoint{0.392908in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{0.394798in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{0.396688in}{1.998143in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{1.998595in}}%
\pgfpathlineto{\pgfqpoint{0.399523in}{2.001166in}}%
\pgfpathlineto{\pgfqpoint{0.400469in}{1.996970in}}%
\pgfpathlineto{\pgfqpoint{0.403304in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{0.405194in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{0.408029in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{0.409920in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{0.410865in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{0.412755in}{2.001366in}}%
\pgfpathlineto{\pgfqpoint{0.414645in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{0.416535in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{0.419371in}{2.000610in}}%
\pgfpathlineto{\pgfqpoint{0.420316in}{2.005657in}}%
\pgfpathlineto{\pgfqpoint{0.421261in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{0.426932in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{0.427877in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{0.428822in}{1.996347in}}%
\pgfpathlineto{\pgfqpoint{0.430712in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{0.432602in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{0.434493in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{0.436383in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{0.437328in}{1.989261in}}%
\pgfpathlineto{\pgfqpoint{0.439218in}{1.982644in}}%
\pgfpathlineto{\pgfqpoint{0.440163in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{0.442053in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{0.443944in}{1.984954in}}%
\pgfpathlineto{\pgfqpoint{0.444889in}{1.983656in}}%
\pgfpathlineto{\pgfqpoint{0.446779in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{0.448669in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{0.452450in}{1.978659in}}%
\pgfpathlineto{\pgfqpoint{0.453395in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{1.972740in}}%
\pgfpathlineto{\pgfqpoint{0.458120in}{1.974793in}}%
\pgfpathlineto{\pgfqpoint{0.459065in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{0.461901in}{1.971621in}}%
\pgfpathlineto{\pgfqpoint{0.462846in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{0.464736in}{1.972884in}}%
\pgfpathlineto{\pgfqpoint{0.466626in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{0.467571in}{1.973224in}}%
\pgfpathlineto{\pgfqpoint{0.469462in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{0.471352in}{1.971604in}}%
\pgfpathlineto{\pgfqpoint{0.473242in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{0.475132in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{0.477023in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{0.479858in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{0.481748in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{0.485529in}{1.990664in}}%
\pgfpathlineto{\pgfqpoint{0.486474in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{0.489309in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{0.493089in}{1.998065in}}%
\pgfpathlineto{\pgfqpoint{0.498760in}{2.011399in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{0.503486in}{2.013863in}}%
\pgfpathlineto{\pgfqpoint{0.505376in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{0.506321in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{0.507266in}{2.014612in}}%
\pgfpathlineto{\pgfqpoint{0.508211in}{2.014845in}}%
\pgfpathlineto{\pgfqpoint{0.509156in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{0.510101in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{0.511992in}{2.013008in}}%
\pgfpathlineto{\pgfqpoint{0.513882in}{2.015064in}}%
\pgfpathlineto{\pgfqpoint{0.514827in}{2.010804in}}%
\pgfpathlineto{\pgfqpoint{0.516717in}{2.013971in}}%
\pgfpathlineto{\pgfqpoint{0.518607in}{2.005887in}}%
\pgfpathlineto{\pgfqpoint{0.519553in}{2.008227in}}%
\pgfpathlineto{\pgfqpoint{0.521443in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{2.003278in}}%
\pgfpathlineto{\pgfqpoint{0.525223in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{0.527113in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{0.528059in}{2.005476in}}%
\pgfpathlineto{\pgfqpoint{0.529004in}{2.004725in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{1.991344in}}%
\pgfpathlineto{\pgfqpoint{0.532784in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{0.537510in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{0.539400in}{1.994911in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{1.995145in}}%
\pgfpathlineto{\pgfqpoint{0.542235in}{1.991803in}}%
\pgfpathlineto{\pgfqpoint{0.545071in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{0.546961in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{0.548851in}{1.994240in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{1.990429in}}%
\pgfpathlineto{\pgfqpoint{0.554522in}{1.997245in}}%
\pgfpathlineto{\pgfqpoint{0.556412in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{0.561137in}{2.000302in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{2.003244in}}%
\pgfpathlineto{\pgfqpoint{0.563973in}{2.003642in}}%
\pgfpathlineto{\pgfqpoint{0.565863in}{2.010832in}}%
\pgfpathlineto{\pgfqpoint{0.566808in}{2.008236in}}%
\pgfpathlineto{\pgfqpoint{0.567753in}{2.010127in}}%
\pgfpathlineto{\pgfqpoint{0.568698in}{2.009185in}}%
\pgfpathlineto{\pgfqpoint{0.569643in}{2.009847in}}%
\pgfpathlineto{\pgfqpoint{0.571534in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{0.573424in}{2.021616in}}%
\pgfpathlineto{\pgfqpoint{0.576259in}{2.022381in}}%
\pgfpathlineto{\pgfqpoint{0.579095in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{0.580040in}{2.030318in}}%
\pgfpathlineto{\pgfqpoint{0.580985in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{0.581930in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{0.586655in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{0.588546in}{2.024260in}}%
\pgfpathlineto{\pgfqpoint{0.589491in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{0.591381in}{2.023026in}}%
\pgfpathlineto{\pgfqpoint{0.595161in}{2.024985in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{0.597997in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{0.598942in}{2.018686in}}%
\pgfpathlineto{\pgfqpoint{0.599887in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{2.016853in}}%
\pgfpathlineto{\pgfqpoint{0.602722in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{0.603667in}{2.014021in}}%
\pgfpathlineto{\pgfqpoint{0.606503in}{2.006064in}}%
\pgfpathlineto{\pgfqpoint{0.607448in}{2.007233in}}%
\pgfpathlineto{\pgfqpoint{0.608393in}{2.004536in}}%
\pgfpathlineto{\pgfqpoint{0.610283in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{0.612173in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{0.618789in}{1.998167in}}%
\pgfpathlineto{\pgfqpoint{0.620679in}{2.006826in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{2.001529in}}%
\pgfpathlineto{\pgfqpoint{0.623515in}{2.004770in}}%
\pgfpathlineto{\pgfqpoint{0.625405in}{2.002617in}}%
\pgfpathlineto{\pgfqpoint{0.626350in}{2.006097in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{2.001793in}}%
\pgfpathlineto{\pgfqpoint{0.630131in}{2.006940in}}%
\pgfpathlineto{\pgfqpoint{0.631076in}{2.004533in}}%
\pgfpathlineto{\pgfqpoint{0.632021in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{0.632966in}{2.006257in}}%
\pgfpathlineto{\pgfqpoint{0.634856in}{2.005658in}}%
\pgfpathlineto{\pgfqpoint{0.635801in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{0.639582in}{2.009945in}}%
\pgfpathlineto{\pgfqpoint{0.640527in}{2.006716in}}%
\pgfpathlineto{\pgfqpoint{0.644307in}{2.012700in}}%
\pgfpathlineto{\pgfqpoint{0.645252in}{2.011397in}}%
\pgfpathlineto{\pgfqpoint{0.647143in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{0.649033in}{2.011957in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{2.012405in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{2.014609in}}%
\pgfpathlineto{\pgfqpoint{0.652813in}{2.021638in}}%
\pgfpathlineto{\pgfqpoint{0.655649in}{2.018238in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{0.659429in}{2.019096in}}%
\pgfpathlineto{\pgfqpoint{0.662264in}{2.024480in}}%
\pgfpathlineto{\pgfqpoint{0.663209in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{0.665100in}{2.028878in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{0.668880in}{2.028471in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{0.671715in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{0.672661in}{2.022105in}}%
\pgfpathlineto{\pgfqpoint{0.674551in}{2.027661in}}%
\pgfpathlineto{\pgfqpoint{0.676441in}{2.021689in}}%
\pgfpathlineto{\pgfqpoint{0.678331in}{2.025826in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{0.681167in}{2.021393in}}%
\pgfpathlineto{\pgfqpoint{0.682112in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{0.683057in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{0.684947in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{2.014444in}}%
\pgfpathlineto{\pgfqpoint{0.689673in}{2.016643in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{2.012141in}}%
\pgfpathlineto{\pgfqpoint{0.693453in}{2.013869in}}%
\pgfpathlineto{\pgfqpoint{0.695343in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{0.697233in}{2.010698in}}%
\pgfpathlineto{\pgfqpoint{0.699124in}{2.006373in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{1.999844in}}%
\pgfpathlineto{\pgfqpoint{0.702904in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{1.997610in}}%
\pgfpathlineto{\pgfqpoint{0.705739in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{0.706685in}{1.998916in}}%
\pgfpathlineto{\pgfqpoint{0.707630in}{1.996010in}}%
\pgfpathlineto{\pgfqpoint{0.709520in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{0.710465in}{1.998454in}}%
\pgfpathlineto{\pgfqpoint{0.712355in}{1.991971in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{1.994197in}}%
\pgfpathlineto{\pgfqpoint{0.716136in}{1.991935in}}%
\pgfpathlineto{\pgfqpoint{0.717081in}{1.992170in}}%
\pgfpathlineto{\pgfqpoint{0.718026in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{1.992428in}}%
\pgfpathlineto{\pgfqpoint{0.723697in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{0.724642in}{1.987752in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.988237in}}%
\pgfpathlineto{\pgfqpoint{0.727477in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{0.729367in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{0.733148in}{1.986027in}}%
\pgfpathlineto{\pgfqpoint{0.735038in}{1.985562in}}%
\pgfpathlineto{\pgfqpoint{0.735983in}{1.987277in}}%
\pgfpathlineto{\pgfqpoint{0.742599in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{0.744489in}{1.979627in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{1.980463in}}%
\pgfpathlineto{\pgfqpoint{0.747324in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{0.749215in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{0.752995in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{0.753940in}{1.973589in}}%
\pgfpathlineto{\pgfqpoint{0.757721in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.965056in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.960803in}}%
\pgfpathlineto{\pgfqpoint{0.764336in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{0.765281in}{1.961164in}}%
\pgfpathlineto{\pgfqpoint{0.766227in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{1.950854in}}%
\pgfpathlineto{\pgfqpoint{0.770952in}{1.952925in}}%
\pgfpathlineto{\pgfqpoint{0.772842in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{0.773787in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{1.945941in}}%
\pgfpathlineto{\pgfqpoint{0.775678in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{0.777568in}{1.943951in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{1.948717in}}%
\pgfpathlineto{\pgfqpoint{0.780403in}{1.942614in}}%
\pgfpathlineto{\pgfqpoint{0.781348in}{1.943451in}}%
\pgfpathlineto{\pgfqpoint{0.782293in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{0.784184in}{1.941663in}}%
\pgfpathlineto{\pgfqpoint{0.787019in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{0.788909in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{0.795525in}{1.938487in}}%
\pgfpathlineto{\pgfqpoint{0.798360in}{1.930601in}}%
\pgfpathlineto{\pgfqpoint{0.800251in}{1.932515in}}%
\pgfpathlineto{\pgfqpoint{0.801196in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{1.933146in}}%
\pgfpathlineto{\pgfqpoint{0.807811in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{0.808757in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{0.810647in}{1.928038in}}%
\pgfpathlineto{\pgfqpoint{0.812537in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{1.924855in}}%
\pgfpathlineto{\pgfqpoint{0.817263in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{1.922642in}}%
\pgfpathlineto{\pgfqpoint{0.824823in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{1.922267in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{1.919797in}}%
\pgfpathlineto{\pgfqpoint{0.830494in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{0.835220in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{0.838055in}{1.911611in}}%
\pgfpathlineto{\pgfqpoint{0.839000in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{0.839945in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{0.840890in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{0.842781in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{1.908798in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{0.848451in}{1.909982in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{1.910065in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{0.856012in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{0.856957in}{1.908846in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{1.908089in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{1.902391in}}%
\pgfpathlineto{\pgfqpoint{0.860738in}{1.906037in}}%
\pgfpathlineto{\pgfqpoint{0.864518in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{0.865463in}{1.904042in}}%
\pgfpathlineto{\pgfqpoint{0.866408in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.901485in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{1.905703in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{0.875859in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{0.876805in}{1.901749in}}%
\pgfpathlineto{\pgfqpoint{0.878695in}{1.904912in}}%
\pgfpathlineto{\pgfqpoint{0.881530in}{1.900461in}}%
\pgfpathlineto{\pgfqpoint{0.882475in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{0.884365in}{1.905941in}}%
\pgfpathlineto{\pgfqpoint{0.886256in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{0.889091in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{0.891926in}{1.904866in}}%
\pgfpathlineto{\pgfqpoint{0.893817in}{1.906011in}}%
\pgfpathlineto{\pgfqpoint{0.895707in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{1.904980in}}%
\pgfpathlineto{\pgfqpoint{0.900432in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{0.901378in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{0.903268in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{1.912224in}}%
\pgfpathlineto{\pgfqpoint{0.909884in}{1.911229in}}%
\pgfpathlineto{\pgfqpoint{0.910829in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{0.911774in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{1.909206in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{1.914020in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{0.916499in}{1.910001in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{0.920280in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{0.922170in}{1.918068in}}%
\pgfpathlineto{\pgfqpoint{0.924060in}{1.914565in}}%
\pgfpathlineto{\pgfqpoint{0.925005in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{1.912786in}}%
\pgfpathlineto{\pgfqpoint{0.927841in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{0.930676in}{1.912567in}}%
\pgfpathlineto{\pgfqpoint{0.931621in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{0.933511in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{0.935402in}{1.913632in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{1.910118in}}%
\pgfpathlineto{\pgfqpoint{0.938237in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{0.939182in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{0.940127in}{1.905756in}}%
\pgfpathlineto{\pgfqpoint{0.941072in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{0.942017in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{0.944853in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{0.946743in}{1.900808in}}%
\pgfpathlineto{\pgfqpoint{0.947688in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{0.951468in}{1.899265in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.896593in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{1.896267in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{0.965645in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{0.969426in}{1.881735in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{0.972261in}{1.886017in}}%
\pgfpathlineto{\pgfqpoint{0.974151in}{1.880046in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.878874in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{0.981712in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{0.987383in}{1.871583in}}%
\pgfpathlineto{\pgfqpoint{0.990218in}{1.867652in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{1.866952in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{1.862275in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{1.859142in}}%
\pgfpathlineto{\pgfqpoint{1.004395in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{1.857040in}}%
\pgfpathlineto{\pgfqpoint{1.007230in}{1.857773in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{1.855711in}}%
\pgfpathlineto{\pgfqpoint{1.010065in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.854193in}}%
\pgfpathlineto{\pgfqpoint{1.014791in}{1.853652in}}%
\pgfpathlineto{\pgfqpoint{1.015736in}{1.854151in}}%
\pgfpathlineto{\pgfqpoint{1.016681in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{1.848758in}}%
\pgfpathlineto{\pgfqpoint{1.019516in}{1.850683in}}%
\pgfpathlineto{\pgfqpoint{1.020462in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{1.022352in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{1.023297in}{1.849553in}}%
\pgfpathlineto{\pgfqpoint{1.025187in}{1.846617in}}%
\pgfpathlineto{\pgfqpoint{1.026132in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{1.030858in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{1.034638in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{1.040309in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{1.041254in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{1.045034in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.838406in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{1.054486in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{1.056376in}{1.837356in}}%
\pgfpathlineto{\pgfqpoint{1.058266in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.065827in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{1.067717in}{1.832605in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{1.072443in}{1.828044in}}%
\pgfpathlineto{\pgfqpoint{1.074333in}{1.828849in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{1.829304in}}%
\pgfpathlineto{\pgfqpoint{1.078113in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{1.079058in}{1.826171in}}%
\pgfpathlineto{\pgfqpoint{1.080004in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.826284in}}%
\pgfpathlineto{\pgfqpoint{1.085674in}{1.821522in}}%
\pgfpathlineto{\pgfqpoint{1.090400in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{1.092290in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{1.095125in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{1.096070in}{1.814428in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{1.815466in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{1.101741in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{1.105522in}{1.809834in}}%
\pgfpathlineto{\pgfqpoint{1.107412in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{1.108357in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{1.112137in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{1.113082in}{1.801715in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{1.117808in}{1.801701in}}%
\pgfpathlineto{\pgfqpoint{1.119698in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{1.123479in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{1.798809in}}%
\pgfpathlineto{\pgfqpoint{1.127259in}{1.795147in}}%
\pgfpathlineto{\pgfqpoint{1.128204in}{1.795986in}}%
\pgfpathlineto{\pgfqpoint{1.129149in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{1.131040in}{1.793484in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{1.133875in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{1.135765in}{1.793120in}}%
\pgfpathlineto{\pgfqpoint{1.137655in}{1.790578in}}%
\pgfpathlineto{\pgfqpoint{1.140491in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{1.142381in}{1.789352in}}%
\pgfpathlineto{\pgfqpoint{1.143326in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{1.784795in}}%
\pgfpathlineto{\pgfqpoint{1.147106in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{1.148997in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.785210in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.781754in}}%
\pgfpathlineto{\pgfqpoint{1.158448in}{1.783924in}}%
\pgfpathlineto{\pgfqpoint{1.160338in}{1.782435in}}%
\pgfpathlineto{\pgfqpoint{1.161283in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{1.163173in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{1.170734in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{1.171679in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{1.173570in}{1.776449in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{1.776298in}}%
\pgfpathlineto{\pgfqpoint{1.176405in}{1.775752in}}%
\pgfpathlineto{\pgfqpoint{1.178295in}{1.777372in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{1.181130in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{1.182076in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{1.774031in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{1.772074in}}%
\pgfpathlineto{\pgfqpoint{1.191527in}{1.771252in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{1.773426in}}%
\pgfpathlineto{\pgfqpoint{1.196252in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{1.198142in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{1.201923in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{1.203813in}{1.771567in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.770963in}}%
\pgfpathlineto{\pgfqpoint{1.206648in}{1.771116in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{1.768427in}}%
\pgfpathlineto{\pgfqpoint{1.211374in}{1.769384in}}%
\pgfpathlineto{\pgfqpoint{1.213264in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{1.214209in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{1.217990in}{1.766654in}}%
\pgfpathlineto{\pgfqpoint{1.218935in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{1.221770in}{1.766329in}}%
\pgfpathlineto{\pgfqpoint{1.223660in}{1.768121in}}%
\pgfpathlineto{\pgfqpoint{1.225551in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.226496in}{1.766571in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{1.767122in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.766105in}}%
\pgfpathlineto{\pgfqpoint{1.231221in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{1.233112in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{1.236892in}{1.765642in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{1.765287in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{1.242563in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{1.243508in}{1.763384in}}%
\pgfpathlineto{\pgfqpoint{1.245398in}{1.764892in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{1.250124in}{1.764686in}}%
\pgfpathlineto{\pgfqpoint{1.251069in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{1.254849in}{1.765648in}}%
\pgfpathlineto{\pgfqpoint{1.255794in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{1.764320in}}%
\pgfpathlineto{\pgfqpoint{1.260520in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{1.264300in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{1.265245in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{1.266190in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{1.268081in}{1.761923in}}%
\pgfpathlineto{\pgfqpoint{1.272806in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{1.275642in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{1.277532in}{1.762564in}}%
\pgfpathlineto{\pgfqpoint{1.278477in}{1.762081in}}%
\pgfpathlineto{\pgfqpoint{1.280367in}{1.763502in}}%
\pgfpathlineto{\pgfqpoint{1.282257in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{1.285093in}{1.762929in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{1.760823in}}%
\pgfpathlineto{\pgfqpoint{1.289818in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{1.294544in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{1.299269in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{1.307775in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{1.310611in}{1.761800in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.312501in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{1.319117in}{1.761541in}}%
\pgfpathlineto{\pgfqpoint{1.320062in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.758181in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.760875in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{1.333293in}{1.760359in}}%
\pgfpathlineto{\pgfqpoint{1.338964in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{1.339909in}{1.760626in}}%
\pgfpathlineto{\pgfqpoint{1.341799in}{1.759152in}}%
\pgfpathlineto{\pgfqpoint{1.343690in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{1.345580in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{1.353141in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{1.361647in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{1.363537in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{1.369208in}{1.760847in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{1.372043in}{1.760523in}}%
\pgfpathlineto{\pgfqpoint{1.372988in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{1.374878in}{1.761797in}}%
\pgfpathlineto{\pgfqpoint{1.376768in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{1.378659in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{1.379604in}{1.760580in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{1.387165in}{1.761479in}}%
\pgfpathlineto{\pgfqpoint{1.388110in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{1.390000in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{1.392835in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.395671in}{1.761452in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{1.763056in}}%
\pgfpathlineto{\pgfqpoint{1.401341in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.764713in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.765829in}}%
\pgfpathlineto{\pgfqpoint{1.417408in}{1.764585in}}%
\pgfpathlineto{\pgfqpoint{1.419298in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{1.422134in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{1.426859in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{1.428750in}{1.765824in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{1.433475in}{1.766673in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{1.436310in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{1.438201in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{1.767344in}}%
\pgfpathlineto{\pgfqpoint{1.443871in}{1.768915in}}%
\pgfpathlineto{\pgfqpoint{1.448597in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{1.451432in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{1.454268in}{1.769511in}}%
\pgfpathlineto{\pgfqpoint{1.456158in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{1.458993in}{1.770284in}}%
\pgfpathlineto{\pgfqpoint{1.459938in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{1.460883in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{1.465609in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.773750in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{1.470334in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{1.472225in}{1.775083in}}%
\pgfpathlineto{\pgfqpoint{1.473170in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{1.477895in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{1.484511in}{1.778903in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{1.487346in}{1.780457in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{1.495852in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{1.781241in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{1.783240in}}%
\pgfpathlineto{\pgfqpoint{1.501523in}{1.785571in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.783688in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{1.786258in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.507194in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.375896in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{0.377786in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{0.398578in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{0.402359in}{1.733459in}}%
\pgfpathlineto{\pgfqpoint{0.409920in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{0.413700in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{0.417481in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{0.420316in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.777167in}}%
\pgfpathlineto{\pgfqpoint{0.429767in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{0.432602in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{0.439218in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{0.445834in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{0.453395in}{1.957601in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{1.959336in}}%
\pgfpathlineto{\pgfqpoint{0.470407in}{1.958673in}}%
\pgfpathlineto{\pgfqpoint{0.472297in}{1.958632in}}%
\pgfpathlineto{\pgfqpoint{0.474187in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{0.483638in}{1.959915in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{1.963168in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{0.501595in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{0.504431in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{0.509156in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{0.511047in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{0.513882in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{0.515772in}{1.984527in}}%
\pgfpathlineto{\pgfqpoint{0.525223in}{1.977080in}}%
\pgfpathlineto{\pgfqpoint{0.529949in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{0.540345in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{0.542235in}{1.965967in}}%
\pgfpathlineto{\pgfqpoint{0.546961in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{0.553577in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{0.562083in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{0.564918in}{1.970081in}}%
\pgfpathlineto{\pgfqpoint{0.570589in}{1.972469in}}%
\pgfpathlineto{\pgfqpoint{0.577204in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{0.579095in}{1.979576in}}%
\pgfpathlineto{\pgfqpoint{0.582875in}{1.982051in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{1.987306in}}%
\pgfpathlineto{\pgfqpoint{0.594216in}{1.990355in}}%
\pgfpathlineto{\pgfqpoint{0.598942in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{0.611228in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{1.978887in}}%
\pgfpathlineto{\pgfqpoint{0.646197in}{1.984067in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{0.653758in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{1.991846in}}%
\pgfpathlineto{\pgfqpoint{0.668880in}{1.999762in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{2.001545in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{2.001979in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{2.001703in}}%
\pgfpathlineto{\pgfqpoint{0.698179in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{0.699124in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{2.002637in}}%
\pgfpathlineto{\pgfqpoint{0.705739in}{2.003658in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{2.000118in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{2.000504in}}%
\pgfpathlineto{\pgfqpoint{0.724642in}{2.001719in}}%
\pgfpathlineto{\pgfqpoint{0.728422in}{2.004205in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{2.000461in}}%
\pgfpathlineto{\pgfqpoint{0.747324in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{0.752050in}{2.001115in}}%
\pgfpathlineto{\pgfqpoint{0.753940in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{0.756775in}{2.001878in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{2.004891in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{2.004700in}}%
\pgfpathlineto{\pgfqpoint{0.773787in}{2.005339in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{2.014702in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{2.018121in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{2.018470in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{0.799305in}{2.018301in}}%
\pgfpathlineto{\pgfqpoint{0.804976in}{2.016309in}}%
\pgfpathlineto{\pgfqpoint{0.809702in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{0.810647in}{2.015902in}}%
\pgfpathlineto{\pgfqpoint{0.812537in}{2.016460in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{0.816317in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{0.818208in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{0.820098in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{2.014390in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{2.013703in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{2.015821in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.016136in}}%
\pgfpathlineto{\pgfqpoint{0.856957in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{2.018493in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{0.883420in}{2.021935in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{2.022917in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{0.902323in}{2.022601in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{2.025016in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{2.025864in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{2.026906in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{0.925005in}{2.029972in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{2.030023in}}%
\pgfpathlineto{\pgfqpoint{0.928786in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{0.934456in}{2.030219in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{0.939182in}{2.028650in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{2.022934in}}%
\pgfpathlineto{\pgfqpoint{0.964700in}{2.024736in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{0.977932in}{2.022669in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{2.022540in}}%
\pgfpathlineto{\pgfqpoint{0.989273in}{2.019967in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{2.020307in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{2.019868in}}%
\pgfpathlineto{\pgfqpoint{0.996834in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{0.997779in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{2.017831in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{2.017578in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{2.016778in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{1.011010in}{2.015214in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{2.015016in}}%
\pgfpathlineto{\pgfqpoint{1.021407in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{1.022352in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{2.016709in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{2.015760in}}%
\pgfpathlineto{\pgfqpoint{1.036528in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{2.015798in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{2.014305in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.014295in}}%
\pgfpathlineto{\pgfqpoint{1.051650in}{2.013444in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{1.074333in}{2.005846in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{2.005598in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.000075in}}%
\pgfpathlineto{\pgfqpoint{1.090400in}{1.999953in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{1.110247in}{1.991386in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{1.147106in}{1.977679in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{1.974255in}}%
\pgfpathlineto{\pgfqpoint{1.171679in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{1.972572in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{1.972423in}}%
\pgfpathlineto{\pgfqpoint{1.188691in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{1.203813in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{1.212319in}{1.972663in}}%
\pgfpathlineto{\pgfqpoint{1.217990in}{1.972713in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{1.220825in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.973635in}}%
\pgfpathlineto{\pgfqpoint{1.233112in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{1.974025in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{1.263355in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{1.265245in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.267136in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{1.268081in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{1.270916in}{1.977258in}}%
\pgfpathlineto{\pgfqpoint{1.277532in}{1.976342in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.295489in}{1.978466in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{1.325732in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{1.345580in}{1.985800in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{1.985324in}}%
\pgfpathlineto{\pgfqpoint{1.349360in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{1.987062in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{1.368262in}{1.988884in}}%
\pgfpathlineto{\pgfqpoint{1.377714in}{1.990372in}}%
\pgfpathlineto{\pgfqpoint{1.379604in}{1.991023in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{1.390945in}{1.991482in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.993357in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{1.994181in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.993919in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{1.994834in}}%
\pgfpathlineto{\pgfqpoint{1.409847in}{1.994369in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.996252in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{1.996544in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{1.998010in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{1.434420in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{1.436310in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{2.000880in}}%
\pgfpathlineto{\pgfqpoint{1.442926in}{2.000409in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{1.464664in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.007639in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{2.007186in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{2.007616in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{2.009960in}}%
\pgfpathlineto{\pgfqpoint{1.499633in}{2.010776in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{2.011391in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{2.010913in}}%
\pgfpathlineto{\pgfqpoint{1.509084in}{2.011319in}}%
\pgfpathlineto{\pgfqpoint{1.511919in}{2.012758in}}%
\pgfpathlineto{\pgfqpoint{1.513810in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{1.517590in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{1.521371in}{2.016048in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{0.259883in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772534in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: AeschyniteY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{0.259883in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290836in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290836in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763391in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763391in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235947in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235947in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708503in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708503in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259883in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.400469in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.402359in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.405194in}{0.358067in}}%
\pgfpathlineto{\pgfqpoint{0.407084in}{0.359619in}}%
\pgfpathlineto{\pgfqpoint{0.409920in}{0.358531in}}%
\pgfpathlineto{\pgfqpoint{0.413700in}{0.360639in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{0.366097in}}%
\pgfpathlineto{\pgfqpoint{0.422206in}{0.370809in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{0.369955in}}%
\pgfpathlineto{\pgfqpoint{0.426932in}{0.371099in}}%
\pgfpathlineto{\pgfqpoint{0.427877in}{0.370759in}}%
\pgfpathlineto{\pgfqpoint{0.430712in}{0.374028in}}%
\pgfpathlineto{\pgfqpoint{0.434493in}{0.376132in}}%
\pgfpathlineto{\pgfqpoint{0.439218in}{0.380128in}}%
\pgfpathlineto{\pgfqpoint{0.441108in}{0.380950in}}%
\pgfpathlineto{\pgfqpoint{0.442999in}{0.382591in}}%
\pgfpathlineto{\pgfqpoint{0.445834in}{0.382477in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{0.382764in}}%
\pgfpathlineto{\pgfqpoint{0.451505in}{0.379176in}}%
\pgfpathlineto{\pgfqpoint{0.452450in}{0.378921in}}%
\pgfpathlineto{\pgfqpoint{0.454340in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.456230in}{0.377705in}}%
\pgfpathlineto{\pgfqpoint{0.459065in}{0.375158in}}%
\pgfpathlineto{\pgfqpoint{0.460011in}{0.375189in}}%
\pgfpathlineto{\pgfqpoint{0.460956in}{0.376905in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.374821in}}%
\pgfpathlineto{\pgfqpoint{0.469462in}{0.376864in}}%
\pgfpathlineto{\pgfqpoint{0.471352in}{0.376989in}}%
\pgfpathlineto{\pgfqpoint{0.473242in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.477968in}{0.377314in}}%
\pgfpathlineto{\pgfqpoint{0.483638in}{0.379581in}}%
\pgfpathlineto{\pgfqpoint{0.485529in}{0.378883in}}%
\pgfpathlineto{\pgfqpoint{0.488364in}{0.380406in}}%
\pgfpathlineto{\pgfqpoint{0.492144in}{0.381860in}}%
\pgfpathlineto{\pgfqpoint{0.494980in}{0.383471in}}%
\pgfpathlineto{\pgfqpoint{0.496870in}{0.383868in}}%
\pgfpathlineto{\pgfqpoint{0.499705in}{0.387468in}}%
\pgfpathlineto{\pgfqpoint{0.507266in}{0.387695in}}%
\pgfpathlineto{\pgfqpoint{0.509156in}{0.387808in}}%
\pgfpathlineto{\pgfqpoint{0.511992in}{0.390180in}}%
\pgfpathlineto{\pgfqpoint{0.514827in}{0.391334in}}%
\pgfpathlineto{\pgfqpoint{0.518607in}{0.390830in}}%
\pgfpathlineto{\pgfqpoint{0.520498in}{0.392545in}}%
\pgfpathlineto{\pgfqpoint{0.524278in}{0.392604in}}%
\pgfpathlineto{\pgfqpoint{0.526168in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{0.528059in}{0.392593in}}%
\pgfpathlineto{\pgfqpoint{0.529949in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.530894in}{0.390832in}}%
\pgfpathlineto{\pgfqpoint{0.532784in}{0.391776in}}%
\pgfpathlineto{\pgfqpoint{0.534674in}{0.390847in}}%
\pgfpathlineto{\pgfqpoint{0.535619in}{0.392123in}}%
\pgfpathlineto{\pgfqpoint{0.537510in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.554522in}{0.403766in}}%
\pgfpathlineto{\pgfqpoint{0.558302in}{0.403671in}}%
\pgfpathlineto{\pgfqpoint{0.561137in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{0.400213in}}%
\pgfpathlineto{\pgfqpoint{0.565863in}{0.399889in}}%
\pgfpathlineto{\pgfqpoint{0.568698in}{0.398538in}}%
\pgfpathlineto{\pgfqpoint{0.572479in}{0.397694in}}%
\pgfpathlineto{\pgfqpoint{0.575314in}{0.399089in}}%
\pgfpathlineto{\pgfqpoint{0.579095in}{0.399342in}}%
\pgfpathlineto{\pgfqpoint{0.580985in}{0.400044in}}%
\pgfpathlineto{\pgfqpoint{0.584765in}{0.398464in}}%
\pgfpathlineto{\pgfqpoint{0.586655in}{0.398982in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{0.397157in}}%
\pgfpathlineto{\pgfqpoint{0.589491in}{0.398087in}}%
\pgfpathlineto{\pgfqpoint{0.593271in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{0.596107in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{0.597997in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{0.609338in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{0.394401in}}%
\pgfpathlineto{\pgfqpoint{0.615009in}{0.394269in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{0.393556in}}%
\pgfpathlineto{\pgfqpoint{0.624460in}{0.393341in}}%
\pgfpathlineto{\pgfqpoint{0.626350in}{0.392283in}}%
\pgfpathlineto{\pgfqpoint{0.627295in}{0.392788in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.391641in}}%
\pgfpathlineto{\pgfqpoint{0.631076in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{0.632021in}{0.390998in}}%
\pgfpathlineto{\pgfqpoint{0.633911in}{0.392528in}}%
\pgfpathlineto{\pgfqpoint{0.635801in}{0.392317in}}%
\pgfpathlineto{\pgfqpoint{0.637691in}{0.394063in}}%
\pgfpathlineto{\pgfqpoint{0.641472in}{0.393068in}}%
\pgfpathlineto{\pgfqpoint{0.652813in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{0.654703in}{0.396389in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{0.398168in}}%
\pgfpathlineto{\pgfqpoint{0.661319in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.404953in}}%
\pgfpathlineto{\pgfqpoint{0.670770in}{0.412322in}}%
\pgfpathlineto{\pgfqpoint{0.672661in}{0.414212in}}%
\pgfpathlineto{\pgfqpoint{0.675496in}{0.421806in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{0.679276in}{0.427088in}}%
\pgfpathlineto{\pgfqpoint{0.685892in}{0.410636in}}%
\pgfpathlineto{\pgfqpoint{0.690618in}{0.404062in}}%
\pgfpathlineto{\pgfqpoint{0.693453in}{0.402749in}}%
\pgfpathlineto{\pgfqpoint{0.705739in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{0.707630in}{0.399953in}}%
\pgfpathlineto{\pgfqpoint{0.710465in}{0.399822in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{0.400105in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.400059in}}%
\pgfpathlineto{\pgfqpoint{0.720861in}{0.400035in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{0.400672in}}%
\pgfpathlineto{\pgfqpoint{0.741654in}{0.402229in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{0.402460in}}%
\pgfpathlineto{\pgfqpoint{0.752050in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{0.756775in}{0.403431in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.405417in}}%
\pgfpathlineto{\pgfqpoint{0.768117in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{0.406162in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{0.407501in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{0.412243in}}%
\pgfpathlineto{\pgfqpoint{0.801196in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{0.811592in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{0.465072in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.420311in}}%
\pgfpathlineto{\pgfqpoint{0.826714in}{0.415276in}}%
\pgfpathlineto{\pgfqpoint{0.831439in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{0.833329in}{0.414416in}}%
\pgfpathlineto{\pgfqpoint{0.835220in}{0.414061in}}%
\pgfpathlineto{\pgfqpoint{0.837110in}{0.414233in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{0.415946in}}%
\pgfpathlineto{\pgfqpoint{0.842781in}{0.414823in}}%
\pgfpathlineto{\pgfqpoint{0.846561in}{0.418831in}}%
\pgfpathlineto{\pgfqpoint{0.848451in}{0.418854in}}%
\pgfpathlineto{\pgfqpoint{0.851287in}{0.419510in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{0.419646in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{0.418458in}}%
\pgfpathlineto{\pgfqpoint{0.855067in}{0.420348in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{0.864518in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{0.866408in}{0.419044in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.869244in}{0.418895in}}%
\pgfpathlineto{\pgfqpoint{0.871134in}{0.417770in}}%
\pgfpathlineto{\pgfqpoint{0.886256in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{0.418432in}}%
\pgfpathlineto{\pgfqpoint{0.893817in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{0.419143in}}%
\pgfpathlineto{\pgfqpoint{0.898542in}{0.418223in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{0.419416in}}%
\pgfpathlineto{\pgfqpoint{0.907048in}{0.420401in}}%
\pgfpathlineto{\pgfqpoint{0.907993in}{0.421528in}}%
\pgfpathlineto{\pgfqpoint{0.909884in}{0.420170in}}%
\pgfpathlineto{\pgfqpoint{0.911774in}{0.420691in}}%
\pgfpathlineto{\pgfqpoint{0.912719in}{0.420474in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{0.422387in}}%
\pgfpathlineto{\pgfqpoint{0.915554in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.422631in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{0.421706in}}%
\pgfpathlineto{\pgfqpoint{0.923115in}{0.422714in}}%
\pgfpathlineto{\pgfqpoint{0.927841in}{0.420790in}}%
\pgfpathlineto{\pgfqpoint{0.929731in}{0.419782in}}%
\pgfpathlineto{\pgfqpoint{0.930676in}{0.421145in}}%
\pgfpathlineto{\pgfqpoint{0.931621in}{0.420520in}}%
\pgfpathlineto{\pgfqpoint{0.934456in}{0.421422in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.422186in}}%
\pgfpathlineto{\pgfqpoint{0.954304in}{0.423051in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.422358in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{0.422295in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{0.424451in}}%
\pgfpathlineto{\pgfqpoint{0.969426in}{0.423860in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.424433in}}%
\pgfpathlineto{\pgfqpoint{0.977932in}{0.425196in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{0.424585in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.426519in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{0.425523in}}%
\pgfpathlineto{\pgfqpoint{0.997779in}{0.427532in}}%
\pgfpathlineto{\pgfqpoint{0.998724in}{0.426595in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{1.016681in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{1.019516in}{0.428188in}}%
\pgfpathlineto{\pgfqpoint{1.021407in}{0.427481in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.026132in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{1.028968in}{0.427832in}}%
\pgfpathlineto{\pgfqpoint{1.030858in}{0.427655in}}%
\pgfpathlineto{\pgfqpoint{1.033693in}{0.427980in}}%
\pgfpathlineto{\pgfqpoint{1.034638in}{0.428757in}}%
\pgfpathlineto{\pgfqpoint{1.036528in}{0.427854in}}%
\pgfpathlineto{\pgfqpoint{1.038419in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.430548in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{0.428595in}}%
\pgfpathlineto{\pgfqpoint{1.046925in}{0.430152in}}%
\pgfpathlineto{\pgfqpoint{1.048815in}{0.429371in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{0.429975in}}%
\pgfpathlineto{\pgfqpoint{1.056376in}{0.429613in}}%
\pgfpathlineto{\pgfqpoint{1.058266in}{0.430127in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{0.429179in}}%
\pgfpathlineto{\pgfqpoint{1.060156in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{1.062992in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{1.064882in}{0.430667in}}%
\pgfpathlineto{\pgfqpoint{1.066772in}{0.428917in}}%
\pgfpathlineto{\pgfqpoint{1.069607in}{0.429482in}}%
\pgfpathlineto{\pgfqpoint{1.072443in}{0.430270in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{0.431203in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{0.430313in}}%
\pgfpathlineto{\pgfqpoint{1.079058in}{0.431362in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{0.430450in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{0.432017in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.431761in}}%
\pgfpathlineto{\pgfqpoint{1.092290in}{0.430913in}}%
\pgfpathlineto{\pgfqpoint{1.093235in}{0.432053in}}%
\pgfpathlineto{\pgfqpoint{1.095125in}{0.431310in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{0.432196in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{0.430904in}}%
\pgfpathlineto{\pgfqpoint{1.101741in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{1.109302in}{0.432602in}}%
\pgfpathlineto{\pgfqpoint{1.112137in}{0.432659in}}%
\pgfpathlineto{\pgfqpoint{1.114028in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{1.115918in}{0.432809in}}%
\pgfpathlineto{\pgfqpoint{1.117808in}{0.433359in}}%
\pgfpathlineto{\pgfqpoint{1.119698in}{0.433039in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{1.127259in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.130094in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{1.132930in}{0.435744in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{0.437278in}}%
\pgfpathlineto{\pgfqpoint{1.135765in}{0.436309in}}%
\pgfpathlineto{\pgfqpoint{1.137655in}{0.437410in}}%
\pgfpathlineto{\pgfqpoint{1.140491in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{1.143326in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{0.439876in}}%
\pgfpathlineto{\pgfqpoint{1.153722in}{0.444640in}}%
\pgfpathlineto{\pgfqpoint{1.155612in}{0.446057in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{0.452022in}}%
\pgfpathlineto{\pgfqpoint{1.161283in}{0.454108in}}%
\pgfpathlineto{\pgfqpoint{1.163173in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{0.454888in}}%
\pgfpathlineto{\pgfqpoint{1.171679in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{1.178295in}{0.445756in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{0.445993in}}%
\pgfpathlineto{\pgfqpoint{1.188691in}{0.443744in}}%
\pgfpathlineto{\pgfqpoint{1.198142in}{0.444629in}}%
\pgfpathlineto{\pgfqpoint{1.199088in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{0.445795in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{1.204758in}{0.447610in}}%
\pgfpathlineto{\pgfqpoint{1.206648in}{0.448791in}}%
\pgfpathlineto{\pgfqpoint{1.207594in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{0.449648in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{0.449084in}}%
\pgfpathlineto{\pgfqpoint{1.213264in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{1.215154in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{1.216100in}{0.457613in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{0.465942in}}%
\pgfpathlineto{\pgfqpoint{1.224606in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{0.520445in}}%
\pgfpathlineto{\pgfqpoint{1.233112in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{1.236892in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{1.237837in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{0.571650in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.496473in}}%
\pgfpathlineto{\pgfqpoint{1.250124in}{0.470283in}}%
\pgfpathlineto{\pgfqpoint{1.253904in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{0.457878in}}%
\pgfpathlineto{\pgfqpoint{1.259575in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{1.262410in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{1.265245in}{0.452740in}}%
\pgfpathlineto{\pgfqpoint{1.266190in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{1.269026in}{0.451731in}}%
\pgfpathlineto{\pgfqpoint{1.273751in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{1.278477in}{0.453702in}}%
\pgfpathlineto{\pgfqpoint{1.280367in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{1.289818in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{1.290763in}{0.454915in}}%
\pgfpathlineto{\pgfqpoint{1.291708in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{0.455324in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{1.298324in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{1.302105in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{0.460689in}}%
\pgfpathlineto{\pgfqpoint{1.305885in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{1.308720in}{0.463228in}}%
\pgfpathlineto{\pgfqpoint{1.320062in}{0.470391in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{0.470241in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{0.468666in}}%
\pgfpathlineto{\pgfqpoint{1.330458in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{1.338019in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{1.340854in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.343690in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.345580in}{0.464463in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{0.465515in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.352196in}{0.460046in}}%
\pgfpathlineto{\pgfqpoint{1.359756in}{0.459013in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{0.459169in}}%
\pgfpathlineto{\pgfqpoint{1.372988in}{0.456700in}}%
\pgfpathlineto{\pgfqpoint{1.374878in}{0.458459in}}%
\pgfpathlineto{\pgfqpoint{1.376768in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{1.378659in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.389055in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{1.390945in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{1.393780in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{1.395671in}{0.462215in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{0.462317in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{0.462402in}}%
\pgfpathlineto{\pgfqpoint{1.401341in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{0.461909in}}%
\pgfpathlineto{\pgfqpoint{1.406067in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{1.411738in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.413628in}{0.460049in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{0.460456in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{1.419298in}{0.459830in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{1.422134in}{0.460131in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{1.425914in}{0.458633in}}%
\pgfpathlineto{\pgfqpoint{1.429695in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{0.460075in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.442926in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.444816in}{0.460617in}}%
\pgfpathlineto{\pgfqpoint{1.451432in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{0.462238in}}%
\pgfpathlineto{\pgfqpoint{1.455213in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{1.457103in}{0.463686in}}%
\pgfpathlineto{\pgfqpoint{1.462774in}{0.463564in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{0.464065in}}%
\pgfpathlineto{\pgfqpoint{1.464664in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.465609in}{0.463926in}}%
\pgfpathlineto{\pgfqpoint{1.467499in}{0.463342in}}%
\pgfpathlineto{\pgfqpoint{1.471280in}{0.465297in}}%
\pgfpathlineto{\pgfqpoint{1.473170in}{0.462949in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{1.477895in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.463985in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{0.464824in}}%
\pgfpathlineto{\pgfqpoint{1.487346in}{0.464627in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{1.492072in}{0.466351in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{0.468997in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{0.467241in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{0.468193in}}%
\pgfpathlineto{\pgfqpoint{1.510974in}{0.468304in}}%
\pgfpathlineto{\pgfqpoint{1.512865in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{1.516645in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.517590in}{0.469878in}}%
\pgfpathlineto{\pgfqpoint{1.518535in}{0.468090in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{0.470171in}}%
\pgfpathlineto{\pgfqpoint{1.521371in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.318427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.448669in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.449614in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{0.450559in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.455285in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{0.458120in}{0.838822in}}%
\pgfpathlineto{\pgfqpoint{0.462846in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{0.465681in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{0.470407in}{0.837377in}}%
\pgfpathlineto{\pgfqpoint{0.471352in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{0.473242in}{0.836961in}}%
\pgfpathlineto{\pgfqpoint{0.476077in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{0.478913in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{0.484583in}{0.842364in}}%
\pgfpathlineto{\pgfqpoint{0.486474in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{0.489309in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{0.496870in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{0.497815in}{0.857637in}}%
\pgfpathlineto{\pgfqpoint{0.499705in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{0.500650in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{0.502541in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{0.507266in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{0.515772in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{0.517662in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{0.522388in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{0.524278in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{0.528059in}{0.878561in}}%
\pgfpathlineto{\pgfqpoint{0.534674in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{0.537510in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{0.539400in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{0.541290in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{0.543180in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{0.555467in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{0.557357in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{0.566808in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{0.568698in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{0.574369in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.577204in}{0.870962in}}%
\pgfpathlineto{\pgfqpoint{0.580985in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{0.585710in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{0.604613in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{0.607448in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{0.610283in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{0.618789in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{0.624460in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{0.627295in}{0.835646in}}%
\pgfpathlineto{\pgfqpoint{0.630131in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{0.632966in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{0.641472in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{0.643362in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{0.645252in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{0.646197in}{0.832351in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{0.655649in}{0.830255in}}%
\pgfpathlineto{\pgfqpoint{0.658484in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{0.662264in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{0.667935in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.686837in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{0.689673in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{0.691563in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{0.693453in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{0.695343in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{0.697233in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{0.706685in}{0.825997in}}%
\pgfpathlineto{\pgfqpoint{0.719916in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{0.727477in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{0.729367in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.821261in}}%
\pgfpathlineto{\pgfqpoint{0.738818in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{0.740709in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{0.742599in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.752050in}{0.820469in}}%
\pgfpathlineto{\pgfqpoint{0.753940in}{0.820094in}}%
\pgfpathlineto{\pgfqpoint{0.755830in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{0.772842in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{0.819284in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{0.788909in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.790799in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.792690in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{0.795525in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{0.800251in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{0.804976in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{0.812537in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{0.855695in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.823198in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{0.818025in}}%
\pgfpathlineto{\pgfqpoint{0.840890in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{0.842781in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{0.821475in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{0.855067in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{0.820742in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{0.869244in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{0.876805in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{0.883420in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{0.891926in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{0.810718in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{0.898542in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{0.904213in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{0.925005in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{0.929731in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{0.940127in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{0.949578in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{0.951468in}{0.803846in}}%
\pgfpathlineto{\pgfqpoint{0.954304in}{0.804209in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{0.987383in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{0.993998in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{0.996834in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.015736in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.028968in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.030858in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{1.035583in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{1.058266in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{1.062046in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.062992in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{1.064882in}{0.794155in}}%
\pgfpathlineto{\pgfqpoint{1.066772in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{1.079058in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{1.105522in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{1.107412in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{1.110247in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{0.790265in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{0.790645in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{1.133875in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{1.148052in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{0.798943in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{1.173570in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{1.178295in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.190582in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{1.196252in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{1.200033in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{1.214209in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{1.218935in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{1.223660in}{0.833697in}}%
\pgfpathlineto{\pgfqpoint{1.226496in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{1.237837in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{0.971959in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{1.252959in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.254849in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{1.258630in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.260520in}{0.795013in}}%
\pgfpathlineto{\pgfqpoint{1.269026in}{0.789266in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{0.789407in}}%
\pgfpathlineto{\pgfqpoint{1.272806in}{0.787988in}}%
\pgfpathlineto{\pgfqpoint{1.275642in}{0.789069in}}%
\pgfpathlineto{\pgfqpoint{1.282257in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{1.284148in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{1.287928in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.289818in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{1.299269in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{1.316281in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{1.318172in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{1.320062in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{1.338019in}{0.796973in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{1.349360in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.354086in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{1.363537in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{1.371098in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.372988in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{1.379604in}{0.781912in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.387165in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{1.391890in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{1.393780in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{1.395671in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.406067in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{1.407957in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{1.409847in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{1.411738in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{1.413628in}{0.778363in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{1.426859in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{0.775498in}}%
\pgfpathlineto{\pgfqpoint{1.429695in}{0.776100in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.776246in}}%
\pgfpathlineto{\pgfqpoint{1.438201in}{0.776135in}}%
\pgfpathlineto{\pgfqpoint{1.443871in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{1.445762in}{0.776335in}}%
\pgfpathlineto{\pgfqpoint{1.452377in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{1.454268in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{1.458048in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{1.458993in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{1.460883in}{0.775525in}}%
\pgfpathlineto{\pgfqpoint{1.463719in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{1.465609in}{0.775335in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{1.474115in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{1.475060in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{1.483566in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.487346in}{0.775229in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{0.775137in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259883in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328640in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.378731in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{0.381566in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{0.386292in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{0.388182in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{0.390072in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.395743in}{0.878559in}}%
\pgfpathlineto{\pgfqpoint{0.403304in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{0.408029in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{0.411810in}{0.868747in}}%
\pgfpathlineto{\pgfqpoint{0.417481in}{0.872374in}}%
\pgfpathlineto{\pgfqpoint{0.430712in}{0.887767in}}%
\pgfpathlineto{\pgfqpoint{0.436383in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{0.438273in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{0.442053in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{0.445834in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{0.456230in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{0.457175in}{0.859717in}}%
\pgfpathlineto{\pgfqpoint{0.460011in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{0.461901in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{0.466626in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{0.471352in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{0.473242in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{0.475132in}{0.852842in}}%
\pgfpathlineto{\pgfqpoint{0.478913in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{0.479858in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{0.482693in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{0.491199in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{0.503486in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{0.505376in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{0.508211in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{0.512937in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{0.515772in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{0.524278in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.527113in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{0.534674in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{0.542235in}{0.886293in}}%
\pgfpathlineto{\pgfqpoint{0.546961in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{0.550741in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{0.551686in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{0.556412in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{0.562083in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{0.565863in}{0.897586in}}%
\pgfpathlineto{\pgfqpoint{0.569643in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{0.578149in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{0.581930in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{0.582875in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{0.584765in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{0.592326in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.883659in}}%
\pgfpathlineto{\pgfqpoint{0.603667in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{0.619734in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{0.626350in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{0.630131in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.632966in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{0.635801in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{0.643362in}{0.863440in}}%
\pgfpathlineto{\pgfqpoint{0.648088in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{0.653758in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{0.660374in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{0.677386in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{0.678331in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{0.683057in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{0.692508in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{0.695343in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{0.708575in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{0.710465in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{0.715191in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{0.718026in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{0.735038in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.737873in}{0.840726in}}%
\pgfpathlineto{\pgfqpoint{0.740709in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{0.752995in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.756775in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{0.764336in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{0.766227in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{0.769062in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.798360in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{0.803086in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{0.807811in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{0.812537in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{0.820098in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.826714in}{0.843631in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{0.831439in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{0.838055in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{0.860738in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{0.877750in}{0.834457in}}%
\pgfpathlineto{\pgfqpoint{0.884365in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{0.903268in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{0.914609in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{0.916499in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{0.920280in}{0.835972in}}%
\pgfpathlineto{\pgfqpoint{0.931621in}{0.825518in}}%
\pgfpathlineto{\pgfqpoint{0.941072in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{0.942962in}{0.822887in}}%
\pgfpathlineto{\pgfqpoint{0.949578in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{0.964700in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.989273in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{0.999669in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{0.817949in}}%
\pgfpathlineto{\pgfqpoint{1.007230in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{1.016681in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{1.021407in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{1.025187in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{1.032748in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{1.037474in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{1.054486in}{0.812588in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.810377in}}%
\pgfpathlineto{\pgfqpoint{1.087564in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{1.096070in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.808881in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{1.108357in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{1.140491in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{1.154667in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{1.166009in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.174515in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{0.813516in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{0.812178in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{1.199088in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{1.201923in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{1.206648in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{1.209484in}{0.820962in}}%
\pgfpathlineto{\pgfqpoint{1.212319in}{0.824794in}}%
\pgfpathlineto{\pgfqpoint{1.216100in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{1.218935in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.221770in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{1.225551in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.236892in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{1.251069in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{1.253904in}{0.826713in}}%
\pgfpathlineto{\pgfqpoint{1.260520in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{1.267136in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{1.283202in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{1.287928in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.294544in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{1.310611in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{1.320062in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.325732in}{0.832167in}}%
\pgfpathlineto{\pgfqpoint{1.331403in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{1.338019in}{0.820234in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{1.343690in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{1.344635in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{1.351250in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{1.361647in}{0.812432in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{0.816087in}}%
\pgfpathlineto{\pgfqpoint{1.392835in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.404177in}{0.823754in}}%
\pgfpathlineto{\pgfqpoint{1.406067in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{0.824410in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{1.434420in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{1.459938in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{1.472225in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{1.490182in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{1.507194in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{0.259883in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772534in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259883in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: Parascholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: Parascholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338091in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: Scholzite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{1.848166in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356304in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874441in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.304936in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{1.339148in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.602411in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{2.052675in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{1.376490in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.364917in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{2.073401in}{1.318522in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.304920in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{1.305725in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{2.142831in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{2.149049in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.335032in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.346986in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{2.178064in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.543491in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.579937in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.559739in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.404182in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{2.212262in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.378602in}}%
\pgfpathlineto{\pgfqpoint{2.235060in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{2.244386in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.304537in}}%
\pgfpathlineto{\pgfqpoint{2.283765in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{2.318998in}{1.307832in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{1.308080in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.308854in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.309802in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{1.312293in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{2.350086in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.387895in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.391636in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.387466in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.339959in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{2.379102in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.331748in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.339831in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{2.405009in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.407081in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{2.419517in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.382623in}}%
\pgfpathlineto{\pgfqpoint{2.429879in}{1.383175in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.434024in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.375533in}}%
\pgfpathlineto{\pgfqpoint{2.437133in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.365378in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.326465in}}%
\pgfpathlineto{\pgfqpoint{2.463040in}{1.320143in}}%
\pgfpathlineto{\pgfqpoint{2.467185in}{1.312140in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{2.494128in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.311264in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.312087in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{1.312436in}}%
\pgfpathlineto{\pgfqpoint{2.528325in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.338807in}}%
\pgfpathlineto{\pgfqpoint{2.542833in}{1.337878in}}%
\pgfpathlineto{\pgfqpoint{2.544906in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{2.546978in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{2.551123in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{1.311291in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.308740in}}%
\pgfpathlineto{\pgfqpoint{2.578067in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.308029in}}%
\pgfpathlineto{\pgfqpoint{2.582212in}{1.308695in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.309412in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.308656in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{2.608119in}{1.308129in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.310852in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{2.625735in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.304612in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.306174in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.305815in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.307283in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{2.666150in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.307305in}}%
\pgfpathlineto{\pgfqpoint{2.675476in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{1.313287in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{1.318651in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.708637in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.712782in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{2.731435in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.372550in}}%
\pgfpathlineto{\pgfqpoint{2.735580in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{2.739726in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{1.340267in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.340655in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.342704in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.343351in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.342694in}}%
\pgfpathlineto{\pgfqpoint{2.790503in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.345671in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.360476in}}%
\pgfpathlineto{\pgfqpoint{2.808120in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.400602in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{1.426953in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{2.827809in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{1.435141in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{2.854752in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.353232in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{1.348384in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.344064in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.343076in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.342998in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.338338in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{2.912783in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{2.914856in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.349113in}}%
\pgfpathlineto{\pgfqpoint{2.935582in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.348512in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.346745in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.335695in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.332264in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.332340in}}%
\pgfpathlineto{\pgfqpoint{2.985323in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.324976in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.324745in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.309892in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.306807in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.305716in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.305305in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{1.305920in}}%
\pgfpathlineto{\pgfqpoint{3.119002in}{1.304793in}}%
\pgfpathlineto{\pgfqpoint{3.124184in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{3.128329in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{3.146982in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{3.150090in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{3.152163in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{3.169780in}{1.306566in}}%
\pgfpathlineto{\pgfqpoint{3.172888in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{3.173925in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.307508in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{3.188433in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{3.193614in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{3.198795in}{1.307366in}}%
\pgfpathlineto{\pgfqpoint{3.200868in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{3.214339in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{3.216412in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{1.307057in}}%
\pgfpathlineto{\pgfqpoint{3.235065in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{3.238174in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{3.242319in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{3.252682in}{1.307462in}}%
\pgfpathlineto{\pgfqpoint{3.257863in}{1.308208in}}%
\pgfpathlineto{\pgfqpoint{3.260972in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{3.264081in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{3.265117in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{3.266153in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.306747in}}%
\pgfpathlineto{\pgfqpoint{3.273407in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{3.277552in}{1.307713in}}%
\pgfpathlineto{\pgfqpoint{3.279625in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{3.281697in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{3.283770in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{3.285842in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.307942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.970809in}{1.304763in}}%
\pgfpathlineto{\pgfqpoint{1.974955in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.308135in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.309599in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{1.304490in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.307503in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{2.005007in}{1.324275in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.324341in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.322250in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{2.024696in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.355123in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{2.036095in}{1.389204in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.386948in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.337937in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.366155in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{2.067183in}{1.317846in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.307422in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.305885in}}%
\pgfpathlineto{\pgfqpoint{2.100344in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.305743in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.317239in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.316973in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.310257in}}%
\pgfpathlineto{\pgfqpoint{2.125214in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{2.142831in}{1.339205in}}%
\pgfpathlineto{\pgfqpoint{2.145940in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.339998in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.343025in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.346510in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.346732in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.321591in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.322187in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.378638in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.471765in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.471476in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{1.469315in}}%
\pgfpathlineto{\pgfqpoint{2.198790in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.377144in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{2.212262in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.401732in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.419515in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.406601in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{1.332314in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{2.258894in}{1.310250in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{2.264075in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.304609in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{2.272366in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.306276in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{2.298272in}{1.305306in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.304498in}}%
\pgfpathlineto{\pgfqpoint{2.301381in}{1.305616in}}%
\pgfpathlineto{\pgfqpoint{2.304490in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.316815in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{2.320034in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.315739in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.310848in}}%
\pgfpathlineto{\pgfqpoint{2.331433in}{1.311021in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.312052in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.314307in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.342967in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.339107in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.315092in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.311320in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.314872in}}%
\pgfpathlineto{\pgfqpoint{2.379102in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{2.394646in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.486847in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{2.422625in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{2.432988in}{1.362908in}}%
\pgfpathlineto{\pgfqpoint{2.437133in}{1.351537in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{2.458895in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.304991in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.306367in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.304566in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.306101in}}%
\pgfpathlineto{\pgfqpoint{2.494128in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{2.508636in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.307935in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{2.534543in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{2.548015in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.308204in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.307068in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{2.582212in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.306688in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{1.306746in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{2.598792in}{1.308115in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{2.602937in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.312615in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.307315in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.307388in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.305037in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{2.665114in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{2.666150in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{2.676513in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.317159in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.318247in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{1.322522in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{2.733508in}{1.369961in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{2.741798in}{1.351884in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{2.752161in}{1.320796in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.319819in}}%
\pgfpathlineto{\pgfqpoint{2.755270in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.307963in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.309161in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.306113in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.304648in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{1.306324in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{1.305831in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.795684in}{1.314982in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.329176in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.362984in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.408841in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.456260in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.483872in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.514097in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.606789in}}%
\pgfpathlineto{\pgfqpoint{2.844389in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.604102in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.400941in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.319743in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{2.873405in}{1.318241in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.312549in}}%
\pgfpathlineto{\pgfqpoint{2.876514in}{1.312579in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{2.882731in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.306780in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{1.304734in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{1.329127in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.376204in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.328866in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.322050in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.313141in}}%
\pgfpathlineto{\pgfqpoint{2.939727in}{1.312632in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.309383in}}%
\pgfpathlineto{\pgfqpoint{2.944908in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.306747in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{2.963561in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{2.965633in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.306512in}}%
\pgfpathlineto{\pgfqpoint{2.971851in}{1.305768in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.309582in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.309087in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.313041in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{3.002939in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.321378in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{1.316332in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{1.308135in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.304912in}}%
\pgfpathlineto{\pgfqpoint{3.041282in}{1.306408in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.304509in}}%
\pgfpathlineto{\pgfqpoint{3.071334in}{1.306246in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{3.076515in}{1.309503in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{1.308172in}}%
\pgfpathlineto{\pgfqpoint{3.080660in}{1.308740in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{3.084805in}{1.308939in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.307749in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.308682in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{3.098277in}{1.306455in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{3.102422in}{1.307218in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{3.113821in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.306465in}}%
\pgfpathlineto{\pgfqpoint{3.116930in}{1.306952in}}%
\pgfpathlineto{\pgfqpoint{3.119002in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{3.120038in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{3.122111in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{3.124184in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.308187in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{1.306603in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{1.310142in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.359157in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.410434in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.410667in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{2.024696in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{2.035059in}{1.551424in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.386640in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.374396in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{2.055784in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.390770in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{2.064074in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.067183in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{2.073401in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.306065in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{2.088945in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.309075in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.309565in}}%
\pgfpathlineto{\pgfqpoint{2.094126in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.310305in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{2.100344in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{1.322087in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.329102in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.320069in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.332427in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.325936in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.316691in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.323312in}}%
\pgfpathlineto{\pgfqpoint{2.123142in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.319544in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.337024in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.338192in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.338216in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.350409in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{1.346604in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{2.149049in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.361082in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{2.154230in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{2.165629in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.337754in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{2.175992in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{1.500078in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.605349in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.588585in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.452056in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.442118in}}%
\pgfpathlineto{\pgfqpoint{2.210189in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{1.498777in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.489705in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.457994in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{2.232987in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.483855in}}%
\pgfpathlineto{\pgfqpoint{2.235060in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.489130in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.355335in}}%
\pgfpathlineto{\pgfqpoint{2.255785in}{1.315923in}}%
\pgfpathlineto{\pgfqpoint{2.256821in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.313425in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{2.263039in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{2.264075in}{1.307180in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.307057in}}%
\pgfpathlineto{\pgfqpoint{2.272366in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.304991in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.308936in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.307224in}}%
\pgfpathlineto{\pgfqpoint{2.298272in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{2.302417in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.310587in}}%
\pgfpathlineto{\pgfqpoint{2.304490in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.313738in}}%
\pgfpathlineto{\pgfqpoint{2.309671in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{2.318998in}{1.328595in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{2.323143in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.318899in}}%
\pgfpathlineto{\pgfqpoint{2.327288in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.323500in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.326660in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{2.345941in}{1.363359in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.410872in}}%
\pgfpathlineto{\pgfqpoint{2.356304in}{1.371830in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{2.360449in}{1.339043in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.325732in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.308796in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.314836in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.313685in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.333800in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.343985in}}%
\pgfpathlineto{\pgfqpoint{2.386356in}{1.362184in}}%
\pgfpathlineto{\pgfqpoint{2.388428in}{1.370872in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{2.395682in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.539184in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.530349in}}%
\pgfpathlineto{\pgfqpoint{2.405009in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{1.510951in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{2.422625in}{1.487113in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{2.429879in}{1.454194in}}%
\pgfpathlineto{\pgfqpoint{2.432988in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.437604in}}%
\pgfpathlineto{\pgfqpoint{2.437133in}{1.424596in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{2.444387in}{1.398839in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{1.320274in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{2.467185in}{1.309734in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.304455in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.307368in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.306844in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.305607in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{2.482729in}{1.304677in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.305789in}}%
\pgfpathlineto{\pgfqpoint{2.494128in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{2.497237in}{1.313045in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.312439in}}%
\pgfpathlineto{\pgfqpoint{2.503455in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.321202in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.314324in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{2.516926in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.323711in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.329970in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{1.336582in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.336322in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{1.353069in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{2.542833in}{1.387696in}}%
\pgfpathlineto{\pgfqpoint{2.550087in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.314242in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.308611in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.315715in}}%
\pgfpathlineto{\pgfqpoint{2.579103in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.316410in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.308676in}}%
\pgfpathlineto{\pgfqpoint{2.592574in}{1.311320in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.306271in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.317105in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{1.319456in}}%
\pgfpathlineto{\pgfqpoint{2.603974in}{1.312603in}}%
\pgfpathlineto{\pgfqpoint{2.606046in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{2.608119in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.315033in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.322581in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{2.623663in}{1.324919in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{1.310294in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.315326in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.309237in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.312553in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.312138in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.312392in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{2.649570in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{1.305467in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.308202in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.304829in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{2.665114in}{1.304880in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.304860in}}%
\pgfpathlineto{\pgfqpoint{2.670295in}{1.308964in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.308405in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.305367in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{2.675476in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{2.676513in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{1.311500in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.311691in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{2.685839in}{1.320737in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{1.308311in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{2.692057in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.316291in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{1.334795in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{2.708637in}{1.338990in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{1.360628in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.363639in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{1.380136in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{2.731435in}{1.383924in}}%
\pgfpathlineto{\pgfqpoint{2.733508in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{2.735580in}{1.383397in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.376566in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.333928in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.331925in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.312335in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.318036in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.307476in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.311167in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{1.307214in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{2.777031in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.306549in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.305885in}}%
\pgfpathlineto{\pgfqpoint{2.795684in}{1.311507in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.314376in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{1.314173in}}%
\pgfpathlineto{\pgfqpoint{2.800866in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{1.326085in}}%
\pgfpathlineto{\pgfqpoint{2.809156in}{1.339949in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.339552in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.366719in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.461079in}}%
\pgfpathlineto{\pgfqpoint{2.827809in}{1.446178in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.449818in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.459966in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.542109in}}%
\pgfpathlineto{\pgfqpoint{2.844389in}{1.545325in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.546112in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{2.854752in}{1.397299in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.359951in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.323777in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.322313in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.311520in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{2.883768in}{1.304814in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.305572in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.310214in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.309186in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.305557in}}%
\pgfpathlineto{\pgfqpoint{2.889985in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.312566in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{1.305970in}}%
\pgfpathlineto{\pgfqpoint{2.896203in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{1.328043in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.331912in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.405293in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.376880in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{2.927291in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.316044in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.310836in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{2.945944in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.318962in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.305361in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{2.961488in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{2.965633in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.313491in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.304966in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.305682in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.311807in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.315954in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.310748in}}%
\pgfpathlineto{\pgfqpoint{2.986359in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.318397in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.325601in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.325254in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.338205in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.336611in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.337978in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.343703in}}%
\pgfpathlineto{\pgfqpoint{3.002939in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.341845in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{1.348199in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.356658in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.361512in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.360194in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{1.356275in}}%
\pgfpathlineto{\pgfqpoint{3.019520in}{1.362859in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{1.359403in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.356460in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.353016in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.363775in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.350831in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.351146in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.347405in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.338971in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{3.042318in}{1.333277in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.331160in}}%
\pgfpathlineto{\pgfqpoint{3.047499in}{1.329638in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{3.052681in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.319422in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{1.319206in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.312071in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.305878in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{1.308507in}}%
\pgfpathlineto{\pgfqpoint{3.065116in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{1.308209in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{3.071334in}{1.310594in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{1.305173in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{3.076515in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{1.307196in}}%
\pgfpathlineto{\pgfqpoint{3.078587in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{3.080660in}{1.315529in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.312812in}}%
\pgfpathlineto{\pgfqpoint{3.084805in}{1.311965in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.308171in}}%
\pgfpathlineto{\pgfqpoint{3.088950in}{1.305492in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{1.918996in}{1.318473in}}%
\pgfpathlineto{\pgfqpoint{1.921068in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{1.924177in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{1.925213in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{1.926250in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{1.927286in}{1.317957in}}%
\pgfpathlineto{\pgfqpoint{1.929359in}{1.322269in}}%
\pgfpathlineto{\pgfqpoint{1.932467in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{1.934540in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{1.321181in}}%
\pgfpathlineto{\pgfqpoint{1.941794in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.943866in}{1.319596in}}%
\pgfpathlineto{\pgfqpoint{1.944903in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{1.329773in}}%
\pgfpathlineto{\pgfqpoint{1.952157in}{1.319488in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{1.955265in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{1.958374in}{1.333264in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{1.332971in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{1.970809in}{1.311516in}}%
\pgfpathlineto{\pgfqpoint{1.974955in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{1.979100in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{1.311966in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.309013in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{1.311432in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.314017in}}%
\pgfpathlineto{\pgfqpoint{2.007079in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.416412in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{1.545835in}}%
\pgfpathlineto{\pgfqpoint{2.036095in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.553823in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.355896in}}%
\pgfpathlineto{\pgfqpoint{2.055784in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.305127in}}%
\pgfpathlineto{\pgfqpoint{2.077546in}{1.306019in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.305482in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.306701in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.321921in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.320075in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{1.317503in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{2.163557in}{1.328809in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.341215in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.384102in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{1.433258in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{1.591315in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{1.596668in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.543713in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.417646in}}%
\pgfpathlineto{\pgfqpoint{2.200863in}{1.387043in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.372025in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.369337in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.371374in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.378682in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.375899in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.355411in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.349931in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{2.246459in}{1.331076in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{2.256821in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.304445in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{2.314853in}{1.306424in}}%
\pgfpathlineto{\pgfqpoint{2.323143in}{1.306979in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{2.327288in}{1.307099in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.309104in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.333501in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.399582in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{2.361485in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.318235in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.322997in}}%
\pgfpathlineto{\pgfqpoint{2.388428in}{1.330629in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{2.410190in}{1.366131in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{2.432988in}{1.335811in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.334565in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{1.322741in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{2.503455in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.306576in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{2.512781in}{1.307394in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.306463in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.308060in}}%
\pgfpathlineto{\pgfqpoint{2.516926in}{1.307837in}}%
\pgfpathlineto{\pgfqpoint{2.518999in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{1.312215in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.334605in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{2.546978in}{1.317696in}}%
\pgfpathlineto{\pgfqpoint{2.551123in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.305579in}}%
\pgfpathlineto{\pgfqpoint{2.575994in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{2.579103in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.305005in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{2.596720in}{1.305292in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.304959in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.308343in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.642316in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.305232in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.304771in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.308364in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.318822in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{1.320987in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{2.743871in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.323057in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.320908in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.383428in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.449827in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.410459in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{1.344160in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.334544in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{1.330706in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.883768in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.325624in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.324173in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.324037in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.340041in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.325317in}}%
\pgfpathlineto{\pgfqpoint{2.935582in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{2.939727in}{1.324827in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.323240in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{1.323534in}}%
\pgfpathlineto{\pgfqpoint{2.972887in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.071334in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{3.151127in}{1.304569in}}%
\pgfpathlineto{\pgfqpoint{3.154236in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{3.155272in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{3.157344in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{3.161489in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{3.165635in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{1.305113in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{3.180142in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{3.197759in}{1.305616in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{3.202940in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{3.206049in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{3.209158in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{3.210194in}{1.306858in}}%
\pgfpathlineto{\pgfqpoint{3.214339in}{1.304751in}}%
\pgfpathlineto{\pgfqpoint{3.218485in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{1.305929in}}%
\pgfpathlineto{\pgfqpoint{3.222630in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{3.224702in}{1.305849in}}%
\pgfpathlineto{\pgfqpoint{3.251645in}{1.306682in}}%
\pgfpathlineto{\pgfqpoint{3.253718in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{3.256827in}{1.306066in}}%
\pgfpathlineto{\pgfqpoint{3.259936in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{3.262008in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{3.289988in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.305355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.971846in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.308016in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{1.323305in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.334393in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.357583in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.382689in}}%
\pgfpathlineto{\pgfqpoint{2.036095in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.356201in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.349647in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.367769in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.366960in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.353432in}}%
\pgfpathlineto{\pgfqpoint{2.064074in}{1.321920in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.305940in}}%
\pgfpathlineto{\pgfqpoint{2.086872in}{1.305945in}}%
\pgfpathlineto{\pgfqpoint{2.088945in}{1.306636in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{2.094126in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{2.100344in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.309021in}}%
\pgfpathlineto{\pgfqpoint{2.109670in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.310764in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.315205in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.323139in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{2.142831in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.327210in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.343106in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{2.178064in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{2.198790in}{1.409858in}}%
\pgfpathlineto{\pgfqpoint{2.202935in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.402935in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.397972in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.384082in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.391037in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{2.235060in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.408392in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{1.340989in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{2.253713in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.307476in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.264075in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.306433in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.308409in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{2.316925in}{1.313269in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.310876in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.309247in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{2.345941in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.354637in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.353600in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.312256in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.311501in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.315031in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{2.388428in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{1.517406in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.516663in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{2.407081in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{2.410190in}{1.444570in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.446912in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{2.425734in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{2.429879in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{2.434024in}{1.347807in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.331471in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.319849in}}%
\pgfpathlineto{\pgfqpoint{2.453714in}{1.309545in}}%
\pgfpathlineto{\pgfqpoint{2.463040in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.304753in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.305978in}}%
\pgfpathlineto{\pgfqpoint{2.489983in}{1.304507in}}%
\pgfpathlineto{\pgfqpoint{2.494128in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.497237in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{2.504491in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{2.506564in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{2.508636in}{1.310264in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.311720in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.325033in}}%
\pgfpathlineto{\pgfqpoint{2.533507in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{2.536616in}{1.340638in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.334873in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{1.318789in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.310376in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{1.309049in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.306657in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.307313in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.307183in}}%
\pgfpathlineto{\pgfqpoint{2.592574in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.314695in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.321864in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.321697in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.308081in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.308787in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{1.308039in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.304510in}}%
\pgfpathlineto{\pgfqpoint{2.685839in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.306344in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.396372in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{1.410679in}}%
\pgfpathlineto{\pgfqpoint{2.731435in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.416342in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.339921in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.313300in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{1.305588in}}%
\pgfpathlineto{\pgfqpoint{2.777031in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{2.790503in}{1.306949in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.310215in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.404454in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{2.821591in}{1.515852in}}%
\pgfpathlineto{\pgfqpoint{2.822628in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.563906in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{1.311691in}}%
\pgfpathlineto{\pgfqpoint{2.876514in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.305208in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{2.882731in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.316410in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{1.345334in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.313960in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{1.304957in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{2.961488in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{2.969779in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.986359in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.311793in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.311950in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.313720in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.314179in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{3.003976in}{1.317024in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.316758in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.314922in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.314047in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{3.076515in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.306361in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.307193in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.306131in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{3.132474in}{1.306723in}}%
\pgfpathlineto{\pgfqpoint{3.133510in}{1.304843in}}%
\pgfpathlineto{\pgfqpoint{3.138691in}{1.306275in}}%
\pgfpathlineto{\pgfqpoint{3.145945in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{3.146982in}{1.306371in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{1.304981in}}%
\pgfpathlineto{\pgfqpoint{3.154236in}{1.305230in}}%
\pgfpathlineto{\pgfqpoint{3.184288in}{1.304726in}}%
\pgfpathlineto{\pgfqpoint{3.188433in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.387815in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.323070in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{2.019514in}{1.345345in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.360756in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.036095in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.385005in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{2.052675in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.376683in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{2.066147in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{2.071328in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.304896in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.320424in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.323489in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.322931in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.306317in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.307891in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.314089in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{2.136613in}{1.324703in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{2.141795in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{2.142831in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{2.145940in}{1.332262in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{1.328136in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.326113in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.338117in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{2.163557in}{1.330576in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{1.329593in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.322839in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.326360in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.324974in}}%
\pgfpathlineto{\pgfqpoint{2.179101in}{1.362079in}}%
\pgfpathlineto{\pgfqpoint{2.184282in}{1.413728in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.463374in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{2.198790in}{1.461234in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.212262in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.387143in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.386756in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.407664in}}%
\pgfpathlineto{\pgfqpoint{2.232987in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{2.251640in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{2.255785in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.305087in}}%
\pgfpathlineto{\pgfqpoint{2.264075in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.308200in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{2.283765in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.305568in}}%
\pgfpathlineto{\pgfqpoint{2.286873in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{2.310708in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{2.314853in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.318998in}{1.322605in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{2.327288in}{1.313115in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.311486in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.311842in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{2.350086in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.337014in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.312609in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{2.360449in}{1.313841in}}%
\pgfpathlineto{\pgfqpoint{2.361485in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.313396in}}%
\pgfpathlineto{\pgfqpoint{2.365630in}{1.308175in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.311256in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.309903in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.313981in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.320419in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.334939in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.337822in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{1.355162in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.384771in}}%
\pgfpathlineto{\pgfqpoint{2.397755in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.405009in}{1.457955in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.432249in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{1.429949in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.432113in}}%
\pgfpathlineto{\pgfqpoint{2.419517in}{1.424983in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.375462in}}%
\pgfpathlineto{\pgfqpoint{2.434024in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.362801in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{2.442315in}{1.338217in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{1.343295in}}%
\pgfpathlineto{\pgfqpoint{2.446460in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.330812in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{2.451641in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{2.453714in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{2.458895in}{1.308439in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{1.309152in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.305740in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{1.304461in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{1.307370in}}%
\pgfpathlineto{\pgfqpoint{2.482729in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{2.489983in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{2.493092in}{1.306804in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{2.496201in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.308394in}}%
\pgfpathlineto{\pgfqpoint{2.500346in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.312280in}}%
\pgfpathlineto{\pgfqpoint{2.503455in}{1.312246in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{2.516926in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.320442in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.335526in}}%
\pgfpathlineto{\pgfqpoint{2.533507in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{2.534543in}{1.354532in}}%
\pgfpathlineto{\pgfqpoint{2.536616in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.367005in}}%
\pgfpathlineto{\pgfqpoint{2.544906in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{2.548015in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.314069in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.311588in}}%
\pgfpathlineto{\pgfqpoint{2.564595in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.578067in}{1.307386in}}%
\pgfpathlineto{\pgfqpoint{2.579103in}{1.312847in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.311260in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{2.592574in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{2.602937in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.603974in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{2.606046in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{2.608119in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.318417in}}%
\pgfpathlineto{\pgfqpoint{2.628844in}{1.311774in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.313358in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.308183in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.310175in}}%
\pgfpathlineto{\pgfqpoint{2.642316in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.311746in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{1.306182in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.309635in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.305947in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.665114in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{2.666150in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{2.668223in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{2.676513in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{2.680658in}{1.308948in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.304591in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{1.304680in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{1.309142in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{1.309584in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{1.316710in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{2.708637in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{1.324736in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.352026in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.366121in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.366977in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.377816in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{2.739726in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{2.746979in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{2.754233in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{2.755270in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.315063in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.312039in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.304640in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.308687in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.306623in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.800866in}{1.315987in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{2.808120in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{2.821591in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{2.822628in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{2.851643in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.373013in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.351037in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.329903in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{2.873405in}{1.307677in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{2.882731in}{1.309391in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.313400in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{2.889985in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.321475in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.328058in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.367012in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.367754in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.403139in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.404589in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.401064in}}%
\pgfpathlineto{\pgfqpoint{2.924182in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.321664in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.318693in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.320317in}}%
\pgfpathlineto{\pgfqpoint{2.935582in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.306878in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{1.309879in}}%
\pgfpathlineto{\pgfqpoint{2.939727in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{2.945944in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{2.956307in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.304932in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{2.971851in}{1.304932in}}%
\pgfpathlineto{\pgfqpoint{2.972887in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.305743in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{2.985323in}{1.312153in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.309206in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{3.000867in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.309885in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.310235in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{3.019520in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.307376in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.305563in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{3.042318in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.304779in}}%
\pgfpathlineto{\pgfqpoint{3.045427in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{3.047499in}{1.310959in}}%
\pgfpathlineto{\pgfqpoint{3.049572in}{1.305419in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{3.063043in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{3.065116in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.316749in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{1.314546in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{1.308412in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{3.084805in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.308780in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{3.088950in}{1.310731in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{3.091023in}{1.309359in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{3.095168in}{1.307454in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{3.098277in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{3.102422in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.320278in}}%
\pgfpathlineto{\pgfqpoint{1.991535in}{1.318255in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{2.007079in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.307693in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.416424in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.373288in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.338942in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.349616in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.403565in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{2.062002in}{1.396241in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.344008in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{1.307510in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.306999in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.313011in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.333814in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.352222in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.320618in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.306154in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.312968in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.342375in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.394349in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.555110in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{2.210189in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.449675in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.598023in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.339575in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.316560in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.306396in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{2.316925in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.332551in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{2.390501in}{1.396994in}}%
\pgfpathlineto{\pgfqpoint{2.394646in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.556530in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.373996in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{2.426770in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.304926in}}%
\pgfpathlineto{\pgfqpoint{2.484802in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{2.493092in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.308678in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{2.518999in}{1.316808in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.320739in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.310063in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.307786in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.304850in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{1.305312in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.304675in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.649570in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.305179in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.306613in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.305062in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.305598in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{1.305903in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.307428in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.304859in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{1.304771in}}%
\pgfpathlineto{\pgfqpoint{2.712782in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{1.310084in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.319134in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{2.754233in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.305010in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.488195in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.442342in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{2.854752in}{1.342684in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.311448in}}%
\pgfpathlineto{\pgfqpoint{2.889985in}{1.324036in}}%
\pgfpathlineto{\pgfqpoint{2.892058in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{1.339798in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.343662in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.342506in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.351338in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.324108in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.314598in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{2.956307in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.305211in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.305453in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.304730in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.309092in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.306761in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{3.042318in}{1.305228in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.304794in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.305122in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.306495in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.305970in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.305203in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.307657in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.306122in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{3.099313in}{1.304738in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.307222in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.967701in}{1.309442in}}%
\pgfpathlineto{\pgfqpoint{1.969773in}{1.314717in}}%
\pgfpathlineto{\pgfqpoint{1.973918in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.979100in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.315563in}}%
\pgfpathlineto{\pgfqpoint{2.005007in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{1.460733in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.391927in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{1.304614in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.311570in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.318638in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.321401in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.324952in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.308195in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.326136in}}%
\pgfpathlineto{\pgfqpoint{2.175992in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.370613in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.371428in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.378863in}}%
\pgfpathlineto{\pgfqpoint{2.212262in}{1.397276in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.402549in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.435430in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.322031in}}%
\pgfpathlineto{\pgfqpoint{2.258894in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.306099in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.306013in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.304472in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.304987in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.314853in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{2.316925in}{1.309133in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{2.331433in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.314981in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.323049in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.315244in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{2.379102in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.437142in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.545275in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.379608in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.419517in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{2.422625in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{2.432988in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{2.439206in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.312009in}}%
\pgfpathlineto{\pgfqpoint{2.444387in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{2.463040in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.305185in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.304959in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.304868in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.307309in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.318753in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.329726in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{2.544906in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.309152in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{1.305468in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.311253in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.311578in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.308718in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{2.655787in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{2.683767in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{2.685839in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{1.308503in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{1.311097in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{2.735580in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{2.757342in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.307910in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.335395in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.349823in}}%
\pgfpathlineto{\pgfqpoint{2.809156in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.606220in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.510794in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.480903in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.476683in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.850607in}{1.425176in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.322984in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.313947in}}%
\pgfpathlineto{\pgfqpoint{2.876514in}{1.305295in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.305783in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.306315in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{1.316349in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{1.366268in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.331916in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{2.935582in}{1.307009in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{2.944908in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{2.971851in}{1.306017in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.306961in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.309632in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.309448in}}%
\pgfpathlineto{\pgfqpoint{3.000867in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.308690in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{1.309563in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.304867in}}%
\pgfpathlineto{\pgfqpoint{3.042318in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{3.045427in}{1.305180in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.305256in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{3.080660in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{3.128329in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{3.132474in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{3.134546in}{1.305294in}}%
\pgfpathlineto{\pgfqpoint{3.137655in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{3.141800in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.305324in}}%
\pgfpathlineto{\pgfqpoint{3.150090in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{3.152163in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{3.155272in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{3.160453in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{3.161489in}{1.305572in}}%
\pgfpathlineto{\pgfqpoint{3.163562in}{1.304872in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{3.173925in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.971846in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{1.304591in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.309569in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.322031in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.319465in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.024696in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.349401in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.344079in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.350991in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.347080in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.359438in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{2.066147in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.306157in}}%
\pgfpathlineto{\pgfqpoint{2.077546in}{1.304722in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.310208in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.308029in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.305759in}}%
\pgfpathlineto{\pgfqpoint{2.125214in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.309936in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.136613in}{1.319449in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.325081in}}%
\pgfpathlineto{\pgfqpoint{2.142831in}{1.324748in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.323670in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.328409in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.335358in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.352368in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.394971in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.457387in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{2.200863in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.354331in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.349105in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.353229in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.355885in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.374522in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.404293in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.397170in}}%
\pgfpathlineto{\pgfqpoint{2.246459in}{1.359937in}}%
\pgfpathlineto{\pgfqpoint{2.251640in}{1.328918in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{2.301381in}{1.304743in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.306291in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.309671in}{1.309210in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.311890in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.312501in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{2.331433in}{1.308724in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.309872in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{2.345941in}{1.318747in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{1.321986in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.329239in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.323594in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.314801in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{2.386356in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.397755in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.485026in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.413205in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{2.419517in}{1.406432in}}%
\pgfpathlineto{\pgfqpoint{2.423662in}{1.382078in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.339388in}}%
\pgfpathlineto{\pgfqpoint{2.444387in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.309945in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{1.306701in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.304869in}}%
\pgfpathlineto{\pgfqpoint{2.493092in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{1.305830in}}%
\pgfpathlineto{\pgfqpoint{2.497237in}{1.306441in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.307199in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{2.504491in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.307721in}}%
\pgfpathlineto{\pgfqpoint{2.508636in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.318001in}}%
\pgfpathlineto{\pgfqpoint{2.528325in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.342104in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.310992in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{1.304733in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.305394in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.305961in}}%
\pgfpathlineto{\pgfqpoint{2.582212in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.311576in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.315268in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.314366in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{1.311459in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.307583in}}%
\pgfpathlineto{\pgfqpoint{2.642316in}{1.307977in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{2.670295in}{1.304452in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{1.304679in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.304708in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.308082in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{1.309137in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.324740in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{2.739726in}{1.361894in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.305916in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{2.790503in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.305495in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{1.310450in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{2.817446in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.477121in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{1.508888in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.577699in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.408633in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.374461in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{2.882731in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.310211in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.317066in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.325054in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.403421in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.406661in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.394048in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.305081in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{2.965633in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{2.972887in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.307751in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.311588in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.312903in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.314355in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{3.019520in}{1.311587in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{3.026774in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.304538in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.304624in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{3.076515in}{1.305570in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.305628in}}%
\pgfpathlineto{\pgfqpoint{3.091023in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.306334in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.305477in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.306330in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.305612in}}%
\pgfpathlineto{\pgfqpoint{3.113821in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{3.116930in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{3.120038in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{3.137655in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{3.141800in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{1.305018in}}%
\pgfpathlineto{\pgfqpoint{3.166671in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{3.173925in}{1.304769in}}%
\pgfpathlineto{\pgfqpoint{3.177034in}{1.305115in}}%
\pgfpathlineto{\pgfqpoint{3.179106in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{3.186360in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{3.188433in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{3.191541in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.319303in}}%
\pgfpathlineto{\pgfqpoint{2.019514in}{1.345087in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.444516in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.463374in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.398867in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{2.066147in}{1.319731in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{2.071328in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{2.073401in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.305768in}}%
\pgfpathlineto{\pgfqpoint{2.077546in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{1.323380in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.321690in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.337629in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{1.333384in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{2.109670in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.308798in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{1.305021in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.306671in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.309086in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.307722in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.305301in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{2.125214in}{1.305453in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.328954in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{1.348654in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.344645in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{2.154230in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.346819in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{1.352416in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.360537in}}%
\pgfpathlineto{\pgfqpoint{2.165629in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{2.175992in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{2.178064in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{2.179101in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{2.186355in}{1.561933in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.594372in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.443968in}}%
\pgfpathlineto{\pgfqpoint{2.210189in}{1.435886in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{2.222624in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.475228in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.475922in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.471129in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.487234in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.487911in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.502497in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.497465in}}%
\pgfpathlineto{\pgfqpoint{2.243350in}{1.435862in}}%
\pgfpathlineto{\pgfqpoint{2.248531in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{1.349078in}}%
\pgfpathlineto{\pgfqpoint{2.253713in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{2.263039in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{1.307470in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.308326in}}%
\pgfpathlineto{\pgfqpoint{2.272366in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.313220in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{2.281692in}{1.312220in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.306791in}}%
\pgfpathlineto{\pgfqpoint{2.286873in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{1.304851in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.313455in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.322228in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{2.301381in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{2.309671in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{2.320034in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{2.327288in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{1.326753in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.331433in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{1.323321in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.316843in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.328217in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{1.349237in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.375875in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.360449in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.343584in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.323007in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.325177in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.324245in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.326317in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.324360in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.341465in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{2.379102in}{1.342043in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.355808in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.370883in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.405764in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.540552in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.519205in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.519011in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{1.522890in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.511257in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{1.519435in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{2.419517in}{1.522210in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.520590in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{2.437133in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{2.444387in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{2.458895in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.321233in}}%
\pgfpathlineto{\pgfqpoint{2.463040in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{1.305067in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.304811in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.305326in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.312328in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{2.482729in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{2.484802in}{1.304596in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.306590in}}%
\pgfpathlineto{\pgfqpoint{2.489983in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{2.493092in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{1.306510in}}%
\pgfpathlineto{\pgfqpoint{2.496201in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.305322in}}%
\pgfpathlineto{\pgfqpoint{2.500346in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.311782in}}%
\pgfpathlineto{\pgfqpoint{2.503455in}{1.317159in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{2.506564in}{1.325055in}}%
\pgfpathlineto{\pgfqpoint{2.508636in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{2.512781in}{1.318772in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{2.518999in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.330561in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.336774in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.349483in}}%
\pgfpathlineto{\pgfqpoint{2.528325in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{1.374899in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.406805in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.321705in}}%
\pgfpathlineto{\pgfqpoint{2.556305in}{1.322330in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{1.329018in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.324339in}}%
\pgfpathlineto{\pgfqpoint{2.560450in}{1.327965in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.321626in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{2.564595in}{1.317945in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.314473in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.320436in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{2.578067in}{1.311578in}}%
\pgfpathlineto{\pgfqpoint{2.579103in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{1.319111in}}%
\pgfpathlineto{\pgfqpoint{2.582212in}{1.317655in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.319738in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.311538in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.317001in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.315536in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.315836in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{2.603974in}{1.316331in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.318274in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.307918in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.320177in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{1.327774in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.327446in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.323283in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{2.628844in}{1.305998in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.319677in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.310859in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.313947in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.318957in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{1.310803in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.649570in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.310545in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.311984in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{1.311083in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.311989in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{2.666150in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{2.668223in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.670295in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.312574in}}%
\pgfpathlineto{\pgfqpoint{2.673404in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.307549in}}%
\pgfpathlineto{\pgfqpoint{2.680658in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{2.683767in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.304775in}}%
\pgfpathlineto{\pgfqpoint{2.685839in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.307755in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.311709in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.307462in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.309947in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{1.309300in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.309764in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{1.311113in}}%
\pgfpathlineto{\pgfqpoint{2.712782in}{1.329058in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{1.315910in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.333601in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{1.349850in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{2.731435in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{2.733508in}{1.385574in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{2.741798in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{2.743871in}{1.355538in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{1.354690in}}%
\pgfpathlineto{\pgfqpoint{2.746979in}{1.348196in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.334121in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.335327in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{2.755270in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.321633in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.321134in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{1.323987in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.322775in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.777031in}{1.305962in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.305271in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.309754in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{1.305079in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.307255in}}%
\pgfpathlineto{\pgfqpoint{2.790503in}{1.316639in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{2.792576in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.310214in}}%
\pgfpathlineto{\pgfqpoint{2.795684in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{2.800866in}{1.310624in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.317631in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{1.314218in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{2.808120in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.809156in}{1.314252in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.326911in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{2.817446in}{1.350374in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{1.363533in}}%
\pgfpathlineto{\pgfqpoint{2.822628in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.433945in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{1.423853in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{1.429239in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{2.841280in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.475923in}}%
\pgfpathlineto{\pgfqpoint{2.850607in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{1.376502in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.314834in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.319925in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.304787in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.305498in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{2.882731in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.308694in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.313639in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.323763in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{1.321373in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.320419in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.328255in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{1.330267in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.332923in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.358202in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.378624in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.386967in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{1.358217in}}%
\pgfpathlineto{\pgfqpoint{2.923146in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{2.927291in}{1.334138in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.315779in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{1.317039in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{2.944908in}{1.307127in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.316711in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.308286in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{1.314409in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.316115in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{2.963561in}{1.315704in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.306120in}}%
\pgfpathlineto{\pgfqpoint{2.965633in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.306976in}}%
\pgfpathlineto{\pgfqpoint{2.969779in}{1.316328in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.972887in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.305235in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.985323in}{1.308833in}}%
\pgfpathlineto{\pgfqpoint{2.986359in}{1.306992in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.309837in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.316037in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.314255in}}%
\pgfpathlineto{\pgfqpoint{3.002939in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{1.321389in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{1.306919in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.311990in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.317385in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.311846in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.314009in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{3.019520in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{1.313162in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.306042in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.308177in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.310058in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.304822in}}%
\pgfpathlineto{\pgfqpoint{3.045427in}{1.312385in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.309346in}}%
\pgfpathlineto{\pgfqpoint{3.047499in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{1.311091in}}%
\pgfpathlineto{\pgfqpoint{3.049572in}{1.312404in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.307874in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{3.052681in}{1.313921in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.318071in}}%
\pgfpathlineto{\pgfqpoint{3.056826in}{1.308794in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{1.325136in}}%
\pgfpathlineto{\pgfqpoint{3.065116in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.320933in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{3.069261in}{1.329144in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{3.071334in}{1.335892in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.333438in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.325679in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{1.327101in}}%
\pgfpathlineto{\pgfqpoint{3.078587in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{3.080660in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{3.084805in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.320349in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{3.095168in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.315386in}}%
\pgfpathlineto{\pgfqpoint{3.098277in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{3.102422in}{1.313606in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{1.314282in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{3.108639in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.314566in}}%
\pgfpathlineto{\pgfqpoint{3.113821in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{1.309311in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.972882in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{1.308574in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{1.342606in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.405210in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.469093in}}%
\pgfpathlineto{\pgfqpoint{2.007079in}{1.471408in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.437638in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.024696in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.507060in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.495166in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.493494in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{2.035059in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.486732in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.476347in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.487900in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.488958in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{2.073401in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{2.086872in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.312442in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.305297in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.306573in}}%
\pgfpathlineto{\pgfqpoint{2.094126in}{1.304935in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{2.109670in}{1.306629in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.309166in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.307511in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.308192in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.319867in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.322560in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.345028in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.345418in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{2.149049in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{2.154230in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.388760in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.365032in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.365700in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.364935in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{2.181173in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.510987in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.397785in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.404376in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.424024in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.417699in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.230915in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.243350in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{2.247495in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{2.256821in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{2.258894in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{1.308101in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.307210in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.308268in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{2.283765in}{1.308045in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.308109in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.306216in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{1.305284in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.305717in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{2.298272in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{2.301381in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{2.302417in}{1.306744in}}%
\pgfpathlineto{\pgfqpoint{2.304490in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.306997in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{2.320034in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{2.323143in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.312493in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.388791in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.388406in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.331610in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.323227in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{1.491692in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.405009in}{1.594259in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.542046in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.529292in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{2.439206in}{1.395133in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.451641in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.458895in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{2.467185in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.306741in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{2.482729in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.306888in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.305827in}}%
\pgfpathlineto{\pgfqpoint{2.500346in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{2.504491in}{1.311201in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{1.311621in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.313746in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{2.513818in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{2.516926in}{1.316906in}}%
\pgfpathlineto{\pgfqpoint{2.518999in}{1.321112in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.325814in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.328794in}}%
\pgfpathlineto{\pgfqpoint{2.528325in}{1.338376in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.373639in}}%
\pgfpathlineto{\pgfqpoint{2.542833in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{2.548015in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{2.556305in}{1.314771in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{1.311657in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{2.564595in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.308094in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.308474in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.308984in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{1.309224in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{2.587393in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{2.589466in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.310502in}}%
\pgfpathlineto{\pgfqpoint{2.598792in}{1.312619in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{2.602937in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.311141in}}%
\pgfpathlineto{\pgfqpoint{2.608119in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.329299in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{2.623663in}{1.328580in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{2.635062in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{2.642316in}{1.308006in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.305608in}}%
\pgfpathlineto{\pgfqpoint{2.654751in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.305281in}}%
\pgfpathlineto{\pgfqpoint{2.670295in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{2.675476in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.308637in}}%
\pgfpathlineto{\pgfqpoint{2.683767in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{1.311175in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.314800in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{1.319682in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{1.326403in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{2.755270in}{1.347930in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.309169in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.306120in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.307316in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.308267in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{2.827809in}{1.425866in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.430490in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.429076in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.428516in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.348383in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.326132in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.318691in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.309857in}}%
\pgfpathlineto{\pgfqpoint{2.873405in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.304950in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{2.883768in}{1.304677in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{1.308718in}}%
\pgfpathlineto{\pgfqpoint{2.886877in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{2.889985in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{2.892058in}{1.313734in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.327409in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.361153in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.404603in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.399644in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.327003in}}%
\pgfpathlineto{\pgfqpoint{2.935582in}{1.313473in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.307599in}}%
\pgfpathlineto{\pgfqpoint{2.945944in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.306229in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.305147in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.306455in}}%
\pgfpathlineto{\pgfqpoint{2.956307in}{1.306970in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{1.304863in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.305275in}}%
\pgfpathlineto{\pgfqpoint{2.965633in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.305962in}}%
\pgfpathlineto{\pgfqpoint{2.969779in}{1.304814in}}%
\pgfpathlineto{\pgfqpoint{2.971851in}{1.305463in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.313876in}}%
\pgfpathlineto{\pgfqpoint{2.995685in}{1.312313in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.316447in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.315994in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.316571in}}%
\pgfpathlineto{\pgfqpoint{3.003976in}{1.316447in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.318650in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{1.318861in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.304616in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.305037in}}%
\pgfpathlineto{\pgfqpoint{3.049572in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{3.052681in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{3.056826in}{1.307402in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.305977in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{1.307837in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.308496in}}%
\pgfpathlineto{\pgfqpoint{3.076515in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.308997in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.308968in}}%
\pgfpathlineto{\pgfqpoint{3.095168in}{1.310333in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.309653in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.308731in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.308921in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.307602in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.308881in}}%
\pgfpathlineto{\pgfqpoint{3.119002in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.121075in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.307087in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.307478in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.306951in}}%
\pgfpathlineto{\pgfqpoint{3.132474in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.134546in}{1.307110in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{3.139728in}{1.306272in}}%
\pgfpathlineto{\pgfqpoint{3.141800in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.151127in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{3.152163in}{1.307153in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{3.155272in}{1.307931in}}%
\pgfpathlineto{\pgfqpoint{3.158381in}{1.304461in}}%
\pgfpathlineto{\pgfqpoint{3.160453in}{1.306633in}}%
\pgfpathlineto{\pgfqpoint{3.161489in}{1.305015in}}%
\pgfpathlineto{\pgfqpoint{3.163562in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{3.165635in}{1.306473in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{3.170816in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{3.173925in}{1.304528in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.305491in}}%
\pgfpathlineto{\pgfqpoint{3.179106in}{1.306722in}}%
\pgfpathlineto{\pgfqpoint{3.181179in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{3.183251in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{3.185324in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{3.189469in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.966664in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{1.968737in}{1.305128in}}%
\pgfpathlineto{\pgfqpoint{1.970809in}{1.305504in}}%
\pgfpathlineto{\pgfqpoint{1.973918in}{1.325049in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{1.311260in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.317772in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.368907in}}%
\pgfpathlineto{\pgfqpoint{2.005007in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.384043in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.406275in}}%
\pgfpathlineto{\pgfqpoint{2.036095in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{1.437720in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.443049in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.444875in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.455218in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.453759in}}%
\pgfpathlineto{\pgfqpoint{2.055784in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.508939in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.507695in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.335137in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{1.330608in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.331760in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.328485in}}%
\pgfpathlineto{\pgfqpoint{2.086872in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.331742in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.340471in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{1.331647in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{1.333221in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{1.331793in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.321135in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.319392in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.319180in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.307526in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{2.121069in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{2.123142in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{1.304774in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{1.306262in}}%
\pgfpathlineto{\pgfqpoint{2.131432in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.323736in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.321914in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{2.149049in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.339971in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.351898in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.350407in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{2.163557in}{1.352017in}}%
\pgfpathlineto{\pgfqpoint{2.165629in}{1.342872in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.350512in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.344377in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.351120in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.353054in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.368721in}}%
\pgfpathlineto{\pgfqpoint{2.179101in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{2.186355in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.429751in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{1.385445in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.427880in}}%
\pgfpathlineto{\pgfqpoint{2.215370in}{1.466960in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.491649in}}%
\pgfpathlineto{\pgfqpoint{2.221588in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.506025in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.562240in}}%
\pgfpathlineto{\pgfqpoint{2.242314in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.394887in}}%
\pgfpathlineto{\pgfqpoint{2.253713in}{1.352405in}}%
\pgfpathlineto{\pgfqpoint{2.255785in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.320187in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.321569in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{1.307575in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{1.310274in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.310845in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.304764in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.281692in}{1.311169in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.304624in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.307421in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.305589in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.298272in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{2.301381in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.308850in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{2.309671in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{2.314853in}{1.319295in}}%
\pgfpathlineto{\pgfqpoint{2.316925in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.322753in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.316876in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.320111in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.322003in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.322528in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.370652in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{2.365630in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.320356in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.315234in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.320144in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.322147in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.337252in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{2.389465in}{1.452734in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.606922in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.605539in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.587078in}}%
\pgfpathlineto{\pgfqpoint{2.407081in}{1.560849in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{2.432988in}{1.441816in}}%
\pgfpathlineto{\pgfqpoint{2.437133in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{2.441278in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{1.375202in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.365145in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.310446in}}%
\pgfpathlineto{\pgfqpoint{2.463040in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.467185in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{1.307353in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{1.308885in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{1.304957in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.308006in}}%
\pgfpathlineto{\pgfqpoint{2.484802in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{2.487911in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{1.306975in}}%
\pgfpathlineto{\pgfqpoint{2.497237in}{1.305167in}}%
\pgfpathlineto{\pgfqpoint{2.500346in}{1.312675in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.317515in}}%
\pgfpathlineto{\pgfqpoint{2.504491in}{1.316760in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{2.508636in}{1.319039in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{1.332120in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.335933in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{2.534543in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{2.536616in}{1.402790in}}%
\pgfpathlineto{\pgfqpoint{2.538688in}{1.403905in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.402258in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{1.373886in}}%
\pgfpathlineto{\pgfqpoint{2.550087in}{1.334004in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.330150in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.322493in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.324370in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.312745in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{2.571849in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.316845in}}%
\pgfpathlineto{\pgfqpoint{2.575994in}{1.312389in}}%
\pgfpathlineto{\pgfqpoint{2.578067in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.315738in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{1.318712in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{1.317945in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.316332in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.313550in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{2.602937in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.316785in}}%
\pgfpathlineto{\pgfqpoint{2.606046in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.323647in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{1.327072in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{2.625735in}{1.312823in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.309429in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.305253in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.305146in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.306139in}}%
\pgfpathlineto{\pgfqpoint{2.642316in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.307491in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{1.307202in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.304510in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{1.308564in}}%
\pgfpathlineto{\pgfqpoint{2.655787in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.304817in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.307798in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{2.662005in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{2.666150in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{2.668223in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.305902in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{2.675476in}{1.305615in}}%
\pgfpathlineto{\pgfqpoint{2.676513in}{1.306474in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{2.680658in}{1.307604in}}%
\pgfpathlineto{\pgfqpoint{2.683767in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{2.685839in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.313418in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{2.700347in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{1.325294in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{1.326355in}}%
\pgfpathlineto{\pgfqpoint{2.705528in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.325782in}}%
\pgfpathlineto{\pgfqpoint{2.708637in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{2.712782in}{1.334592in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.352129in}}%
\pgfpathlineto{\pgfqpoint{2.724181in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{2.728327in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.355279in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.360691in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{2.742834in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{2.746979in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{1.328712in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.322951in}}%
\pgfpathlineto{\pgfqpoint{2.754233in}{1.326398in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.320542in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.313981in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.312532in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{1.307526in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.778068in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{2.785322in}{1.305570in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.787394in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.306989in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.312379in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.312106in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{1.319153in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.336765in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.347279in}}%
\pgfpathlineto{\pgfqpoint{2.817446in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.397944in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.399888in}}%
\pgfpathlineto{\pgfqpoint{2.827809in}{1.403910in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.409174in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.404502in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{1.400863in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{2.841280in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.388664in}}%
\pgfpathlineto{\pgfqpoint{2.850607in}{1.344625in}}%
\pgfpathlineto{\pgfqpoint{2.851643in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{1.344621in}}%
\pgfpathlineto{\pgfqpoint{2.854752in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.322999in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.309256in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.340295in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{2.896203in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.336173in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.332864in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{1.332754in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.337825in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{2.912783in}{1.341474in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.345114in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.924182in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.317632in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.318029in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.319891in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{2.939727in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{1.319051in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.316123in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.319094in}}%
\pgfpathlineto{\pgfqpoint{2.944908in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{2.945944in}{1.317873in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.318391in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{1.321431in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.317235in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{2.956307in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{1.315469in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.310359in}}%
\pgfpathlineto{\pgfqpoint{2.963561in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{2.966670in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.305968in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{1.306594in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.305835in}}%
\pgfpathlineto{\pgfqpoint{2.985323in}{1.308962in}}%
\pgfpathlineto{\pgfqpoint{2.986359in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.309353in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.307839in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{1.310629in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.312615in}}%
\pgfpathlineto{\pgfqpoint{3.000867in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.318750in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.312429in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.310420in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{3.024701in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{1.305373in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.308840in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.306451in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{3.041282in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{1.308046in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.309321in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.306970in}}%
\pgfpathlineto{\pgfqpoint{3.047499in}{1.309345in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{1.307613in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.312721in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{1.305417in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.309903in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{1.313991in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.313902in}}%
\pgfpathlineto{\pgfqpoint{3.069261in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{1.316732in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.080660in}{1.317819in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{3.084805in}{1.318538in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.318919in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{3.088950in}{1.318782in}}%
\pgfpathlineto{\pgfqpoint{3.091023in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.316064in}}%
\pgfpathlineto{\pgfqpoint{3.095168in}{1.314193in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.314859in}}%
\pgfpathlineto{\pgfqpoint{3.098277in}{1.313087in}}%
\pgfpathlineto{\pgfqpoint{3.099313in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.318610in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.314466in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.312269in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{1.314457in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{3.120038in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{3.124184in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{1.312823in}}%
\pgfpathlineto{\pgfqpoint{3.128329in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{3.133510in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{3.134546in}{1.312349in}}%
\pgfpathlineto{\pgfqpoint{3.135583in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.307691in}}%
\pgfpathlineto{\pgfqpoint{3.138691in}{1.313470in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{3.141800in}{1.307042in}}%
\pgfpathlineto{\pgfqpoint{3.142837in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{3.145945in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{3.146982in}{1.307909in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.311444in}}%
\pgfpathlineto{\pgfqpoint{3.150090in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{3.151127in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{3.156308in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{3.158381in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{3.161489in}{1.311872in}}%
\pgfpathlineto{\pgfqpoint{3.163562in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{3.166671in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{3.167707in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{3.170816in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{2.021587in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.320409in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{1.434602in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.320595in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.323545in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{1.365038in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.060965in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{2.062002in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.327640in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{1.304917in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.331793in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.329997in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{2.118997in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.312552in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{1.309490in}}%
\pgfpathlineto{\pgfqpoint{2.136613in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.328623in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.339056in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.318856in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.354837in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.308023in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{2.184282in}{1.346619in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.330806in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{1.339538in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.363225in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{2.222624in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{2.230915in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{2.235060in}{1.369686in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.389671in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.389379in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{1.335494in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.305499in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{2.283765in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.304421in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.316472in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{2.356304in}{1.351101in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.315129in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.309943in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.379102in}{1.312524in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.352119in}}%
\pgfpathlineto{\pgfqpoint{2.395682in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.352098in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.349966in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.355653in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{1.320558in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.309800in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{2.467185in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{2.496201in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{2.533507in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{2.575994in}{1.304764in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{2.597756in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.312461in}}%
\pgfpathlineto{\pgfqpoint{2.625735in}{1.317186in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{1.316851in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.306972in}}%
\pgfpathlineto{\pgfqpoint{2.639207in}{1.305690in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{1.305197in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{1.310698in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{2.733508in}{1.367797in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{2.739726in}{1.373913in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{1.330815in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{2.755270in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{2.777031in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.307764in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{2.805011in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{2.808120in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.353054in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{2.821591in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.512239in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{1.506399in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.394690in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.395478in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{2.850607in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.316137in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.304710in}}%
\pgfpathlineto{\pgfqpoint{2.905530in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.910711in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{2.912783in}{1.327440in}}%
\pgfpathlineto{\pgfqpoint{2.914856in}{1.343318in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{1.320601in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.305159in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{2.953198in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.305780in}}%
\pgfpathlineto{\pgfqpoint{3.052681in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{3.120038in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{3.137655in}{1.304499in}}%
\pgfpathlineto{\pgfqpoint{3.158381in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{3.219521in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{1.956302in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.968737in}{1.304900in}}%
\pgfpathlineto{\pgfqpoint{1.972882in}{1.308228in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{1.979100in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.305053in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.306346in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{1.307995in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{2.005007in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{2.010188in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.310481in}}%
\pgfpathlineto{\pgfqpoint{2.019514in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{2.021587in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.364590in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{1.432530in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{1.503953in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{2.055784in}{1.342859in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.370097in}}%
\pgfpathlineto{\pgfqpoint{2.062002in}{1.349847in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.310184in}}%
\pgfpathlineto{\pgfqpoint{2.071328in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{2.077546in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.304508in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.125214in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{2.127287in}{1.313538in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.316440in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.315047in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.318918in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.308756in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.311968in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{1.334499in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{1.357750in}}%
\pgfpathlineto{\pgfqpoint{2.186355in}{1.400198in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.498596in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{1.477407in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.328264in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.333877in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.354335in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.312469in}}%
\pgfpathlineto{\pgfqpoint{2.255785in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.304618in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{2.288946in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.304799in}}%
\pgfpathlineto{\pgfqpoint{2.295164in}{1.304811in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{2.310708in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.308156in}}%
\pgfpathlineto{\pgfqpoint{2.320034in}{1.308771in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.314482in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.363217in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.362973in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{2.361485in}{1.319745in}}%
\pgfpathlineto{\pgfqpoint{2.364594in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.309316in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{1.324418in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{2.396719in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.330134in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.334977in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.310772in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.306970in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.311594in}}%
\pgfpathlineto{\pgfqpoint{2.533507in}{1.316879in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.331577in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{2.556305in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{2.560450in}{1.306238in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.305242in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.622626in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.306181in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{2.649570in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.312678in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.345846in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.313386in}}%
\pgfpathlineto{\pgfqpoint{2.752161in}{1.309001in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.305751in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.304506in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{2.801902in}{1.308590in}}%
\pgfpathlineto{\pgfqpoint{2.808120in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{1.371365in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.362799in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.841280in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{2.844389in}{1.401107in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{1.346114in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.315989in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.308065in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.306155in}}%
\pgfpathlineto{\pgfqpoint{2.876514in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.305943in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{2.902421in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{2.914856in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{2.927291in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{2.939727in}{1.304815in}}%
\pgfpathlineto{\pgfqpoint{2.945944in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{2.959416in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{2.961488in}{1.304810in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.306113in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{3.045427in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.304728in}}%
\pgfpathlineto{\pgfqpoint{3.062007in}{1.304460in}}%
\pgfpathlineto{\pgfqpoint{3.064080in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.304539in}}%
\pgfpathlineto{\pgfqpoint{3.069261in}{1.304885in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.304733in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.304956in}}%
\pgfpathlineto{\pgfqpoint{3.110712in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{3.227811in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.304452in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.334869in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{1.370257in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{1.322745in}}%
\pgfpathlineto{\pgfqpoint{2.052675in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{2.054748in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.379780in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.316338in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.304894in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.305998in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.304969in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{2.113815in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{2.133505in}{1.311839in}}%
\pgfpathlineto{\pgfqpoint{2.136613in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{2.140759in}{1.310560in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.309999in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.304922in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.305297in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.310349in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.309469in}}%
\pgfpathlineto{\pgfqpoint{2.165629in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{2.169774in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.338375in}}%
\pgfpathlineto{\pgfqpoint{2.181173in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{2.184282in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{2.198790in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{1.353661in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.347540in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{2.212262in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.483379in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.376962in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.373058in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.380969in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{1.387716in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{2.248531in}{1.321746in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.258894in}{1.307459in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.305107in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{2.310708in}{1.305308in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.306599in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.318696in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{2.356304in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{1.332871in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{2.365630in}{1.313529in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{2.372884in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.311889in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{2.388428in}{1.343754in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{2.396719in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{2.410190in}{1.350901in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.334662in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.314839in}}%
\pgfpathlineto{\pgfqpoint{2.434024in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{2.439206in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.304810in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{1.304957in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{2.534543in}{1.320318in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.329162in}}%
\pgfpathlineto{\pgfqpoint{2.542833in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{2.550087in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{2.555269in}{1.306994in}}%
\pgfpathlineto{\pgfqpoint{2.560450in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{2.692057in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{1.304996in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.310186in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{2.735580in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.316463in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.305774in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{1.306062in}}%
\pgfpathlineto{\pgfqpoint{2.790503in}{1.308753in}}%
\pgfpathlineto{\pgfqpoint{2.795684in}{1.312029in}}%
\pgfpathlineto{\pgfqpoint{2.799829in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.323754in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{1.333366in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.413853in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{2.841280in}{1.372519in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{1.377636in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.386064in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.318006in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.304751in}}%
\pgfpathlineto{\pgfqpoint{2.891022in}{1.305021in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{1.306098in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.308439in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.336231in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{1.307450in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.305322in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.304506in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.304699in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{3.121075in}{1.304570in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{3.161489in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{1.969773in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{1.971846in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.981172in}{1.732806in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{1.729712in}}%
\pgfpathlineto{\pgfqpoint{1.991535in}{1.728534in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{1.730516in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{2.005007in}{1.739365in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.739428in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.766635in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{2.024696in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{2.028841in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.768286in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{2.043349in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.045421in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.752660in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{1.767710in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{1.828455in}}%
\pgfpathlineto{\pgfqpoint{2.066147in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{2.069256in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.074437in}{1.729150in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{2.086872in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.731339in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.736434in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.756454in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{2.123142in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.783735in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.774431in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.735627in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.735200in}}%
\pgfpathlineto{\pgfqpoint{2.141795in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.735590in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{2.154230in}{1.729578in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{1.735260in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.735042in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{2.167702in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{1.734769in}}%
\pgfpathlineto{\pgfqpoint{2.174956in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{2.179101in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.802247in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{2.189464in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.916494in}}%
\pgfpathlineto{\pgfqpoint{2.198790in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{1.770011in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.833244in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.811344in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{2.027035in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{2.244386in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{2.248531in}{1.770279in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{1.749862in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{2.270293in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{2.281692in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.728718in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{1.730524in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{1.730582in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{1.735992in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.740079in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{1.751936in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.774839in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{1.775111in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{1.742774in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.733061in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{1.739292in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{2.388428in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{2.390501in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{1.830531in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.991458in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{1.983006in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.786337in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.767998in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.754400in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.728836in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{2.520035in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{2.529362in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{2.533507in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.803057in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{2.542833in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{2.548015in}{1.752445in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.733469in}}%
\pgfpathlineto{\pgfqpoint{2.561486in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{1.729116in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{2.623663in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.677549in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{1.730713in}}%
\pgfpathlineto{\pgfqpoint{2.680658in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.729823in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{1.736114in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{1.729860in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{2.758378in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.728693in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{2.788430in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{2.789467in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{2.800866in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{1.746342in}}%
\pgfpathlineto{\pgfqpoint{2.809156in}{1.755834in}}%
\pgfpathlineto{\pgfqpoint{2.812265in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{2.821591in}{1.936527in}}%
\pgfpathlineto{\pgfqpoint{2.822628in}{1.940629in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.787139in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.841280in}{1.775660in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.800391in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{1.730918in}}%
\pgfpathlineto{\pgfqpoint{2.868224in}{1.731514in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{1.729634in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{1.728676in}}%
\pgfpathlineto{\pgfqpoint{2.888949in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{2.892058in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{2.896203in}{1.739988in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.732903in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{2.914856in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{1.757557in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.757670in}}%
\pgfpathlineto{\pgfqpoint{2.921074in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{2.924182in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{2.927291in}{1.731625in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.729405in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{2.963561in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.728688in}}%
\pgfpathlineto{\pgfqpoint{2.971851in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.729030in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.729417in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.729363in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{1.728972in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{1.728967in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.728824in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.728555in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{3.112785in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{3.122111in}{1.728817in}}%
\pgfpathlineto{\pgfqpoint{3.128329in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{3.139728in}{1.729189in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{1.729021in}}%
\pgfpathlineto{\pgfqpoint{3.172888in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.744423in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{1.991535in}{1.742330in}}%
\pgfpathlineto{\pgfqpoint{1.993608in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{1.999825in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{2.007079in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.731768in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.731572in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.742452in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{2.023660in}{1.840500in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.875646in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.867394in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{2.038167in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{1.808836in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.771073in}}%
\pgfpathlineto{\pgfqpoint{2.046458in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.763017in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{1.773691in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{2.059929in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{2.062002in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{2.065111in}{1.768083in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.747589in}}%
\pgfpathlineto{\pgfqpoint{2.072364in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{2.080655in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{2.084800in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{1.729696in}}%
\pgfpathlineto{\pgfqpoint{2.096199in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{2.105525in}{1.737087in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{1.757889in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.757648in}}%
\pgfpathlineto{\pgfqpoint{2.116924in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.779807in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.742631in}}%
\pgfpathlineto{\pgfqpoint{2.139722in}{1.744693in}}%
\pgfpathlineto{\pgfqpoint{2.143867in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{1.730229in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.161484in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{1.739512in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.743321in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{2.177028in}{1.766451in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{1.975696in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.936022in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.783005in}}%
\pgfpathlineto{\pgfqpoint{2.210189in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{2.218479in}{1.869844in}}%
\pgfpathlineto{\pgfqpoint{2.219515in}{1.875219in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.873750in}}%
\pgfpathlineto{\pgfqpoint{2.224697in}{1.850098in}}%
\pgfpathlineto{\pgfqpoint{2.225733in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{2.229878in}{1.886613in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{2.238168in}{2.022098in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{2.000993in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.254749in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.267184in}{1.729281in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{1.730826in}}%
\pgfpathlineto{\pgfqpoint{2.278583in}{1.730472in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{1.730287in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.729254in}}%
\pgfpathlineto{\pgfqpoint{2.292055in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{1.732652in}}%
\pgfpathlineto{\pgfqpoint{2.313817in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{2.316925in}{1.734748in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{1.733130in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{2.335578in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{1.733701in}}%
\pgfpathlineto{\pgfqpoint{2.343868in}{1.737569in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{1.738477in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{2.362521in}{1.743640in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{1.737274in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.382211in}{1.756626in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.787380in}}%
\pgfpathlineto{\pgfqpoint{2.390501in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{2.394646in}{1.898582in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{2.023824in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{2.027126in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.852601in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.815809in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{2.426770in}{1.752412in}}%
\pgfpathlineto{\pgfqpoint{2.438170in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{2.455786in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{2.484802in}{1.729889in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.728848in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{2.493092in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{2.499310in}{1.729285in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.731039in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{2.514854in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{2.518999in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{1.761572in}}%
\pgfpathlineto{\pgfqpoint{2.531434in}{1.785307in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{1.755106in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{2.563559in}{1.734138in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.733541in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{2.570813in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.728926in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{2.581175in}{1.728950in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.607082in}{1.729786in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{2.616409in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{2.619518in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{2.621590in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.624699in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.728750in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.729825in}}%
\pgfpathlineto{\pgfqpoint{2.638171in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.729688in}}%
\pgfpathlineto{\pgfqpoint{2.641279in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{2.649570in}{1.729837in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.729254in}}%
\pgfpathlineto{\pgfqpoint{2.653715in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{2.656824in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.729488in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.729118in}}%
\pgfpathlineto{\pgfqpoint{2.667186in}{1.729137in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{2.672368in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.731503in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{1.729312in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.729513in}}%
\pgfpathlineto{\pgfqpoint{2.693093in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{2.697238in}{1.728988in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{2.712782in}{1.731632in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{1.731703in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{2.734544in}{1.765840in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{2.753197in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{2.754233in}{1.731212in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{1.728981in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{1.731925in}}%
\pgfpathlineto{\pgfqpoint{2.798793in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{2.811229in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{1.812423in}}%
\pgfpathlineto{\pgfqpoint{2.820555in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.934996in}}%
\pgfpathlineto{\pgfqpoint{2.826773in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{1.840441in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{1.866418in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{1.912895in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.906663in}}%
\pgfpathlineto{\pgfqpoint{2.854752in}{1.766760in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.738119in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{1.729115in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{2.884804in}{1.735524in}}%
\pgfpathlineto{\pgfqpoint{2.889985in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{2.892058in}{1.754967in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{2.900348in}{1.766582in}}%
\pgfpathlineto{\pgfqpoint{2.903457in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{1.764885in}}%
\pgfpathlineto{\pgfqpoint{2.909675in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{2.911747in}{1.775413in}}%
\pgfpathlineto{\pgfqpoint{2.919001in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{2.926255in}{1.763080in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{2.933509in}{1.748184in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{2.951126in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.956307in}{1.729842in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{1.730784in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{1.728800in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{1.729013in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{2.988432in}{1.728806in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{1.728901in}}%
\pgfpathlineto{\pgfqpoint{2.993613in}{1.731360in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.730507in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{3.010193in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.733565in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.732626in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{3.031955in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{3.034028in}{1.729506in}}%
\pgfpathlineto{\pgfqpoint{3.037136in}{1.730369in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{3.042318in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.046463in}{1.730006in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.072370in}{1.731590in}}%
\pgfpathlineto{\pgfqpoint{3.079624in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.081696in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{1.729408in}}%
\pgfpathlineto{\pgfqpoint{3.083769in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{3.085841in}{1.728702in}}%
\pgfpathlineto{\pgfqpoint{3.086878in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{3.094132in}{1.730505in}}%
\pgfpathlineto{\pgfqpoint{3.096204in}{1.730198in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.730387in}}%
\pgfpathlineto{\pgfqpoint{3.099313in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.104494in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.730600in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{1.731455in}}%
\pgfpathlineto{\pgfqpoint{3.114857in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.728594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.848166in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360817in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: Aegirine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{1.848166in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356304in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356304in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874441in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874441in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848166in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{0.319296in}}%
\pgfpathlineto{\pgfqpoint{2.019514in}{0.321238in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{0.334668in}}%
\pgfpathlineto{\pgfqpoint{2.037131in}{0.334412in}}%
\pgfpathlineto{\pgfqpoint{2.042312in}{0.331088in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{0.325195in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{0.321698in}}%
\pgfpathlineto{\pgfqpoint{2.073401in}{0.321179in}}%
\pgfpathlineto{\pgfqpoint{2.086872in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{2.101380in}{0.318500in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{0.318647in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{0.318557in}}%
\pgfpathlineto{\pgfqpoint{2.149049in}{0.321503in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{0.324935in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{0.323827in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{0.323221in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{0.322071in}}%
\pgfpathlineto{\pgfqpoint{2.207080in}{0.319571in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{0.318435in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{0.318946in}}%
\pgfpathlineto{\pgfqpoint{2.239205in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{0.320597in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{0.323851in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{0.337249in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{0.339628in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{0.340726in}}%
\pgfpathlineto{\pgfqpoint{2.312780in}{0.340088in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{0.338397in}}%
\pgfpathlineto{\pgfqpoint{2.318998in}{0.335210in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{2.342832in}{0.321849in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{0.320660in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{0.320499in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{0.320201in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{0.320457in}}%
\pgfpathlineto{\pgfqpoint{2.386356in}{0.320413in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{0.319753in}}%
\pgfpathlineto{\pgfqpoint{2.414335in}{0.318719in}}%
\pgfpathlineto{\pgfqpoint{2.426770in}{0.318600in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{0.319085in}}%
\pgfpathlineto{\pgfqpoint{2.452677in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{0.330970in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{0.335190in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{0.344068in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{0.343744in}}%
\pgfpathlineto{\pgfqpoint{2.495165in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{2.504491in}{0.323272in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{0.318847in}}%
\pgfpathlineto{\pgfqpoint{2.534543in}{0.318592in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{0.318997in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{0.318828in}}%
\pgfpathlineto{\pgfqpoint{2.675476in}{0.318597in}}%
\pgfpathlineto{\pgfqpoint{2.681694in}{0.318770in}}%
\pgfpathlineto{\pgfqpoint{2.698275in}{0.318441in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{0.318448in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{0.318563in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{0.318576in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{0.318911in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{0.318727in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{0.318486in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{0.318451in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{0.318797in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{0.319878in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{0.322007in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{0.324999in}}%
\pgfpathlineto{\pgfqpoint{2.832990in}{0.328383in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{0.349083in}}%
\pgfpathlineto{\pgfqpoint{2.843353in}{0.368601in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{0.403326in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{0.391214in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{0.391298in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{0.400518in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.420626in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{0.459076in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{2.871332in}{0.366934in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.338534in}}%
\pgfpathlineto{\pgfqpoint{2.877550in}{0.328560in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.323591in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{0.321092in}}%
\pgfpathlineto{\pgfqpoint{2.892058in}{0.319495in}}%
\pgfpathlineto{\pgfqpoint{2.906566in}{0.318446in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{0.318607in}}%
\pgfpathlineto{\pgfqpoint{2.943872in}{0.319455in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{0.320117in}}%
\pgfpathlineto{\pgfqpoint{2.989468in}{0.328189in}}%
\pgfpathlineto{\pgfqpoint{2.994649in}{0.329305in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{3.009157in}{0.340561in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{0.340959in}}%
\pgfpathlineto{\pgfqpoint{3.015375in}{0.338173in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{0.330185in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{0.320758in}}%
\pgfpathlineto{\pgfqpoint{3.048535in}{0.318637in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.318511in}}%
\pgfpathlineto{\pgfqpoint{3.063043in}{0.318531in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.318427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{1.962519in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.972882in}{0.742851in}}%
\pgfpathlineto{\pgfqpoint{1.981172in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{1.991535in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.748482in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{0.749765in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{2.048530in}{0.744632in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{0.743492in}}%
\pgfpathlineto{\pgfqpoint{2.057857in}{0.744095in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{2.103453in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{0.743197in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{0.746005in}}%
\pgfpathlineto{\pgfqpoint{2.186355in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{0.746316in}}%
\pgfpathlineto{\pgfqpoint{2.294127in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{2.302417in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{2.344905in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.350086in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{2.357340in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{2.395682in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{2.417444in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{2.439206in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{2.447496in}{0.745720in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{0.757947in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{2.488947in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.494128in}{0.750232in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{0.743300in}}%
\pgfpathlineto{\pgfqpoint{2.526253in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{0.743091in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{0.743140in}}%
\pgfpathlineto{\pgfqpoint{2.673404in}{0.742845in}}%
\pgfpathlineto{\pgfqpoint{2.678585in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{2.702420in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{0.742689in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{0.742823in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{0.742546in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{2.831954in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{0.757344in}}%
\pgfpathlineto{\pgfqpoint{2.839208in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{2.878586in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{2.883768in}{0.745453in}}%
\pgfpathlineto{\pgfqpoint{2.894131in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{0.743488in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{0.744528in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{0.748403in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{3.011230in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{3.018484in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{3.023665in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{3.263044in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848166in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916923in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{2.021587in}{0.743136in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{0.749356in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{2.055784in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{2.067183in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{0.743628in}}%
\pgfpathlineto{\pgfqpoint{2.089981in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{2.099308in}{0.742649in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{0.742511in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{0.742581in}}%
\pgfpathlineto{\pgfqpoint{2.130396in}{0.743023in}}%
\pgfpathlineto{\pgfqpoint{2.132468in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{0.743657in}}%
\pgfpathlineto{\pgfqpoint{2.150085in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{2.164593in}{0.746719in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{2.194645in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{2.210189in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{0.742509in}}%
\pgfpathlineto{\pgfqpoint{2.255785in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{2.280656in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{2.285837in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{0.758960in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{0.753524in}}%
\pgfpathlineto{\pgfqpoint{2.334542in}{0.746429in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{0.746238in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{2.406045in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{0.742663in}}%
\pgfpathlineto{\pgfqpoint{2.444387in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{0.761291in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.507600in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.743230in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.552160in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{2.584284in}{0.742592in}}%
\pgfpathlineto{\pgfqpoint{2.596720in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{2.783249in}{0.742577in}}%
\pgfpathlineto{\pgfqpoint{2.817446in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{2.825736in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{2.834027in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{2.836099in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{2.840244in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{2.855788in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{2.860970in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{2.863042in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{2.866151in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{2.875478in}{0.756076in}}%
\pgfpathlineto{\pgfqpoint{2.879623in}{0.748797in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{0.744971in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{2.904493in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{2.946981in}{0.743499in}}%
\pgfpathlineto{\pgfqpoint{2.954234in}{0.744002in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{2.966670in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{0.750224in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{3.001903in}{0.753492in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{0.756760in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{3.040245in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{0.742761in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{3.065116in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{3.077551in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{3.098277in}{0.742650in}}%
\pgfpathlineto{\pgfqpoint{3.108639in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{3.121075in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{0.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{1.848166in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360817in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848166in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{3.360817in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: AlumNa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889980in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: AlumK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{3.436449in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460901in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876424in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291946in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707469in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{3.511927in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{3.518649in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{1.304973in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{1.307236in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{3.546877in}{1.309037in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{1.312479in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{3.554942in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{1.312191in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{3.569729in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{3.599302in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{3.607367in}{1.312090in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{1.314492in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{3.627530in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{3.646349in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.329888in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{1.321259in}}%
\pgfpathlineto{\pgfqpoint{3.666513in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{1.319179in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{1.323764in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{1.321568in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{3.694741in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{1.320903in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{3.710872in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{1.324790in}}%
\pgfpathlineto{\pgfqpoint{3.721626in}{1.325108in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{1.323621in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{1.324776in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{1.369299in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{1.333127in}}%
\pgfpathlineto{\pgfqpoint{3.740445in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{3.743133in}{1.328772in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{1.328466in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{1.328993in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{1.329397in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{1.330757in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{1.331821in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{1.331598in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{3.794214in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{3.814377in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{1.332558in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{1.333382in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.333532in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{1.335568in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{3.886965in}{1.339378in}}%
\pgfpathlineto{\pgfqpoint{3.890997in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{1.338215in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{3.903095in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{3.905784in}{1.339412in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{1.340350in}}%
\pgfpathlineto{\pgfqpoint{3.920570in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{1.348419in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{1.343241in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{3.944766in}{1.344070in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{1.342388in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.347189in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{1.387367in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{1.529712in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{1.408575in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{3.971651in}{1.400964in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{3.985093in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{1.346694in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{4.022731in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{1.347770in}}%
\pgfpathlineto{\pgfqpoint{4.025419in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{1.345512in}}%
\pgfpathlineto{\pgfqpoint{4.036173in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{4.044238in}{1.349957in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{1.349182in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{1.354518in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{1.379486in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{4.068434in}{1.349878in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{4.076500in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{4.077844in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.369701in}}%
\pgfpathlineto{\pgfqpoint{4.092630in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{4.095319in}{1.453360in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{1.504281in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{1.359919in}}%
\pgfpathlineto{\pgfqpoint{4.119515in}{1.354033in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{1.351439in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{1.348900in}}%
\pgfpathlineto{\pgfqpoint{4.132957in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{4.134301in}{1.348870in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{1.348060in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{4.142367in}{1.348430in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{4.145055in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{4.151776in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{1.348134in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{1.347001in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{1.349368in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{1.347483in}}%
\pgfpathlineto{\pgfqpoint{4.184037in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{4.185382in}{1.347669in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{1.347622in}}%
\pgfpathlineto{\pgfqpoint{4.202856in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{1.350365in}}%
\pgfpathlineto{\pgfqpoint{4.232429in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{1.349105in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{4.247216in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{4.252593in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{1.349699in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{1.350038in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{4.283510in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{4.311738in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{4.319804in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{1.349461in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.327869in}{1.349889in}}%
\pgfpathlineto{\pgfqpoint{4.339967in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{1.349866in}}%
\pgfpathlineto{\pgfqpoint{4.348032in}{1.350839in}}%
\pgfpathlineto{\pgfqpoint{4.349376in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{4.353409in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{1.351134in}}%
\pgfpathlineto{\pgfqpoint{4.365507in}{1.349770in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{4.368195in}{1.349431in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{1.350446in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.348857in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{4.382982in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{4.384326in}{1.348476in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{1.348928in}}%
\pgfpathlineto{\pgfqpoint{4.391047in}{1.349647in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{4.399113in}{1.350943in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{1.349156in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.349880in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{1.349567in}}%
\pgfpathlineto{\pgfqpoint{4.419276in}{1.348410in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{1.348648in}}%
\pgfpathlineto{\pgfqpoint{4.424653in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{4.447504in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{4.455570in}{1.347553in}}%
\pgfpathlineto{\pgfqpoint{4.456914in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{4.458258in}{1.347327in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{4.467668in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{4.491864in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{1.345884in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{4.497241in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{4.509339in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{4.513371in}{1.347017in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{1.346514in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{4.522781in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{4.536223in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{4.556386in}{1.343668in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{4.559075in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{1.343011in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{4.577894in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{1.341135in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{1.341050in}}%
\pgfpathlineto{\pgfqpoint{4.583271in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{4.592680in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{4.604778in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{4.615532in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{4.620909in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{4.626286in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{1.339768in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{1.338672in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{4.635695in}{1.337625in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{1.339246in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{4.642416in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{4.643761in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{4.654514in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{1.333677in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{1.333977in}}%
\pgfpathlineto{\pgfqpoint{4.670645in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.671989in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{4.682743in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{4.698874in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.706939in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{4.709627in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{4.716348in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{1.328593in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{4.729791in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{1.327056in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{1.326381in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{1.326938in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{1.325646in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{1.327529in}}%
\pgfpathlineto{\pgfqpoint{4.758019in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{4.762052in}{1.326541in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{4.768773in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{1.325069in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{4.774150in}{1.325065in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{4.779527in}{1.323905in}}%
\pgfpathlineto{\pgfqpoint{4.780871in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{4.782215in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{4.783559in}{1.323723in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{4.787592in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{4.795657in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{4.797002in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{4.798346in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{4.801034in}{1.321947in}}%
\pgfpathlineto{\pgfqpoint{4.803723in}{1.320806in}}%
\pgfpathlineto{\pgfqpoint{4.806411in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{4.819853in}{1.319072in}}%
\pgfpathlineto{\pgfqpoint{4.821198in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{4.823886in}{1.319144in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{1.319251in}}%
\pgfpathlineto{\pgfqpoint{4.831951in}{1.318957in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{4.842705in}{1.321522in}}%
\pgfpathlineto{\pgfqpoint{4.846738in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.311568in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.311568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{1.325271in}}%
\pgfpathlineto{\pgfqpoint{3.510583in}{1.328352in}}%
\pgfpathlineto{\pgfqpoint{3.513272in}{1.326318in}}%
\pgfpathlineto{\pgfqpoint{3.517304in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{3.521337in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{3.528058in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{1.314300in}}%
\pgfpathlineto{\pgfqpoint{3.538812in}{1.317933in}}%
\pgfpathlineto{\pgfqpoint{3.541500in}{1.317988in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{3.564352in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{3.565696in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{1.322149in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{3.580483in}{1.322814in}}%
\pgfpathlineto{\pgfqpoint{3.583171in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{3.588548in}{1.331795in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.596613in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{3.599302in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{3.608711in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{3.611400in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{3.626186in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{3.627530in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{3.632907in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{3.640973in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{1.338778in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{1.349338in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{3.662480in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{1.340210in}}%
\pgfpathlineto{\pgfqpoint{3.665168in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{1.347130in}}%
\pgfpathlineto{\pgfqpoint{3.678611in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.683988in}{1.341931in}}%
\pgfpathlineto{\pgfqpoint{3.686676in}{1.341308in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{1.343221in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{1.345563in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{1.346880in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{3.713560in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{3.714905in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{3.716249in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{3.720282in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{1.357138in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{3.740445in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{1.356215in}}%
\pgfpathlineto{\pgfqpoint{3.743133in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{1.356283in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{1.357781in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{3.788837in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{1.382498in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.818410in}{1.364759in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{1.362731in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{1.373187in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{1.367539in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.854703in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{3.857392in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.858736in}{1.367124in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{3.864113in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{3.872178in}{1.370247in}}%
\pgfpathlineto{\pgfqpoint{3.876211in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{3.880244in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{3.888309in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{3.893686in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{1.375895in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{1.376303in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{3.912505in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{1.400730in}}%
\pgfpathlineto{\pgfqpoint{3.925947in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{1.389820in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{3.946110in}{1.383542in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{3.950143in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.388125in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{3.959553in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{1.453799in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{1.436410in}}%
\pgfpathlineto{\pgfqpoint{3.971651in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.390945in}}%
\pgfpathlineto{\pgfqpoint{3.983749in}{1.391859in}}%
\pgfpathlineto{\pgfqpoint{3.997191in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{3.999879in}{1.390376in}}%
\pgfpathlineto{\pgfqpoint{4.001223in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{4.007945in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{1.394420in}}%
\pgfpathlineto{\pgfqpoint{4.010633in}{1.392735in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{1.393486in}}%
\pgfpathlineto{\pgfqpoint{4.025419in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{4.028108in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{4.036173in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{4.038862in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.402862in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{1.409918in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{1.402312in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{1.393589in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{1.402508in}}%
\pgfpathlineto{\pgfqpoint{4.084565in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{4.092630in}{1.430767in}}%
\pgfpathlineto{\pgfqpoint{4.095319in}{1.497456in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{1.599310in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{1.532787in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.441920in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{4.120859in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{4.126236in}{1.394343in}}%
\pgfpathlineto{\pgfqpoint{4.127580in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{4.130269in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{1.393619in}}%
\pgfpathlineto{\pgfqpoint{4.132957in}{1.391930in}}%
\pgfpathlineto{\pgfqpoint{4.134301in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{4.135645in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{1.391444in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{1.391757in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{1.391682in}}%
\pgfpathlineto{\pgfqpoint{4.158497in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{1.390370in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{4.162530in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{4.163874in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.181349in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{4.185382in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{4.190758in}{1.392217in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.391566in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{4.212266in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{4.213610in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{1.392669in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.394076in}}%
\pgfpathlineto{\pgfqpoint{4.225708in}{1.393330in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{1.392279in}}%
\pgfpathlineto{\pgfqpoint{4.232429in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{4.236462in}{1.390550in}}%
\pgfpathlineto{\pgfqpoint{4.237806in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{4.239150in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{1.391074in}}%
\pgfpathlineto{\pgfqpoint{4.257969in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{4.266035in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{1.389803in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{4.288887in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{4.290231in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{4.300984in}{1.390482in}}%
\pgfpathlineto{\pgfqpoint{4.303673in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{4.305017in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{4.311738in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{1.390955in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{4.323836in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{4.330557in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{4.331902in}{1.389286in}}%
\pgfpathlineto{\pgfqpoint{4.333246in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{4.335934in}{1.387823in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{4.344000in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{1.389267in}}%
\pgfpathlineto{\pgfqpoint{4.364163in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{4.370884in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{1.386538in}}%
\pgfpathlineto{\pgfqpoint{4.374917in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{1.385721in}}%
\pgfpathlineto{\pgfqpoint{4.380293in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{4.384326in}{1.384996in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{1.385208in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{4.404489in}{1.384925in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{1.384418in}}%
\pgfpathlineto{\pgfqpoint{4.412555in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{4.415243in}{1.384620in}}%
\pgfpathlineto{\pgfqpoint{4.419276in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.432718in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{4.436751in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{4.446160in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{4.481110in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{4.483798in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{4.486487in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{4.493208in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{1.376918in}}%
\pgfpathlineto{\pgfqpoint{4.505306in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{4.510683in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{4.512027in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{1.375048in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{1.375802in}}%
\pgfpathlineto{\pgfqpoint{4.520092in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{4.524125in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{1.372662in}}%
\pgfpathlineto{\pgfqpoint{4.529502in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{1.371750in}}%
\pgfpathlineto{\pgfqpoint{4.533535in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{1.370517in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.371211in}}%
\pgfpathlineto{\pgfqpoint{4.541600in}{1.369255in}}%
\pgfpathlineto{\pgfqpoint{4.548321in}{1.370495in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{1.368902in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{1.367258in}}%
\pgfpathlineto{\pgfqpoint{4.563107in}{1.366848in}}%
\pgfpathlineto{\pgfqpoint{4.573861in}{1.364024in}}%
\pgfpathlineto{\pgfqpoint{4.575205in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{1.363458in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{4.583271in}{1.364122in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{4.589992in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{1.361868in}}%
\pgfpathlineto{\pgfqpoint{4.592680in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.594024in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{4.596713in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{4.600746in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{1.361202in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{4.604778in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{1.361860in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{4.619565in}{1.359968in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{1.357558in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{1.358083in}}%
\pgfpathlineto{\pgfqpoint{4.638384in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{4.642416in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{4.643761in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{4.646449in}{1.354658in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{4.654514in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{4.659891in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.661235in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{1.348153in}}%
\pgfpathlineto{\pgfqpoint{4.670645in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.681399in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{4.684087in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{4.686776in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{1.345565in}}%
\pgfpathlineto{\pgfqpoint{4.698874in}{1.348145in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{1.346341in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{4.706939in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{4.712316in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{4.715004in}{1.341883in}}%
\pgfpathlineto{\pgfqpoint{4.719037in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{1.337829in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.731135in}{1.336841in}}%
\pgfpathlineto{\pgfqpoint{4.732479in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{4.735167in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{1.334523in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{1.335009in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{1.334662in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{1.333726in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{1.332780in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{4.755331in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{4.762052in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{4.811788in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{4.815821in}{1.319187in}}%
\pgfpathlineto{\pgfqpoint{4.821198in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{4.826574in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{4.831951in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{4.835984in}{1.317829in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{4.852115in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{1.308733in}}%
\pgfpathlineto{\pgfqpoint{4.860180in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{4.862868in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{4.870934in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{4.873622in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.304403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{3.511927in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{3.518649in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{1.754641in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{1.762360in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{3.554942in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{1.757049in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{1.754349in}}%
\pgfpathlineto{\pgfqpoint{3.580483in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{3.583171in}{1.756084in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{3.588548in}{1.761692in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{1.758754in}}%
\pgfpathlineto{\pgfqpoint{3.597958in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{3.600646in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{3.604679in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{3.608711in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{1.759601in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{3.618121in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{3.634251in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{1.762750in}}%
\pgfpathlineto{\pgfqpoint{3.645005in}{1.762297in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{1.764481in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{1.769094in}}%
\pgfpathlineto{\pgfqpoint{3.681299in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{3.686676in}{1.764637in}}%
\pgfpathlineto{\pgfqpoint{3.697430in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{1.766507in}}%
\pgfpathlineto{\pgfqpoint{3.712216in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{3.714905in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{1.773611in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{1.773036in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{1.774334in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{1.776461in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{3.784804in}{1.774129in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{1.773853in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{3.804967in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{1.792120in}}%
\pgfpathlineto{\pgfqpoint{3.811688in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{3.814377in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{1.775489in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{1.773538in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{3.835884in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{1.780525in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{1.775513in}}%
\pgfpathlineto{\pgfqpoint{3.861425in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{3.876211in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{3.889653in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{3.895030in}{1.778790in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{1.779326in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.781721in}}%
\pgfpathlineto{\pgfqpoint{3.917882in}{1.782616in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{1.795433in}}%
\pgfpathlineto{\pgfqpoint{3.923259in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{1.802543in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{3.936701in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{3.940734in}{1.783261in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{1.785686in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{3.959553in}{1.806709in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{1.828153in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.852824in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{1.792195in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{4.013321in}{1.788015in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{1.785735in}}%
\pgfpathlineto{\pgfqpoint{4.020043in}{1.785870in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{1.788289in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{1.787536in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{1.786112in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{1.788266in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.796446in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.906195in}}%
\pgfpathlineto{\pgfqpoint{4.061713in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{1.789404in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{1.787910in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{1.787902in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{1.788540in}}%
\pgfpathlineto{\pgfqpoint{4.077844in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{1.792459in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{4.092630in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{4.095319in}{1.891844in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{1.852163in}}%
\pgfpathlineto{\pgfqpoint{4.108761in}{1.828491in}}%
\pgfpathlineto{\pgfqpoint{4.112794in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{1.796547in}}%
\pgfpathlineto{\pgfqpoint{4.119515in}{1.791069in}}%
\pgfpathlineto{\pgfqpoint{4.122203in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{1.786780in}}%
\pgfpathlineto{\pgfqpoint{4.134301in}{1.786123in}}%
\pgfpathlineto{\pgfqpoint{4.135645in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.138334in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{4.145055in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{1.785119in}}%
\pgfpathlineto{\pgfqpoint{4.162530in}{1.784906in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{4.170595in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{4.173284in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{4.184037in}{1.785725in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{1.785792in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{4.204201in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{4.209578in}{1.785183in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{1.785918in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{4.249904in}{1.785029in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{4.256625in}{1.784759in}}%
\pgfpathlineto{\pgfqpoint{4.257969in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{1.785608in}}%
\pgfpathlineto{\pgfqpoint{4.268723in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{4.274100in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{1.784493in}}%
\pgfpathlineto{\pgfqpoint{4.295608in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{1.784079in}}%
\pgfpathlineto{\pgfqpoint{4.305017in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{4.309050in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{4.313082in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{1.783173in}}%
\pgfpathlineto{\pgfqpoint{4.333246in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{1.782427in}}%
\pgfpathlineto{\pgfqpoint{4.354753in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{4.357442in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{4.365507in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{1.780769in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{1.780252in}}%
\pgfpathlineto{\pgfqpoint{4.404489in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{4.407178in}{1.780005in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{4.413899in}{1.779116in}}%
\pgfpathlineto{\pgfqpoint{4.415243in}{1.779701in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{1.777094in}}%
\pgfpathlineto{\pgfqpoint{4.436751in}{1.776964in}}%
\pgfpathlineto{\pgfqpoint{4.443472in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{4.455570in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{4.459602in}{1.775922in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{1.774619in}}%
\pgfpathlineto{\pgfqpoint{4.481110in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{4.486487in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{4.491864in}{1.774238in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{4.498585in}{1.773548in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{1.773797in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{1.769474in}}%
\pgfpathlineto{\pgfqpoint{4.542944in}{1.769115in}}%
\pgfpathlineto{\pgfqpoint{4.546977in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{1.769207in}}%
\pgfpathlineto{\pgfqpoint{4.563107in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{4.567140in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{4.572517in}{1.765514in}}%
\pgfpathlineto{\pgfqpoint{4.575205in}{1.765678in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{1.763674in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{1.765096in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{1.762029in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{4.642416in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.759536in}}%
\pgfpathlineto{\pgfqpoint{4.650482in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{4.653170in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{4.658547in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{4.661235in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{1.755548in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{1.755715in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{4.716348in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{1.749134in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{1.748315in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{1.747685in}}%
\pgfpathlineto{\pgfqpoint{4.755331in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{1.747392in}}%
\pgfpathlineto{\pgfqpoint{4.815821in}{1.740366in}}%
\pgfpathlineto{\pgfqpoint{4.819853in}{1.738777in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.841361in}{1.740254in}}%
\pgfpathlineto{\pgfqpoint{4.846738in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{4.857492in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{4.874966in}{1.729233in}}%
\pgfpathlineto{\pgfqpoint{4.877655in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.728478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{3.511927in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{3.518649in}{1.729193in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{1.732514in}}%
\pgfpathlineto{\pgfqpoint{3.546877in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{1.736555in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{3.554942in}{1.734447in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{1.733816in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{3.569729in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{1.733183in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{1.733786in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{1.741717in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{3.599302in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{3.607367in}{1.736166in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{1.748809in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{3.627530in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{3.646349in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{3.666513in}{1.743961in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{1.747840in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{1.745643in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{3.694741in}{1.745657in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{1.745957in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{3.710872in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{3.721626in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{1.747697in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{1.748851in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{3.740445in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{3.743133in}{1.752848in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{1.753068in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{1.753473in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{1.754833in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{1.755337in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{1.756973in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{1.755639in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{1.755691in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{1.755154in}}%
\pgfpathlineto{\pgfqpoint{3.794214in}{1.755922in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{1.754014in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{1.754716in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{1.778118in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{3.814377in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{1.757877in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{1.756634in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{1.757457in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{1.758217in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{1.758192in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{3.886965in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{3.890997in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{1.762290in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{3.903095in}{1.762536in}}%
\pgfpathlineto{\pgfqpoint{3.905784in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{3.920570in}{1.770675in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{1.772495in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{1.767273in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{1.766832in}}%
\pgfpathlineto{\pgfqpoint{3.944766in}{1.768146in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{1.781004in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{1.811443in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{1.953787in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{1.997259in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{1.832651in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{3.971651in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{1.771651in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{3.985093in}{1.772395in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{1.769175in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{1.770769in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{4.022731in}{1.772223in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{4.025419in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{1.769257in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{1.769588in}}%
\pgfpathlineto{\pgfqpoint{4.036173in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{1.772319in}}%
\pgfpathlineto{\pgfqpoint{4.044238in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{1.773257in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{1.776952in}}%
\pgfpathlineto{\pgfqpoint{4.068434in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{1.772873in}}%
\pgfpathlineto{\pgfqpoint{4.076500in}{1.774817in}}%
\pgfpathlineto{\pgfqpoint{4.077844in}{1.773981in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{1.780520in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{1.778231in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{4.092630in}{1.806130in}}%
\pgfpathlineto{\pgfqpoint{4.095319in}{1.877436in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{2.004839in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{2.013930in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{1.928357in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{4.119515in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{1.775515in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{4.132957in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{4.134301in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{1.772136in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.142367in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{4.145055in}{1.771536in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.151776in}{1.772311in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{1.773444in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{1.771559in}}%
\pgfpathlineto{\pgfqpoint{4.184037in}{1.773702in}}%
\pgfpathlineto{\pgfqpoint{4.185382in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{1.772602in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{1.771697in}}%
\pgfpathlineto{\pgfqpoint{4.202856in}{1.772937in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{4.232429in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{1.772377in}}%
\pgfpathlineto{\pgfqpoint{4.247216in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{4.252593in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{1.774901in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{1.774149in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{1.774113in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{4.283510in}{1.774807in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{1.772682in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{4.311738in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{1.774904in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{4.319804in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{1.774927in}}%
\pgfpathlineto{\pgfqpoint{4.327869in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{4.339967in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{4.348032in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{4.349376in}{1.773692in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{4.353409in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{1.774724in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{4.365507in}{1.773845in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{1.774392in}}%
\pgfpathlineto{\pgfqpoint{4.368195in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{1.774521in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.772933in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{4.382982in}{1.773430in}}%
\pgfpathlineto{\pgfqpoint{4.384326in}{1.772551in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{1.773426in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{1.773003in}}%
\pgfpathlineto{\pgfqpoint{4.391047in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{4.399113in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{1.773978in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{1.773642in}}%
\pgfpathlineto{\pgfqpoint{4.419276in}{1.772485in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{4.424653in}{1.773057in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{1.771444in}}%
\pgfpathlineto{\pgfqpoint{4.447504in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{1.773104in}}%
\pgfpathlineto{\pgfqpoint{4.455570in}{1.771629in}}%
\pgfpathlineto{\pgfqpoint{4.456914in}{1.773229in}}%
\pgfpathlineto{\pgfqpoint{4.458258in}{1.771402in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{1.771846in}}%
\pgfpathlineto{\pgfqpoint{4.467668in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{1.771313in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{4.491864in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{1.771299in}}%
\pgfpathlineto{\pgfqpoint{4.497241in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{4.509339in}{1.772856in}}%
\pgfpathlineto{\pgfqpoint{4.513371in}{1.771092in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{1.771755in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{4.522781in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{4.536223in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{4.556386in}{1.767744in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{1.768050in}}%
\pgfpathlineto{\pgfqpoint{4.559075in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{4.577894in}{1.765703in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{1.765210in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{4.583271in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{4.592680in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{1.763503in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{4.604778in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{1.767930in}}%
\pgfpathlineto{\pgfqpoint{4.615532in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{4.620909in}{1.763280in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{1.763515in}}%
\pgfpathlineto{\pgfqpoint{4.626286in}{1.762140in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{4.635695in}{1.761701in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{1.763322in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{4.642416in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{4.643761in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{4.654514in}{1.762910in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{1.758086in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{1.758053in}}%
\pgfpathlineto{\pgfqpoint{4.670645in}{1.758671in}}%
\pgfpathlineto{\pgfqpoint{4.671989in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{4.682743in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{1.758815in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{4.697529in}{1.759283in}}%
\pgfpathlineto{\pgfqpoint{4.698874in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{4.706939in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{4.709627in}{1.759802in}}%
\pgfpathlineto{\pgfqpoint{4.716348in}{1.754864in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{1.752333in}}%
\pgfpathlineto{\pgfqpoint{4.729791in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{1.751924in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{1.750456in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{4.758019in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{4.762052in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{1.750580in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{1.749310in}}%
\pgfpathlineto{\pgfqpoint{4.768773in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{4.774150in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{1.749807in}}%
\pgfpathlineto{\pgfqpoint{4.779527in}{1.747981in}}%
\pgfpathlineto{\pgfqpoint{4.780871in}{1.748314in}}%
\pgfpathlineto{\pgfqpoint{4.782215in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{4.783559in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{1.746966in}}%
\pgfpathlineto{\pgfqpoint{4.787592in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{4.795657in}{1.746138in}}%
\pgfpathlineto{\pgfqpoint{4.797002in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{4.798346in}{1.746500in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{4.801034in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{4.803723in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{4.806411in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{4.819853in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{4.821198in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{4.823886in}{1.743220in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{1.742519in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{4.831951in}{1.743032in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{1.744084in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{1.746454in}}%
\pgfpathlineto{\pgfqpoint{4.842705in}{1.745598in}}%
\pgfpathlineto{\pgfqpoint{4.846738in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{1.740916in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{1.737820in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.735644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.436449in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949100in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: organic-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{3.436449in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460901in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460901in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876424in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876424in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291946in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291946in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707469in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707469in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436449in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{3.507895in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{0.377741in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.515960in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{3.521337in}{0.376528in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{0.382257in}}%
\pgfpathlineto{\pgfqpoint{3.524025in}{0.375839in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.372443in}}%
\pgfpathlineto{\pgfqpoint{3.528058in}{0.379296in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{0.376502in}}%
\pgfpathlineto{\pgfqpoint{3.534779in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.537468in}{0.373234in}}%
\pgfpathlineto{\pgfqpoint{3.538812in}{0.378510in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{3.541500in}{0.378448in}}%
\pgfpathlineto{\pgfqpoint{3.542844in}{0.374367in}}%
\pgfpathlineto{\pgfqpoint{3.544189in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{3.546877in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{0.382139in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{0.376586in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{0.374571in}}%
\pgfpathlineto{\pgfqpoint{3.553598in}{0.377353in}}%
\pgfpathlineto{\pgfqpoint{3.556287in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{0.376027in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{0.377878in}}%
\pgfpathlineto{\pgfqpoint{3.564352in}{0.378846in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.400194in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{0.379353in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{0.381805in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{0.376377in}}%
\pgfpathlineto{\pgfqpoint{3.576450in}{0.374937in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{3.579138in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{3.583171in}{0.379078in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{0.378657in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{0.378538in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.597958in}{0.374154in}}%
\pgfpathlineto{\pgfqpoint{3.600646in}{0.374280in}}%
\pgfpathlineto{\pgfqpoint{3.601990in}{0.370795in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{0.386811in}}%
\pgfpathlineto{\pgfqpoint{3.607367in}{0.389376in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{3.611400in}{0.374520in}}%
\pgfpathlineto{\pgfqpoint{3.612744in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{0.375348in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{0.370580in}}%
\pgfpathlineto{\pgfqpoint{3.616777in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{3.619465in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.630219in}{0.379032in}}%
\pgfpathlineto{\pgfqpoint{3.631563in}{0.370508in}}%
\pgfpathlineto{\pgfqpoint{3.632907in}{0.374431in}}%
\pgfpathlineto{\pgfqpoint{3.635596in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.636940in}{0.374811in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{3.640973in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{0.371932in}}%
\pgfpathlineto{\pgfqpoint{3.643661in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{3.646349in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{3.651726in}{0.373931in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.369945in}}%
\pgfpathlineto{\pgfqpoint{3.665168in}{0.365514in}}%
\pgfpathlineto{\pgfqpoint{3.666513in}{0.371621in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{0.365067in}}%
\pgfpathlineto{\pgfqpoint{3.671890in}{0.372179in}}%
\pgfpathlineto{\pgfqpoint{3.673234in}{0.372503in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{0.367638in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{0.371363in}}%
\pgfpathlineto{\pgfqpoint{3.678611in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{3.683988in}{0.370869in}}%
\pgfpathlineto{\pgfqpoint{3.685332in}{0.368300in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{0.369142in}}%
\pgfpathlineto{\pgfqpoint{3.692053in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{3.694741in}{0.370201in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{0.370463in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{0.367416in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{0.368890in}}%
\pgfpathlineto{\pgfqpoint{3.706839in}{0.363849in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{0.368861in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{0.364751in}}%
\pgfpathlineto{\pgfqpoint{3.712216in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{3.714905in}{0.366841in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{0.372378in}}%
\pgfpathlineto{\pgfqpoint{3.724314in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{3.728347in}{0.367300in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{3.732379in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{0.366635in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{0.368235in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{0.362790in}}%
\pgfpathlineto{\pgfqpoint{3.743133in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.745822in}{0.363120in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{0.364411in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.749854in}{0.369714in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{0.366328in}}%
\pgfpathlineto{\pgfqpoint{3.753887in}{0.366358in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{3.757920in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{0.362127in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{0.361571in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{0.362120in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{0.364440in}}%
\pgfpathlineto{\pgfqpoint{3.774050in}{0.364343in}}%
\pgfpathlineto{\pgfqpoint{3.775395in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{0.363859in}}%
\pgfpathlineto{\pgfqpoint{3.783460in}{0.360232in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{0.363255in}}%
\pgfpathlineto{\pgfqpoint{3.787493in}{0.360727in}}%
\pgfpathlineto{\pgfqpoint{3.788837in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{0.366301in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{3.794214in}{0.363680in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{3.796902in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{3.799590in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{0.360879in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{0.363434in}}%
\pgfpathlineto{\pgfqpoint{3.804967in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{0.365335in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.357119in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.818410in}{0.357228in}}%
\pgfpathlineto{\pgfqpoint{3.819754in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{3.821098in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.822442in}{0.359927in}}%
\pgfpathlineto{\pgfqpoint{3.825131in}{0.360764in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{0.362171in}}%
\pgfpathlineto{\pgfqpoint{3.827819in}{0.359096in}}%
\pgfpathlineto{\pgfqpoint{3.829163in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{0.362450in}}%
\pgfpathlineto{\pgfqpoint{3.833196in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{0.362606in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{0.358625in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{0.355020in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{0.357329in}}%
\pgfpathlineto{\pgfqpoint{3.849327in}{0.361189in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{0.357147in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{3.857392in}{0.357004in}}%
\pgfpathlineto{\pgfqpoint{3.858736in}{0.356372in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.861425in}{0.355703in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{0.359156in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{0.364348in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{0.366152in}}%
\pgfpathlineto{\pgfqpoint{3.876211in}{0.375149in}}%
\pgfpathlineto{\pgfqpoint{3.880244in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{3.881588in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{0.362573in}}%
\pgfpathlineto{\pgfqpoint{3.886965in}{0.364179in}}%
\pgfpathlineto{\pgfqpoint{3.888309in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{3.889653in}{0.361059in}}%
\pgfpathlineto{\pgfqpoint{3.890997in}{0.355730in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{0.361828in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{0.359106in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{0.362688in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{0.377303in}}%
\pgfpathlineto{\pgfqpoint{3.904440in}{0.450933in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{0.368617in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911161in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.915193in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{3.917882in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{0.354989in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.923259in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.925947in}{0.353174in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{0.358338in}}%
\pgfpathlineto{\pgfqpoint{3.931324in}{0.353132in}}%
\pgfpathlineto{\pgfqpoint{3.932668in}{0.350842in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{0.353829in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.350345in}}%
\pgfpathlineto{\pgfqpoint{3.938045in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{3.940734in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{0.356946in}}%
\pgfpathlineto{\pgfqpoint{3.946110in}{0.352637in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{0.351963in}}%
\pgfpathlineto{\pgfqpoint{3.950143in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{3.951487in}{0.354934in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{0.357616in}}%
\pgfpathlineto{\pgfqpoint{3.955520in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{0.354970in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{3.962241in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{0.354573in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{0.356198in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{3.977028in}{0.358173in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{0.358103in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.985093in}{0.355536in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{0.355680in}}%
\pgfpathlineto{\pgfqpoint{3.990470in}{0.361199in}}%
\pgfpathlineto{\pgfqpoint{3.991814in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.359714in}}%
\pgfpathlineto{\pgfqpoint{3.994502in}{0.356807in}}%
\pgfpathlineto{\pgfqpoint{3.995847in}{0.357939in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{0.356683in}}%
\pgfpathlineto{\pgfqpoint{3.999879in}{0.357055in}}%
\pgfpathlineto{\pgfqpoint{4.001223in}{0.355938in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{0.356669in}}%
\pgfpathlineto{\pgfqpoint{4.006600in}{0.358874in}}%
\pgfpathlineto{\pgfqpoint{4.007945in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.358212in}}%
\pgfpathlineto{\pgfqpoint{4.013321in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{0.354655in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{0.354548in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{0.355362in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{0.353737in}}%
\pgfpathlineto{\pgfqpoint{4.028108in}{0.355637in}}%
\pgfpathlineto{\pgfqpoint{4.030796in}{0.351702in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{0.351465in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{0.351833in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{0.355269in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{0.350974in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{0.351028in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{0.353561in}}%
\pgfpathlineto{\pgfqpoint{4.044238in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{0.353600in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{0.348843in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.347235in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{0.354113in}}%
\pgfpathlineto{\pgfqpoint{4.056336in}{0.347709in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.349942in}}%
\pgfpathlineto{\pgfqpoint{4.061713in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{0.349469in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{0.347639in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{0.349218in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{4.077844in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.079188in}{0.350550in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{4.087254in}{0.389457in}}%
\pgfpathlineto{\pgfqpoint{4.089942in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{0.431429in}}%
\pgfpathlineto{\pgfqpoint{4.096663in}{0.352114in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{0.353655in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{0.352991in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{0.346918in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{0.350293in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.346514in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{0.347458in}}%
\pgfpathlineto{\pgfqpoint{4.106073in}{0.341207in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.345002in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{0.345294in}}%
\pgfpathlineto{\pgfqpoint{4.111449in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{4.112794in}{0.344224in}}%
\pgfpathlineto{\pgfqpoint{4.114138in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{0.342040in}}%
\pgfpathlineto{\pgfqpoint{4.122203in}{0.341650in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{0.343509in}}%
\pgfpathlineto{\pgfqpoint{4.124892in}{0.341441in}}%
\pgfpathlineto{\pgfqpoint{4.127580in}{0.341659in}}%
\pgfpathlineto{\pgfqpoint{4.128924in}{0.340710in}}%
\pgfpathlineto{\pgfqpoint{4.132957in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{4.135645in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{0.342016in}}%
\pgfpathlineto{\pgfqpoint{4.138334in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{0.342669in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{0.341682in}}%
\pgfpathlineto{\pgfqpoint{4.145055in}{0.341374in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{0.339068in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{0.339243in}}%
\pgfpathlineto{\pgfqpoint{4.150432in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{0.338311in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.158497in}{0.340484in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{0.338784in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{0.339268in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{0.337401in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{0.336789in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{0.340523in}}%
\pgfpathlineto{\pgfqpoint{4.170595in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{0.339197in}}%
\pgfpathlineto{\pgfqpoint{4.173284in}{0.338272in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.340725in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{0.338023in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{0.338860in}}%
\pgfpathlineto{\pgfqpoint{4.181349in}{0.336600in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{4.186726in}{0.335415in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{0.338957in}}%
\pgfpathlineto{\pgfqpoint{4.189414in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.190758in}{0.334685in}}%
\pgfpathlineto{\pgfqpoint{4.192103in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{4.194791in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.197480in}{0.339298in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{0.334137in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.202856in}{0.335171in}}%
\pgfpathlineto{\pgfqpoint{4.204201in}{0.336361in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{0.335485in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{0.333990in}}%
\pgfpathlineto{\pgfqpoint{4.209578in}{0.337527in}}%
\pgfpathlineto{\pgfqpoint{4.212266in}{0.336370in}}%
\pgfpathlineto{\pgfqpoint{4.213610in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{0.335480in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{4.225708in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{4.227052in}{0.333842in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{0.334614in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{0.335961in}}%
\pgfpathlineto{\pgfqpoint{4.237806in}{0.336469in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{0.331122in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{0.332364in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.338112in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{0.337293in}}%
\pgfpathlineto{\pgfqpoint{4.245871in}{0.332641in}}%
\pgfpathlineto{\pgfqpoint{4.247216in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.249904in}{0.335719in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.252593in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.256625in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.259314in}{0.330804in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{0.332084in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.264691in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{4.268723in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.270067in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{0.332825in}}%
\pgfpathlineto{\pgfqpoint{4.274100in}{0.328601in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{0.332647in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{0.331093in}}%
\pgfpathlineto{\pgfqpoint{4.283510in}{0.333155in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{4.290231in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.291575in}{0.333367in}}%
\pgfpathlineto{\pgfqpoint{4.292919in}{0.330516in}}%
\pgfpathlineto{\pgfqpoint{4.294263in}{0.330959in}}%
\pgfpathlineto{\pgfqpoint{4.295608in}{0.327579in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{0.332875in}}%
\pgfpathlineto{\pgfqpoint{4.299640in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{4.300984in}{0.330399in}}%
\pgfpathlineto{\pgfqpoint{4.302329in}{0.329892in}}%
\pgfpathlineto{\pgfqpoint{4.303673in}{0.328169in}}%
\pgfpathlineto{\pgfqpoint{4.306361in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.313082in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{0.328263in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{4.319804in}{0.328711in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{4.325180in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.329213in}{0.336318in}}%
\pgfpathlineto{\pgfqpoint{4.331902in}{0.335598in}}%
\pgfpathlineto{\pgfqpoint{4.334590in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{4.335934in}{0.330773in}}%
\pgfpathlineto{\pgfqpoint{4.337278in}{0.328140in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.331694in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{0.330273in}}%
\pgfpathlineto{\pgfqpoint{4.344000in}{0.333574in}}%
\pgfpathlineto{\pgfqpoint{4.345344in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{0.335252in}}%
\pgfpathlineto{\pgfqpoint{4.348032in}{0.335319in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.341058in}}%
\pgfpathlineto{\pgfqpoint{4.354753in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{0.379930in}}%
\pgfpathlineto{\pgfqpoint{4.358786in}{0.339731in}}%
\pgfpathlineto{\pgfqpoint{4.361474in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{0.330901in}}%
\pgfpathlineto{\pgfqpoint{4.364163in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{0.327650in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{4.374917in}{0.327912in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{0.330571in}}%
\pgfpathlineto{\pgfqpoint{4.377605in}{0.329830in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.380293in}{0.327104in}}%
\pgfpathlineto{\pgfqpoint{4.382982in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{0.329567in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.389703in}{0.327091in}}%
\pgfpathlineto{\pgfqpoint{4.391047in}{0.329222in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{0.329283in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{0.327075in}}%
\pgfpathlineto{\pgfqpoint{4.401801in}{0.326985in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{0.330182in}}%
\pgfpathlineto{\pgfqpoint{4.407178in}{0.328337in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{0.328781in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{0.329615in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{0.326299in}}%
\pgfpathlineto{\pgfqpoint{4.420620in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{0.328085in}}%
\pgfpathlineto{\pgfqpoint{4.424653in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{0.326068in}}%
\pgfpathlineto{\pgfqpoint{4.427341in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{0.327322in}}%
\pgfpathlineto{\pgfqpoint{4.431374in}{0.328309in}}%
\pgfpathlineto{\pgfqpoint{4.432718in}{0.325152in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.438095in}{0.326767in}}%
\pgfpathlineto{\pgfqpoint{4.439439in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.440783in}{0.325633in}}%
\pgfpathlineto{\pgfqpoint{4.442128in}{0.325749in}}%
\pgfpathlineto{\pgfqpoint{4.444816in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{0.326347in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{0.328787in}}%
\pgfpathlineto{\pgfqpoint{4.452881in}{0.328760in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.456914in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.460947in}{0.327324in}}%
\pgfpathlineto{\pgfqpoint{4.463635in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.464979in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.469012in}{0.326276in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{0.325120in}}%
\pgfpathlineto{\pgfqpoint{4.471700in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.474389in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{0.327326in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{0.323977in}}%
\pgfpathlineto{\pgfqpoint{4.481110in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{4.482454in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{4.483798in}{0.327770in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{4.487831in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{0.326988in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.491864in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{0.327398in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{0.325984in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{0.323447in}}%
\pgfpathlineto{\pgfqpoint{4.502617in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{0.325241in}}%
\pgfpathlineto{\pgfqpoint{4.505306in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.325289in}}%
\pgfpathlineto{\pgfqpoint{4.509339in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{4.512027in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{0.323791in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{0.325373in}}%
\pgfpathlineto{\pgfqpoint{4.520092in}{0.323693in}}%
\pgfpathlineto{\pgfqpoint{4.521437in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.522781in}{0.322525in}}%
\pgfpathlineto{\pgfqpoint{4.524125in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.525469in}{0.322973in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{0.329267in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{0.324281in}}%
\pgfpathlineto{\pgfqpoint{4.536223in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.537567in}{0.325734in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.325313in}}%
\pgfpathlineto{\pgfqpoint{4.542944in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{4.546977in}{0.325623in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{0.325945in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{0.324594in}}%
\pgfpathlineto{\pgfqpoint{4.561763in}{0.326097in}}%
\pgfpathlineto{\pgfqpoint{4.563107in}{0.324155in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{0.323057in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.324314in}}%
\pgfpathlineto{\pgfqpoint{4.572517in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{4.573861in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{4.575205in}{0.322677in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{0.320484in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{0.324067in}}%
\pgfpathlineto{\pgfqpoint{4.583271in}{0.321286in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{0.325412in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{0.325253in}}%
\pgfpathlineto{\pgfqpoint{4.592680in}{0.320652in}}%
\pgfpathlineto{\pgfqpoint{4.594024in}{0.321236in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.600746in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{0.322867in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{0.321505in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{0.324662in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{0.322568in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{0.322801in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{0.324676in}}%
\pgfpathlineto{\pgfqpoint{4.611499in}{0.321047in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{0.324997in}}%
\pgfpathlineto{\pgfqpoint{4.614188in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.616876in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{4.620909in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{0.320383in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.322154in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{4.630318in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{0.319638in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.635695in}{0.318829in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{4.638384in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{0.319058in}}%
\pgfpathlineto{\pgfqpoint{4.645105in}{0.322903in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{0.321103in}}%
\pgfpathlineto{\pgfqpoint{4.649137in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.651826in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.653170in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{4.658547in}{0.323815in}}%
\pgfpathlineto{\pgfqpoint{4.659891in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{4.662580in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{0.321996in}}%
\pgfpathlineto{\pgfqpoint{4.665268in}{0.325658in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.667957in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.671989in}{0.322784in}}%
\pgfpathlineto{\pgfqpoint{4.673333in}{0.324057in}}%
\pgfpathlineto{\pgfqpoint{4.674678in}{0.323043in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.323517in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{0.322175in}}%
\pgfpathlineto{\pgfqpoint{4.680054in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.320999in}}%
\pgfpathlineto{\pgfqpoint{4.686776in}{0.325556in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{4.693497in}{0.323055in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{0.322413in}}%
\pgfpathlineto{\pgfqpoint{4.705595in}{0.324539in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{4.709627in}{0.322589in}}%
\pgfpathlineto{\pgfqpoint{4.712316in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{4.713660in}{0.320560in}}%
\pgfpathlineto{\pgfqpoint{4.715004in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.719037in}{0.322949in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{0.322985in}}%
\pgfpathlineto{\pgfqpoint{4.724414in}{0.324686in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{0.322370in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.729791in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.731135in}{0.321823in}}%
\pgfpathlineto{\pgfqpoint{4.732479in}{0.323150in}}%
\pgfpathlineto{\pgfqpoint{4.735167in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{0.321320in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{0.323032in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{0.323373in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{0.322379in}}%
\pgfpathlineto{\pgfqpoint{4.755331in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{0.321009in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{4.763396in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.766085in}{0.322423in}}%
\pgfpathlineto{\pgfqpoint{4.768773in}{0.324581in}}%
\pgfpathlineto{\pgfqpoint{4.770117in}{0.323143in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{0.320482in}}%
\pgfpathlineto{\pgfqpoint{4.774150in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{0.320726in}}%
\pgfpathlineto{\pgfqpoint{4.776838in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{4.779527in}{0.322864in}}%
\pgfpathlineto{\pgfqpoint{4.780871in}{0.325367in}}%
\pgfpathlineto{\pgfqpoint{4.783559in}{0.322647in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{4.787592in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{4.788936in}{0.324742in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{0.325622in}}%
\pgfpathlineto{\pgfqpoint{4.792969in}{0.321387in}}%
\pgfpathlineto{\pgfqpoint{4.795657in}{0.322901in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{0.324654in}}%
\pgfpathlineto{\pgfqpoint{4.801034in}{0.322914in}}%
\pgfpathlineto{\pgfqpoint{4.802378in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.803723in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.810444in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.811788in}{0.323607in}}%
\pgfpathlineto{\pgfqpoint{4.813132in}{0.321842in}}%
\pgfpathlineto{\pgfqpoint{4.814476in}{0.323671in}}%
\pgfpathlineto{\pgfqpoint{4.815821in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.817165in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{4.818509in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.823886in}{0.323339in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{0.320876in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{0.322992in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{0.323329in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{0.324310in}}%
\pgfpathlineto{\pgfqpoint{4.835984in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.838672in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{4.841361in}{0.324790in}}%
\pgfpathlineto{\pgfqpoint{4.845394in}{0.322034in}}%
\pgfpathlineto{\pgfqpoint{4.846738in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{4.848082in}{0.323576in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{4.853459in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{0.319145in}}%
\pgfpathlineto{\pgfqpoint{4.860180in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{0.320548in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{0.322742in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{0.322192in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.870934in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{4.873622in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.874966in}{0.319410in}}%
\pgfpathlineto{\pgfqpoint{4.876311in}{0.322956in}}%
\pgfpathlineto{\pgfqpoint{4.877655in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.323037in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.323037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{3.507895in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{0.377741in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.515960in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{3.521337in}{0.376528in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{0.382257in}}%
\pgfpathlineto{\pgfqpoint{3.524025in}{0.375839in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.372443in}}%
\pgfpathlineto{\pgfqpoint{3.528058in}{0.379296in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{0.380242in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{0.376502in}}%
\pgfpathlineto{\pgfqpoint{3.534779in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.537468in}{0.373234in}}%
\pgfpathlineto{\pgfqpoint{3.538812in}{0.378510in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{3.541500in}{0.378448in}}%
\pgfpathlineto{\pgfqpoint{3.542844in}{0.374367in}}%
\pgfpathlineto{\pgfqpoint{3.544189in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{3.546877in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{0.382139in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{0.376586in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{0.374571in}}%
\pgfpathlineto{\pgfqpoint{3.553598in}{0.377353in}}%
\pgfpathlineto{\pgfqpoint{3.556287in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{0.376027in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{0.379341in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{0.377878in}}%
\pgfpathlineto{\pgfqpoint{3.564352in}{0.378846in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.400194in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{0.379353in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{0.381805in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{0.376377in}}%
\pgfpathlineto{\pgfqpoint{3.576450in}{0.374937in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{3.579138in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{3.583171in}{0.379078in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{0.378657in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{0.378538in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{0.377848in}}%
\pgfpathlineto{\pgfqpoint{3.597958in}{0.374154in}}%
\pgfpathlineto{\pgfqpoint{3.600646in}{0.374280in}}%
\pgfpathlineto{\pgfqpoint{3.601990in}{0.370795in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{0.386811in}}%
\pgfpathlineto{\pgfqpoint{3.607367in}{0.389376in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{3.611400in}{0.374520in}}%
\pgfpathlineto{\pgfqpoint{3.612744in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{3.614088in}{0.375348in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{0.370580in}}%
\pgfpathlineto{\pgfqpoint{3.616777in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{3.619465in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.630219in}{0.379032in}}%
\pgfpathlineto{\pgfqpoint{3.631563in}{0.370508in}}%
\pgfpathlineto{\pgfqpoint{3.632907in}{0.374431in}}%
\pgfpathlineto{\pgfqpoint{3.635596in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.636940in}{0.374811in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{3.640973in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{0.371932in}}%
\pgfpathlineto{\pgfqpoint{3.643661in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{3.646349in}{0.384267in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{3.651726in}{0.373931in}}%
\pgfpathlineto{\pgfqpoint{3.654415in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.371876in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.369945in}}%
\pgfpathlineto{\pgfqpoint{3.665168in}{0.365514in}}%
\pgfpathlineto{\pgfqpoint{3.666513in}{0.371621in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{0.365067in}}%
\pgfpathlineto{\pgfqpoint{3.671890in}{0.372179in}}%
\pgfpathlineto{\pgfqpoint{3.673234in}{0.372503in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{0.367467in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{0.367638in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{0.371363in}}%
\pgfpathlineto{\pgfqpoint{3.678611in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{3.683988in}{0.370869in}}%
\pgfpathlineto{\pgfqpoint{3.685332in}{0.368300in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{0.369142in}}%
\pgfpathlineto{\pgfqpoint{3.692053in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{3.694741in}{0.370201in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{0.370463in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{0.367416in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{0.368890in}}%
\pgfpathlineto{\pgfqpoint{3.706839in}{0.363849in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{0.368861in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{0.364751in}}%
\pgfpathlineto{\pgfqpoint{3.712216in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{3.714905in}{0.366841in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{0.371850in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{0.372378in}}%
\pgfpathlineto{\pgfqpoint{3.724314in}{0.374862in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{3.728347in}{0.367300in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{3.732379in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{0.366635in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{0.368235in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{0.362790in}}%
\pgfpathlineto{\pgfqpoint{3.743133in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.745822in}{0.363120in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{0.364411in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.749854in}{0.369714in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{0.363243in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{0.366328in}}%
\pgfpathlineto{\pgfqpoint{3.753887in}{0.366358in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{3.757920in}{0.362211in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{0.362127in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{0.361571in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{0.362120in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{0.364440in}}%
\pgfpathlineto{\pgfqpoint{3.774050in}{0.364343in}}%
\pgfpathlineto{\pgfqpoint{3.775395in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{0.363859in}}%
\pgfpathlineto{\pgfqpoint{3.783460in}{0.360232in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{0.363255in}}%
\pgfpathlineto{\pgfqpoint{3.787493in}{0.360727in}}%
\pgfpathlineto{\pgfqpoint{3.788837in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{0.366301in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{3.794214in}{0.363680in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{3.796902in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{3.799590in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{0.360879in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{0.363434in}}%
\pgfpathlineto{\pgfqpoint{3.804967in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{0.365335in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.357119in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.818410in}{0.357228in}}%
\pgfpathlineto{\pgfqpoint{3.819754in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{3.821098in}{0.362494in}}%
\pgfpathlineto{\pgfqpoint{3.822442in}{0.359927in}}%
\pgfpathlineto{\pgfqpoint{3.825131in}{0.360764in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{0.362171in}}%
\pgfpathlineto{\pgfqpoint{3.827819in}{0.359096in}}%
\pgfpathlineto{\pgfqpoint{3.829163in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{0.362450in}}%
\pgfpathlineto{\pgfqpoint{3.833196in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{0.362606in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{0.358625in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{0.355020in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{0.357329in}}%
\pgfpathlineto{\pgfqpoint{3.849327in}{0.361189in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{0.357147in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{3.857392in}{0.357004in}}%
\pgfpathlineto{\pgfqpoint{3.858736in}{0.356372in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{0.357375in}}%
\pgfpathlineto{\pgfqpoint{3.861425in}{0.355703in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{0.361425in}}%
\pgfpathlineto{\pgfqpoint{3.868146in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{0.359156in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{0.364348in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{0.366152in}}%
\pgfpathlineto{\pgfqpoint{3.876211in}{0.375149in}}%
\pgfpathlineto{\pgfqpoint{3.880244in}{0.475800in}}%
\pgfpathlineto{\pgfqpoint{3.881588in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{0.362573in}}%
\pgfpathlineto{\pgfqpoint{3.886965in}{0.364179in}}%
\pgfpathlineto{\pgfqpoint{3.888309in}{0.357701in}}%
\pgfpathlineto{\pgfqpoint{3.889653in}{0.361059in}}%
\pgfpathlineto{\pgfqpoint{3.890997in}{0.355730in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{0.361828in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{0.359106in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{0.362688in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{0.377303in}}%
\pgfpathlineto{\pgfqpoint{3.904440in}{0.450933in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{0.368617in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911161in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{3.915193in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{3.917882in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{0.354989in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{0.367397in}}%
\pgfpathlineto{\pgfqpoint{3.923259in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{3.925947in}{0.353174in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{0.358338in}}%
\pgfpathlineto{\pgfqpoint{3.931324in}{0.353132in}}%
\pgfpathlineto{\pgfqpoint{3.932668in}{0.350842in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{0.353829in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.350345in}}%
\pgfpathlineto{\pgfqpoint{3.938045in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{3.940734in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{0.356946in}}%
\pgfpathlineto{\pgfqpoint{3.946110in}{0.352637in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{0.351963in}}%
\pgfpathlineto{\pgfqpoint{3.950143in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{3.951487in}{0.354934in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{0.357616in}}%
\pgfpathlineto{\pgfqpoint{3.955520in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{0.354970in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{0.356209in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{3.962241in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{3.964930in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{0.354573in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{0.356198in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{3.977028in}{0.358173in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{0.358103in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{3.985093in}{0.355536in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{0.355680in}}%
\pgfpathlineto{\pgfqpoint{3.990470in}{0.361199in}}%
\pgfpathlineto{\pgfqpoint{3.991814in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.359714in}}%
\pgfpathlineto{\pgfqpoint{3.994502in}{0.356807in}}%
\pgfpathlineto{\pgfqpoint{3.995847in}{0.357939in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{0.356683in}}%
\pgfpathlineto{\pgfqpoint{3.999879in}{0.357055in}}%
\pgfpathlineto{\pgfqpoint{4.001223in}{0.355938in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{0.356669in}}%
\pgfpathlineto{\pgfqpoint{4.006600in}{0.358874in}}%
\pgfpathlineto{\pgfqpoint{4.007945in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.358212in}}%
\pgfpathlineto{\pgfqpoint{4.013321in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{0.355453in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{0.354655in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{0.359932in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{0.354548in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{0.355362in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{0.353737in}}%
\pgfpathlineto{\pgfqpoint{4.028108in}{0.355637in}}%
\pgfpathlineto{\pgfqpoint{4.030796in}{0.351702in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{0.351465in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{0.351833in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{0.355269in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{0.350974in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{0.351028in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{0.353561in}}%
\pgfpathlineto{\pgfqpoint{4.044238in}{0.352467in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{0.353960in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{0.353600in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{0.348843in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.347235in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{0.354113in}}%
\pgfpathlineto{\pgfqpoint{4.056336in}{0.347709in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.349942in}}%
\pgfpathlineto{\pgfqpoint{4.061713in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{0.349469in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{0.347639in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{0.349218in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{0.346495in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{4.077844in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{4.079188in}{0.350550in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{4.087254in}{0.389457in}}%
\pgfpathlineto{\pgfqpoint{4.089942in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{0.431429in}}%
\pgfpathlineto{\pgfqpoint{4.096663in}{0.352114in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{0.353655in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{0.352991in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{0.346918in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{0.350293in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.346514in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{0.347458in}}%
\pgfpathlineto{\pgfqpoint{4.106073in}{0.341207in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.345002in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{0.345294in}}%
\pgfpathlineto{\pgfqpoint{4.111449in}{0.342362in}}%
\pgfpathlineto{\pgfqpoint{4.112794in}{0.344224in}}%
\pgfpathlineto{\pgfqpoint{4.114138in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{0.342040in}}%
\pgfpathlineto{\pgfqpoint{4.122203in}{0.341650in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{0.343509in}}%
\pgfpathlineto{\pgfqpoint{4.124892in}{0.341441in}}%
\pgfpathlineto{\pgfqpoint{4.127580in}{0.341659in}}%
\pgfpathlineto{\pgfqpoint{4.128924in}{0.340710in}}%
\pgfpathlineto{\pgfqpoint{4.132957in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{4.135645in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{0.342016in}}%
\pgfpathlineto{\pgfqpoint{4.138334in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{0.342669in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{0.341682in}}%
\pgfpathlineto{\pgfqpoint{4.145055in}{0.341374in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{0.339068in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{0.339243in}}%
\pgfpathlineto{\pgfqpoint{4.150432in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{0.338311in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.158497in}{0.340484in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{0.338784in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{0.339268in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{0.337401in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{0.336789in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{0.340523in}}%
\pgfpathlineto{\pgfqpoint{4.170595in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{0.339197in}}%
\pgfpathlineto{\pgfqpoint{4.173284in}{0.338272in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.340725in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{0.338023in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{0.338860in}}%
\pgfpathlineto{\pgfqpoint{4.181349in}{0.336600in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{4.186726in}{0.335415in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{0.338957in}}%
\pgfpathlineto{\pgfqpoint{4.189414in}{0.339030in}}%
\pgfpathlineto{\pgfqpoint{4.190758in}{0.334685in}}%
\pgfpathlineto{\pgfqpoint{4.192103in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{4.194791in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.197480in}{0.339298in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{0.334137in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.202856in}{0.335171in}}%
\pgfpathlineto{\pgfqpoint{4.204201in}{0.336361in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{0.335485in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{0.333990in}}%
\pgfpathlineto{\pgfqpoint{4.209578in}{0.337527in}}%
\pgfpathlineto{\pgfqpoint{4.212266in}{0.336370in}}%
\pgfpathlineto{\pgfqpoint{4.213610in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{0.335480in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{4.225708in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{4.227052in}{0.333842in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{0.336044in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{0.334614in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{0.335961in}}%
\pgfpathlineto{\pgfqpoint{4.237806in}{0.336469in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{0.331122in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{0.332364in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.338112in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{0.337293in}}%
\pgfpathlineto{\pgfqpoint{4.245871in}{0.332641in}}%
\pgfpathlineto{\pgfqpoint{4.247216in}{0.334977in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.249904in}{0.335719in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.252593in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.256625in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.259314in}{0.330804in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{0.332084in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.264691in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{4.268723in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.270067in}{0.333058in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{0.332825in}}%
\pgfpathlineto{\pgfqpoint{4.274100in}{0.328601in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{0.332647in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{0.331093in}}%
\pgfpathlineto{\pgfqpoint{4.283510in}{0.333155in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{4.290231in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{4.291575in}{0.333367in}}%
\pgfpathlineto{\pgfqpoint{4.292919in}{0.330516in}}%
\pgfpathlineto{\pgfqpoint{4.294263in}{0.330959in}}%
\pgfpathlineto{\pgfqpoint{4.295608in}{0.327579in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{0.332875in}}%
\pgfpathlineto{\pgfqpoint{4.299640in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{4.300984in}{0.330399in}}%
\pgfpathlineto{\pgfqpoint{4.302329in}{0.329892in}}%
\pgfpathlineto{\pgfqpoint{4.303673in}{0.328169in}}%
\pgfpathlineto{\pgfqpoint{4.306361in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.313082in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{0.328263in}}%
\pgfpathlineto{\pgfqpoint{4.315771in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{4.319804in}{0.328711in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{4.325180in}{0.332269in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.330072in}}%
\pgfpathlineto{\pgfqpoint{4.329213in}{0.336318in}}%
\pgfpathlineto{\pgfqpoint{4.331902in}{0.335598in}}%
\pgfpathlineto{\pgfqpoint{4.334590in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{4.335934in}{0.330773in}}%
\pgfpathlineto{\pgfqpoint{4.337278in}{0.328140in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.331694in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{0.330273in}}%
\pgfpathlineto{\pgfqpoint{4.344000in}{0.333574in}}%
\pgfpathlineto{\pgfqpoint{4.345344in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{0.335252in}}%
\pgfpathlineto{\pgfqpoint{4.348032in}{0.335319in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.341058in}}%
\pgfpathlineto{\pgfqpoint{4.354753in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{0.379930in}}%
\pgfpathlineto{\pgfqpoint{4.358786in}{0.339731in}}%
\pgfpathlineto{\pgfqpoint{4.361474in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{0.330901in}}%
\pgfpathlineto{\pgfqpoint{4.364163in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{0.327650in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{4.374917in}{0.327912in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{0.330571in}}%
\pgfpathlineto{\pgfqpoint{4.377605in}{0.329830in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.380293in}{0.327104in}}%
\pgfpathlineto{\pgfqpoint{4.382982in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{0.329567in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{0.328641in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.389703in}{0.327091in}}%
\pgfpathlineto{\pgfqpoint{4.391047in}{0.329222in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{0.329283in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{0.327075in}}%
\pgfpathlineto{\pgfqpoint{4.401801in}{0.326985in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{0.330182in}}%
\pgfpathlineto{\pgfqpoint{4.407178in}{0.328337in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{0.328781in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{0.329615in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{0.326299in}}%
\pgfpathlineto{\pgfqpoint{4.420620in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{0.328085in}}%
\pgfpathlineto{\pgfqpoint{4.424653in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{0.326068in}}%
\pgfpathlineto{\pgfqpoint{4.427341in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{0.327322in}}%
\pgfpathlineto{\pgfqpoint{4.431374in}{0.328309in}}%
\pgfpathlineto{\pgfqpoint{4.432718in}{0.325152in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.438095in}{0.326767in}}%
\pgfpathlineto{\pgfqpoint{4.439439in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.440783in}{0.325633in}}%
\pgfpathlineto{\pgfqpoint{4.442128in}{0.325749in}}%
\pgfpathlineto{\pgfqpoint{4.444816in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{0.326347in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{0.328787in}}%
\pgfpathlineto{\pgfqpoint{4.452881in}{0.328760in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.456914in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.460947in}{0.327324in}}%
\pgfpathlineto{\pgfqpoint{4.463635in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.464979in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.469012in}{0.326276in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{0.325120in}}%
\pgfpathlineto{\pgfqpoint{4.471700in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.474389in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{0.327326in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{0.326981in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{0.323977in}}%
\pgfpathlineto{\pgfqpoint{4.481110in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{4.482454in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{4.483798in}{0.327770in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{0.327061in}}%
\pgfpathlineto{\pgfqpoint{4.487831in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{0.326988in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.491864in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{0.327398in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{0.325984in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{0.323447in}}%
\pgfpathlineto{\pgfqpoint{4.502617in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{0.325241in}}%
\pgfpathlineto{\pgfqpoint{4.505306in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.325289in}}%
\pgfpathlineto{\pgfqpoint{4.509339in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{4.512027in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{0.323791in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{0.325373in}}%
\pgfpathlineto{\pgfqpoint{4.520092in}{0.323693in}}%
\pgfpathlineto{\pgfqpoint{4.521437in}{0.327787in}}%
\pgfpathlineto{\pgfqpoint{4.522781in}{0.322525in}}%
\pgfpathlineto{\pgfqpoint{4.524125in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.525469in}{0.322973in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{0.329267in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{0.324281in}}%
\pgfpathlineto{\pgfqpoint{4.536223in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.537567in}{0.325734in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.325313in}}%
\pgfpathlineto{\pgfqpoint{4.542944in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{4.546977in}{0.325623in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{0.324034in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{0.325945in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{0.324594in}}%
\pgfpathlineto{\pgfqpoint{4.561763in}{0.326097in}}%
\pgfpathlineto{\pgfqpoint{4.563107in}{0.324155in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{0.323057in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.324314in}}%
\pgfpathlineto{\pgfqpoint{4.572517in}{0.322123in}}%
\pgfpathlineto{\pgfqpoint{4.573861in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{4.575205in}{0.322677in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{0.320484in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{0.324067in}}%
\pgfpathlineto{\pgfqpoint{4.583271in}{0.321286in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{0.325412in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{0.325253in}}%
\pgfpathlineto{\pgfqpoint{4.592680in}{0.320652in}}%
\pgfpathlineto{\pgfqpoint{4.594024in}{0.321236in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{0.323313in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.600746in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{0.322867in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{0.321505in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{0.324662in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{0.322568in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{0.322801in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{0.324676in}}%
\pgfpathlineto{\pgfqpoint{4.611499in}{0.321047in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{0.324997in}}%
\pgfpathlineto{\pgfqpoint{4.614188in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.616876in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{4.620909in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{0.320383in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.322154in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{4.630318in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{0.319638in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.635695in}{0.318829in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{4.638384in}{0.320322in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{0.319058in}}%
\pgfpathlineto{\pgfqpoint{4.645105in}{0.322903in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{0.321103in}}%
\pgfpathlineto{\pgfqpoint{4.649137in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.651826in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.653170in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{4.658547in}{0.323815in}}%
\pgfpathlineto{\pgfqpoint{4.659891in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{4.662580in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{0.321996in}}%
\pgfpathlineto{\pgfqpoint{4.665268in}{0.325658in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.667957in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.671989in}{0.322784in}}%
\pgfpathlineto{\pgfqpoint{4.673333in}{0.324057in}}%
\pgfpathlineto{\pgfqpoint{4.674678in}{0.323043in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.323517in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{0.322175in}}%
\pgfpathlineto{\pgfqpoint{4.680054in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.320999in}}%
\pgfpathlineto{\pgfqpoint{4.686776in}{0.325556in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{4.693497in}{0.323055in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{0.322056in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{0.322413in}}%
\pgfpathlineto{\pgfqpoint{4.705595in}{0.324539in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{4.709627in}{0.322589in}}%
\pgfpathlineto{\pgfqpoint{4.712316in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{4.713660in}{0.320560in}}%
\pgfpathlineto{\pgfqpoint{4.715004in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.719037in}{0.322949in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{0.322985in}}%
\pgfpathlineto{\pgfqpoint{4.724414in}{0.324686in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{0.322370in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.729791in}{0.321998in}}%
\pgfpathlineto{\pgfqpoint{4.731135in}{0.321823in}}%
\pgfpathlineto{\pgfqpoint{4.732479in}{0.323150in}}%
\pgfpathlineto{\pgfqpoint{4.735167in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{0.321320in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{0.323032in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{0.323373in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{0.322379in}}%
\pgfpathlineto{\pgfqpoint{4.755331in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{0.321009in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{4.763396in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.766085in}{0.322423in}}%
\pgfpathlineto{\pgfqpoint{4.768773in}{0.324581in}}%
\pgfpathlineto{\pgfqpoint{4.770117in}{0.323143in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{0.320482in}}%
\pgfpathlineto{\pgfqpoint{4.774150in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{0.320726in}}%
\pgfpathlineto{\pgfqpoint{4.776838in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{4.779527in}{0.322864in}}%
\pgfpathlineto{\pgfqpoint{4.780871in}{0.325367in}}%
\pgfpathlineto{\pgfqpoint{4.783559in}{0.322647in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{4.787592in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{4.788936in}{0.324742in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{0.325622in}}%
\pgfpathlineto{\pgfqpoint{4.792969in}{0.321387in}}%
\pgfpathlineto{\pgfqpoint{4.795657in}{0.322901in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{0.324654in}}%
\pgfpathlineto{\pgfqpoint{4.801034in}{0.322914in}}%
\pgfpathlineto{\pgfqpoint{4.802378in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.803723in}{0.322393in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.810444in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.811788in}{0.323607in}}%
\pgfpathlineto{\pgfqpoint{4.813132in}{0.321842in}}%
\pgfpathlineto{\pgfqpoint{4.814476in}{0.323671in}}%
\pgfpathlineto{\pgfqpoint{4.815821in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.817165in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{4.818509in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{4.823886in}{0.323339in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{0.320876in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{0.322992in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{0.323329in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{0.324310in}}%
\pgfpathlineto{\pgfqpoint{4.835984in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.838672in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{4.841361in}{0.324790in}}%
\pgfpathlineto{\pgfqpoint{4.845394in}{0.322034in}}%
\pgfpathlineto{\pgfqpoint{4.846738in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{4.848082in}{0.323576in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{4.853459in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{0.323308in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{0.319145in}}%
\pgfpathlineto{\pgfqpoint{4.860180in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{0.320548in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{0.322742in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{0.322192in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.870934in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{4.873622in}{0.321815in}}%
\pgfpathlineto{\pgfqpoint{4.874966in}{0.319410in}}%
\pgfpathlineto{\pgfqpoint{4.876311in}{0.322956in}}%
\pgfpathlineto{\pgfqpoint{4.877655in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.323037in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.323037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.506551in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{3.507895in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{3.510583in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{3.511927in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{3.513272in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{3.517304in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{3.521337in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{0.859383in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.528058in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{3.530747in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{3.532091in}{0.869292in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.534779in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{3.537468in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{3.538812in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{3.541500in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{3.544189in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{0.851492in}}%
\pgfpathlineto{\pgfqpoint{3.546877in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{3.554942in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{3.556287in}{0.863499in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{3.564352in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{3.565696in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{3.569729in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{0.858031in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{3.576450in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{3.580483in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{3.585860in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{3.588548in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.596613in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{3.597958in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{3.600646in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{3.601990in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{3.603334in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{3.604679in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{3.612744in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{3.616777in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{3.618121in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{3.619465in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{3.620809in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{3.626186in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{3.630219in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{3.631563in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{3.632907in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{3.634251in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{3.635596in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{3.636940in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{3.639628in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{3.642317in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{3.645005in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{0.880104in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{3.650382in}{0.862685in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{0.850058in}}%
\pgfpathlineto{\pgfqpoint{3.662480in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{3.670545in}{0.842590in}}%
\pgfpathlineto{\pgfqpoint{3.673234in}{0.845517in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.681299in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{3.682643in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{3.683988in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{3.685332in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{3.686676in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.692053in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{3.693397in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{3.694741in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{3.696086in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{3.697430in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{3.701462in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{3.704151in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{0.848742in}}%
\pgfpathlineto{\pgfqpoint{3.706839in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{3.710872in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.714905in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.716249in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.721626in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{3.722970in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{3.724314in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{3.728347in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{3.731035in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{3.732379in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{3.735068in}{0.844161in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{0.848658in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{3.740445in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{3.745822in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{0.836102in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{3.753887in}{0.836783in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{3.770018in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{3.774050in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{3.775395in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{3.776739in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{3.778083in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{3.783460in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.784804in}{0.841942in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{0.831407in}}%
\pgfpathlineto{\pgfqpoint{3.787493in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{3.788837in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{0.838390in}}%
\pgfpathlineto{\pgfqpoint{3.796902in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{3.798246in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.799590in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.804967in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.806312in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{3.809000in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{3.811688in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{3.814377in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{3.818410in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{3.819754in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{3.822442in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.823786in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{3.825131in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{3.827819in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.829163in}{0.839186in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{3.833196in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{3.835884in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{3.837229in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.829456in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{0.816984in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{3.854703in}{0.821391in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{3.862769in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{3.864113in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{3.869490in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{3.872178in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{0.841134in}}%
\pgfpathlineto{\pgfqpoint{3.876211in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{3.878899in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{3.880244in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{3.881588in}{1.025953in}}%
\pgfpathlineto{\pgfqpoint{3.884276in}{0.862814in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{3.893686in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{3.895030in}{0.828996in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.899063in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{3.904440in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{3.908472in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{3.911161in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{3.915193in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{3.916538in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{3.917882in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{3.920570in}{0.830395in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{3.923259in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{3.925947in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{3.927291in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{3.932668in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{3.936701in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{3.939389in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{3.940734in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{3.944766in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{3.946110in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{3.951487in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{3.955520in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{3.959553in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{3.960897in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{3.962241in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{3.967618in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{3.971651in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{3.975683in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{3.977028in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{3.983749in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.986437in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{3.987781in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{3.991814in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{3.995847in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{3.997191in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{3.999879in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{4.001223in}{0.821613in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{4.003912in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{4.006600in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.007945in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{4.010633in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{4.013321in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{0.825472in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{4.020043in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{4.022731in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{4.024075in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.025419in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{4.028108in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{4.030796in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.036173in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{4.038862in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{0.808891in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{4.053648in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{4.056336in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{4.060369in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{4.061713in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{4.068434in}{0.800654in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{4.079188in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{4.087254in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{4.089942in}{0.953447in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{0.951629in}}%
\pgfpathlineto{\pgfqpoint{4.096663in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{4.106073in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{4.108761in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{4.111449in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{4.112794in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.114138in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.115482in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.116826in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.118171in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{4.122203in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{4.124892in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{4.126236in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{4.127580in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.128924in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{4.130269in}{0.789133in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{4.134301in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{4.138334in}{0.785830in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{4.150432in}{0.779071in}}%
\pgfpathlineto{\pgfqpoint{4.151776in}{0.788211in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.158497in}{0.779974in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.162530in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{4.163874in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{0.777457in}}%
\pgfpathlineto{\pgfqpoint{4.166563in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.170595in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{4.173284in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{4.174628in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{4.181349in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{4.184037in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{4.185382in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{0.775525in}}%
\pgfpathlineto{\pgfqpoint{4.189414in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{4.190758in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{4.192103in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{4.193447in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{4.194791in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.196135in}{0.781607in}}%
\pgfpathlineto{\pgfqpoint{4.197480in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{4.204201in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{4.205545in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.209578in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{4.210922in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{4.216299in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{0.778686in}}%
\pgfpathlineto{\pgfqpoint{4.221676in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{4.223020in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.224364in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{4.225708in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{4.227052in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{4.228397in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{4.231085in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{4.232429in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{4.236462in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.237806in}{0.784097in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{4.245871in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{4.249904in}{0.772429in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{4.252593in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{4.256625in}{0.768344in}}%
\pgfpathlineto{\pgfqpoint{4.260658in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{4.262002in}{0.771754in}}%
\pgfpathlineto{\pgfqpoint{4.264691in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{4.266035in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.267379in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.268723in}{0.768517in}}%
\pgfpathlineto{\pgfqpoint{4.270067in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{4.274100in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{0.768721in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.283510in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{4.284854in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.286198in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{4.290231in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{4.291575in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{4.292919in}{0.764040in}}%
\pgfpathlineto{\pgfqpoint{4.294263in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{4.296952in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{4.299640in}{0.769305in}}%
\pgfpathlineto{\pgfqpoint{4.300984in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{4.305017in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{0.767571in}}%
\pgfpathlineto{\pgfqpoint{4.311738in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{4.313082in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{0.756475in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{4.318459in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{4.323836in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.325180in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{4.329213in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{4.330557in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{4.331902in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{4.334590in}{0.762890in}}%
\pgfpathlineto{\pgfqpoint{4.335934in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{4.337278in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.339967in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{0.763787in}}%
\pgfpathlineto{\pgfqpoint{4.344000in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{4.345344in}{0.772561in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{4.349376in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{4.354753in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{4.358786in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{4.360130in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{4.361474in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{4.362819in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{4.364163in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.370884in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.372228in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.374917in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.377605in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{4.382982in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.384326in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{0.761219in}}%
\pgfpathlineto{\pgfqpoint{4.388359in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.389703in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{4.393736in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.399113in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{4.401801in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.411211in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{4.412555in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{4.413899in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{4.415243in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.416587in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{4.419276in}{0.756109in}}%
\pgfpathlineto{\pgfqpoint{4.420620in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{0.764096in}}%
\pgfpathlineto{\pgfqpoint{4.428685in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{4.432718in}{0.759684in}}%
\pgfpathlineto{\pgfqpoint{4.434062in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{4.436751in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{4.438095in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{4.442128in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{4.443472in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{4.444816in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{4.447504in}{0.765286in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{0.759170in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{4.455570in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{4.458258in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{4.459602in}{0.758159in}}%
\pgfpathlineto{\pgfqpoint{4.460947in}{0.765516in}}%
\pgfpathlineto{\pgfqpoint{4.462291in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.463635in}{0.761204in}}%
\pgfpathlineto{\pgfqpoint{4.464979in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{4.467668in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{4.469012in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{4.474389in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.477077in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{4.481110in}{0.762566in}}%
\pgfpathlineto{\pgfqpoint{4.482454in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{4.483798in}{0.760957in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.486487in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{4.487831in}{0.754075in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{0.760536in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.502617in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.505306in}{0.756103in}}%
\pgfpathlineto{\pgfqpoint{4.507994in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{4.510683in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.512027in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{4.513371in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{4.516060in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{0.752808in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{4.521437in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{4.524125in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{4.525469in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{4.526813in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.536223in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{4.541600in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.544288in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.545633in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{4.546977in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{4.548321in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{0.754271in}}%
\pgfpathlineto{\pgfqpoint{4.551009in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{4.553698in}{0.754882in}}%
\pgfpathlineto{\pgfqpoint{4.555042in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{4.556386in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.557730in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{4.560419in}{0.750613in}}%
\pgfpathlineto{\pgfqpoint{4.561763in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{4.563107in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{4.567140in}{0.752869in}}%
\pgfpathlineto{\pgfqpoint{4.568484in}{0.755108in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.573861in}{0.760148in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{0.751371in}}%
\pgfpathlineto{\pgfqpoint{4.577894in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.584615in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{0.755247in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{4.594024in}{0.753846in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{0.752525in}}%
\pgfpathlineto{\pgfqpoint{4.596713in}{0.747058in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{0.757184in}}%
\pgfpathlineto{\pgfqpoint{4.604778in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{4.606122in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{4.608811in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{4.611499in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.614188in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.615532in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{4.616876in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{4.619565in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.620909in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{4.626286in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.630318in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.631663in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{4.633007in}{0.751817in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{4.635695in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.638384in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{4.641072in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{4.642416in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{4.645105in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.646449in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{4.649137in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{4.650482in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{4.651826in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{4.653170in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.654514in}{0.752417in}}%
\pgfpathlineto{\pgfqpoint{4.655859in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{4.657203in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{4.658547in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{4.659891in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.661235in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{4.662580in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.671989in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{4.673333in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.674678in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{4.678710in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{4.680054in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{4.681399in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{4.684087in}{0.752342in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.751770in}}%
\pgfpathlineto{\pgfqpoint{4.686776in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{0.749903in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{4.692152in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.694841in}{0.749432in}}%
\pgfpathlineto{\pgfqpoint{4.696185in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.698874in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{0.757429in}}%
\pgfpathlineto{\pgfqpoint{4.705595in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{4.706939in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.710972in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.713660in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.715004in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{4.716348in}{0.753007in}}%
\pgfpathlineto{\pgfqpoint{4.717693in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{4.719037in}{0.757664in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.721725in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{4.723070in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.724414in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.725758in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{4.728446in}{0.750881in}}%
\pgfpathlineto{\pgfqpoint{4.729791in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{4.731135in}{0.752518in}}%
\pgfpathlineto{\pgfqpoint{4.732479in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{4.735167in}{0.751281in}}%
\pgfpathlineto{\pgfqpoint{4.736512in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{0.751145in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{4.747265in}{0.755872in}}%
\pgfpathlineto{\pgfqpoint{4.748610in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{4.755331in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{4.758019in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.762052in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.763396in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{0.753288in}}%
\pgfpathlineto{\pgfqpoint{4.766085in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{0.751935in}}%
\pgfpathlineto{\pgfqpoint{4.768773in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{0.749627in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{4.774150in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{4.776838in}{0.750199in}}%
\pgfpathlineto{\pgfqpoint{4.780871in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{4.782215in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{4.786248in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{4.788936in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.792969in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{4.797002in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.802378in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{4.805067in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{4.806411in}{0.755865in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{4.811788in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{4.813132in}{0.749220in}}%
\pgfpathlineto{\pgfqpoint{4.814476in}{0.754175in}}%
\pgfpathlineto{\pgfqpoint{4.817165in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{4.818509in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{4.821198in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{4.823886in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{0.751682in}}%
\pgfpathlineto{\pgfqpoint{4.826574in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{4.831951in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{0.753690in}}%
\pgfpathlineto{\pgfqpoint{4.835984in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.837328in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{4.838672in}{0.753812in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{4.841361in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.842705in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.844049in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{4.845394in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{4.848082in}{0.753141in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.850770in}{0.750526in}}%
\pgfpathlineto{\pgfqpoint{4.853459in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.860180in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{4.862868in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{4.870934in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{4.873622in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{4.876311in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.747010in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.747010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.436449in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505206in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{3.506551in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{3.507895in}{0.975007in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{3.510583in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{3.511927in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{3.513272in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{3.515960in}{0.956761in}}%
\pgfpathlineto{\pgfqpoint{3.518649in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{3.519993in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{3.521337in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{3.522681in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{3.525370in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{3.528058in}{0.946470in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{3.532091in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{3.533435in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{3.534779in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{3.537468in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{3.541500in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{3.542844in}{0.957624in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{0.934719in}}%
\pgfpathlineto{\pgfqpoint{3.549566in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{3.550910in}{0.938331in}}%
\pgfpathlineto{\pgfqpoint{3.553598in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{3.554942in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{3.556287in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{3.557631in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{0.976267in}}%
\pgfpathlineto{\pgfqpoint{3.565696in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{0.934394in}}%
\pgfpathlineto{\pgfqpoint{3.569729in}{0.933398in}}%
\pgfpathlineto{\pgfqpoint{3.571073in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{3.572417in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{3.576450in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{3.579138in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{3.580483in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{3.581827in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{3.584515in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{3.585860in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{3.588548in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{3.592581in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{3.596613in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.597958in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{3.600646in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{3.601990in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{3.603334in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{3.604679in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{3.607367in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{3.608711in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{3.612744in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{3.615432in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{3.616777in}{0.910727in}}%
\pgfpathlineto{\pgfqpoint{3.622153in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{3.624842in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{3.630219in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{3.631563in}{0.915472in}}%
\pgfpathlineto{\pgfqpoint{3.632907in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{3.635596in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{3.639628in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{3.640973in}{0.902198in}}%
\pgfpathlineto{\pgfqpoint{3.643661in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{3.645005in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{3.646349in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{3.650382in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{3.651726in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{3.661136in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{3.662480in}{0.889957in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.665168in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{3.666513in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{3.670545in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{3.673234in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{3.678611in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{3.682643in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{3.683988in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{3.689364in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{3.693397in}{0.883173in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{3.704151in}{0.883079in}}%
\pgfpathlineto{\pgfqpoint{3.705495in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{3.706839in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{3.710872in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{3.712216in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{3.716249in}{0.861894in}}%
\pgfpathlineto{\pgfqpoint{3.717593in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{3.718937in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{3.720282in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{3.721626in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{3.724314in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{3.725658in}{0.861575in}}%
\pgfpathlineto{\pgfqpoint{3.727003in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{3.728347in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{3.729691in}{0.866091in}}%
\pgfpathlineto{\pgfqpoint{3.732379in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{3.736412in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{3.737756in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{3.740445in}{0.853678in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{3.745822in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{3.748510in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{3.749854in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{0.847796in}}%
\pgfpathlineto{\pgfqpoint{3.753887in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{3.755231in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.757920in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{0.852014in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{3.763297in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{3.765985in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{3.767329in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{3.768673in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{3.771362in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{3.774050in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{3.775395in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{3.780771in}{0.849492in}}%
\pgfpathlineto{\pgfqpoint{3.782116in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{3.783460in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{3.784804in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{3.786148in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{3.787493in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{3.788837in}{0.844787in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{3.792869in}{0.838969in}}%
\pgfpathlineto{\pgfqpoint{3.795558in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{3.799590in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{3.804967in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{3.806312in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{3.809000in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{3.811688in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{3.814377in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{3.818410in}{0.833344in}}%
\pgfpathlineto{\pgfqpoint{3.819754in}{0.830910in}}%
\pgfpathlineto{\pgfqpoint{3.821098in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.822442in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{3.823786in}{0.834325in}}%
\pgfpathlineto{\pgfqpoint{3.825131in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{3.826475in}{0.831323in}}%
\pgfpathlineto{\pgfqpoint{3.827819in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{0.830761in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{0.832752in}}%
\pgfpathlineto{\pgfqpoint{3.833196in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{3.835884in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{3.838573in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{3.843950in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.827695in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{0.830084in}}%
\pgfpathlineto{\pgfqpoint{3.847982in}{0.826588in}}%
\pgfpathlineto{\pgfqpoint{3.849327in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{3.850671in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{3.854703in}{0.825902in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{0.826911in}}%
\pgfpathlineto{\pgfqpoint{3.857392in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{3.861425in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{3.862769in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{3.864113in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{3.865457in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{3.869490in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{3.872178in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{3.873523in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{3.874867in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{3.878899in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{3.881588in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{3.882932in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{3.888309in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{3.893686in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{3.895030in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{3.897719in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.900407in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{3.901751in}{0.865878in}}%
\pgfpathlineto{\pgfqpoint{3.903095in}{0.894336in}}%
\pgfpathlineto{\pgfqpoint{3.905784in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{3.912505in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{3.915193in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{3.917882in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{3.919226in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{3.921914in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{3.923259in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{0.819690in}}%
\pgfpathlineto{\pgfqpoint{3.925947in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{3.928636in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{3.931324in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{3.934012in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{3.938045in}{0.825511in}}%
\pgfpathlineto{\pgfqpoint{3.940734in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{3.942078in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{3.943422in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{3.944766in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{3.946110in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{3.947455in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{3.950143in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{3.951487in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{3.954176in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{3.956864in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{3.963585in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{3.966274in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{3.967618in}{0.812270in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{3.970306in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{3.971651in}{0.816484in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{3.974339in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{3.978372in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{3.981060in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{3.983749in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{3.985093in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{3.986437in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{3.987781in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{3.991814in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.995847in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{3.998535in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{3.999879in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{4.002568in}{0.824996in}}%
\pgfpathlineto{\pgfqpoint{4.005256in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{4.006600in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{4.009289in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.817939in}}%
\pgfpathlineto{\pgfqpoint{4.013321in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{4.014666in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{0.817239in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{4.022731in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{4.025419in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{4.028108in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{4.030796in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{4.034829in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{4.036173in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{4.038862in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{4.041550in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{4.045583in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{4.054992in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{4.056336in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{4.061713in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{4.064402in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{4.068434in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{0.801078in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{4.079188in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{4.083221in}{0.804075in}}%
\pgfpathlineto{\pgfqpoint{4.084565in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{4.089942in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{4.095319in}{0.837847in}}%
\pgfpathlineto{\pgfqpoint{4.098007in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{4.099352in}{0.797321in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{0.789393in}}%
\pgfpathlineto{\pgfqpoint{4.102040in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.787949in}}%
\pgfpathlineto{\pgfqpoint{4.104728in}{0.789888in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{4.108761in}{0.788216in}}%
\pgfpathlineto{\pgfqpoint{4.112794in}{0.782088in}}%
\pgfpathlineto{\pgfqpoint{4.114138in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{4.120859in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.122203in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{4.124892in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.126236in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{4.128924in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{4.131613in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{4.135645in}{0.781578in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{0.779006in}}%
\pgfpathlineto{\pgfqpoint{4.142367in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{4.143711in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{4.147743in}{0.775116in}}%
\pgfpathlineto{\pgfqpoint{4.149088in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{4.151776in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{4.155809in}{0.774436in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{4.158497in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{4.159841in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{4.162530in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{4.163874in}{0.775011in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{4.169251in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{4.170595in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{4.180005in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{4.181349in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{4.184037in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{4.186726in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{4.189414in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{4.197480in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.769763in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{4.202856in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{4.204201in}{0.767459in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{4.208233in}{0.768626in}}%
\pgfpathlineto{\pgfqpoint{4.210922in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{4.212266in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{4.216299in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{4.217643in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{4.218987in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{4.220331in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{4.223020in}{0.763408in}}%
\pgfpathlineto{\pgfqpoint{4.224364in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{4.228397in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{4.236462in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{4.237806in}{0.765040in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{4.241839in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{4.245871in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{4.247216in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{4.249904in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{4.251248in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{4.257969in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{4.259314in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{4.262002in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{4.264691in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{4.266035in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{4.268723in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{4.271412in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{4.272756in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{4.274100in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{4.280821in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{4.286198in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{4.288887in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{4.290231in}{0.758192in}}%
\pgfpathlineto{\pgfqpoint{4.291575in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{4.292919in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{4.294263in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{4.296952in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{4.302329in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{4.305017in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{4.307706in}{0.754889in}}%
\pgfpathlineto{\pgfqpoint{4.309050in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{0.755541in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{4.319804in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{4.322492in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.323836in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{4.327869in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{4.334590in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{4.344000in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{4.345344in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{4.346688in}{0.759343in}}%
\pgfpathlineto{\pgfqpoint{4.349376in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{4.353409in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{4.354753in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{4.358786in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{4.360130in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{4.364163in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{4.365507in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{4.366851in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{4.370884in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{4.372228in}{0.753210in}}%
\pgfpathlineto{\pgfqpoint{4.373572in}{0.754844in}}%
\pgfpathlineto{\pgfqpoint{4.385670in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{4.396424in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.399113in}{0.752410in}}%
\pgfpathlineto{\pgfqpoint{4.400457in}{0.752842in}}%
\pgfpathlineto{\pgfqpoint{4.401801in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{4.405834in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{4.419276in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{4.420620in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{4.423308in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{4.424653in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{4.425997in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{4.428685in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{4.431374in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{4.434062in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{4.436751in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{4.438095in}{0.751322in}}%
\pgfpathlineto{\pgfqpoint{4.442128in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.443472in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{4.447504in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.450193in}{0.750330in}}%
\pgfpathlineto{\pgfqpoint{4.451537in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{4.452881in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{4.459602in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{4.462291in}{0.749176in}}%
\pgfpathlineto{\pgfqpoint{4.466324in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{4.474389in}{0.749814in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{4.478422in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{4.479766in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{4.482454in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{4.483798in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{4.487831in}{0.748503in}}%
\pgfpathlineto{\pgfqpoint{4.489175in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{4.493208in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{4.495896in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{4.498585in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{4.509339in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{4.510683in}{0.748846in}}%
\pgfpathlineto{\pgfqpoint{4.512027in}{0.747207in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{0.748301in}}%
\pgfpathlineto{\pgfqpoint{4.518748in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{4.521437in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{4.524125in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{4.526813in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{4.530846in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{4.533535in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{4.538911in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{4.544288in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{4.549665in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{4.555042in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{0.745034in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{4.568484in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{4.577894in}{0.746121in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{0.745474in}}%
\pgfpathlineto{\pgfqpoint{4.588648in}{0.745817in}}%
\pgfpathlineto{\pgfqpoint{4.589992in}{0.744621in}}%
\pgfpathlineto{\pgfqpoint{4.591336in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{4.595369in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{4.602090in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{0.746111in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.612843in}{0.745332in}}%
\pgfpathlineto{\pgfqpoint{4.615532in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{4.616876in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.618220in}{0.746962in}}%
\pgfpathlineto{\pgfqpoint{4.622253in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{4.623597in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{4.624941in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.626286in}{0.745391in}}%
\pgfpathlineto{\pgfqpoint{4.630318in}{0.744867in}}%
\pgfpathlineto{\pgfqpoint{4.657203in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{4.662580in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{4.663924in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{4.666612in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{4.667957in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{4.669301in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{4.673333in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{4.677366in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{4.680054in}{0.744870in}}%
\pgfpathlineto{\pgfqpoint{4.690808in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.693497in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{4.698874in}{0.743805in}}%
\pgfpathlineto{\pgfqpoint{4.702906in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{4.704250in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{4.706939in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{4.709627in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{4.710972in}{0.745561in}}%
\pgfpathlineto{\pgfqpoint{4.713660in}{0.744212in}}%
\pgfpathlineto{\pgfqpoint{4.715004in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{4.719037in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.720381in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{4.721725in}{0.745685in}}%
\pgfpathlineto{\pgfqpoint{4.724414in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{4.727102in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{4.731135in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{4.733823in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{4.735167in}{0.744406in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{4.743233in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.745921in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{4.749954in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{4.763396in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{4.764740in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{0.744204in}}%
\pgfpathlineto{\pgfqpoint{4.772806in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{4.775494in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.784904in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{4.787592in}{0.744862in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.791625in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{4.798346in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.799690in}{0.743484in}}%
\pgfpathlineto{\pgfqpoint{4.802378in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.805067in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{4.806411in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{4.810444in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{4.818509in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.819853in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{4.821198in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.822542in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{4.825230in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.826574in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.827919in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{4.829263in}{0.744234in}}%
\pgfpathlineto{\pgfqpoint{4.830607in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{4.831951in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{4.833296in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{4.834640in}{0.743592in}}%
\pgfpathlineto{\pgfqpoint{4.835984in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{4.838672in}{0.743064in}}%
\pgfpathlineto{\pgfqpoint{4.844049in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{4.845394in}{0.742555in}}%
\pgfpathlineto{\pgfqpoint{4.852115in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{4.854803in}{0.743985in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{0.744792in}}%
\pgfpathlineto{\pgfqpoint{4.858836in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{4.862868in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{4.872278in}{0.744737in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{0.744673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{3.436449in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949100in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436449in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{4.949100in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: organic-68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: organic-68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481678in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: organic-71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{2.213136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.093489in}{1.330671in}}{\pgfqpoint{6.468626in}{1.593966in}}{%
\pgfpathmoveto{\pgfqpoint{6.468626in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{6.468626in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{1.380534in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{1.377598in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{1.373898in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{1.380059in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{1.373764in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{1.373993in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{1.373624in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{1.366207in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{1.368013in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{1.367350in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{1.367092in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{1.368708in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{1.368297in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{1.367023in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{1.371099in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.372159in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{1.374935in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{1.376525in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{1.380882in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{1.402113in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{1.398816in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{1.412618in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{1.415632in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{1.437335in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{1.450353in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{1.462290in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{1.467942in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{1.480106in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.479242in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{1.495789in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{1.492897in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{1.494472in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{1.495170in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{1.495601in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{1.493688in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{1.472885in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{1.431822in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.428259in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{1.422947in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{1.424708in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{1.423936in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{1.418629in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{1.417003in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{1.419065in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{1.414845in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{1.398051in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{1.389813in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{1.394508in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{1.391383in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{1.418475in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{1.412905in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{1.407921in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{1.397378in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{6.240188in}{1.386526in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{1.384285in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{1.384266in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{1.376500in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{1.368871in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{1.363044in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{1.357220in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.356743in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.360417in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{1.367125in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{1.359306in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{1.357740in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{1.356460in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{1.359954in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{1.358032in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{1.358294in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{1.350110in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{1.338781in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{1.340013in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.348390in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{1.354710in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{1.362248in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{1.393802in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{1.410526in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{1.420779in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{1.506028in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{1.528455in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{1.527195in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{1.528605in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{1.521925in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{1.432854in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{1.420808in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{1.399560in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{1.398387in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{1.393847in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{1.397222in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{1.398995in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{1.392742in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{1.401562in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{1.408559in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{1.403797in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{1.421321in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{1.417813in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{1.420391in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{1.426252in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{1.431456in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{1.432991in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{1.443781in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{1.445613in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.457711in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{1.471787in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{1.496455in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{1.496004in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{1.497646in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{1.491226in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{1.489057in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{1.495648in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{1.493051in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{1.490122in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{1.451087in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{1.441530in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{1.428947in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{1.421360in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{1.422506in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{1.422767in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{1.437338in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.448154in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.452990in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{1.466589in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{1.474940in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{1.475252in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{1.467853in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{1.474711in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{1.435038in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{1.428680in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{1.419951in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{1.384097in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{1.351325in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{1.341500in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{1.335426in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{1.338997in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{1.338904in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{1.360774in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{1.360528in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{1.357372in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{1.356286in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{1.356606in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{1.348375in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{1.345393in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{1.341985in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{1.334438in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{1.334513in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{1.386901in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{1.392538in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.390597in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{1.388383in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{1.377853in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.375630in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{1.376544in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{1.382108in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.396154in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{1.409747in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{1.399351in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{1.401668in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{1.390067in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{1.394436in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{1.372020in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{1.365034in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{1.352857in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{1.360852in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{1.356961in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{1.361474in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{1.357294in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{1.380504in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{1.358561in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.360482in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{1.358991in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.379939in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{1.383410in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{1.405937in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.507264in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.483457in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{1.414235in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.413250in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{1.405849in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{1.397704in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{1.395345in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{1.404827in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{1.396772in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.400405in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.398505in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{1.391016in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{1.399509in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{1.401126in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{1.393578in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{1.406779in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{1.402599in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{1.391592in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{5.607764in}{1.387351in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.387012in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{1.387291in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{1.393655in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{1.397449in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{1.391243in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{1.393634in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.395555in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{1.398131in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{1.388686in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.392896in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{1.396753in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{1.394242in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{1.396537in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{1.415566in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{1.421942in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{1.413318in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.399539in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{1.402922in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{1.395593in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{1.399514in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{1.394166in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.406223in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{1.410445in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{1.417530in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{1.415997in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{1.419329in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{1.415623in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{1.412750in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{1.410623in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.422366in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{1.421299in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{1.397752in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{1.410727in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{1.422370in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{1.419602in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{1.415923in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{1.403480in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{1.401130in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{1.410804in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.419182in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{1.406551in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{1.399909in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{1.385698in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{1.385850in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.386511in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{1.368046in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{1.372994in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{1.356847in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{1.358755in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{1.376668in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{1.377072in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{1.394346in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{1.393396in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{1.376724in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{1.385972in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{1.383416in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{1.364786in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{1.358150in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{1.355729in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{1.359274in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{1.372073in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{1.376012in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.368094in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.362759in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{1.357725in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{1.371081in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{1.371639in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.376284in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.375491in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{1.382931in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{1.388905in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{1.387230in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{1.386795in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{1.397313in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.390620in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{1.399929in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{1.400472in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{1.407543in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{1.423195in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.417945in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{1.407376in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.393741in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.389355in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{1.384687in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{1.391911in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{1.385130in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{1.388416in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{1.385292in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{1.392450in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.386391in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{1.391858in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{1.389669in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{1.383222in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{1.384218in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{1.380621in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{1.371993in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{1.377904in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{1.386963in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{1.392223in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{1.411153in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{1.411247in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.419016in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{1.416559in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{1.404399in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.406352in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{1.396572in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{1.395989in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{1.385146in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{1.451536in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.447740in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.460867in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{1.462260in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.477986in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{1.503674in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{1.495643in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{1.500148in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.494597in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{1.479038in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{1.482279in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{1.468875in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{1.466411in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{1.460115in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{1.449858in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{1.440094in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{1.446953in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.452173in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{1.457496in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{1.455116in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{1.466940in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.460525in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.456936in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{1.460588in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.449548in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{1.452054in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{1.465347in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.485406in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.482582in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{1.471820in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.469545in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.471765in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{1.469874in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{1.455551in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{1.457227in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{1.451302in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{1.450245in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{1.456481in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{1.452183in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{1.443247in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.451317in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{1.440362in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{1.433455in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{1.436426in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{1.432412in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{1.435437in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.440387in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{1.453348in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{1.448596in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{1.437994in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{1.442492in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{1.466728in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{1.456132in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{1.461204in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{1.457115in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{1.451890in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{1.443901in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{1.438971in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{1.449255in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{1.451399in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{1.458569in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{1.485239in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{1.472481in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.493460in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{1.504218in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{1.482895in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{1.491972in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{1.496834in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.484939in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.476345in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{1.501227in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{1.519934in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{1.543272in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{1.535494in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{1.491362in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{1.482304in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{1.482736in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{1.494250in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{1.491957in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{1.498484in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{1.489608in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{1.491778in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{1.490553in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{1.496072in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{1.482240in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{1.475926in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{1.486020in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{1.492450in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{1.490979in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{1.484295in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{1.477472in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{1.468815in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.465323in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{1.458679in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{1.458018in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{1.468501in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{1.462613in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{1.457553in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.456499in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.458240in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{1.465984in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{5.607764in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{1.463092in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{1.471747in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{1.470870in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.465111in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{1.459388in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{1.470035in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{1.469934in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{1.459647in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.457295in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.467932in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{1.472423in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.477305in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{1.476730in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{1.533943in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{1.593966in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{1.575578in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{1.427199in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{1.421255in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.425750in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{1.442175in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{1.443598in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{1.420826in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{1.420815in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{1.437284in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{1.447305in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{1.450823in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{1.462858in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{1.470914in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{1.463259in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{1.460901in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{1.444289in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{1.448679in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{1.443125in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{1.408634in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{1.412990in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{1.415369in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.419164in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{1.414971in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{1.419308in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{1.415855in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{1.419425in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{1.418152in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{1.418389in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{1.398842in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{1.412378in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{1.448692in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{1.459149in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{1.504372in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{1.526304in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{1.530598in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{1.538158in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{1.538917in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{1.535815in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{1.530687in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{1.521736in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{1.487202in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.480643in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{1.484767in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{1.476915in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{1.483887in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{1.498874in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{1.502727in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.506950in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{1.508275in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{1.533326in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{1.541269in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{1.548156in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{1.550119in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{1.555634in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{1.554346in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{1.552103in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.553353in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{1.555052in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{1.541766in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{1.503876in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{1.498866in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{1.471994in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{1.475498in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{1.475834in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{1.469357in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{1.464010in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{1.463207in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{1.470789in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{1.456997in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{1.457988in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{1.462451in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{1.455810in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{1.469751in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{1.497981in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.521712in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{1.561978in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{1.578761in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{1.589149in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{1.588708in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{1.586157in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{1.581802in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{1.555780in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{1.549958in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{1.475688in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{1.474289in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{1.458770in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{1.424750in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{1.414728in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{1.411337in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{1.410792in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{1.410556in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{1.415081in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{1.422797in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{1.426304in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{1.427476in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{1.422258in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{1.426138in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{1.426122in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{6.240188in}{1.455710in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{1.457971in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{1.463503in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{1.472898in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{1.485407in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{1.479966in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{1.458985in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{1.449490in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{1.444843in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{1.452358in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{1.456807in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{1.463109in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{1.473499in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{1.467863in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{1.477685in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.481406in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.478596in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{1.473021in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{1.477018in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{1.475710in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.476771in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{1.478540in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{1.480097in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{1.492728in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{1.500892in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{1.536986in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{1.549507in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{1.543677in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{1.540169in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{1.532424in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{1.516755in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{1.464457in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{1.459994in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{1.445497in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{1.440885in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{1.430490in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{1.417285in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{1.419478in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{1.416732in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{1.426105in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.425861in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{1.428920in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{1.430163in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{1.425355in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{1.429295in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{1.429572in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{6.468626in}{1.425844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208557in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696049in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183541in}{1.274111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{1.304403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{1.607314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{1.910225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{2.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{1.402566in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{1.401362in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{1.402293in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.404561in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{1.400511in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{1.404842in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{1.402358in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{1.391127in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{1.391180in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{1.393159in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{1.393018in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{1.394275in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{1.396478in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{1.405316in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{1.413438in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{1.418282in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{1.423295in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{1.477574in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{1.516516in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{1.451378in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.453695in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{1.447352in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{1.449269in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{1.444093in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{1.448784in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{1.446282in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{1.422632in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{1.421735in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{1.440827in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{1.431551in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{1.393615in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{1.392306in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{1.380469in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{1.375564in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{1.465540in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{1.557306in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{1.557951in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{1.436488in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{1.424037in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{1.429154in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{1.424207in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{1.433223in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{1.438037in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{1.436168in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{1.438902in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.448453in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{1.449260in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{1.465762in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{1.463469in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.490637in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{1.509328in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{1.525504in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{1.527392in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{1.525643in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{1.523640in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{1.521139in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{1.509845in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{1.503871in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{1.470679in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{1.460716in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{1.450759in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.451169in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{1.489493in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{1.498492in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{1.498638in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{1.506705in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{1.458078in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{1.410534in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{1.406849in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{1.410533in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{1.366082in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{1.368269in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{1.361879in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{1.383303in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{1.380807in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{1.385364in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{1.373065in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{1.373474in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{1.367376in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{1.368068in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{1.382282in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{1.418950in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{1.412836in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{1.406817in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{1.408730in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{1.432014in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.429123in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{1.432409in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{1.428331in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{1.423483in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{1.426642in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{1.419969in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{1.413386in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{1.390602in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{1.393338in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{1.395223in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{1.393778in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{1.402932in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{1.441760in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.445278in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.433219in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{1.424238in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{1.423297in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{1.435105in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{1.440363in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{1.427426in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{5.607764in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{1.430365in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.421412in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{1.426565in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{1.430031in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{1.423940in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.428557in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{1.420237in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{1.437091in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{1.449982in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{1.457362in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{1.444471in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{1.431114in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{1.439648in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{1.446769in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{1.452363in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{1.449454in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.460875in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{1.461123in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{1.444586in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{1.455055in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{1.461910in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{1.440151in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{1.448664in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{1.451858in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{1.445895in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.434824in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.425727in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{1.415065in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{1.414827in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{1.412040in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{1.400839in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{1.414786in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{1.423673in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{1.417013in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{1.413796in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{1.417090in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{1.425291in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{1.395555in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{1.414680in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.404241in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{1.395510in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{1.397868in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{1.392657in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{1.397517in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{1.407443in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.410655in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{1.416788in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{1.423950in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{1.430724in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.436997in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.433980in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{1.443557in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{1.441298in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{1.453040in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{1.418371in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{1.419368in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{1.425374in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{1.421005in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{1.419953in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{1.416584in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{1.412507in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.428773in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.422625in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{1.426909in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{1.428012in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{1.428501in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.440563in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{1.438985in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{1.455030in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{1.456622in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.442169in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.429350in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.418093in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.421254in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.421254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{1.787226in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{1.804121in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{1.816729in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{1.821496in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{1.806892in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{1.806278in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.792506in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{1.809923in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{1.822303in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{1.817893in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{1.799947in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{1.805739in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{1.818020in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{1.834182in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.825737in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{1.802752in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{1.845560in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{1.819979in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{1.827305in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{1.830040in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{1.820741in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{1.875164in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{1.863600in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{1.828483in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{1.875865in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{1.840830in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{1.894983in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{1.925603in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{1.942106in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{1.899780in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{1.939744in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{1.935034in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{1.937364in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{1.958474in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{1.941910in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{1.937115in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{1.981649in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{1.976804in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{1.901481in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{1.920232in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{1.920147in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{1.915187in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{1.900980in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{1.881761in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{1.869546in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{1.892937in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{1.904298in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{1.861686in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{1.852114in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{1.877535in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.882083in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{1.837239in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.876876in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{1.881413in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{1.871836in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{1.821706in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{1.873264in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{1.847190in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.821572in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{1.844859in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{1.848154in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{1.870947in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{1.916965in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{1.876183in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{1.872469in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{1.843975in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{1.822858in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{1.802221in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{1.780128in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{1.775542in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{1.783308in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{1.810201in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{1.795422in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{1.790363in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{1.789688in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{1.805455in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{1.772191in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{1.784792in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{1.818265in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{1.862236in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{1.810130in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{1.869466in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{1.864395in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{1.876653in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{1.930380in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{1.950812in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{1.959102in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{1.946614in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{1.980402in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{1.951807in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{1.957374in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{1.966409in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{1.907243in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{1.810179in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{1.823185in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{1.845955in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{1.846820in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{1.869600in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{1.842975in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.867747in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{1.826818in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{1.831148in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{1.889969in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{1.886208in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{1.871975in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{1.848112in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{1.862848in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{1.909547in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.928334in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{1.904491in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{1.948829in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{1.928693in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{1.940521in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{1.944900in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{1.954758in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{1.928573in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.906452in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{1.927311in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{1.940205in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{1.911071in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{1.908404in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{1.889296in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{1.888407in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{1.892217in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{1.887234in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{1.832270in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{1.833187in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{1.862930in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{1.864722in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.902076in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.919002in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{1.950868in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{1.933376in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{1.878769in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{1.909961in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{1.883861in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{1.913936in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{1.911358in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{1.866187in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{1.860788in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{1.821108in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.822157in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{1.819189in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.792699in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{1.814805in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.810758in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{1.805869in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{1.797915in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{1.802444in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{1.789846in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.810850in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{1.805986in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{1.746381in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{1.790770in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{1.760034in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{1.790464in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{1.787814in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{1.822503in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{1.820022in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{1.796092in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{1.835663in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{1.844697in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{1.799175in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{1.864913in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{1.810713in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{1.897297in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{1.875627in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{1.854374in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{1.807056in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{1.882236in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{1.816292in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{1.829798in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{1.824888in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{1.820076in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{1.829424in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{1.833968in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{1.862140in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{1.821877in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{1.831094in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{1.847535in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{1.816946in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{1.849875in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{1.779305in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{1.784067in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{1.850172in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{1.939585in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.939740in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{1.878652in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{1.907341in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{1.825111in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.797546in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{1.854958in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{1.845971in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{1.829659in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{1.853982in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{1.812367in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{1.855691in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{1.880084in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{1.830315in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{1.819375in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{1.829645in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{1.818185in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{1.829495in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{1.834532in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{1.825664in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{1.811612in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.830847in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{1.817602in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{1.825546in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.811419in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{1.857582in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{1.855736in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{1.845012in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{1.832383in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{1.840014in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{1.883520in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{1.827672in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{1.871223in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{1.810694in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{1.806619in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{1.826710in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.813249in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{1.829354in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{1.837538in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{1.888372in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{1.866333in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{1.827105in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{1.856089in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{1.810596in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{1.861564in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{1.838845in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{1.823321in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{1.889529in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{1.833175in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{1.852975in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{1.831912in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.874021in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{1.828065in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{1.864431in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{1.818223in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{1.897132in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.842063in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{1.870468in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{1.880096in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.863894in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{1.847081in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{1.867267in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.814556in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{1.823001in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{1.819699in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{1.763353in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{1.816553in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{1.832752in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{1.826357in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{1.833300in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{1.863071in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{1.770559in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{1.784707in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{1.757342in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{1.793517in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{1.820880in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{1.813230in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{1.796179in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{1.792122in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{1.868643in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{1.799909in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{1.834664in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{1.825139in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{1.838782in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{1.799806in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{1.766027in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.829895in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{1.823756in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{1.820417in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{1.786574in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{1.830410in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{1.806626in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{1.838105in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{1.849438in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.813959in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{1.832209in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{1.728554in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{1.828902in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{1.802637in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{1.820814in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.846597in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.818215in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{1.848648in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{1.895620in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{1.810843in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{1.930690in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.827131in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.829337in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.819909in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{1.852824in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{1.869339in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{1.845917in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.841240in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{1.862432in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{1.888384in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{1.784966in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{1.855647in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.879294in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{1.839408in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.853549in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.832413in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{1.830118in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{1.881886in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{1.837227in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{1.863187in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{1.827928in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{1.813862in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.816226in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{1.884442in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{1.816172in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{1.820852in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{1.811419in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{1.839544in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{1.867728in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{1.907621in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{1.836853in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{1.862660in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{1.815558in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{1.871700in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{1.901916in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.861630in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{1.840355in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.811539in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.808792in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{1.836877in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.808371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{1.274111in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{1.836630in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{1.838075in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{1.830865in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{1.836915in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{1.835046in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.823365in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{1.873119in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{1.857448in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{1.877760in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{1.830354in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{1.814667in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{1.808759in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{1.793040in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.830659in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{1.876196in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{1.840553in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{1.830647in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{1.864250in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{1.872114in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{1.802626in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{1.877538in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{1.857614in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{1.895154in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{1.827685in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{1.869014in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{1.895688in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{1.871164in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{2.011572in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{1.908354in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{1.982966in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{1.966807in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{1.966475in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{1.954252in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{1.938062in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{1.931933in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.933738in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{1.911767in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{1.944844in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{1.910987in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{1.921614in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{1.863534in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{1.863063in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.899497in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{1.849763in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{1.947208in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{1.894100in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{1.819418in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{1.892370in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{1.787620in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{1.874093in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{1.820325in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{1.855318in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{1.825313in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{1.927589in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{1.834214in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{1.897181in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{1.888549in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{1.868036in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{1.865703in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{1.864239in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{1.849276in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{1.810517in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{1.837473in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{1.819260in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{1.869960in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{1.827206in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{1.865993in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.839029in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{1.834246in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{1.821540in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{1.832583in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{1.865818in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{1.832429in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{1.774589in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{1.833121in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{1.820360in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{1.813986in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{1.764041in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{1.828932in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.810390in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{1.833830in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{1.835339in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{1.857218in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{1.908810in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{1.894987in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{1.936561in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{1.905385in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{1.970200in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{1.947929in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{1.936518in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.943415in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{1.952795in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{1.980966in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{1.898666in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{1.915956in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{1.914899in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{1.837956in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{1.847324in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{1.888363in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{1.911035in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{1.839065in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{1.875052in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{1.884740in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{1.840090in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{1.876065in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{1.884305in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{1.865446in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{1.894583in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{1.853869in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{1.866345in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{1.868067in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{1.859297in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{1.931988in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{1.879672in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.950649in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{1.981184in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{1.903409in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{1.936494in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{1.952609in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{1.965900in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{1.951476in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{1.993901in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{1.949219in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{1.944136in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{1.915279in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{1.926041in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{1.963077in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{1.924909in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{1.921242in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{1.926611in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{1.872605in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.921527in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{1.906002in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{1.828529in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{1.897276in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{1.859099in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{1.889654in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.841361in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{1.915485in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{1.930226in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{1.828715in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{1.987772in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{1.961498in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{1.982740in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{1.861423in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{1.927664in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{1.955737in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{1.958623in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{1.936704in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{1.910453in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{1.909384in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{1.872708in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{1.881462in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{1.839373in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{1.871488in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{1.806106in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{1.852598in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{1.859523in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{1.799146in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{1.865458in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{1.793199in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{1.750685in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{1.756701in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{1.839472in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{1.814801in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{1.883327in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{1.821509in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{1.784104in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{1.755501in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{1.828319in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{1.783763in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{1.771050in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{1.804281in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{1.805861in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{1.779705in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{1.856486in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{1.825832in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{1.842581in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.875887in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{1.861681in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{1.875182in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{1.864943in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{1.819070in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{1.834226in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{1.805841in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{1.826648in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{1.832262in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{1.842291in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{1.871682in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{1.778319in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{1.782924in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{1.837358in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{1.838609in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{1.846053in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{1.740907in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{1.824533in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{1.869857in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{1.847878in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{1.876996in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{1.834883in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{1.838510in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{1.837857in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{1.811673in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{1.934138in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{1.935983in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.977430in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{1.871900in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{1.835853in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{1.891103in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{1.914539in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{1.864975in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{1.850931in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{1.793369in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{1.890161in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{1.791152in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{1.818935in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{1.888320in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{1.896322in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{1.805477in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{1.930567in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{1.916796in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{1.837798in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{1.836131in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{1.935350in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{1.854300in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{1.813122in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{1.811578in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{1.904779in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{1.863435in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{1.855947in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.921500in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{1.947937in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{1.890070in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{1.840846in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{1.859507in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{1.857816in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{1.924667in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.878108in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{1.928025in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{1.849676in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{1.887718in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{1.892548in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{1.903789in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{1.904153in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{1.907598in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.849826in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{1.853425in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{1.933010in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{1.894635in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{1.909111in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.869421in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{1.903694in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{1.982942in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.940913in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.852744in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{1.910892in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{1.898056in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{1.872640in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{1.823266in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{1.853794in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{1.842462in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{1.839096in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{1.892311in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{1.793995in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{1.894465in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{1.861736in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{1.852582in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{1.874295in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.936636in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{1.914824in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{1.866313in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{1.809931in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{1.868356in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{1.881319in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{1.824941in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{1.829122in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{1.808252in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.817529in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{1.827471in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{1.802891in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{1.802072in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{1.848773in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{1.846362in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{1.814873in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{1.818084in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{1.875994in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{1.884966in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{1.826006in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{1.864219in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{1.806748in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.871405in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{1.806752in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{1.872142in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.857761in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{1.892172in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{1.899481in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.887001in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.932146in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{1.895930in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{1.891392in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{1.869984in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{1.813487in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{1.832231in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{1.831189in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{1.905907in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{1.856375in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{1.816397in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{1.902118in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{1.885825in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.808803in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{1.799569in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{1.804942in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{1.823912in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{1.791017in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{1.806451in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{1.851228in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{1.845756in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{1.832037in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{1.807916in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.910144in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{1.889638in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{1.873096in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.848642in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{1.915608in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{1.827816in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{1.838677in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{1.829756in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{1.856478in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.796762in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{1.832068in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.839338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537383in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{1.274111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{2.213136in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{2.213136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=1.637605in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=2.122263in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=2.031389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: MSSA 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{1.227160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.093489in}{0.345866in}}{\pgfqpoint{6.468626in}{0.591949in}}{%
\pgfpathmoveto{\pgfqpoint{6.468626in}{0.431878in}}%
\pgfpathlineto{\pgfqpoint{6.468626in}{0.354857in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{0.354069in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{0.356242in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{0.355053in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{0.356800in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{0.356314in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{0.358341in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{0.361306in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{0.359406in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{0.359509in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{0.360964in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{0.359089in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{0.358067in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{0.358445in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{0.361232in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{0.355929in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{0.357277in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{0.354664in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{0.355774in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{0.352310in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{0.355972in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{0.354568in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{0.354351in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{0.352187in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{0.350661in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{0.353834in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{0.352024in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{0.350998in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{0.350420in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{0.346056in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{0.350881in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{0.349478in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{0.347847in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.349695in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{0.345866in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{0.347589in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{0.346191in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{0.349382in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{0.348861in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{0.352648in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{0.351395in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{0.350128in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{0.355407in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{0.353631in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{0.349688in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{0.354881in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{0.359757in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{0.357949in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{0.359060in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{0.360915in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{0.361556in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{0.363191in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{0.366369in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{0.368705in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{0.365761in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{0.369471in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{0.371762in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.371500in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{0.376138in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{0.373090in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{0.373560in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{0.371142in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{0.370469in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{0.371337in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{0.368067in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{0.372845in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{0.369462in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{0.372532in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{0.373277in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{0.372191in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{0.373344in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{0.373013in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{0.370786in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{0.376260in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{0.377035in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{0.377304in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{0.379786in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{0.379420in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{0.380111in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{0.383008in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{0.383632in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{0.384303in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{0.386797in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{0.388958in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{0.389518in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{0.387341in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{0.387572in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{0.387289in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{0.387773in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{0.390768in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{0.393740in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{0.394691in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{0.394749in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{0.389802in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{0.393058in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{0.394305in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{0.392007in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{0.392317in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{0.393568in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{0.395304in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{0.393864in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{0.398161in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{0.397565in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{0.396406in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{0.399963in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{0.397679in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{0.399277in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{0.403386in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{0.402264in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{0.403565in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{0.405992in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{0.407281in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{0.407034in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{0.408908in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{0.407219in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{0.406855in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{0.405056in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{0.406578in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{0.406625in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{0.405461in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{0.407270in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{0.399662in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{0.402290in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{0.398545in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{0.399741in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{0.400534in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{0.396346in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{0.393067in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{0.394015in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{0.394999in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{0.389507in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{0.397259in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{0.395231in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{0.392839in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{0.397616in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{0.395763in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.402147in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{0.407705in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{0.408697in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{0.412936in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{0.411940in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{0.415328in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{0.422760in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{0.421404in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{0.423171in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{0.422310in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{0.425392in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{0.426491in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{0.423619in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{0.415355in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{0.417246in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{0.416251in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{0.418225in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{0.411246in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{6.240188in}{0.406253in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{0.403970in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{0.396997in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{0.396834in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{0.399009in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{0.397613in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{0.389955in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.392943in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{0.385326in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{0.386436in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{0.386168in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{0.391188in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{0.388657in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{0.393120in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{0.394228in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{0.395417in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.407259in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{0.404034in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{0.406501in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{0.407052in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{0.407845in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{0.407806in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{0.410374in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{0.410387in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{0.412724in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{0.412132in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{0.415818in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{0.415113in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{0.414304in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{0.409494in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{0.407112in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{0.404744in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{0.394583in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{0.395022in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{0.401491in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{0.385047in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{0.385283in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{0.383959in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{0.381993in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{0.379746in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{0.385411in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{0.388467in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{0.391212in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{0.388417in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{0.385618in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{0.387871in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{0.398731in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{0.398232in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{0.400349in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{0.411230in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{0.413048in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{0.418075in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{0.419078in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{0.425234in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{0.430304in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{0.426347in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{0.431328in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{0.434535in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{0.438500in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{0.443409in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{0.448885in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.455818in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{0.465473in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{0.464493in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{0.466063in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{0.474826in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{0.473957in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{0.480083in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{0.475548in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{0.477294in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{0.478439in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{0.476736in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{0.480181in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{0.483546in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{0.479359in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{0.478751in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{0.479583in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{0.473322in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{0.471883in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{0.467427in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{0.449888in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{0.449735in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{0.444327in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{0.435869in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{0.425435in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{0.420709in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{0.415318in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{0.414257in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{0.412138in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.416539in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{0.414907in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{0.412336in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{0.407977in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{0.422023in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{0.416992in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{0.410417in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{0.420277in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{0.413789in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{0.420972in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{0.422565in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{0.423991in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{0.425103in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{0.428359in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{0.434196in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{0.431149in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{0.441060in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{0.437318in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{0.445477in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{0.445991in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{0.446812in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{0.442535in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{0.443704in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{0.446109in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{0.446950in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{0.455585in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{0.451037in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{0.451212in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{0.450230in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{0.453778in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{0.450720in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{0.440690in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{0.452866in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{0.452387in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{0.446299in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{0.445814in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{0.441155in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{0.436339in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{0.438549in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{0.434210in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{0.434140in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{0.438012in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{0.430240in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{0.436784in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{0.439480in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{0.448830in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{0.448013in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{0.456316in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{0.464146in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{0.465190in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{0.465978in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{0.466252in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{0.472635in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{0.468543in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{0.474705in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{0.479684in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{0.479650in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{0.479224in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{0.473284in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{0.476252in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{0.475975in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{0.472147in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{0.472095in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{0.470535in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{0.471113in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{0.473845in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{0.472766in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{0.466467in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{0.455097in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{0.448238in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{0.457936in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{0.450667in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{0.451314in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{0.439050in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{0.442556in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{0.431321in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{0.430692in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{0.422627in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{0.419666in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{0.420642in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{0.424905in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{0.424731in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{0.423297in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{0.431155in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{0.420216in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{0.421668in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{0.430062in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{0.435408in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{0.436906in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{0.439283in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{0.448891in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{0.449423in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{0.449984in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{0.451190in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{0.457998in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{0.463104in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{0.461797in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{0.463214in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{0.466894in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{0.463363in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{0.470686in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{0.465372in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{0.457752in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{0.455346in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{0.453412in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{0.456399in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{0.449592in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{0.443190in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{0.447029in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{0.430880in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{0.426740in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{0.415894in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{0.414282in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{0.408693in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{0.408988in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{0.410768in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{0.403792in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{0.403076in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{0.389914in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{0.385935in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{0.391319in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{0.387728in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{0.393770in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{0.393116in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{0.390859in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{0.389016in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{0.383058in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{0.375053in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{0.373974in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{0.375968in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{0.368229in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{0.373963in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.373584in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{0.380777in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{0.386540in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{0.383581in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{0.380032in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{0.384966in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{0.366966in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{0.379384in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{0.378282in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{0.385341in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{0.400680in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{0.406461in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{0.403663in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{0.409058in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{0.409628in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.410141in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{0.404876in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{0.408116in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{0.404370in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{0.396007in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{0.402803in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{0.397819in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{0.398795in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{0.397609in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{0.405485in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{0.399473in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{0.393510in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{0.394850in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{0.388129in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{0.383618in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{0.383438in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{0.388334in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{0.394401in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{0.386772in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{0.388221in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{0.386237in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{0.387984in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{0.388350in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{0.390486in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{0.394403in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{0.406940in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{0.409763in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{0.407018in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{0.403834in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{0.399668in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{0.391216in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{0.394273in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{0.396181in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{0.396245in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{0.401907in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{0.403894in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{0.401674in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{0.404517in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{0.404283in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{0.410561in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.411372in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{0.417382in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{0.419392in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.417884in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{0.417726in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{0.421208in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{0.416513in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{0.413418in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{0.416838in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{0.413835in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{0.414914in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{0.412147in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{0.409652in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{0.409191in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{0.404913in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{0.407091in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{0.403187in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{0.397756in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{0.397620in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.394177in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{0.393790in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{0.393255in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{0.387560in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{0.386293in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{0.390267in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{0.388163in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{0.383130in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{0.384402in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{0.376086in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{0.381822in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{0.375795in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{0.376248in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{0.382363in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{0.385522in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{0.374151in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{0.378601in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{0.373987in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{0.374787in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{0.372326in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{0.371987in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{0.369964in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{0.377375in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{0.374764in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{0.380841in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{0.379608in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{0.380331in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{0.371291in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{0.376322in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{0.367504in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{0.374134in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{0.373686in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{0.373006in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{0.374566in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{0.378533in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{0.378881in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{0.377134in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{0.380597in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{0.382724in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.384779in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{0.385976in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{0.399159in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.401865in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{0.401954in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{0.393380in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{0.387938in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{0.384645in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{0.386429in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{0.384539in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{0.382712in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{0.381501in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{0.381959in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{0.381683in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{0.383206in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{0.378827in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{0.376484in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{0.376102in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{0.376337in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{0.374965in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{0.376778in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{0.372911in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{0.369413in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.370699in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{0.369356in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{0.369607in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{0.365780in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{0.370083in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{0.367775in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{0.365505in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{0.364480in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{0.362601in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{0.363990in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{0.365494in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{0.363081in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{0.365707in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{0.366712in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{0.367213in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{0.372098in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{0.366672in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{0.365794in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{0.364497in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{0.359549in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{0.363693in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{0.363245in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{0.370995in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{0.365524in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{0.366037in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{0.372330in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{0.368328in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{0.365819in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{0.366490in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{0.367528in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{0.365014in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{0.368639in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{0.365976in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{0.361821in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{0.363574in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{0.364091in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{0.367024in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{0.364147in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{0.362372in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{0.363675in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{0.361439in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{0.362276in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{0.361539in}}%
\pgfpathlineto{\pgfqpoint{5.607764in}{0.356948in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{0.353964in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{0.358324in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{0.354568in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{0.353081in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.357052in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{0.356247in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{0.355669in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{0.353530in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{0.358425in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{0.351849in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{0.357310in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{0.358450in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{0.353725in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{0.352287in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{0.353963in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{0.352739in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{0.352965in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.353046in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{0.357958in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{0.358517in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{0.355392in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{0.355707in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{0.351017in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{0.356540in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{0.357028in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{0.360482in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{0.360384in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{0.361635in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{0.361485in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{0.359462in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{0.357111in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{0.360239in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{0.360954in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{0.361877in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{0.364556in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{0.367430in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{0.364424in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{0.362634in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{0.357704in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{0.354529in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{0.355696in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{0.357518in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{0.356431in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{0.358344in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{0.355829in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.359833in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{0.356094in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{0.363299in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{0.363865in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{0.360640in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{0.364593in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{0.359628in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{0.361809in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{0.360055in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{0.358408in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{0.359482in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{0.358005in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{0.358920in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{0.358137in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{0.363836in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{0.361842in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{0.356623in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{0.359437in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{0.365095in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{0.360556in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{0.363971in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{0.361453in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{0.363452in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{0.362422in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.365400in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{0.366751in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{0.369367in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{0.369430in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{0.365879in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{0.368390in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{0.372258in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{0.373620in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{0.375434in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{0.378399in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{0.384434in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{0.383618in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{0.384713in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{0.382024in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{0.378166in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{0.373795in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{0.370962in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{0.367123in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{0.367716in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{0.370733in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{0.370638in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{0.369295in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{0.370522in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{0.368962in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{0.371507in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{0.370507in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{0.366050in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{0.368323in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{0.365304in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{0.366195in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{0.364088in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{0.364579in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{0.363430in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{0.361150in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{0.354601in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{0.354584in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{0.353517in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{0.355978in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{0.367641in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{0.372829in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{0.371161in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.376502in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{0.370729in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{0.372856in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{0.369837in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{0.378478in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{0.377409in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{0.384807in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.384215in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{0.382149in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{0.381098in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{0.384186in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{0.382334in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{0.378393in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{0.371804in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{0.379754in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{0.376666in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{0.372039in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{0.364167in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{0.367413in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{0.368558in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{0.358234in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{0.363016in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{0.356988in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{0.360620in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{0.370148in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{0.373012in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{0.376527in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{0.382632in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{0.391229in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{0.397345in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{0.409648in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{0.408087in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{0.408792in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{0.403277in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{0.409671in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{0.405864in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{0.410380in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{0.412797in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{0.405114in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{0.410556in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{0.408723in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{0.416765in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{0.409309in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{0.410277in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{0.399959in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{0.405870in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{0.416767in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{0.413091in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{0.402708in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{0.397520in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{0.398074in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{0.390312in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{0.397114in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{0.396609in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{0.399204in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{0.396844in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{0.404934in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{0.405655in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{0.403523in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{0.402721in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{0.394008in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{0.406447in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{0.408649in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{0.420676in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{0.411870in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{0.405377in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{0.394668in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{0.408949in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{0.420066in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{0.420237in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{0.435620in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{0.432566in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{0.437285in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{0.441887in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{0.436374in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.442403in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{0.437456in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{0.437980in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{0.443721in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{0.434418in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{0.432013in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{0.431894in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{0.423370in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{0.433396in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{0.434107in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{0.441703in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{0.433959in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{0.449602in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{0.450125in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{0.450030in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{0.453399in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{0.455036in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.463410in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{0.485067in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.476913in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{0.494520in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{0.491778in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{0.484450in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{0.484682in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{0.482689in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{0.486125in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{0.472953in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{0.479959in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.473270in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.456547in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{0.454598in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{0.454587in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{0.448836in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{0.453789in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{0.441242in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.447287in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{0.426194in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{0.435234in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{0.441715in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{0.448453in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{0.448515in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.443215in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{0.447787in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{0.450523in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{0.450669in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{0.447549in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{0.447382in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.456200in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{0.471324in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{0.463332in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{0.468468in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{0.483062in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.471606in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{0.462105in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.449122in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.453043in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{0.446247in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{0.443049in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{0.451726in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{0.453408in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{0.447528in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{0.449718in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{0.433976in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{0.423086in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{0.429571in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{0.435914in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.443432in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{0.441226in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{0.433730in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{0.444612in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{0.439044in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{0.438235in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{0.435572in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{0.439590in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{0.435446in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{0.438813in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{0.444198in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{0.448039in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{0.444915in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{0.455599in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{0.458114in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{0.461548in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{0.458753in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{0.462254in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{0.459204in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{0.453927in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{0.443467in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{0.453718in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.447154in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{0.442131in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{0.439011in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{0.434231in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{0.433594in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{0.428230in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{0.404453in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{0.406858in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{0.411103in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.411764in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{0.498360in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{0.500565in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{0.496448in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.497089in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{0.499384in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{0.520440in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{0.521324in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{0.522809in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.529430in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{0.536692in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{0.548213in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{0.549598in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{0.556611in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{0.543234in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{0.542323in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.550412in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{0.550347in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{0.552090in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{0.548031in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{0.548689in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{0.553041in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.558776in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{0.552169in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{0.554172in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{0.567968in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{0.573802in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{0.574737in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{0.568322in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{0.570803in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{0.570764in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.576137in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.574525in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{0.586503in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{0.583003in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.578778in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{0.583892in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{0.579107in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{0.579364in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{0.580829in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{0.578111in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{0.581290in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{0.580563in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{0.585488in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{0.587544in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{0.583084in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.587383in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{0.591949in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{0.581285in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{0.574684in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{0.572496in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{0.559585in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{0.561695in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{0.549873in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{0.551293in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{0.547940in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{0.544497in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{0.541361in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{0.542101in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{0.535952in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{0.538535in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{0.534160in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{0.537933in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{0.535964in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.529307in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{0.526663in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{0.528652in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{0.525548in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{0.516269in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{0.519797in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{0.490358in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{0.484470in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{0.493740in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{0.494525in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.480007in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{0.482150in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{0.480530in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{0.475561in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{0.478127in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{0.471075in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{0.475323in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{0.483373in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{0.475877in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{0.473231in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{0.468355in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{0.470163in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{0.468538in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{0.474993in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{0.470121in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{0.475632in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{0.467289in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{0.473076in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{0.467358in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{0.469845in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.470441in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{0.458413in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{0.453220in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{0.447771in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{0.446355in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{0.438315in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{0.433870in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{0.429029in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{0.420701in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{0.419457in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{0.425497in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{0.429508in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{0.433366in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{0.432251in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{0.429514in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{0.437833in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{0.436817in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{0.448902in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{0.456549in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{0.452323in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.460033in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{0.465638in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{0.459415in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{0.458143in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{0.453639in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{0.451801in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.459435in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{0.451264in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{0.450849in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{0.442152in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.434731in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{0.429349in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{0.426995in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{0.431081in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{0.426585in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{0.423987in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{0.437339in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{0.435965in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{0.435268in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{0.450884in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{0.441850in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{0.448984in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{0.456870in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{0.460203in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{0.464211in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{0.466164in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{0.460913in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{0.471289in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{0.469110in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{0.480907in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{0.502825in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{0.528653in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{0.564135in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{0.572327in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{0.561738in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{0.538579in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{0.495740in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{0.488990in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{0.490683in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{0.486774in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.489550in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{0.480289in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{0.476033in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{0.473108in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{0.483603in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{0.473813in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{0.481382in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{0.473537in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{0.473869in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{0.478300in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{0.471123in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{0.463050in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{0.465488in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{0.476661in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{0.472056in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{0.465942in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{0.465231in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{0.466711in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{0.457904in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.462685in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{0.452910in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{0.455620in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{0.451275in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{0.470570in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{0.470613in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{0.474229in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{0.474216in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{0.482215in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{0.479831in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{0.473483in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{0.467922in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{0.469674in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{0.467531in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{0.472725in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{0.482691in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{0.471263in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{0.472992in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{0.470352in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{0.464881in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{0.461177in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{0.464654in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{0.469331in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.459740in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{0.460189in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{0.458862in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{0.455584in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{0.466955in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{0.469400in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{0.462437in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{0.453776in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.459016in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{0.452106in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{0.463135in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{0.458450in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{0.458077in}}%
\pgfpathlineto{\pgfqpoint{5.607764in}{0.457414in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{0.458958in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{0.469582in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{0.469509in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{0.473907in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{0.471493in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{0.480689in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{0.481782in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{0.488219in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{0.493947in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{0.496488in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{0.477355in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{0.485578in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{0.480968in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{0.478175in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{0.478453in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{0.473194in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{0.482599in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{0.490809in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{0.497463in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{0.487773in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{0.490192in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{0.485697in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{0.479751in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{0.474137in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{0.464222in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{0.478176in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{0.480083in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{0.477197in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{0.473912in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{0.474700in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{0.469247in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.462037in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{0.469564in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{0.484563in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{0.479386in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{0.493512in}}%
\pgfpathlineto{\pgfqpoint{5.678119in}{0.484190in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{0.481894in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{0.481992in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{0.484640in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{0.482832in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{0.485327in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{0.483210in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{0.493762in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{0.504881in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{0.525111in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.526912in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{5.703264in}{0.511818in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{0.491495in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.484087in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{0.478077in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{0.467633in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{0.462803in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{0.457877in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{0.450885in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{0.447871in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{0.443444in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{0.440109in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{0.438493in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{0.436074in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{0.439788in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{0.441693in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{0.447323in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{0.446729in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{0.445806in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{0.432807in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{0.432214in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{0.431656in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{0.442271in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{0.435495in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{0.438880in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{0.443888in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{0.444249in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{0.442960in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{0.439495in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{0.436045in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{0.444437in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{0.447179in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{0.448675in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{0.447018in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{0.456875in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{0.454992in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{0.448595in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{0.450960in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{0.457368in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{0.454179in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.463809in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{0.465647in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{0.475807in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{0.485484in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{0.484977in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{0.492847in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{0.486776in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{0.492391in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{0.491594in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{0.482468in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.472089in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{0.481731in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{0.464287in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{0.462752in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{0.459405in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{0.455709in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.452792in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{0.453577in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{0.454388in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{0.451200in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{0.449094in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{0.453697in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{0.458428in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{0.461861in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{0.463099in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{0.458445in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{0.457688in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{0.453873in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{0.455700in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{0.449482in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{0.449494in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{0.450282in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{0.450472in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{0.454745in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{0.449627in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{0.465823in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{0.463068in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{0.463907in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{0.456640in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{0.461560in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{0.461862in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{0.462579in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{0.469426in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{0.466180in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{0.468918in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{0.464554in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{0.459820in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{0.451148in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{0.446962in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{0.451438in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{0.448923in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{0.456142in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{0.453879in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{0.451784in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{0.456158in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{0.454085in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{0.459502in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{0.463239in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{0.469345in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{0.471407in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{0.471499in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{0.464426in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{0.466695in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{0.463515in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{0.472277in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{0.478173in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{0.479919in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{0.477928in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{0.481533in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{0.483077in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{0.480498in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{0.496670in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{0.506091in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{0.509759in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{0.512679in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{0.519714in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{0.522394in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{0.522054in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{0.529705in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{0.528196in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{0.521175in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{0.518376in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{0.506564in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{0.495745in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{0.490070in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{0.487454in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{0.485908in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{0.488965in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{0.487154in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{0.487837in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{0.489212in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{0.486335in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{0.488601in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{0.491871in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{0.494050in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{0.497925in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{0.500161in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{0.501204in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{0.509761in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{0.519250in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{0.511632in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{0.511623in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{0.514964in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{0.529358in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{0.533185in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{0.539171in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{0.537048in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{0.539580in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{0.540214in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{0.541126in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{0.542502in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{0.548420in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{0.542468in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{0.539041in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{0.532705in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{0.530673in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{0.526206in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{0.522655in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{0.525044in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{0.529571in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{0.526172in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{0.522442in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{0.507431in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{0.506225in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{0.495368in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{0.497860in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{0.501387in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{0.501629in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{0.500755in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{0.496593in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{0.500522in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{0.499014in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{0.503464in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{0.512732in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{0.511243in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{0.500196in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{0.509084in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{0.509460in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{0.511403in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{0.508049in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{0.499158in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{0.501270in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{0.499643in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{0.502632in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{0.503242in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{0.496908in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{0.496821in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{0.483877in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{0.483365in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.479554in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{0.482735in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{0.474979in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{0.480692in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{0.480505in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{0.478788in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{0.477779in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{0.480240in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{0.480336in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.480070in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{0.477207in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{0.485996in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{0.483463in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{0.496045in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{0.499324in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{0.504962in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{0.501521in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{0.517866in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{0.546044in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{0.550151in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{0.566889in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{0.583421in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{0.580164in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{0.556908in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{0.545301in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{0.532631in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.528148in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{0.507107in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{0.509416in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{0.495639in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{0.493509in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{0.487472in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{0.486132in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{0.480211in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{0.481528in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{0.475964in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{0.471924in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{0.467305in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{0.463047in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{0.459151in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{0.457289in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{0.455983in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{0.455119in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{0.454746in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{0.454936in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{0.454888in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{0.455181in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{0.453362in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{0.459522in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{0.458528in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{0.463008in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{0.470471in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{0.471096in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{0.472923in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{0.471015in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{0.475490in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{0.467419in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{0.466917in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{0.465017in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{0.465801in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{0.457801in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{0.447673in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{0.451271in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{0.445886in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{0.443642in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{0.448445in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{0.447362in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{0.456451in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{0.452229in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{0.460317in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{0.464296in}}%
\pgfpathlineto{\pgfqpoint{6.240188in}{0.468499in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{0.466277in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{0.480378in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{0.483231in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{0.484064in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{0.495447in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{0.496767in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{0.498922in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{0.511206in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{0.500979in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{0.493757in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{0.488259in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{0.490094in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{0.482911in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{0.479504in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{0.479530in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{0.473384in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.457871in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{0.451992in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{0.447698in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{0.452790in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{0.450537in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{0.452750in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{0.451278in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{0.449669in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{0.456591in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{0.466380in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{0.466334in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{0.464657in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{0.472239in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{0.476993in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{0.482533in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{0.486129in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{0.494689in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{0.493962in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{0.494370in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{0.489484in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{0.488876in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{0.486235in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{0.476219in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{0.480649in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{0.474696in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{0.477985in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{0.473406in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{0.463602in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{0.466421in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{0.468224in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{0.471708in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{0.474644in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{0.473076in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{0.478528in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{0.479154in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{0.477585in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{0.475709in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{0.473455in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{0.477416in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{0.476128in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{0.478365in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{0.477402in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{0.476729in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{0.478463in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{0.481793in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{0.476876in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{0.469815in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{0.458941in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{0.457452in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{0.456837in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{0.454386in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{6.366838in}{0.447261in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{0.444423in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{0.443292in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{0.445942in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{0.453739in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{0.442278in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{0.449792in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{0.440094in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{0.448195in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{0.448723in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{0.445246in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{0.445592in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{0.455333in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{0.461739in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{0.464083in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{0.457397in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{0.450761in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{0.450508in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{6.397160in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{0.450125in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{0.446619in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{0.441335in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{0.439715in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{0.433567in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{0.437143in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{0.424651in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{0.413302in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{0.421998in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{0.417003in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{0.415424in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{0.417058in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{0.405193in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{0.410097in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{0.409479in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{0.415643in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{0.407015in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.414516in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{0.418051in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{0.413161in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{0.413498in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{0.416044in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{0.429263in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{0.423161in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{0.432830in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{0.431425in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{0.431714in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{0.433815in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{0.443283in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{0.448759in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{0.444540in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{0.446771in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{0.446569in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{0.447078in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{0.449495in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{0.455810in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{0.456710in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{0.459344in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{0.458021in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{0.456945in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{0.456817in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{0.459294in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{0.454694in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{0.455352in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{0.450961in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{0.447311in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{0.441950in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{0.450134in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{0.444873in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{0.436147in}}%
\pgfpathlineto{\pgfqpoint{6.468626in}{0.431878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208557in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208557in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696049in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696049in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183541in}{0.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.183541in,y=0.190914in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{0.318427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{0.621338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{0.924249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024733in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{0.393368in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{0.395108in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{0.402593in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{0.399375in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{0.403220in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{0.401812in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{0.404651in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{0.407050in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{0.409402in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{0.408233in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{0.410288in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{0.405020in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{0.407151in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{0.401426in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{0.399439in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{0.401371in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{0.398910in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{0.401663in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{0.398817in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{0.391187in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{0.392427in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{0.387080in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{0.389841in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{0.381050in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{0.382189in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{0.381319in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{0.382949in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.382105in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{0.376441in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{0.381616in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{0.377835in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{0.379739in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{0.377027in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{0.384853in}}%
\pgfpathlineto{\pgfqpoint{6.412272in}{0.383566in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{0.389556in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{0.381495in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{0.398450in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{0.401125in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{0.409607in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{0.408261in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{0.415277in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.416172in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{0.420110in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{0.417498in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{0.417649in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{0.408652in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{0.408395in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{0.410520in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{0.404778in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{0.411162in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{0.412965in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{0.408153in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{0.411084in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{0.417365in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{0.415711in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{0.418312in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{0.419526in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{0.430590in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{0.430297in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{0.436915in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{0.433124in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{0.434262in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{0.432353in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{0.426370in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{0.438003in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{0.436167in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{0.436436in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{0.431439in}}%
\pgfpathlineto{\pgfqpoint{6.332519in}{0.431829in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{0.434475in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{0.429830in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{0.428585in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{0.438073in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{0.436131in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{0.440306in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{0.436949in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{0.444810in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{0.443991in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{0.447738in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{0.450825in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{0.449679in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{0.451435in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{6.300539in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{0.435950in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{0.432679in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{0.432830in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{0.420793in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{0.424654in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{0.420022in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{0.424010in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{0.419994in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{0.425992in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.430009in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{0.444113in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{0.457750in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{0.468299in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{0.461629in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{0.457251in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{0.449710in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{0.450239in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{0.428657in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{0.424109in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{0.418659in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.422893in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{0.416885in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{0.416635in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{0.414905in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{0.419964in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{0.420397in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{0.433726in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{0.438897in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{0.442939in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{0.440503in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{0.439982in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{0.428371in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{0.429587in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{0.428092in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{0.429659in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{0.419570in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{0.417341in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{0.423598in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{0.421454in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{0.423511in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{0.430889in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{0.429902in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{0.458888in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{0.455157in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{0.456839in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{0.467491in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{0.467162in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{0.476216in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{0.521424in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{0.524348in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{0.530519in}}%
\pgfpathlineto{\pgfqpoint{6.136059in}{0.527447in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{0.530202in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{0.473095in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{0.465214in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{0.466204in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{0.454449in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{0.445898in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.448305in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{0.449919in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{0.445461in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{0.453601in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{0.458516in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{0.458780in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{0.467069in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{0.468879in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{0.474617in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{0.474722in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{0.471089in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{0.472508in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{0.471431in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{0.479845in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{0.482987in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{0.479902in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{0.481157in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{0.470443in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{0.482054in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{0.482560in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{0.475002in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{0.474639in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{0.469122in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{0.468883in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{0.465401in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{0.471799in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{0.462595in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{0.467259in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{0.477246in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{0.477119in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{0.491834in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{0.497381in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{0.494527in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{0.496229in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{0.501466in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{0.500170in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{0.503066in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{0.500624in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{0.506624in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{0.507300in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{0.513822in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{0.506318in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{0.509377in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{0.506190in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{0.504080in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{0.506508in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{0.479935in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{0.488593in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{0.480214in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{0.483867in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{0.470909in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{0.462371in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{0.454134in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{0.453488in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{0.455225in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{0.454561in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{0.464513in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{0.468722in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{0.477757in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{0.492139in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{0.492004in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{0.501614in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{0.494539in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{0.499441in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{0.497839in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{0.483717in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{0.476475in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{0.474554in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{0.448196in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{0.445344in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{0.424725in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{0.427873in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{0.432588in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{0.427049in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{0.426977in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{0.414030in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{0.416063in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{0.410006in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{0.421278in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{0.417451in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{0.420554in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{0.407944in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{0.415411in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{0.418245in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{0.435507in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{0.432653in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{0.441667in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{0.435848in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{0.435545in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.438187in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{0.428423in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{0.431634in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{0.427505in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{0.427124in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{0.434184in}}%
\pgfpathlineto{\pgfqpoint{5.848244in}{0.434277in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{0.425182in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{0.413227in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{0.424099in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{0.418622in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{0.418260in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{0.419790in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{0.423850in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{0.424138in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{0.432314in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{0.429545in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{0.431131in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{0.425284in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{0.424911in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.425956in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{0.433539in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{0.442004in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{0.446146in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.441731in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{0.455493in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.459290in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{0.456643in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{0.450097in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{0.454842in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{0.448241in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{0.440563in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{0.429137in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.428993in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{0.424526in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{0.418078in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{0.423571in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{0.418664in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{0.406066in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{0.410176in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{0.405485in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{0.414886in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{0.409020in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{0.408740in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{0.404741in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{0.408529in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{0.401561in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{0.401089in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{0.413785in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{0.413466in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{0.411012in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{0.401721in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{0.408055in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{0.402998in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{0.407121in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{0.405527in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{0.412726in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{0.420786in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{0.418379in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{0.419968in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{0.438735in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.464389in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{0.463533in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{0.439204in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{0.438955in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{0.433874in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{0.433414in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{0.433923in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{0.424692in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{0.428082in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{0.428737in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.416368in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{0.419105in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{0.419184in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{0.417513in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{0.422392in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{0.422486in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{0.422794in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{0.421328in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{0.413412in}}%
\pgfpathlineto{\pgfqpoint{5.655685in}{0.420399in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{0.428452in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{0.427493in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{0.434780in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{0.418845in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{0.419001in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{0.422106in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{0.428287in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{0.421439in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{0.434409in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{0.434938in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{0.427042in}}%
\pgfpathlineto{\pgfqpoint{5.628941in}{0.428091in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{0.424199in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{0.416971in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{0.415929in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{0.419133in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{0.415941in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{0.415511in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{0.410249in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{0.406020in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{0.408851in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{0.402593in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.408034in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{0.413913in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{0.406412in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{0.412133in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{0.411491in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{0.403936in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{0.406413in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.406393in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{0.416870in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{0.408285in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{0.405149in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{0.416614in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{0.415823in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{0.422163in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{0.413497in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{0.413392in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{0.417070in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{0.414397in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{0.423377in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{0.418383in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{0.416623in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{0.412288in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{0.414137in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{0.403303in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{0.405917in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{0.406751in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{0.403167in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{0.406982in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{0.404370in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{0.406999in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{0.412935in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{0.419276in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{0.412785in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{0.418358in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{0.411948in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{0.411266in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{0.412086in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{0.415021in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{0.409291in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{0.421068in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{0.415246in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{0.416487in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{0.417184in}}%
\pgfpathlineto{\pgfqpoint{5.506649in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{0.417281in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{0.421356in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.427475in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{0.422916in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{0.421839in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{0.477972in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{0.477389in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{0.474104in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{0.418413in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{0.421011in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{0.417653in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{0.414871in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{0.416184in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{0.414938in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{0.418836in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{0.417359in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{0.407025in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{0.414263in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{0.404078in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{0.406536in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{0.403214in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{0.407157in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{0.398143in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{0.398557in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{0.400357in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{0.389651in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{0.392832in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{0.390256in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.395293in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{0.412935in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{0.411212in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.417969in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{0.411265in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{0.413248in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{0.407768in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{0.418311in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{0.418412in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{0.425222in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{0.416710in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{0.420368in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{0.409997in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{0.407303in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{0.398209in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{0.400389in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{0.389169in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{0.394257in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{0.388222in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{0.390660in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{0.402009in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{0.416666in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{0.423443in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{0.422925in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{0.443296in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{0.442517in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{0.441374in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{0.438679in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{0.438835in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{0.444215in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{0.437617in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{0.442774in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{0.440045in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{0.439736in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{0.439963in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{0.434157in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{0.448253in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{0.450070in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{0.434298in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{0.434730in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{0.437368in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{0.437383in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{0.435089in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{0.439955in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{0.445456in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{0.440227in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{0.441510in}}%
\pgfpathlineto{\pgfqpoint{5.325097in}{0.438079in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.439710in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{0.446168in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{0.446365in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{0.460091in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{0.442513in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{0.459312in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{0.460964in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{0.476783in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{0.483446in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{0.474418in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{0.477483in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{0.483717in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{0.484433in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{0.479393in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{0.486422in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{0.479958in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.485855in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{0.483936in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{0.490827in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{0.484289in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{0.485936in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{0.480953in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{0.487734in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{0.493100in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{0.490949in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{0.501594in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{0.506564in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{0.505617in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{0.506926in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{0.510590in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{0.528782in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{0.539286in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{0.532256in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{0.539037in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.535226in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{0.528019in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.531863in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.518362in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{0.523069in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{0.516762in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{0.514699in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{0.508184in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{0.498402in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{0.506695in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{0.514422in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.508349in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{0.513632in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{0.514734in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{0.512888in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{0.522178in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{0.529861in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{0.522557in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{0.526305in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{0.536451in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{0.516434in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{0.505685in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{5.164498in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{0.506081in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{0.489457in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{0.488524in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.501104in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{0.493853in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.503327in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{0.496826in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{0.510777in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{0.505926in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{0.505568in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{0.492856in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{0.495205in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{0.484518in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{0.479719in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{0.474335in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.452350in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{0.450450in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{0.454731in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.454458in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.454458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{0.835711in}}%
\pgfpathlineto{\pgfqpoint{6.467456in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{6.466189in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{6.462386in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{0.865630in}}%
\pgfpathlineto{\pgfqpoint{6.453709in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{6.451174in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{6.442399in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{0.830742in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{0.802149in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{0.827582in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{6.427385in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{0.803914in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{6.418512in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{6.417342in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{0.797845in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{0.855111in}}%
\pgfpathlineto{\pgfqpoint{6.411005in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{0.776923in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{6.402230in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{6.383218in}{0.865033in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{0.814985in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{0.841391in}}%
\pgfpathlineto{\pgfqpoint{6.373175in}{0.875409in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{0.833827in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{6.365571in}{0.846854in}}%
\pgfpathlineto{\pgfqpoint{6.364303in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{0.856972in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{6.343926in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{6.338856in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{6.333786in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{0.950651in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{0.854010in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{0.897731in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{6.317211in}{0.864461in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{0.924801in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{0.868048in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{6.305707in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{0.890241in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{0.887796in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{0.858574in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{0.875575in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{0.819316in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{0.846464in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{0.855474in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{0.884458in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{0.887590in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{0.865552in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{0.880147in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{6.246623in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{6.241455in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{0.868078in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{0.871263in}}%
\pgfpathlineto{\pgfqpoint{6.236288in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{6.232388in}{0.845329in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{6.228585in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{6.220785in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{6.215618in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{0.813109in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{0.792045in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{0.830409in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{0.838376in}}%
\pgfpathlineto{\pgfqpoint{6.196118in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{6.180519in}{0.829393in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{6.176619in}{0.798814in}}%
\pgfpathlineto{\pgfqpoint{6.175254in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{0.818146in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{6.166186in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{0.854057in}}%
\pgfpathlineto{\pgfqpoint{6.162286in}{0.832279in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{0.931026in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{0.924389in}}%
\pgfpathlineto{\pgfqpoint{6.146589in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{0.968499in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{6.132159in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{0.918009in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{6.120362in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{6.118997in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{6.113732in}{0.831822in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{0.822913in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.871083in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{0.830114in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{6.095305in}{0.878467in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{6.090040in}{0.846563in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{6.087408in}{0.904273in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{0.831777in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{6.079510in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{0.867884in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{0.877246in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{0.888410in}}%
\pgfpathlineto{\pgfqpoint{6.068883in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{6.067518in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{0.851158in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{6.060888in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{0.840550in}}%
\pgfpathlineto{\pgfqpoint{6.054356in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{0.828485in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{0.847412in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{6.031736in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{6.029006in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{0.936388in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{6.022376in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{6.019744in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{0.915467in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{6.001024in}{0.929454in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{0.920046in}}%
\pgfpathlineto{\pgfqpoint{5.995662in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{0.889464in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{0.874069in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{5.974212in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{5.971580in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{0.822053in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{0.815650in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{5.956760in}{0.868609in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{5.931118in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{5.928485in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{0.841897in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{0.815074in}}%
\pgfpathlineto{\pgfqpoint{5.921660in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{5.919028in}{0.856679in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{0.791740in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{0.879265in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{0.805947in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{0.831465in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{0.827917in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{0.792099in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{5.902746in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{5.895921in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{5.891826in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{0.817274in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{5.887828in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{5.881004in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{0.783795in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{5.875544in}{0.867888in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{0.804317in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{0.809747in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{0.851241in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{5.856434in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{0.836930in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{5.850974in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{0.836593in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{0.855634in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{0.784743in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{0.755740in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{0.807317in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{0.776359in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{0.827537in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{0.805846in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{0.877837in}}%
\pgfpathlineto{\pgfqpoint{5.798910in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{0.867297in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{0.873473in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{0.876471in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{5.785163in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{0.883034in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{0.858803in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{0.867246in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{5.760203in}{0.840647in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{0.844782in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{0.910924in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{5.751916in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{0.799709in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{0.784429in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{0.863493in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{5.735341in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{5.732513in}{0.846664in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{0.798360in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{0.862432in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{0.820136in}}%
\pgfpathlineto{\pgfqpoint{5.722764in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{0.810718in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{0.838098in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{0.842042in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{0.863394in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{5.694908in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{0.889956in}}%
\pgfpathlineto{\pgfqpoint{5.692110in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{5.689312in}{0.810131in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{0.900911in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{0.844546in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{0.866556in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{0.844991in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{0.843569in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{0.906151in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{0.831351in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{0.889689in}}%
\pgfpathlineto{\pgfqpoint{5.651463in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{0.883327in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{5.640212in}{0.879135in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{0.925737in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{0.857867in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{5.624709in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{5.623306in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{0.839122in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{0.830562in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{5.617660in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.871773in}}%
\pgfpathlineto{\pgfqpoint{5.599272in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.589357in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{0.871236in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{0.921081in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{0.804831in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{5.575161in}{0.892443in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{0.825151in}}%
\pgfpathlineto{\pgfqpoint{5.572324in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{0.818446in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{0.886811in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{5.550971in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{0.823863in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{0.886228in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{0.878651in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{0.863089in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{0.934725in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{0.891900in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{0.836796in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{0.905521in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{5.503782in}{0.917963in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{0.911674in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{0.831217in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{0.954314in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{5.487978in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{0.895229in}}%
\pgfpathlineto{\pgfqpoint{5.479339in}{0.847168in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{0.830279in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{0.896336in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{5.466372in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{5.450490in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{0.859522in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{0.838974in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{0.866866in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{5.441812in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{5.438917in}{0.827808in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{5.434578in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{0.823279in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{5.427324in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{0.872143in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{5.420070in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{0.811373in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{5.409901in}{0.833122in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{0.796752in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{0.785998in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{0.841920in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{0.825841in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{5.376391in}{0.847877in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{5.370541in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{0.878379in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{0.848084in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{0.837564in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{0.876009in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.787657in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{5.320680in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{0.783566in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{5.305948in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{0.919402in}}%
\pgfpathlineto{\pgfqpoint{5.300050in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{0.890673in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{0.876360in}}%
\pgfpathlineto{\pgfqpoint{5.295613in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{0.886586in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{5.286751in}{0.843019in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{0.938636in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{0.897603in}}%
\pgfpathlineto{\pgfqpoint{5.279360in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{0.914271in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{5.264541in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{0.937357in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{0.947744in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{5.246718in}{0.984215in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{0.933828in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{0.884462in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{0.940109in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.846614in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{0.892712in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{0.835695in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.907211in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{0.886170in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{0.894879in}}%
\pgfpathlineto{\pgfqpoint{5.212447in}{0.891478in}}%
\pgfpathlineto{\pgfqpoint{5.209464in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.899993in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{0.850968in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{0.940865in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{0.914263in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{0.842552in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.883548in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{0.932435in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{0.837629in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{5.158482in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{5.153958in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{0.830287in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{0.804449in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{0.889817in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{5.137383in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{0.888747in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{0.842358in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{0.925976in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{0.865618in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{0.826293in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.846993in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{5.104107in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{0.789512in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{0.791134in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.838312in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.838312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024733in}{0.288136in}}{\pgfqpoint{1.512651in}{0.939024in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468626in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{6.464921in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{6.463654in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{6.461216in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{6.458682in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{6.456147in}{0.813274in}}%
\pgfpathlineto{\pgfqpoint{6.454879in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{6.452442in}{0.773081in}}%
\pgfpathlineto{\pgfqpoint{6.448639in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{6.447372in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{6.446202in}{0.765989in}}%
\pgfpathlineto{\pgfqpoint{6.444934in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{6.441132in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{6.439864in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{6.437427in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{6.436159in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{6.434892in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{0.781514in}}%
\pgfpathlineto{\pgfqpoint{6.432357in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{6.431089in}{0.809753in}}%
\pgfpathlineto{\pgfqpoint{6.429822in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{6.428555in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{6.426117in}{0.834264in}}%
\pgfpathlineto{\pgfqpoint{6.424850in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{6.423582in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{6.416075in}{0.844027in}}%
\pgfpathlineto{\pgfqpoint{6.414807in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{6.413540in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{6.409737in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{6.408470in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{6.405935in}{0.819511in}}%
\pgfpathlineto{\pgfqpoint{6.404667in}{0.822614in}}%
\pgfpathlineto{\pgfqpoint{6.403400in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{6.400962in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{6.399695in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{6.398428in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{6.395893in}{0.832077in}}%
\pgfpathlineto{\pgfqpoint{6.394625in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{6.393358in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{6.392090in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{6.390823in}{0.842106in}}%
\pgfpathlineto{\pgfqpoint{6.389555in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{6.387020in}{0.849034in}}%
\pgfpathlineto{\pgfqpoint{6.385753in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{6.384485in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{6.381950in}{0.824698in}}%
\pgfpathlineto{\pgfqpoint{6.380683in}{0.810616in}}%
\pgfpathlineto{\pgfqpoint{6.379513in}{0.870367in}}%
\pgfpathlineto{\pgfqpoint{6.378245in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{6.376880in}{0.849603in}}%
\pgfpathlineto{\pgfqpoint{6.375613in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{6.374443in}{0.823928in}}%
\pgfpathlineto{\pgfqpoint{6.371908in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{6.370640in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{6.369373in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{6.368106in}{0.817626in}}%
\pgfpathlineto{\pgfqpoint{6.363036in}{0.921383in}}%
\pgfpathlineto{\pgfqpoint{6.361768in}{0.902425in}}%
\pgfpathlineto{\pgfqpoint{6.360501in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{6.357966in}{0.857870in}}%
\pgfpathlineto{\pgfqpoint{6.356601in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{6.354163in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{6.352896in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{6.351531in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{6.350263in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{6.347728in}{0.920413in}}%
\pgfpathlineto{\pgfqpoint{6.346461in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{6.345193in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{6.342658in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{6.341391in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{6.340123in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{6.337589in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{6.336321in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{0.942838in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{6.328716in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{6.327351in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{6.326084in}{0.901603in}}%
\pgfpathlineto{\pgfqpoint{6.324816in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{6.323549in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{6.322281in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{6.321014in}{0.924498in}}%
\pgfpathlineto{\pgfqpoint{6.319746in}{0.881013in}}%
\pgfpathlineto{\pgfqpoint{6.318479in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{6.315944in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{6.314676in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{6.312044in}{0.888383in}}%
\pgfpathlineto{\pgfqpoint{6.310776in}{0.911351in}}%
\pgfpathlineto{\pgfqpoint{6.309509in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{0.917921in}}%
\pgfpathlineto{\pgfqpoint{6.306974in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{6.304439in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{0.899128in}}%
\pgfpathlineto{\pgfqpoint{6.301904in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{6.294202in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{6.292934in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{6.290302in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{6.289034in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{6.287767in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{6.286499in}{0.917633in}}%
\pgfpathlineto{\pgfqpoint{6.285232in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{6.283964in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{6.282599in}{0.900569in}}%
\pgfpathlineto{\pgfqpoint{6.281332in}{0.896534in}}%
\pgfpathlineto{\pgfqpoint{6.280064in}{0.917096in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{6.277530in}{0.886884in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{6.273630in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{6.272362in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{6.271095in}{0.874122in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{6.268560in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{6.267195in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{6.263392in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{6.262125in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{6.260760in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{6.259492in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{6.258225in}{0.900436in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{6.255690in}{0.914587in}}%
\pgfpathlineto{\pgfqpoint{6.254325in}{0.930277in}}%
\pgfpathlineto{\pgfqpoint{6.253057in}{0.913984in}}%
\pgfpathlineto{\pgfqpoint{6.251790in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{6.250522in}{0.883863in}}%
\pgfpathlineto{\pgfqpoint{6.249157in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{6.247890in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{6.245355in}{0.909747in}}%
\pgfpathlineto{\pgfqpoint{6.243990in}{0.908234in}}%
\pgfpathlineto{\pgfqpoint{6.242723in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{6.240188in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{6.238920in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{6.237555in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{6.235020in}{0.895208in}}%
\pgfpathlineto{\pgfqpoint{6.233753in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{6.231120in}{0.875942in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{6.227220in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{6.225953in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{6.224685in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{6.223320in}{0.857159in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{0.904883in}}%
\pgfpathlineto{\pgfqpoint{6.219518in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{0.866984in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{6.211718in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{6.210353in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{6.209086in}{0.912294in}}%
\pgfpathlineto{\pgfqpoint{6.207818in}{0.881304in}}%
\pgfpathlineto{\pgfqpoint{6.206551in}{0.889687in}}%
\pgfpathlineto{\pgfqpoint{6.205186in}{0.880846in}}%
\pgfpathlineto{\pgfqpoint{6.202651in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{6.201286in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{6.200018in}{0.852878in}}%
\pgfpathlineto{\pgfqpoint{6.198751in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{6.197386in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{6.193486in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{6.192218in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{6.189586in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{6.188318in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{6.187051in}{0.875357in}}%
\pgfpathlineto{\pgfqpoint{6.185686in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{6.184419in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{6.183151in}{0.888279in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{0.808119in}}%
\pgfpathlineto{\pgfqpoint{6.179251in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{6.177886in}{0.862892in}}%
\pgfpathlineto{\pgfqpoint{6.173986in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{6.172719in}{0.869511in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{6.170086in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{6.168819in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{6.167454in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{6.164821in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{6.163554in}{0.906374in}}%
\pgfpathlineto{\pgfqpoint{6.160921in}{0.974916in}}%
\pgfpathlineto{\pgfqpoint{6.159654in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{6.158289in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{6.155754in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{6.154389in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{6.153122in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{6.150489in}{0.990791in}}%
\pgfpathlineto{\pgfqpoint{6.149222in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{6.147857in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{6.145224in}{0.980316in}}%
\pgfpathlineto{\pgfqpoint{6.143957in}{0.959247in}}%
\pgfpathlineto{\pgfqpoint{6.142592in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{6.141324in}{1.020440in}}%
\pgfpathlineto{\pgfqpoint{6.139959in}{1.011680in}}%
\pgfpathlineto{\pgfqpoint{6.138692in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{6.137424in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{6.134792in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{6.133427in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{6.130794in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{6.129527in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{6.128162in}{1.006661in}}%
\pgfpathlineto{\pgfqpoint{6.126894in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{6.125627in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{6.124262in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{6.122995in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{6.121630in}{0.957990in}}%
\pgfpathlineto{\pgfqpoint{6.117730in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{6.115097in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{6.112465in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{6.111100in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{6.109832in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{6.108467in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{6.105835in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{0.937838in}}%
\pgfpathlineto{\pgfqpoint{6.103202in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{6.101935in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{6.100570in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{6.099302in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{0.933535in}}%
\pgfpathlineto{\pgfqpoint{6.096670in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{6.094038in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{6.092673in}{0.881390in}}%
\pgfpathlineto{\pgfqpoint{6.091405in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{6.088773in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{6.086043in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{6.084775in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{6.083410in}{0.916265in}}%
\pgfpathlineto{\pgfqpoint{6.082143in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{6.078145in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{6.076780in}{0.961230in}}%
\pgfpathlineto{\pgfqpoint{6.074148in}{0.911809in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{6.071515in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{6.070248in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{6.066250in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{6.063618in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{0.968676in}}%
\pgfpathlineto{\pgfqpoint{6.059621in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{6.058256in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{6.056988in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{6.055623in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{6.052991in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{6.050358in}{0.934551in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{6.047726in}{0.934357in}}%
\pgfpathlineto{\pgfqpoint{6.046361in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{6.044996in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{0.918066in}}%
\pgfpathlineto{\pgfqpoint{6.042363in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{6.040998in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{6.039731in}{0.914082in}}%
\pgfpathlineto{\pgfqpoint{6.038366in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{6.037001in}{0.896662in}}%
\pgfpathlineto{\pgfqpoint{6.035733in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{6.034369in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{0.964040in}}%
\pgfpathlineto{\pgfqpoint{6.030371in}{0.904796in}}%
\pgfpathlineto{\pgfqpoint{6.027739in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{6.026374in}{0.945104in}}%
\pgfpathlineto{\pgfqpoint{6.025106in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{6.023741in}{0.888326in}}%
\pgfpathlineto{\pgfqpoint{6.018379in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{6.017014in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{6.015746in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{6.014381in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{0.939226in}}%
\pgfpathlineto{\pgfqpoint{6.011749in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{6.010384in}{0.953795in}}%
\pgfpathlineto{\pgfqpoint{6.009019in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{6.007751in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{6.006386in}{0.984265in}}%
\pgfpathlineto{\pgfqpoint{6.005021in}{0.980479in}}%
\pgfpathlineto{\pgfqpoint{6.003657in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.012271in}}%
\pgfpathlineto{\pgfqpoint{5.999659in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{0.971390in}}%
\pgfpathlineto{\pgfqpoint{5.997027in}{0.999575in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{5.993029in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{5.991664in}{0.949983in}}%
\pgfpathlineto{\pgfqpoint{5.990299in}{0.973262in}}%
\pgfpathlineto{\pgfqpoint{5.989032in}{0.969478in}}%
\pgfpathlineto{\pgfqpoint{5.987667in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{5.986302in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{5.984937in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{5.983669in}{0.929711in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{5.978307in}{0.951455in}}%
\pgfpathlineto{\pgfqpoint{5.976942in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{5.975577in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{5.972945in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{5.970215in}{0.899172in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{5.966217in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{5.959490in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{0.879763in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{5.954127in}{0.895429in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{5.950032in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{5.947302in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{5.946035in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{5.944670in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{5.943305in}{0.985569in}}%
\pgfpathlineto{\pgfqpoint{5.941940in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{5.940575in}{0.916440in}}%
\pgfpathlineto{\pgfqpoint{5.939308in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{5.937943in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{5.936578in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{5.935213in}{0.947949in}}%
\pgfpathlineto{\pgfqpoint{5.933848in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{5.932483in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{5.925755in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{5.924390in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{0.886557in}}%
\pgfpathlineto{\pgfqpoint{5.920295in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{5.917663in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{5.916298in}{0.924045in}}%
\pgfpathlineto{\pgfqpoint{5.914933in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{5.912203in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{5.908108in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{5.906841in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{5.904111in}{0.921594in}}%
\pgfpathlineto{\pgfqpoint{5.901381in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{5.900016in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{5.898651in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{5.897286in}{0.845831in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{5.893191in}{0.905677in}}%
\pgfpathlineto{\pgfqpoint{5.890558in}{0.811876in}}%
\pgfpathlineto{\pgfqpoint{5.889193in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{5.886463in}{0.807725in}}%
\pgfpathlineto{\pgfqpoint{5.885098in}{0.845703in}}%
\pgfpathlineto{\pgfqpoint{5.883733in}{0.814794in}}%
\pgfpathlineto{\pgfqpoint{5.882369in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{5.879639in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{5.878274in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{5.876909in}{0.891498in}}%
\pgfpathlineto{\pgfqpoint{5.874179in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{5.872814in}{0.877468in}}%
\pgfpathlineto{\pgfqpoint{5.871449in}{0.868696in}}%
\pgfpathlineto{\pgfqpoint{5.870084in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{5.868719in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{5.864624in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{5.861894in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{5.860529in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{5.859164in}{0.851133in}}%
\pgfpathlineto{\pgfqpoint{5.857799in}{0.822658in}}%
\pgfpathlineto{\pgfqpoint{5.855069in}{0.841978in}}%
\pgfpathlineto{\pgfqpoint{5.853704in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{5.849609in}{0.890444in}}%
\pgfpathlineto{\pgfqpoint{5.846879in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{5.845514in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{5.842784in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{5.841419in}{0.872055in}}%
\pgfpathlineto{\pgfqpoint{5.840054in}{0.801736in}}%
\pgfpathlineto{\pgfqpoint{5.838689in}{0.822454in}}%
\pgfpathlineto{\pgfqpoint{5.837324in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{5.835959in}{0.863879in}}%
\pgfpathlineto{\pgfqpoint{5.834594in}{0.791082in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{5.831864in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{5.830499in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{5.829134in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{5.827769in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{5.825039in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{5.823674in}{0.796783in}}%
\pgfpathlineto{\pgfqpoint{5.822309in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{5.820847in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{5.819482in}{0.873634in}}%
\pgfpathlineto{\pgfqpoint{5.818117in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{5.814022in}{0.862887in}}%
\pgfpathlineto{\pgfqpoint{5.812657in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.890503in}}%
\pgfpathlineto{\pgfqpoint{5.808562in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{5.807197in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{5.804370in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{5.803005in}{0.895466in}}%
\pgfpathlineto{\pgfqpoint{5.800275in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{5.791987in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{5.790623in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{5.789258in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{5.787893in}{0.903812in}}%
\pgfpathlineto{\pgfqpoint{5.786528in}{0.872793in}}%
\pgfpathlineto{\pgfqpoint{5.783700in}{0.904258in}}%
\pgfpathlineto{\pgfqpoint{5.782335in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{5.779605in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{5.778240in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{5.776875in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{5.775510in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{5.774048in}{0.827338in}}%
\pgfpathlineto{\pgfqpoint{5.771318in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{0.864651in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{5.765760in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{5.764395in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{5.763030in}{0.817722in}}%
\pgfpathlineto{\pgfqpoint{5.761665in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{5.758838in}{0.800860in}}%
\pgfpathlineto{\pgfqpoint{5.757473in}{0.868234in}}%
\pgfpathlineto{\pgfqpoint{5.756108in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{5.754743in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{5.753378in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{5.750551in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{5.749186in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{5.747821in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{5.746358in}{0.828932in}}%
\pgfpathlineto{\pgfqpoint{5.744993in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{5.743628in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{5.742263in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{5.740898in}{0.817857in}}%
\pgfpathlineto{\pgfqpoint{5.739436in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{5.736706in}{0.815685in}}%
\pgfpathlineto{\pgfqpoint{5.733878in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{5.731148in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{5.729784in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{5.728321in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{5.725591in}{0.778657in}}%
\pgfpathlineto{\pgfqpoint{5.721399in}{0.825642in}}%
\pgfpathlineto{\pgfqpoint{5.720034in}{0.836378in}}%
\pgfpathlineto{\pgfqpoint{5.718571in}{0.817584in}}%
\pgfpathlineto{\pgfqpoint{5.717206in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{0.832564in}}%
\pgfpathlineto{\pgfqpoint{5.713014in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{5.711649in}{0.817114in}}%
\pgfpathlineto{\pgfqpoint{5.710284in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{5.708821in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{5.707456in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.815722in}}%
\pgfpathlineto{\pgfqpoint{5.704726in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{5.701899in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{0.901293in}}%
\pgfpathlineto{\pgfqpoint{5.697707in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{5.696342in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{5.693504in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{5.687918in}{0.831954in}}%
\pgfpathlineto{\pgfqpoint{5.686523in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{5.685119in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{5.683716in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{5.682321in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{5.680917in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{5.676725in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{0.847032in}}%
\pgfpathlineto{\pgfqpoint{5.673917in}{0.852799in}}%
\pgfpathlineto{\pgfqpoint{5.672523in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{5.669715in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{5.668311in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{5.666917in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{5.665513in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{5.664109in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{5.662705in}{0.802952in}}%
\pgfpathlineto{\pgfqpoint{5.661301in}{0.855459in}}%
\pgfpathlineto{\pgfqpoint{5.659897in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{5.658493in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{5.657089in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{5.654281in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{5.652877in}{0.794025in}}%
\pgfpathlineto{\pgfqpoint{5.650059in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{5.648655in}{0.862944in}}%
\pgfpathlineto{\pgfqpoint{5.647251in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{5.645847in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{5.644433in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{5.643029in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{5.641625in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{5.638808in}{0.829341in}}%
\pgfpathlineto{\pgfqpoint{5.637404in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{5.635990in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{5.634586in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{5.633172in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{5.631768in}{0.858035in}}%
\pgfpathlineto{\pgfqpoint{5.630355in}{0.780116in}}%
\pgfpathlineto{\pgfqpoint{5.627537in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{5.621892in}{0.841582in}}%
\pgfpathlineto{\pgfqpoint{5.620478in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{5.619064in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{5.614833in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{5.613419in}{0.804603in}}%
\pgfpathlineto{\pgfqpoint{5.612005in}{0.842317in}}%
\pgfpathlineto{\pgfqpoint{5.610592in}{0.838203in}}%
\pgfpathlineto{\pgfqpoint{5.609178in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{5.606351in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{5.604937in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{5.603523in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{5.602109in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.841367in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{5.596445in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{5.595021in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{5.593608in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{5.592194in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{0.844514in}}%
\pgfpathlineto{\pgfqpoint{5.587943in}{0.782141in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{5.583682in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{5.580845in}{0.793521in}}%
\pgfpathlineto{\pgfqpoint{5.579421in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{5.578008in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{5.576584in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{5.573747in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{5.570900in}{0.808958in}}%
\pgfpathlineto{\pgfqpoint{5.569477in}{0.804839in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{5.566639in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{5.565216in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{5.563792in}{0.835106in}}%
\pgfpathlineto{\pgfqpoint{5.562369in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{5.559522in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{0.838312in}}%
\pgfpathlineto{\pgfqpoint{5.556675in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{5.555252in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{5.553818in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{5.552395in}{0.888277in}}%
\pgfpathlineto{\pgfqpoint{5.549548in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{5.546701in}{0.834911in}}%
\pgfpathlineto{\pgfqpoint{5.545268in}{0.825874in}}%
\pgfpathlineto{\pgfqpoint{5.543844in}{0.834067in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{5.540988in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{5.538131in}{0.849610in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{0.779068in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{5.533851in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{5.530994in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{5.528128in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{5.526694in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{0.844660in}}%
\pgfpathlineto{\pgfqpoint{5.523838in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{5.520971in}{0.788078in}}%
\pgfpathlineto{\pgfqpoint{5.519548in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{5.518114in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{5.516681in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{5.515248in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{5.513815in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{5.510948in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{5.508082in}{0.827562in}}%
\pgfpathlineto{\pgfqpoint{5.505215in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{5.502339in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{5.499473in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{5.498040in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{5.496597in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{5.495163in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{5.490854in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{5.486535in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{5.483659in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{5.482225in}{0.867623in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{5.477906in}{0.855510in}}%
\pgfpathlineto{\pgfqpoint{5.476463in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{5.473587in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{0.822176in}}%
\pgfpathlineto{\pgfqpoint{5.470701in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{5.469258in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{5.467815in}{0.795359in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{5.463486in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{5.460600in}{0.812243in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{5.457714in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{5.456271in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{5.454828in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{5.453385in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{5.449047in}{0.881262in}}%
\pgfpathlineto{\pgfqpoint{5.447604in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{5.446151in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{5.444708in}{0.881675in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{0.813748in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.860476in}}%
\pgfpathlineto{\pgfqpoint{5.433125in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{5.431672in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{5.430229in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.425871in}{0.845376in}}%
\pgfpathlineto{\pgfqpoint{5.424428in}{0.841478in}}%
\pgfpathlineto{\pgfqpoint{5.422976in}{0.872033in}}%
\pgfpathlineto{\pgfqpoint{5.421523in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{5.418617in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{5.417165in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{5.415712in}{0.887101in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{5.412806in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{5.411354in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{0.866479in}}%
\pgfpathlineto{\pgfqpoint{5.405543in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{5.401175in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{5.399722in}{0.859706in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{5.396807in}{0.879180in}}%
\pgfpathlineto{\pgfqpoint{5.395354in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{5.393892in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{5.392439in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{5.388061in}{0.834422in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{0.870045in}}%
\pgfpathlineto{\pgfqpoint{5.385146in}{0.844160in}}%
\pgfpathlineto{\pgfqpoint{5.383684in}{0.860112in}}%
\pgfpathlineto{\pgfqpoint{5.382231in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{5.379306in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{0.957205in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{0.872335in}}%
\pgfpathlineto{\pgfqpoint{5.369078in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{5.367626in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{5.364701in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{5.361766in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{5.360304in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{5.357379in}{0.914749in}}%
\pgfpathlineto{\pgfqpoint{5.354454in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{5.352981in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{5.351519in}{0.885688in}}%
\pgfpathlineto{\pgfqpoint{5.350057in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{5.348584in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{5.347122in}{0.924266in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{0.832520in}}%
\pgfpathlineto{\pgfqpoint{5.341252in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{5.339790in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{5.338318in}{0.888486in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{0.838267in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{5.333911in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{5.332448in}{0.894349in}}%
\pgfpathlineto{\pgfqpoint{5.330976in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{5.329504in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{5.319208in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{5.316264in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{5.314791in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{5.313319in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{5.311847in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{5.308893in}{0.899775in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{5.304476in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{5.302994in}{0.926181in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{5.298568in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{5.289705in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.288233in}{0.902016in}}%
\pgfpathlineto{\pgfqpoint{5.285269in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{5.283797in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{5.282315in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{5.280833in}{0.921174in}}%
\pgfpathlineto{\pgfqpoint{5.277878in}{0.959442in}}%
\pgfpathlineto{\pgfqpoint{5.276396in}{0.892479in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{5.271951in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{5.268987in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{5.267505in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{5.261577in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{5.260085in}{0.951585in}}%
\pgfpathlineto{\pgfqpoint{5.258603in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{0.941052in}}%
\pgfpathlineto{\pgfqpoint{5.255639in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{5.254147in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{5.249692in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{5.245236in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{5.243744in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{5.242262in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.024253in}}%
\pgfpathlineto{\pgfqpoint{5.236305in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{5.233331in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.935346in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{5.227365in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{5.225883in}{0.952530in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{0.952564in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.989536in}}%
\pgfpathlineto{\pgfqpoint{5.221407in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{5.219916in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{5.218424in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{5.213939in}{0.973026in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{5.207962in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{5.204979in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{5.203477in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{5.201986in}{0.984932in}}%
\pgfpathlineto{\pgfqpoint{5.200484in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{5.198992in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{0.988502in}}%
\pgfpathlineto{\pgfqpoint{5.195999in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{5.194498in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{5.190013in}{0.966176in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{0.962318in}}%
\pgfpathlineto{\pgfqpoint{5.185508in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{5.184017in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{5.182515in}{0.964080in}}%
\pgfpathlineto{\pgfqpoint{5.181014in}{0.967172in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.992439in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{0.919296in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.986431in}}%
\pgfpathlineto{\pgfqpoint{5.173506in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{0.998517in}}%
\pgfpathlineto{\pgfqpoint{5.169002in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{0.939467in}}%
\pgfpathlineto{\pgfqpoint{5.165999in}{0.937875in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{5.161485in}{0.908645in}}%
\pgfpathlineto{\pgfqpoint{5.159983in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{5.156971in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{5.155469in}{0.880681in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{5.149444in}{0.931867in}}%
\pgfpathlineto{\pgfqpoint{5.147933in}{0.977329in}}%
\pgfpathlineto{\pgfqpoint{5.146431in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{5.144920in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{5.143418in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{5.141907in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{5.140396in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{5.138894in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{5.135872in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{5.131348in}{0.915768in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{0.912355in}}%
\pgfpathlineto{\pgfqpoint{5.128326in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{0.924426in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{5.120760in}{0.976129in}}%
\pgfpathlineto{\pgfqpoint{5.116226in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{5.114715in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{5.113194in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{0.969628in}}%
\pgfpathlineto{\pgfqpoint{5.110171in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{5.108650in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{5.099564in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{0.921114in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{0.915950in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.878831in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.878831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537383in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{0.288136in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{0.288136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024733in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.537383in}{1.227160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=0.651629in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref: S. sanguinis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=1.136287in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Input: S. sanguinis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159808in,y=1.045414in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Pred: Group G Strep.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/uncertainty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mnsc/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mnsc/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mnsc/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920743in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{1.999245in}{2.386232in}}%
\pgfpathlineto{\pgfqpoint{2.656819in}{2.489348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926271in}{1.531001in}}%
\pgfpathlineto{\pgfqpoint{1.431116in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{1.772363in}{2.209510in}}%
\pgfpathlineto{\pgfqpoint{2.330402in}{2.336012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079232in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{2.489348in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{2.489348in}}%
\pgfpathlineto{\pgfqpoint{2.099117in}{2.489348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090483in}{2.140616in}}%
\pgfpathlineto{\pgfqpoint{1.313777in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{1.508020in}{2.489348in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{2.489348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431456in}{0.412022in}}%
\pgfpathlineto{\pgfqpoint{0.579644in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{0.781442in}{2.045761in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{2.414022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654000in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119000in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584000in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049000in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514000in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.083133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Similarity logit score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.480652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134066in, y=0.443719in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.982826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134066in, y=0.945893in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134066in, y=1.448067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.987174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134066in, y=1.950241in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134066in, y=2.452415in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.078510in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920743in}{1.695356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584294in}{2.293428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999245in}{2.386232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656819in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926271in}{1.531001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431116in}{2.201844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772363in}{2.209510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330402in}{2.336012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079232in}{2.303357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426825in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631953in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099117in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090483in}{2.140616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{2.349855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508020in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035825in}{2.489348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431456in}{0.412022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579644in}{1.563674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781442in}{2.045761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321778in}{2.414022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955764in, y=1.755689in, left, base,rotate=43.305226]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029073in, y=1.497078in, left, base,rotate=52.846272]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106493in, y=2.356359in, left, base,rotate=27.400046]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Organic (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166782in, y=2.082481in, left, base,rotate=40.306466]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Organic (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531933in, y=0.463071in, left, base,rotate=82.493216]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bacteria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PGF_figures/uncertainty_distribution_for_the_test_dataset_with_confidence_interval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/envs/torch_dl/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.229727in}{2.381265in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.229727in}{2.381265in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.381265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525194in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{2.344332in}}%
\pgfpathlineto{\pgfqpoint{0.525194in}{2.344332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525194in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047544in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047544in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569894in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569894in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092244in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092244in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614594in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614594in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136944in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136944in,y=0.245110in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831069in,y=0.095466in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Predicted probability p (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{0.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273356in, y=0.305399in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{0.742732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211500in, y=0.705799in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{1.143132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211500in, y=1.106199in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{1.543532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211500in, y=1.506599in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{1.943932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211500in, y=1.906999in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525194in}{2.344332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149644in, y=2.307399in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094089in,y=1.343332in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Correct match (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525194in}{0.342332in}}{\pgfqpoint{2.611750in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737985in}{0.742732in}}%
\pgfpathlineto{\pgfqpoint{0.997309in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.252102in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{1.907749in}}%
\pgfpathlineto{\pgfqpoint{1.786166in}{2.032822in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{2.197301in}}%
\pgfpathlineto{\pgfqpoint{2.298900in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{2.564113in}{2.141854in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.269620in}}%
\pgfpathlineto{\pgfqpoint{3.109083in}{2.329120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525194in}{0.342332in}}{\pgfqpoint{2.611750in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692638in}{0.939199in}}%
\pgfpathlineto{\pgfqpoint{0.922513in}{1.167827in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{1.446125in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{1.708400in}{1.936422in}}%
\pgfpathlineto{\pgfqpoint{1.956253in}{2.060356in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{2.088655in}}%
\pgfpathlineto{\pgfqpoint{2.473972in}{2.125925in}}%
\pgfpathlineto{\pgfqpoint{2.755769in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{3.102908in}{2.305130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525194in}{0.342332in}}{\pgfqpoint{2.611750in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750788in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{0.942495in}{1.152883in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{1.724879in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.923437in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.943913in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{2.106654in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{2.195211in}}%
\pgfpathlineto{\pgfqpoint{2.753789in}{2.269996in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{2.333481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525194in}{0.342332in}}{\pgfqpoint{2.611750in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525194in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{2.344332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525194in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{0.525194in}{2.344332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136944in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{2.344332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525194in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{0.342332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525194in}{2.344332in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{2.344332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593249in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.867621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.333297in}{1.867621in}}{\pgfqpoint{1.333297in}{1.887066in}}%
\pgfpathlineto{\pgfqpoint{1.333297in}{2.276277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.333297in}{2.295721in}}{\pgfqpoint{1.313852in}{2.295721in}}%
\pgfpathlineto{\pgfqpoint{0.593249in}{2.295721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.573805in}{2.295721in}}{\pgfqpoint{0.573805in}{2.276277in}}%
\pgfpathlineto{\pgfqpoint{0.573805in}{1.887066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.573805in}{1.867621in}}{\pgfqpoint{0.593249in}{1.867621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598110in}{2.231577in}}%
\pgfpathlineto{\pgfqpoint{0.705055in}{2.231577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753666in,y=2.197549in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598110in}{2.088877in}}%
\pgfpathlineto{\pgfqpoint{0.705055in}{2.088877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753666in,y=2.054849in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mineral (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598110in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{0.705055in}{1.946177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753666in,y=1.912149in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bacteria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

